The Structure of Molecular Clouds: I - All Sky Near Infrared Extinction Maps

We are studying the column density distribution of all nearby giant molecular clouds. As part of this project we generated several all sky extinction maps. They are calculated using the median near infrared colour excess technique applied to data from the Two Micron All-Sky Survey (2MASS). Our large scale approach allows us to fit spline functions to extinction free regions in order to accurately determine the colour excess values. Two types of maps are presented: i) Maps with a constant noise and variable spatial resolution; ii) Maps with a constant spatial resolution and variable noise. Our standard Av map uses the nearest 49 stars to the centre of each pixel for the determination of the extinction. The one sigma variance is constant at 0.28mag Av in the entire map. The distance to the 49th nearest star varies from below 1arcmin near the Galactic Plane to about 10arcmin at the poles, but is below 5arcmin for all giant molecular clouds (|b|< 30degr). A comparison with existing large scale maps shows that our extinction values are systematically larger by 20% compared to Dobashi et al. and 40% smaller compared to Schlegel et al.. This is most likely caused by the applied star counting technique in Dobashi et al. and systematic uncertainties in the dust temperature and emissivity in Schlegel et al.. Our superior resolution allows us to detect more small scale high extinction cores compared to the other two maps.

==> dob_our_region1.txt <==
\put {$\cdot$} at 0.76543	1.66305
\put {$\cdot$} at 1.57355	2.0574
\put {$\cdot$} at 2.39568	4.01801
\put {$\cdot$} at 0.84003	1.03197
\put {$\cdot$} at 0.973926	1.02204
\put {$\cdot$} at 1.11096	1.3771
\put {$\cdot$} at 1.19351	1.23554
\put {$\cdot$} at 0.981719	1.44801
\put {$\cdot$} at 0.76543	2.22957
\put {$\cdot$} at 1.57355	2.17469
\put {$\cdot$} at 2.39568	3.84035
\put {$\cdot$} at 0.841167	1.14098
\put {$\cdot$} at 0.998925	1.03189
\put {$\cdot$} at 1.02731	1.36019
\put {$\cdot$} at 1.19636	1.70621
\put {$\cdot$} at 1.02718	1.31237
\put {$\cdot$} at 0.808012	1.98161
\put {$\cdot$} at 1.64031	1.96982
\put {$\cdot$} at 2.43604	3.85936
\put {$\cdot$} at 0.841167	0.90466
\put {$\cdot$} at 0.998925	0.916709
\put {$\cdot$} at 1.02731	1.50183
\put {$\cdot$} at 1.23395	1.4008
\put {$\cdot$} at 1.04008	1.22495
\put {$\cdot$} at 0.77039	1.88596
\put {$\cdot$} at 1.61258	1.93498
\put {$\cdot$} at 2.24028	3.14095
\put {$\cdot$} at 0.805166	0.899844
\put {$\cdot$} at 1.0418	0.97173
\put {$\cdot$} at 0.932259	1.69036
\put {$\cdot$} at 1.23395	1.18174
\put {$\cdot$} at 1.04008	1.36092
\put {$\cdot$} at 0.70534	1.36786
\put {$\cdot$} at 1.53586	1.83606
\put {$\cdot$} at 1.97943	2.35702
\put {$\cdot$} at 0.723845	0.974802
\put {$\cdot$} at 1.08099	0.798894
\put {$\cdot$} at 0.849256	1.66661
\put {$\cdot$} at 1.27843	1.00236
\put {$\cdot$} at 1.02981	1.35532
\put {$\cdot$} at 0.70534	1.52324
\put {$\cdot$} at 1.53586	1.81901
\put {$\cdot$} at 1.97943	2.24454
\put {$\cdot$} at 0.633387	1.0146
\put {$\cdot$} at 1.09303	0.956514
\put {$\cdot$} at 0.785995	1.96827
\put {$\cdot$} at 1.26379	1.23431
\put {$\cdot$} at 1.05274	1.24966
\put {$\cdot$} at 0.702324	1.46768
\put {$\cdot$} at 1.47481	1.99886
\put {$\cdot$} at 1.79854	1.95411
\put {$\cdot$} at 0.633387	0.823054
\put {$\cdot$} at 1.09303	1.09719
\put {$\cdot$} at 0.785995	1.80292
\put {$\cdot$} at 1.17457	1.16089
\put {$\cdot$} at 1.09022	1.73008
\put {$\cdot$} at 0.771898	1.3573
\put {$\cdot$} at 1.41167	1.94353
\put {$\cdot$} at 1.68286	1.936
\put {$\cdot$} at 0.580114	0.90127
\put {$\cdot$} at 1.08883	1.06557
\put {$\cdot$} at 0.736975	1.38152
\put {$\cdot$} at 1.17457	1.66521
\put {$\cdot$} at 1.09022	1.59622
\put {$\cdot$} at 0.804227	1.63369
\put {$\cdot$} at 1.32678	1.64195
\put {$\cdot$} at 1.61454	2.19611
\put {$\cdot$} at 0.575904	0.868438
\put {$\cdot$} at 1.08679	1.05289
\put {$\cdot$} at 0.704334	1.27076
\put {$\cdot$} at 1.08529	1.697
\put {$\cdot$} at 1.07605	1.61978
\put {$\cdot$} at 0.804227	1.48146
\put {$\cdot$} at 1.32678	1.55582
\put {$\cdot$} at 1.61454	2.15511
\put {$\cdot$} at 0.590332	1.35151
\put {$\cdot$} at 1.09609	0.703873
\put {$\cdot$} at 0.700009	1.05534
\put {$\cdot$} at 1.04109	1.66527
\put {$\cdot$} at 1.00585	1.28504
\put {$\cdot$} at 0.73159	1.11733
\put {$\cdot$} at 1.25571	1.3477
\put {$\cdot$} at 1.60774	2.4261
\put {$\cdot$} at 0.590332	1.46129
\put {$\cdot$} at 1.09609	0.758839
\put {$\cdot$} at 0.700009	1.04883
\put {$\cdot$} at 1.03208	1.48778
\put {$\cdot$} at 0.920031	1.23857
\put {$\cdot$} at 0.636132	1.2764
\put {$\cdot$} at 1.23168	1.49548
\put {$\cdot$} at 1.62342	2.35467
\put {$\cdot$} at 0.593505	1.37592
\put {$\cdot$} at 1.12352	0.889918
\put {$\cdot$} at 0.728559	1.20866
\put {$\cdot$} at 1.03208	1.34174
\put {$\cdot$} at 0.920031	1.01457
\put {$\cdot$} at 0.572975	0.99439
\put {$\cdot$} at 1.26497	1.7983
\put {$\cdot$} at 1.56615	2.33112
\put {$\cdot$} at 0.568928	1.56131
\put {$\cdot$} at 1.14065	1.42546
\put {$\cdot$} at 0.78823	1.08303
\put {$\cdot$} at 1.0145	1.51922
\put {$\cdot$} at 0.858001	0.865646
\put {$\cdot$} at 0.572975	1.14885
\put {$\cdot$} at 1.26497	1.63064
\put {$\cdot$} at 1.56615	2.28302
\put {$\cdot$} at 0.543978	1.15076
\put {$\cdot$} at 1.13488	1.49912
\put {$\cdot$} at 0.863519	1.10443
\put {$\cdot$} at 0.92146	1.2896
\put {$\cdot$} at 0.841225	0.842592
\put {$\cdot$} at 0.512323	1.30618
\put {$\cdot$} at 1.31641	1.71528
\put {$\cdot$} at 1.4027	2.0832
\put {$\cdot$} at 0.543978	1.36571
\put {$\cdot$} at 1.13488	1.68914
\put {$\cdot$} at 0.863519	0.785461
\put {$\cdot$} at 0.801002	1.57758
\put {$\cdot$} at 0.857559	0.908381
\put {$\cdot$} at 0.440517	1.19009
\put {$\cdot$} at 1.32118	1.64272
\put {$\cdot$} at 1.21237	1.87061
\put {$\cdot$} at 0.573119	1.08575
\put {$\cdot$} at 1.16322	1.72311
\put {$\cdot$} at 0.889346	1.04372
\put {$\cdot$} at 0.801002	1.49429
\put {$\cdot$} at 0.857559	0.978373
\put {$\cdot$} at 0.386456	0.85149
\put {$\cdot$} at 1.27176	1.98208
\put {$\cdot$} at 1.06745	1.20337
\put {$\cdot$} at 0.672493	1.29687
\put {$\cdot$} at 1.24706	1.96279
\put {$\cdot$} at 0.784079	1.00751
\put {$\cdot$} at 0.766109	1.76524
\put {$\cdot$} at 0.879418	0.742634
\put {$\cdot$} at 0.386456	0.69406
\put {$\cdot$} at 1.27176	1.73505
\put {$\cdot$} at 1.06745	1.0278
\put {$\cdot$} at 0.81162	1.1228
\put {$\cdot$} at 1.37367	2.26732
\put {$\cdot$} at 0.592322	0.752378
\put {$\cdot$} at 0.809959	1.39736
\put {$\cdot$} at 0.93897	0.983747
\put {$\cdot$} at 0.384822	0.738021
\put {$\cdot$} at 1.20401	1.48179
\put {$\cdot$} at 0.960429	0.926386
\put {$\cdot$} at 0.81162	1.06975
\put {$\cdot$} at 1.37367	1.87545
\put {$\cdot$} at 0.592322	0.717246
\put {$\cdot$} at 0.884392	1.27196
\put {$\cdot$} at 1.03888	1.33135
\put {$\cdot$} at 0.406052	0.752972
\put {$\cdot$} at 1.17316	1.78772
\put {$\cdot$} at 0.874331	0.734164
\put {$\cdot$} at 0.916723	1.13788
\put {$\cdot$} at 1.54383	1.76632
\put {$\cdot$} at 0.432368	0.822891
\put {$\cdot$} at 0.884392	1.2645
\put {$\cdot$} at 1.03888	1.9295
\put {$\cdot$} at 0.382372	0.851248
\put {$\cdot$} at 1.19777	1.29922
\put {$\cdot$} at 0.835376	1.2284
\put {$\cdot$} at 0.932763	1.21745
\put {$\cdot$} at 1.71491	1.82409
\put {$\cdot$} at 0.345432	0.614999
\put {$\cdot$} at 0.962727	1.3296
\put {$\cdot$} at 1.12435	2.01245
\put {$\cdot$} at 0.382372	0.843242
\put {$\cdot$} at 1.19777	1.26681
\put {$\cdot$} at 0.835376	1.70699
\put {$\cdot$} at 0.884592	1.06267
\put {$\cdot$} at 1.83086	2.26222
\put {$\cdot$} at 0.31716	0.74299
\put {$\cdot$} at 0.923407	1.38651
\put {$\cdot$} at 1.21963	1.95091
\put {$\cdot$} at 0.329298	0.839763
\put {$\cdot$} at 1.27155	1.41934
\put {$\cdot$} at 0.83973	1.68439
\put {$\cdot$} at 0.884592	0.996729
\put {$\cdot$} at 1.83086	2.40169
\put {$\cdot$} at 0.31716	1.15219
\put {$\cdot$} at 0.728644	1.04614
\put {$\cdot$} at 1.31516	1.97301
\put {$\cdot$} at 0.294849	0.681458
\put {$\cdot$} at 1.37563	1.4129
\put {$\cdot$} at 0.851264	1.56412
\put {$\cdot$} at 0.793974	0.86565
\put {$\cdot$} at 1.87707	2.38918
\put {$\cdot$} at 0.340285	1.18175
\put {$\cdot$} at 0.728644	0.777498
\put {$\cdot$} at 1.31516	1.72423
\put {$\cdot$} at 0.309231	0.614385
\put {$\cdot$} at 1.43367	1.60521
\put {$\cdot$} at 0.868387	1.24784
\put {$\cdot$} at 0.684317	0.917495
\put {$\cdot$} at 1.86405	2.4701
\put {$\cdot$} at 0.408505	1.1544
\put {$\cdot$} at 0.524203	0.39693
\put {$\cdot$} at 1.32417	1.54832
\put {$\cdot$} at 0.309231	0.600662
\put {$\cdot$} at 1.43367	1.38372
\put {$\cdot$} at 0.868387	0.974285
\put {$\cdot$} at 0.607689	1.04128
\put {$\cdot$} at 1.76365	2.69051
\put {$\cdot$} at 0.486046	1.09093
\put {$\cdot$} at 0.417636	0.830861
\put {$\cdot$} at 1.26415	1.57613
\put {$\cdot$} at 0.367474	0.821402
\put {$\cdot$} at 1.39446	1.16347
\put {$\cdot$} at 0.871848	1.04508
\put {$\cdot$} at 0.607689	0.143709
\put {$\cdot$} at 1.76365	2.05346
\put {$\cdot$} at 0.486046	0.88473
\put {$\cdot$} at 0.422248	1.06806
\put {$\cdot$} at 1.21876	1.66657
\put {$\cdot$} at 0.429431	0.598485
\put {$\cdot$} at 1.32384	1.13137
\put {$\cdot$} at 0.822862	1.20863
\put {$\cdot$} at 0.568497	0.243326
\put {$\cdot$} at 1.52332	1.84122
\put {$\cdot$} at 0.535637	0.688956
\put {$\cdot$} at 0.422248	1.31571
\put {$\cdot$} at 1.21876	1.66514
\put {$\cdot$} at 0.499141	0.44376
\put {$\cdot$} at 1.32868	1.11046
\put {$\cdot$} at 0.768201	1.10868
\put {$\cdot$} at 0.550801	0.600476
\put {$\cdot$} at 1.24062	1.3228
\put {$\cdot$} at 0.54117	0.542088
\put {$\cdot$} at 0.477805	1.33494
\put {$\cdot$} at 1.23973	1.66199
\put {$\cdot$} at 0.499141	0.632344
\put {$\cdot$} at 1.32868	1.15178
\put {$\cdot$} at 0.768201	0.910583
\put {$\cdot$} at 0.555973	0.689562
\put {$\cdot$} at 1.05298	1.15927
\put {$\cdot$} at 0.489902	0.5333
\put {$\cdot$} at 0.493485	0.674125
\put {$\cdot$} at 1.34558	1.73525
\put {$\cdot$} at 0.592463	0.733019
\put {$\cdot$} at 1.40244	1.16943
\put {$\cdot$} at 0.763077	0.87136
\put {$\cdot$} at 0.555973	0.667552
\put {$\cdot$} at 1.05298	0.896762
\put {$\cdot$} at 0.489902	0.548681
\put {$\cdot$} at 0.4663	0.53157
\put {$\cdot$} at 1.56103	2.35511
\put {$\cdot$} at 0.647691	0.822074
\put {$\cdot$} at 1.3927	1.43255
\put {$\cdot$} at 0.765909	1.0535
\put {$\cdot$} at 0.561102	0.632159
\put {$\cdot$} at 0.95088	0.890222
\put {$\cdot$} at 0.416515	0.892836
\put {$\cdot$} at 0.4663	0.548191
\put {$\cdot$} at 1.56103	3.22039
\put {$\cdot$} at 0.604423	0.936476
\put {$\cdot$} at 1.26446	1.39337
\put {$\cdot$} at 0.73005	1.07578
\put {$\cdot$} at 0.539581	0.767208
\put {$\cdot$} at 0.871283	0.952676
\put {$\cdot$} at 0.386656	1.03093
\put {$\cdot$} at 0.463529	0.444551
\put {$\cdot$} at 1.88756	3.33781
\put {$\cdot$} at 0.604423	0.931731
\put {$\cdot$} at 1.26446	1.36702
\put {$\cdot$} at 0.73005	1.70462
\put {$\cdot$} at 0.500576	0.879938
\put {$\cdot$} at 0.836707	1.39399
\put {$\cdot$} at 0.397809	0.899469
\put {$\cdot$} at 0.479786	0.565521
\put {$\cdot$} at 2.20178	3.00884
\put {$\cdot$} at 0.508123	0.814804
\put {$\cdot$} at 1.15293	1.53265
\put {$\cdot$} at 0.681836	2.05704
\put {$\cdot$} at 0.500576	1.08071
\put {$\cdot$} at 0.836707	1.49618
\put {$\cdot$} at 0.397809	0.736812
\put {$\cdot$} at 0.460749	0.297565
\put {$\cdot$} at 2.31002	3.15574
\put {$\cdot$} at 0.444121	0.748165
\put {$\cdot$} at 1.10228	1.62556
\put {$\cdot$} at 0.665852	2.05023
\put {$\cdot$} at 0.45573	1.04414
\put {$\cdot$} at 0.9146	1.42721
\put {$\cdot$} at 0.393674	0.44174
\put {$\cdot$} at 0.460749	0.603283
\put {$\cdot$} at 2.31002	2.97011
\put {$\cdot$} at 0.441961	0.733417
\put {$\cdot$} at 1.09419	1.34441
\put {$\cdot$} at 0.689458	1.96334
\put {$\cdot$} at 0.420421	1.19389
\put {$\cdot$} at 1.12044	1.67005
\put {$\cdot$} at 0.370951	0.633
\put {$\cdot$} at 0.425452	0.583929
\put {$\cdot$} at 2.20921	2.51738
\put {$\cdot$} at 0.441961	0.707432
\put {$\cdot$} at 1.09419	1.49145
\put {$\cdot$} at 0.689458	2.00791
\put {$\cdot$} at 0.4237	0.86219
\put {$\cdot$} at 1.3796	2.19318
\put {$\cdot$} at 0.367137	1.00572
\put {$\cdot$} at 0.439165	0.860265
\put {$\cdot$} at 2.04767	2.74126
\put {$\cdot$} at 0.450864	0.969194
\put {$\cdot$} at 1.11272	1.45803
\put {$\cdot$} at 0.721037	1.85039
\put {$\cdot$} at 0.4237	0.846779
\put {$\cdot$} at 1.3796	2.65264
\put {$\cdot$} at 0.367137	1.03502
\put {$\cdot$} at 0.513092	0.551155
\put {$\cdot$} at 1.8591	2.75684
\put {$\cdot$} at 0.405304	0.941126
\put {$\cdot$} at 1.09758	1.44248
\put {$\cdot$} at 0.719758	1.7852
\put {$\cdot$} at 0.465744	0.652512
\put {$\cdot$} at 1.55224	2.7066
\put {$\cdot$} at 0.390324	1.02902
\put {$\cdot$} at 0.513092	0.529349
\put {$\cdot$} at 1.8591	2.32156
\put {$\cdot$} at 0.330367	0.815221
\put {$\cdot$} at 1.01152	1.35513
\put {$\cdot$} at 0.668248	1.34245
\put {$\cdot$} at 0.504296	0.783019
\put {$\cdot$} at 1.52663	1.93878
\put {$\cdot$} at 0.415998	1.28137
\put {$\cdot$} at 0.605933	0.555054
\put {$\cdot$} at 1.62937	2.63172
\put {$\cdot$} at 0.330367	0.820353
\put {$\cdot$} at 1.01152	1.30087
\put {$\cdot$} at 0.668248	1.29708
\put {$\cdot$} at 0.502292	0.656957
\put {$\cdot$} at 1.39358	1.71622
\put {$\cdot$} at 0.419334	0.99193
\put {$\cdot$} at 0.664392	0.400291
\put {$\cdot$} at 1.3738	2.16057
\put {$\cdot$} at 0.302347	0.708333
\put {$\cdot$} at 0.921133	1.41134
\put {$\cdot$} at 0.594192	1.36556
\put {$\cdot$} at 0.502292	1.18543
\put {$\cdot$} at 1.39358	1.54762
\put {$\cdot$} at 0.419334	0.925498
\put {$\cdot$} at 0.642481	0.520038
\put {$\cdot$} at 1.11609	1.94263
\put {$\cdot$} at 0.349405	0.349002
\put {$\cdot$} at 0.924068	1.34618
\put {$\cdot$} at 0.527603	1.44349
\put {$\cdot$} at 0.451218	0.818726
\put {$\cdot$} at 1.35257	2.39347
\put {$\cdot$} at 0.398917	0.965738
\put {$\cdot$} at 0.642481	0.406661
\put {$\cdot$} at 1.11609	1.69618
\put {$\cdot$} at 0.443919	1.05085
\put {$\cdot$} at 1.00684	1.26264
\put {$\cdot$} at 0.46744	1.29059
\put {$\cdot$} at 0.384024	0.5664
\put {$\cdot$} at 1.47319	2.57469
\put {$\cdot$} at 0.371455	1.17349
\put {$\cdot$} at 0.572894	0.431012
\put {$\cdot$} at 0.917262	1.39061
\put {$\cdot$} at 0.443919	0.835913
\put {$\cdot$} at 1.00684	1.15558
\put {$\cdot$} at 0.46744	1.38093
\put {$\cdot$} at 0.358835	0.739685
\put {$\cdot$} at 1.77839	2.78461
\put {$\cdot$} at 0.375956	0.984647
\put {$\cdot$} at 0.526332	0.478886
\put {$\cdot$} at 0.853214	1.31992
\put {$\cdot$} at 0.527638	0.902689
\put {$\cdot$} at 1.03332	1.43085
\put {$\cdot$} at 0.439628	1.22303
\put {$\cdot$} at 0.358835	0.66521
\put {$\cdot$} at 1.77839	3.66861
\put {$\cdot$} at 0.375956	0.806809
\put {$\cdot$} at 0.491627	0.635304
\put {$\cdot$} at 0.965797	1.34454
\put {$\cdot$} at 0.560673	0.892938
\put {$\cdot$} at 0.95524	1.19317
\put {$\cdot$} at 0.464621	1.1187
\put {$\cdot$} at 0.381941	0.548361
\put {$\cdot$} at 2.29095	4.09392
\put {$\cdot$} at 0.429414	0.842207
\put {$\cdot$} at 0.491627	0.45943
\put {$\cdot$} at 0.965797	1.73928
\put {$\cdot$} at 0.542468	0.66874
\put {$\cdot$} at 0.840888	1.1278
\put {$\cdot$} at 0.49882	1.10926
\put {$\cdot$} at 0.40442	0.463039
\put {$\cdot$} at 2.87656	4.50673
\put {$\cdot$} at 0.477695	0.658206
\put {$\cdot$} at 0.43233	0.653459
\put {$\cdot$} at 1.2431	2.01489
\put {$\cdot$} at 0.542468	0.61617
\put {$\cdot$} at 0.840888	1.64275
\put {$\cdot$} at 0.49882	1.02645
\put {$\cdot$} at 0.420429	0.392181
\put {$\cdot$} at 3.24621	4.70006
\put {$\cdot$} at 0.484634	0.783079
\put {$\cdot$} at 0.370449	0.459699
\put {$\cdot$} at 1.61753	2.7468
\put {$\cdot$} at 0.496314	0.941645
\put {$\cdot$} at 0.723957	2.44626
\put {$\cdot$} at 0.514693	1.24316
\put {$\cdot$} at 0.420429	0.489936
\put {$\cdot$} at 3.24621	4.55576
\put {$\cdot$} at 0.484634	0.904385
\put {$\cdot$} at 0.333981	0.655799
\put {$\cdot$} at 1.93141	2.7753
\put {$\cdot$} at 0.451276	1.03345
\put {$\cdot$} at 0.605245	1.38099
\put {$\cdot$} at 0.527803	1.32649
\put {$\cdot$} at 0.456497	0.440482
\put {$\cdot$} at 3.195	4.47234
\put {$\cdot$} at 0.488592	1.15429
\put {$\cdot$} at 0.333981	0.902568
\put {$\cdot$} at 1.93141	2.95043
\put {$\cdot$} at 0.416686	0.609507
\put {$\cdot$} at 0.529021	0.685945
\put {$\cdot$} at 0.559841	1.1812
\put {$\cdot$} at 0.477753	0.762294
\put {$\cdot$} at 2.78664	4.02725
\put {$\cdot$} at 0.516779	1.54122
\put {$\cdot$} at 0.33105	1.00622
\put {$\cdot$} at 2.00205	2.69749
\put {$\cdot$} at 0.416686	0.460385
\put {$\cdot$} at 0.529021	0.752677
\put {$\cdot$} at 0.559841	1.37306
\put {$\cdot$} at 0.448345	0.767929
\put {$\cdot$} at 2.32458	3.33949
\put {$\cdot$} at 0.542064	1.63567
\put {$\cdot$} at 0.373425	1.0905
\put {$\cdot$} at 1.80733	2.04648
\put {$\cdot$} at 0.399427	0.822522
\put {$\cdot$} at 0.530336	0.686995
\put {$\cdot$} at 0.621913	1.20052
\put {$\cdot$} at 0.448345	0.72352
\put {$\cdot$} at 2.32458	3.02363
\put {$\cdot$} at 0.542064	1.70644
\put {$\cdot$} at 0.461886	0.941105
\put {$\cdot$} at 1.51292	2.00325
\put {$\cdot$} at 0.409055	0.562587
\put {$\cdot$} at 0.582404	0.525452
\put {$\cdot$} at 0.710577	2.29664
\put {$\cdot$} at 0.417051	0.477103
\put {$\cdot$} at 1.9922	2.7842
\put {$\cdot$} at 0.545936	1.37491
\put {$\cdot$} at 0.461886	0.759746
\put {$\cdot$} at 1.51292	1.98879
\put {$\cdot$} at 0.442656	0.43546
\put {$\cdot$} at 0.663196	0.65186
\put {$\cdot$} at 0.841579	2.54202
\put {$\cdot$} at 0.409216	0.129537
\put {$\cdot$} at 1.78735	2.4127
\put {$\cdot$} at 0.550436	1.48265
\put {$\cdot$} at 0.583791	1.28122
\put {$\cdot$} at 1.26819	2.10886
\put {$\cdot$} at 0.442656	0.422759
\put {$\cdot$} at 0.663196	1.01903
\put {$\cdot$} at 0.841579	1.91926
\put {$\cdot$} at 0.402783	0.0431027
\put {$\cdot$} at 1.69065	2.50739
\put {$\cdot$} at 0.5564	1.39303
\put {$\cdot$} at 0.687117	1.00653
\put {$\cdot$} at 1.05628	2.0007
\put {$\cdot$} at 0.494866	0.379756
\put {$\cdot$} at 0.722426	1.04152
\put {$\cdot$} at 1.05083	1.95413
\put {$\cdot$} at 0.402783	0.1511
\put {$\cdot$} at 1.69065	2.33994
\put {$\cdot$} at 0.5564	1.75519
\put {$\cdot$} at 0.710059	0.956089
\put {$\cdot$} at 0.83146	1.54442
\put {$\cdot$} at 0.534081	0.505885
\put {$\cdot$} at 0.711365	1.01135
\put {$\cdot$} at 1.2861	2.50748
\put {$\cdot$} at 0.414961	0.350026
\put {$\cdot$} at 1.68161	2.47371
\put {$\cdot$} at 0.53384	1.71232
\put {$\cdot$} at 0.710059	0.625412
\put {$\cdot$} at 0.83146	1.53321
\put {$\cdot$} at 0.525297	0.512544
\put {$\cdot$} at 0.678386	0.796881
\put {$\cdot$} at 1.36487	2.96423
\put {$\cdot$} at 0.456747	0.497662
\put {$\cdot$} at 1.69953	2.36666
\put {$\cdot$} at 0.471483	1.49553
\put {$\cdot$} at 0.66906	0.589318
\put {$\cdot$} at 0.654762	1.70447
\put {$\cdot$} at 0.525297	0.287203
\put {$\cdot$} at 0.678386	0.637486
\put {$\cdot$} at 1.36487	2.81037
\put {$\cdot$} at 0.481595	0.352333
\put {$\cdot$} at 1.67814	2.62803
\put {$\cdot$} at 0.398571	1.02366
\put {$\cdot$} at 0.633695	0.877296
\put {$\cdot$} at 0.594782	1.44531
\put {$\cdot$} at 0.472252	0.357403
\put {$\cdot$} at 0.685946	0.679102
\put {$\cdot$} at 1.21001	1.95841
\put {$\cdot$} at 0.481595	0.283888
\put {$\cdot$} at 1.67814	2.80708
\put {$\cdot$} at 0.398571	0.423213
\put {$\cdot$} at 0.625171	0.92572
\put {$\cdot$} at 0.6699	1.31799
\put {$\cdot$} at 0.409922	0.729611
\put {$\cdot$} at 0.700532	0.893078
\put {$\cdot$} at 0.955808	1.5517
\put {$\cdot$} at 0.454864	0.147036
\put {$\cdot$} at 1.58396	2.5594
\put {$\cdot$} at 0.352009	0.286538
\put {$\cdot$} at 0.625171	0.918503
\put {$\cdot$} at 0.6699	1.40969
\put {$\cdot$} at 0.387964	0.722794
\put {$\cdot$} at 0.655801	1.03382
\put {$\cdot$} at 0.714562	1.27714
\put {$\cdot$} at 0.40296	0.0920877
\put {$\cdot$} at 1.3921	2.26244
\put {$\cdot$} at 0.309061	0.308328
\put {$\cdot$} at 0.586462	0.858394
\put {$\cdot$} at 0.845146	1.42508
\put {$\cdot$} at 0.387964	0.8341
\put {$\cdot$} at 0.655801	1.09819
\put {$\cdot$} at 0.714562	1.36123
\put {$\cdot$} at 0.355998	0.0927739
\put {$\cdot$} at 1.12852	2.14069
\put {$\cdot$} at 0.238015	0.383211
\put {$\cdot$} at 0.484627	0.69966
\put {$\cdot$} at 1.02594	1.65487
\put {$\cdot$} at 0.398611	0.401018
\put {$\cdot$} at 0.597386	1.05462
\put {$\cdot$} at 0.533154	1.45212
\put {$\cdot$} at 0.355998	0.402813
\put {$\cdot$} at 1.12852	1.38111
\put {$\cdot$} at 0.238015	0.421955
\put {$\cdot$} at 0.363895	0.873444
\put {$\cdot$} at 1.10473	1.80217
\put {$\cdot$} at 0.387212	0.283745
\put {$\cdot$} at 0.591222	1.01696
\put {$\cdot$} at 0.43769	1.49042
\put {$\cdot$} at 0.344334	0.237777
\put {$\cdot$} at 0.887752	1.41178
\put {$\cdot$} at 0.193247	0.851774
\put {$\cdot$} at 0.363895	0.8359
\put {$\cdot$} at 1.10473	1.90666
\put {$\cdot$} at 0.358146	0.452122
\put {$\cdot$} at 0.566662	1.03813
\put {$\cdot$} at 0.422673	1.43822
\put {$\cdot$} at 0.392907	0.559137
\put {$\cdot$} at 0.746645	1.32621
\put {$\cdot$} at 0.262117	1.38361
\put {$\cdot$} at 0.286521	1.00338
\put {$\cdot$} at 1.0244	1.8219
\put {$\cdot$} at 0.358146	0.780837
\put {$\cdot$} at 0.566662	0.887854
\put {$\cdot$} at 0.422673	1.66321
\put {$\cdot$} at 0.445598	0.62511
\put {$\cdot$} at 0.696933	1.57999
\put {$\cdot$} at 0.443142	1.50799
\put {$\cdot$} at 0.282332	1.07736
\put {$\cdot$} at 0.857484	1.67696
\put {$\cdot$} at 0.375521	0.80513
\put {$\cdot$} at 0.473345	0.622057
\put {$\cdot$} at 0.457622	1.6332
\put {$\cdot$} at 0.445598	0.81506
\put {$\cdot$} at 0.696933	1.63503
\put {$\cdot$} at 0.443142	1.52858
\put {$\cdot$} at 0.325292	0.986293
\put {$\cdot$} at 0.706169	1.5425
\put {$\cdot$} at 0.417957	0.862062
\put {$\cdot$} at 0.384885	0.503341
\put {$\cdot$} at 0.491677	1.61614
\put {$\cdot$} at 0.438853	0.822078
\put {$\cdot$} at 0.663313	1.42991
\put {$\cdot$} at 0.621958	1.72867
\put {$\cdot$} at 0.325292	0.790175
\put {$\cdot$} at 0.706169	1.18304
\put {$\cdot$} at 0.401639	0.803991
\put {$\cdot$} at 0.355877	1.10338
\put {$\cdot$} at 0.508786	1.48393
\put {$\cdot$} at 0.417486	0.872083
\put {$\cdot$} at 0.620392	1.30616
\put {$\cdot$} at 0.700093	1.86419
\put {$\cdot$} at 0.353629	0.745239
\put {$\cdot$} at 0.583724	1.00728
\put {$\cdot$} at 0.401639	0.687035
\put {$\cdot$} at 0.355877	1.23438
\put {$\cdot$} at 0.508786	1.55482
\put {$\cdot$} at 0.467854	1.00103
\put {$\cdot$} at 0.586437	1.67559
\put {$\cdot$} at 0.696891	1.89866
\put {$\cdot$} at 0.373415	0.971145
\put {$\cdot$} at 0.477995	0.797764
\put {$\cdot$} at 0.337021	0.698722
\put {$\cdot$} at 0.375409	1.2297
\put {$\cdot$} at 0.563879	1.78258
\put {$\cdot$} at 0.467854	1.03682
\put {$\cdot$} at 0.586437	1.44903
\put {$\cdot$} at 0.696891	2.08607
\put {$\cdot$} at 0.421904	0.746361
\put {$\cdot$} at 0.409414	0.920236
\put {$\cdot$} at 0.293164	0.720451
\put {$\cdot$} at 0.421	1.08497
\put {$\cdot$} at 0.690273	1.82462
\put {$\cdot$} at 0.603946	1.21972
\put {$\cdot$} at 0.534465	1.39032
\put {$\cdot$} at 0.655889	2.07681
\put {$\cdot$} at 0.421904	0.5976
\put {$\cdot$} at 0.409414	0.943166
\put {$\cdot$} at 0.313212	0.719668
\put {$\cdot$} at 0.48433	0.752891
\put {$\cdot$} at 0.824554	1.7801
\put {$\cdot$} at 0.745589	0.977067
\put {$\cdot$} at 0.446441	1.38515
\put {$\cdot$} at 0.585445	1.7565
\put {$\cdot$} at 0.479426	0.513954
\put {$\cdot$} at 0.412141	1.04416
\put {$\cdot$} at 0.313212	0.891656
\put {$\cdot$} at 0.48433	0.83382
\put {$\cdot$} at 0.824554	1.82221
\put {$\cdot$} at 0.849614	0.874932
\put {$\cdot$} at 0.372569	1.21677
\put {$\cdot$} at 0.532106	1.94117
\put {$\cdot$} at 0.537889	0.592357
\put {$\cdot$} at 0.470939	1.11939
\put {$\cdot$} at 0.391247	0.462528
\put {$\cdot$} at 0.536389	1.13211
\put {$\cdot$} at 0.881672	1.9038
\put {$\cdot$} at 0.849614	1.03645
\put {$\cdot$} at 0.372569	1.24072
\put {$\cdot$} at 0.532106	1.86685
\put {$\cdot$} at 0.611264	0.885731
\put {$\cdot$} at 0.509575	1.61117
\put {$\cdot$} at 0.454208	0.569531
\put {$\cdot$} at 0.538402	1.22773
\put {$\cdot$} at 0.850008	2.05077
\put {$\cdot$} at 0.933208	1.14523
\put {$\cdot$} at 0.35851	1.40329
\put {$\cdot$} at 0.552452	1.89561
\put {$\cdot$} at 0.611264	1.06992
\put {$\cdot$} at 0.509575	1.19863
\put {$\cdot$} at 0.445567	0.500296
\put {$\cdot$} at 0.525057	1.51924
\put {$\cdot$} at 0.794665	2.11767
\put {$\cdot$} at 0.981468	1.38857
\put {$\cdot$} at 0.371874	1.53597
\put {$\cdot$} at 0.631953	1.7837
\put {$\cdot$} at 0.654612	0.828452
\put {$\cdot$} at 0.482357	1.15769
\put {$\cdot$} at 0.445567	0.31971
\put {$\cdot$} at 0.525057	1.37219
\put {$\cdot$} at 0.794665	2.23991
\put {$\cdot$} at 0.981006	1.58548
\put {$\cdot$} at 0.377519	1.56342
\put {$\cdot$} at 0.718579	1.73396
\put {$\cdot$} at 0.621006	0.991141
\put {$\cdot$} at 0.446841	1.3958
\put {$\cdot$} at 0.379794	0.410326
\put {$\cdot$} at 0.559798	1.55178
\put {$\cdot$} at 0.78162	1.82042
\put {$\cdot$} at 0.981006	1.50563
\put {$\cdot$} at 0.377519	1.10769
\put {$\cdot$} at 0.718579	1.64199
\put {$\cdot$} at 0.576342	1.02137
\put {$\cdot$} at 0.442979	1.2939
\put {$\cdot$} at 0.30753	0.62638
\put {$\cdot$} at 0.631566	1.28716
\put {$\cdot$} at 0.787039	1.86108
\put {$\cdot$} at 0.959725	1.65372
\put {$\cdot$} at 0.37961	1.04089
\put {$\cdot$} at 0.759512	1.85854
\put {$\cdot$} at 0.576342	1.01235
\put {$\cdot$} at 0.442979	1.5519
\put {$\cdot$} at 0.28618	0.347328
\put {$\cdot$} at 0.689856	1.23879
\put {$\cdot$} at 0.766187	1.89828
\put {$\cdot$} at 0.975761	1.55
\put {$\cdot$} at 0.377256	0.976459
\put {$\cdot$} at 0.703118	1.81973
\put {$\cdot$} at 0.566243	1.21452
\put {$\cdot$} at 0.451118	1.57536
\put {$\cdot$} at 0.28618	0.563145
\put {$\cdot$} at 0.689856	1.23515
\put {$\cdot$} at 0.766187	2.07387
\put {$\cdot$} at 1.03377	1.77602
\put {$\cdot$} at 0.393063	1.20085
\put {$\cdot$} at 0.587114	1.49489
\put {$\cdot$} at 0.550105	0.808926
\put {$\cdot$} at 0.452229	1.54942
\put {$\cdot$} at 0.312187	0.59396
\put {$\cdot$} at 0.709527	1.46459
\put {$\cdot$} at 0.743584	2.4705
\put {$\cdot$} at 1.03377	1.8231
\put {$\cdot$} at 0.393063	1.22392
\put {$\cdot$} at 0.587114	1.58204
\put {$\cdot$} at 0.529532	0.829721
\put {$\cdot$} at 0.447775	1.85712
\put {$\cdot$} at 0.354121	0.731669
\put {$\cdot$} at 0.674649	1.49326
\put {$\cdot$} at 0.763558	2.55722
\put {$\cdot$} at 1.03674	1.91735
\put {$\cdot$} at 0.453878	1.57224
\put {$\cdot$} at 0.503811	1.63624
\put {$\cdot$} at 0.529532	1.5109
\put {$\cdot$} at 0.447775	1.85932
\put {$\cdot$} at 0.413061	0.628843
\put {$\cdot$} at 0.647021	1.50029
\put {$\cdot$} at 0.833514	2.37268
\put {$\cdot$} at 0.923249	1.61369
\put {$\cdot$} at 0.547838	1.54413
\put {$\cdot$} at 0.477141	1.66213
\put {$\cdot$} at 0.537225	1.19873
\put {$\cdot$} at 0.481217	1.88744
\put {$\cdot$} at 0.413061	0.74709
\put {$\cdot$} at 0.647021	1.27099
\put {$\cdot$} at 0.833514	2.48245
\put {$\cdot$} at 0.767384	1.33815
\put {$\cdot$} at 0.645106	1.41323
\put {$\cdot$} at 0.459336	1.43516
\put {$\cdot$} at 0.577627	1.11668
\put {$\cdot$} at 0.595465	1.91238
\put {$\cdot$} at 0.462307	0.843079
\put {$\cdot$} at 0.732392	1.53944
\put {$\cdot$} at 0.922818	2.71319
\put {$\cdot$} at 0.767384	0.989595
\put {$\cdot$} at 0.645106	1.55409
\put {$\cdot$} at 0.459336	1.6738
\put {$\cdot$} at 0.608243	1.10214
\put {$\cdot$} at 0.729917	1.86261
\put {$\cdot$} at 0.472087	0.934008
\put {$\cdot$} at 0.917729	1.83684
\put {$\cdot$} at 1.01392	2.33599
\put {$\cdot$} at 0.649048	0.581194
\put {$\cdot$} at 0.718853	1.41846
\put {$\cdot$} at 0.447823	1.79046
\put {$\cdot$} at 0.608243	0.777945
\put {$\cdot$} at 0.729917	1.59063
\put {$\cdot$} at 0.460176	0.836866
\put {$\cdot$} at 1.02798	2.06417
\put {$\cdot$} at 1.09241	2.23497
\put {$\cdot$} at 0.600127	0.561422
\put {$\cdot$} at 0.734404	1.35
\put {$\cdot$} at 0.480613	1.73348
\put {$\cdot$} at 0.558085	0.859821
\put {$\cdot$} at 0.808968	1.53491
\put {$\cdot$} at 0.460176	0.791632
\put {$\cdot$} at 1.02798	1.95444
\put {$\cdot$} at 1.09241	2.27344
\put {$\cdot$} at 0.618052	0.627148
\put {$\cdot$} at 0.722672	1.48907
\put {$\cdot$} at 0.508192	1.6613
\put {$\cdot$} at 0.4705	1.00493
\put {$\cdot$} at 0.864927	1.81945
\put {$\cdot$} at 0.437996	0.772765
\put {$\cdot$} at 0.954183	1.71814
\put {$\cdot$} at 1.1138	2.28993
\put {$\cdot$} at 0.618052	0.447611
\put {$\cdot$} at 0.722672	1.72507
\put {$\cdot$} at 0.508192	1.39168
\put {$\cdot$} at 0.48254	1.08164
\put {$\cdot$} at 0.953046	1.52189
\put {$\cdot$} at 0.431851	0.861305
\put {$\cdot$} at 0.826225	1.85356
\put {$\cdot$} at 1.10091	2.2329
\put {$\cdot$} at 0.642015	0.513557
\put {$\cdot$} at 0.774096	1.63368
\put {$\cdot$} at 0.464663	1.61519
\put {$\cdot$} at 0.48254	1.0739
\put {$\cdot$} at 0.953046	1.75874
\put {$\cdot$} at 0.461601	0.854741
\put {$\cdot$} at 0.763626	1.7888
\put {$\cdot$} at 1.12788	2.46303
\put {$\cdot$} at 0.607647	0.568962
\put {$\cdot$} at 0.861515	1.44215
\put {$\cdot$} at 0.405975	1.74461
\put {$\cdot$} at 0.613855	1.07758
\put {$\cdot$} at 1.09316	1.9069
\put {$\cdot$} at 0.461601	0.619922
\put {$\cdot$} at 0.763626	1.68461
\put {$\cdot$} at 1.12788	2.44931
\put {$\cdot$} at 0.557854	0.647332
\put {$\cdot$} at 0.887692	1.27052
\put {$\cdot$} at 0.39849	1.76841
\put {$\cdot$} at 0.736419	1.01599
\put {$\cdot$} at 1.23369	1.99916
\put {$\cdot$} at 0.517202	0.627647
\put {$\cdot$} at 0.757664	1.71351
\put {$\cdot$} at 1.14799	2.26979
\put {$\cdot$} at 0.557854	0.731724
\put {$\cdot$} at 0.887692	1.30354
\put {$\cdot$} at 0.39849	1.45287
\put {$\cdot$} at 0.75766	1.08644
\put {$\cdot$} at 1.2803	2.27172
\put {$\cdot$} at 0.595657	0.707644
\put {$\cdot$} at 0.749617	1.36527
\put {$\cdot$} at 1.036	1.97679
\put {$\cdot$} at 0.566226	0.656786
\put {$\cdot$} at 0.861751	1.33581
\put {$\cdot$} at 0.414442	1.75478
\put {$\cdot$} at 0.75766	1.25488
\put {$\cdot$} at 1.2803	2.29664
\put {$\cdot$} at 0.697087	0.788337
\put {$\cdot$} at 0.703438	1.47429
\put {$\cdot$} at 0.812797	1.84913
\put {$\cdot$} at 0.604546	0.661331
\put {$\cdot$} at 0.840194	1.65952
\put {$\cdot$} at 0.401656	1.74796
\put {$\cdot$} at 0.724476	1.07238
\put {$\cdot$} at 1.26717	2.12629
\put {$\cdot$} at 0.697087	1.12699
\put {$\cdot$} at 0.703438	1.11777
\put {$\cdot$} at 0.812797	1.58848
\put {$\cdot$} at 0.610116	0.793791
\put {$\cdot$} at 0.819752	1.55035
\put {$\cdot$} at 0.36358	1.31075
\put {$\cdot$} at 0.710854	1.3675
\put {$\cdot$} at 1.26837	1.86785
\put {$\cdot$} at 0.805791	1.40899
\put {$\cdot$} at 0.627687	1.03264
\put {$\cdot$} at 0.614172	1.35204
\put {$\cdot$} at 0.610116	0.999503
\put {$\cdot$} at 0.819752	1.34221
\put {$\cdot$} at 0.36358	0.887833
\put {$\cdot$} at 0.730479	1.45733
\put {$\cdot$} at 1.24539	1.80096
\put {$\cdot$} at 0.885136	1.40308
\put {$\cdot$} at 0.551115	1.16102
\put {$\cdot$} at 0.518383	1.23954
\put {$\cdot$} at 0.586724	1.05134
\put {$\cdot$} at 0.763008	1.02245
\put {$\cdot$} at 0.321762	0.753403
\put {$\cdot$} at 0.730479	1.26176
\put {$\cdot$} at 1.24539	1.96235
\put {$\cdot$} at 0.906078	1.14433
\put {$\cdot$} at 0.519789	1.44254
\put {$\cdot$} at 0.507557	1.34734
\put {$\cdot$} at 0.588739	1.22479
\put {$\cdot$} at 0.671177	0.928799
\put {$\cdot$} at 0.274014	0.615832
\put {$\cdot$} at 0.720385	0.99709
\put {$\cdot$} at 1.16459	1.72498
\put {$\cdot$} at 0.906078	1.18616
\put {$\cdot$} at 0.519789	1.23278
\put {$\cdot$} at 0.507557	1.3263
\put {$\cdot$} at 0.652974	0.955712
\put {$\cdot$} at 0.583972	0.959913
\put {$\cdot$} at 0.238876	0.837684
\put {$\cdot$} at 0.667639	0.855678
\put {$\cdot$} at 1.05387	1.67853
\put {$\cdot$} at 0.880903	1.20579
\put {$\cdot$} at 0.556864	1.13916
\put {$\cdot$} at 0.52056	1.42125
\put {$\cdot$} at 0.652974	0.834206
\put {$\cdot$} at 0.583972	1.37358
\put {$\cdot$} at 0.238876	0.919106
\put {$\cdot$} at 0.67623	0.894793
\put {$\cdot$} at 0.959308	1.82111
\put {$\cdot$} at 0.878353	1.50196
\put {$\cdot$} at 0.630589	1.58112
\put {$\cdot$} at 0.511263	1.45
\put {$\cdot$} at 0.724895	0.86921
\put {$\cdot$} at 0.514854	1.44681
\put {$\cdot$} at 0.240998	1.05414
\put {$\cdot$} at 0.67623	1.07956
\put {$\cdot$} at 0.959308	1.65934
\put {$\cdot$} at 0.923853	1.51979
\put {$\cdot$} at 0.695022	2.13366
\put {$\cdot$} at 0.493566	1.76552
\put {$\cdot$} at 0.73875	1.01108
\put {$\cdot$} at 0.475466	1.474
\put {$\cdot$} at 0.253666	0.757339
\put {$\cdot$} at 0.785528	1.43839
\put {$\cdot$} at 0.922116	1.77875
\put {$\cdot$} at 0.923853	1.82752
\put {$\cdot$} at 0.695022	2.07079
\put {$\cdot$} at 0.493566	1.78958
\put {$\cdot$} at 0.726615	1.08602
\put {$\cdot$} at 0.473841	1.40798
\put {$\cdot$} at 0.24425	0.726215
\put {$\cdot$} at 0.904592	1.7982
\put {$\cdot$} at 0.933456	1.86308
\put {$\cdot$} at 0.937396	1.58685
\put {$\cdot$} at 0.734527	1.50091
\put {$\cdot$} at 0.494687	1.41923
\put {$\cdot$} at 0.726615	1.16437
\put {$\cdot$} at 0.473841	1.30509
\put {$\cdot$} at 0.24425	0.44593
\put {$\cdot$} at 0.936269	1.76417
\put {$\cdot$} at 0.914423	2.0567
\put {$\cdot$} at 0.886113	1.52081
\put {$\cdot$} at 0.751123	1.71088
\put {$\cdot$} at 0.517641	1.715
\put {$\cdot$} at 0.715206	1.07173
\put {$\cdot$} at 0.445169	1.40112
\put {$\cdot$} at 0.230378	0.482704
\put {$\cdot$} at 0.936269	1.52932
\put {$\cdot$} at 0.914423	1.65685
\put {$\cdot$} at 0.833247	1.42396
\put {$\cdot$} at 0.718856	1.80594
\put {$\cdot$} at 0.575657	1.99893
\put {$\cdot$} at 0.699153	0.998828
\put {$\cdot$} at 0.363608	1.89002
\put {$\cdot$} at 0.230095	0.96222
\put {$\cdot$} at 0.879793	1.60491
\put {$\cdot$} at 0.807399	1.59048
\put {$\cdot$} at 0.833247	1.44609
\put {$\cdot$} at 0.718856	1.1949
\put {$\cdot$} at 0.575657	2.06627
\put {$\cdot$} at 0.722332	1.23556
\put {$\cdot$} at 0.289248	1.41035
\put {$\cdot$} at 0.259419	1.092
\put {$\cdot$} at 0.780217	1.29291
\put {$\cdot$} at 0.663677	1.61145
\put {$\cdot$} at 0.821544	1.46604
\put {$\cdot$} at 0.626545	0.683104
\put {$\cdot$} at 0.635809	1.75688
\put {$\cdot$} at 0.722332	1.3256
\put {$\cdot$} at 0.289248	1.12898
\put {$\cdot$} at 0.259419	1.1509
\put {$\cdot$} at 0.688159	1.26775
\put {$\cdot$} at 0.553004	1.1721
\put {$\cdot$} at 0.864786	1.61488
\put {$\cdot$} at 0.528284	0.609178
\put {$\cdot$} at 0.630441	1.64353
\put {$\cdot$} at 0.807885	1.47174
\put {$\cdot$} at 0.245665	1.27684
\put {$\cdot$} at 0.340578	1.41149
\put {$\cdot$} at 0.688159	1.19949
\put {$\cdot$} at 0.553004	1.18325
\put {$\cdot$} at 0.94497	1.32138
\put {$\cdot$} at 0.483428	0.579034
\put {$\cdot$} at 0.589045	1.19016
\put {$\cdot$} at 0.887644	1.52682
\put {$\cdot$} at 0.215501	1.30826
\put {$\cdot$} at 0.430651	1.61044
\put {$\cdot$} at 0.648004	1.28769
\put {$\cdot$} at 0.494729	1.15619
\put {$\cdot$} at 0.94497	1.3432
\put {$\cdot$} at 0.483428	0.901549
\put {$\cdot$} at 0.589045	1.24568
\put {$\cdot$} at 0.92539	1.38648
\put {$\cdot$} at 0.188216	1.43686
\put {$\cdot$} at 0.455241	1.45387
\put {$\cdot$} at 0.660521	1.34833
\put {$\cdot$} at 0.494485	1.71024
\put {$\cdot$} at 1.033	1.34965
\put {$\cdot$} at 0.468362	0.973351
\put {$\cdot$} at 0.567801	1.62469
\put {$\cdot$} at 0.92539	1.2376
\put {$\cdot$} at 0.188216	1.16348
\put {$\cdot$} at 0.455241	1.46832
\put {$\cdot$} at 0.708542	1.44925
\put {$\cdot$} at 0.518187	1.65869
\put {$\cdot$} at 1.10809	1.64255
\put {$\cdot$} at 0.418694	1.00793
\put {$\cdot$} at 0.558769	2.09456
\put {$\cdot$} at 0.955879	1.07873
\put {$\cdot$} at 0.181327	1.05334
\put {$\cdot$} at 0.410401	1.51402
\put {$\cdot$} at 0.708542	1.67641
\put {$\cdot$} at 0.518187	1.7763
\put {$\cdot$} at 1.1606	1.65877
\put {$\cdot$} at 0.364264	0.951778
\put {$\cdot$} at 0.549861	2.03986
\put {$\cdot$} at 0.965112	1.00418
\put {$\cdot$} at 0.214153	0.981089
\put {$\cdot$} at 0.329834	1.42535
\put {$\cdot$} at 0.789309	1.62665
\put {$\cdot$} at 0.522895	2.41452
\put {$\cdot$} at 1.1606	1.72632
\put {$\cdot$} at 0.364264	1.14314
\put {$\cdot$} at 0.549861	1.94604
\put {$\cdot$} at 0.900459	1.03262
\put {$\cdot$} at 0.268958	1.4901
\put {$\cdot$} at 0.258088	1.22596
\put {$\cdot$} at 0.907209	1.81135
\put {$\cdot$} at 0.528592	2.33819
\put {$\cdot$} at 1.1762	1.58117
\put {$\cdot$} at 0.366176	0.945472
\put {$\cdot$} at 0.537621	1.76052
\put {$\cdot$} at 0.900459	1.31752
\put {$\cdot$} at 0.268958	1.31941
\put {$\cdot$} at 0.258088	1.1695
\put {$\cdot$} at 1.01688	1.70912
\put {$\cdot$} at 0.571546	2.05349
\put {$\cdot$} at 1.13992	1.56929
\put {$\cdot$} at 0.38882	0.844395
\put {$\cdot$} at 0.508982	2.05253
\put {$\cdot$} at 0.81187	1.25539
\put {$\cdot$} at 0.323793	1.1469
\put {$\cdot$} at 0.255909	1.06782
\put {$\cdot$} at 1.01688	2.18023
\put {$\cdot$} at 0.571546	1.46571
\put {$\cdot$} at 1.10304	1.57681
\put {$\cdot$} at 0.409649	0.8068
\put {$\cdot$} at 0.486413	1.89238
\put {$\cdot$} at 0.80126	1.30672
\put {$\cdot$} at 0.379979	1.19088
\put {$\cdot$} at 0.348949	1.24021
\put {$\cdot$} at 1.05613	2.23764
\put {$\cdot$} at 0.64619	1.23172
\put {$\cdot$} at 1.10304	1.35837
\put {$\cdot$} at 0.409649	0.858791
\put {$\cdot$} at 0.486413	1.6669
\put {$\cdot$} at 0.831872	1.3097
\put {$\cdot$} at 0.438238	1.30172
\put {$\cdot$} at 0.474426	1.55031
\put {$\cdot$} at 1.03169	2.16777
\put {$\cdot$} at 0.744049	1.32601
\put {$\cdot$} at 1.10846	1.37616
\put {$\cdot$} at 0.473395	0.837133
\put {$\cdot$} at 0.485507	1.59875
\put {$\cdot$} at 0.831872	1.31951
\put {$\cdot$} at 0.438238	1.18315
\put {$\cdot$} at 0.474426	1.62866
\put {$\cdot$} at 0.989243	2.194
\put {$\cdot$} at 0.858357	1.95076
\put {$\cdot$} at 1.07436	1.29654
\put {$\cdot$} at 0.560523	0.744036
\put {$\cdot$} at 0.466156	1.54756
\put {$\cdot$} at 0.78987	1.21736
\put {$\cdot$} at 0.498566	1.41001
\put {$\cdot$} at 0.549948	1.68771
\put {$\cdot$} at 0.989243	2.01579
\put {$\cdot$} at 0.858357	1.75702
\put {$\cdot$} at 0.967649	1.28763
\put {$\cdot$} at 0.622669	0.93351
\put {$\cdot$} at 0.426383	1.65441
\put {$\cdot$} at 0.690208	0.954977
\put {$\cdot$} at 0.571882	1.34354
\put {$\cdot$} at 0.586982	1.75021
\put {$\cdot$} at 0.951561	1.9482
\put {$\cdot$} at 0.93079	2.04511
\put {$\cdot$} at 0.967649	1.37254
\put {$\cdot$} at 0.622669	1.34844
\put {$\cdot$} at 0.426383	1.57503
\put {$\cdot$} at 0.629129	0.92012
\put {$\cdot$} at 0.705786	1.29592
\put {$\cdot$} at 0.625933	1.95778
\put {$\cdot$} at 0.897099	1.76652
\put {$\cdot$} at 0.891041	2.07367
\put {$\cdot$} at 0.873395	1.40807
\put {$\cdot$} at 0.757483	1.63332
\put {$\cdot$} at 0.393596	1.50729
\put {$\cdot$} at 0.629129	0.664643
\put {$\cdot$} at 0.705786	1.41142
\put {$\cdot$} at 0.625933	1.9724
\put {$\cdot$} at 0.83296	1.78504
\put {$\cdot$} at 0.763883	1.98589
\put {$\cdot$} at 0.819659	1.40322
\put {$\cdot$} at 1.09815	2.03048
\put {$\cdot$} at 0.358752	1.30333
\put {$\cdot$} at 0.627902	0.678535
\put {$\cdot$} at 0.91927	1.78523
\put {$\cdot$} at 0.647106	1.92931
\put {$\cdot$} at 0.83296	1.49982
\put {$\cdot$} at 0.763883	1.85796
\put {$\cdot$} at 0.788262	1.37667
\put {$\cdot$} at 1.53329	2.84238
\put {$\cdot$} at 0.333523	1.42894
\put {$\cdot$} at 0.645802	0.812399
\put {$\cdot$} at 1.14695	2.22096
\put {$\cdot$} at 0.627033	1.86591
\put {$\cdot$} at 0.822231	1.5048
\put {$\cdot$} at 0.629885	1.64443
\put {$\cdot$} at 0.788262	1.2665
\put {$\cdot$} at 1.53329	3.17242
\put {$\cdot$} at 0.333523	1.52394
\put {$\cdot$} at 0.664956	0.532511
\put {$\cdot$} at 1.30043	2.24143
\put {$\cdot$} at 0.577386	1.94557
\put {$\cdot$} at 0.860951	1.12203
\put {$\cdot$} at 0.499099	1.41242
\put {$\cdot$} at 0.775082	1.25748
\put {$\cdot$} at 1.68406	2.77857
\put {$\cdot$} at 0.306238	1.39702
\put {$\cdot$} at 0.664956	0.709223
\put {$\cdot$} at 1.30043	2.28654
\put {$\cdot$} at 0.577386	1.96373
\put {$\cdot$} at 0.872068	1.0714
\put {$\cdot$} at 0.361731	0.961939
\put {$\cdot$} at 0.781335	1.37059
\put {$\cdot$} at 1.48043	2.49371
\put {$\cdot$} at 0.246962	1.2367
\put {$\cdot$} at 0.681301	0.647273
\put {$\cdot$} at 1.29131	1.902
\put {$\cdot$} at 0.482873	1.6557
\put {$\cdot$} at 0.872068	0.957248
\put {$\cdot$} at 0.361731	0.7106
\put {$\cdot$} at 0.819361	1.52353
\put {$\cdot$} at 1.24044	2.04119
\put {$\cdot$} at 0.191488	1.2065
\put {$\cdot$} at 0.679353	0.673875
\put {$\cdot$} at 1.11872	2.03638
\put {$\cdot$} at 0.345649	1.40078
\put {$\cdot$} at 0.86489	1.06683
\put {$\cdot$} at 0.249281	0.632569
\put {$\cdot$} at 0.819361	1.74004
\put {$\cdot$} at 1.24044	1.8806
\put {$\cdot$} at 0.191488	0.793523
\put {$\cdot$} at 0.658009	0.931644
\put {$\cdot$} at 0.932679	1.88509
\put {$\cdot$} at 0.211376	1.28259
\put {$\cdot$} at 0.936156	1.36342
\put {$\cdot$} at 0.173617	0.693861
\put {$\cdot$} at 0.895451	1.78271
\put {$\cdot$} at 1.16741	2.10379
\put {$\cdot$} at 0.186122	1.13017
\put {$\cdot$} at 0.658009	0.938475
\put {$\cdot$} at 0.932679	1.80438
\put {$\cdot$} at 0.211376	1.3326
\put {$\cdot$} at 1.15871	1.9409
\put {$\cdot$} at 0.137189	0.688938
\put {$\cdot$} at 0.969061	1.93014
\put {$\cdot$} at 1.32179	2.77438
\put {$\cdot$} at 0.224539	1.15505
\put {$\cdot$} at 0.621308	1.27316
\put {$\cdot$} at 0.818207	1.64281
\put {$\cdot$} at 0.112796	1.32572
\put {$\cdot$} at 1.15871	2.66232
\put {$\cdot$} at 0.137189	0.642646
\put {$\cdot$} at 0.969013	1.98634
\put {$\cdot$} at 1.5768	3.43847
\put {$\cdot$} at 0.261201	1.17928
\put {$\cdot$} at 0.586245	1.05663
\put {$\cdot$} at 0.730392	1.65234
\put {$\cdot$} at 0.0592801	1.30176
\put {$\cdot$} at 1.55189	3.51002
\put {$\cdot$} at 0.150051	0.710528
\put {$\cdot$} at 0.969013	1.58966
\put {$\cdot$} at 1.5768	3.91141
\put {$\cdot$} at 0.261201	1.05173
\put {$\cdot$} at 0.590793	0.955937
\put {$\cdot$} at 0.653235	1.42436
\put {$\cdot$} at 0.0624112	1.34985
\put {$\cdot$} at 1.96028	3.88516
\put {$\cdot$} at 0.208982	0.842654
\put {$\cdot$} at 0.890656	1.54537
\put {$\cdot$} at 1.63733	2.98916
\put {$\cdot$} at 0.279411	0.608972
\put {$\cdot$} at 0.590793	1.18766
\put {$\cdot$} at 0.653235	1.69141
\put {$\cdot$} at 0.0624112	1.22083
\put {$\cdot$} at 2.05374	4.00664
\put {$\cdot$} at 0.300676	0.802445
\put {$\cdot$} at 0.808293	1.13185
\put {$\cdot$} at 1.40179	2.29684
\put {$\cdot$} at 0.275966	0.548836
\put {$\cdot$} at 0.656739	1.32995
\put {$\cdot$} at 0.62286	1.7293
\put {$\cdot$} at 0.138191	1.39486
\put {$\cdot$} at 2.05374	3.66365
\put {$\cdot$} at 0.300676	1.10347
\put {$\cdot$} at 0.780296	0.965809
\put {$\cdot$} at 1.06682	1.874
\put {$\cdot$} at 0.242486	0.383699
\put {$\cdot$} at 0.771144	1.34833
\put {$\cdot$} at 0.639742	1.98949
\put {$\cdot$} at 0.2468	1.8574
\put {$\cdot$} at 1.90601	3.3763
\put {$\cdot$} at 0.424517	1.55132
\put {$\cdot$} at 0.780296	0.904034
\put {$\cdot$} at 1.06682	1.44845
\put {$\cdot$} at 0.242486	0.715742
\put {$\cdot$} at 0.894772	1.67748
\put {$\cdot$} at 0.642342	2.17049
\put {$\cdot$} at 0.287677	1.82739
\put {$\cdot$} at 1.87976	3.31237
\put {$\cdot$} at 0.611128	2.12805
\put {$\cdot$} at 0.803231	1.02658
\put {$\cdot$} at 0.809091	1.79657
\put {$\cdot$} at 0.191545	0.60005
\put {$\cdot$} at 0.894772	1.66456
\put {$\cdot$} at 0.642342	1.71656
\put {$\cdot$} at 0.287677	1.36404
\put {$\cdot$} at 2.01979	3.547
\put {$\cdot$} at 0.888617	2.30462
\put {$\cdot$} at 0.822815	1.45412
\put {$\cdot$} at 0.704482	1.71039
\put {$\cdot$} at 0.143609	0.938478
\put {$\cdot$} at 0.953502	2.08037
\put {$\cdot$} at 0.580821	1.23372
\put {$\cdot$} at 0.208683	1.10558
\put {$\cdot$} at 2.01979	3.68355
\put {$\cdot$} at 0.888617	3.4992
\put {$\cdot$} at 0.772147	1.62046
\put {$\cdot$} at 0.759395	2.24431
\put {$\cdot$} at 0.11159	1.16624
\put {$\cdot$} at 0.926051	1.9459
\put {$\cdot$} at 0.511965	0.991907
\put {$\cdot$} at 0.0819917	0.9086
\put {$\cdot$} at 2.15397	3.58427
\put {$\cdot$} at 1.1891	3.62547
\put {$\cdot$} at 0.772147	1.58415
\put {$\cdot$} at 0.759395	2.37159
\put {$\cdot$} at 0.11159	1.10172
\put {$\cdot$} at 0.908457	1.86921
\put {$\cdot$} at 0.511567	1.24659
\put {$\cdot$} at -0.00499466	0.673661
\put {$\cdot$} at 2.20222	3.44496
\put {$\cdot$} at 1.35357	3.30395
\put {$\cdot$} at 0.640534	1.5231
\put {$\cdot$} at 0.900009	2.54504
\put {$\cdot$} at 0.0906309	0.889032
\put {$\cdot$} at 0.908457	1.84707
\put {$\cdot$} at 0.511567	1.42094
\put {$\cdot$} at -0.00499466	0.639548
\put {$\cdot$} at 2.24033	3.25126
\put {$\cdot$} at 1.32733	3.07522
\put {$\cdot$} at 0.524861	1.34693
\put {$\cdot$} at 1.03689	2.31846
\put {$\cdot$} at 0.0793338	0.621605
\put {$\cdot$} at 0.970663	1.60316
\put {$\cdot$} at 0.515062	1.31499
\put {$\cdot$} at -0.0489908	0.513814
\put {$\cdot$} at 2.24033	3.21047
\put {$\cdot$} at 1.32733	2.65346
\put {$\cdot$} at 0.505463	1.20277
\put {$\cdot$} at 1.12643	2.12497
\put {$\cdot$} at 0.101259	0.619814
\put {$\cdot$} at 1.07374	1.57692
\put {$\cdot$} at 0.419029	0.97024
\put {$\cdot$} at -0.0691791	0.579792
\put {$\cdot$} at 2.33368	3.33801
\put {$\cdot$} at 1.22135	2.54386
\put {$\cdot$} at 0.505463	1.11867
\put {$\cdot$} at 1.12643	1.83366
\put {$\cdot$} at 0.101259	0.676552
\put {$\cdot$} at 1.14714	1.73477
\put {$\cdot$} at 0.267421	1.41002
\put {$\cdot$} at -0.0576531	0.400988
\put {$\cdot$} at 2.4793	3.49159
\put {$\cdot$} at 1.14062	2.63155
\put {$\cdot$} at 0.539708	1.10245
\put {$\cdot$} at 1.17922	1.91114
\put {$\cdot$} at 0.162589	1.0336
\put {$\cdot$} at 1.14714	1.75777
\put {$\cdot$} at 0.267421	1.1553
\put {$\cdot$} at -0.0576531	0.518836
\put {$\cdot$} at 2.61734	3.5956
\put {$\cdot$} at 1.01811	2.33958
\put {$\cdot$} at 0.559912	1.14134
\put {$\cdot$} at 1.18356	1.72528
\put {$\cdot$} at 0.213317	1.10057
\put {$\cdot$} at 1.15476	1.97594
\put {$\cdot$} at 0.156546	1.19956
\put {$\cdot$} at -0.0270331	0.439827
\put {$\cdot$} at 2.61734	4.46555
\put {$\cdot$} at 1.01811	2.04575
\put {$\cdot$} at 0.571934	1.24692
\put {$\cdot$} at 1.10548	1.60671
\put {$\cdot$} at 0.217386	1.41373
\put {$\cdot$} at 1.10089	2.03582
\put {$\cdot$} at 0.108019	1.20657
\put {$\cdot$} at -0.0132511	0.488532
\put {$\cdot$} at 2.69635	4.84129
\put {$\cdot$} at 0.783368	1.70588
\put {$\cdot$} at 0.571934	1.2433
\put {$\cdot$} at 1.10548	1.3387
\put {$\cdot$} at 0.217386	1.20285
\put {$\cdot$} at 0.984433	1.54793
\put {$\cdot$} at 0.111379	0.961326
\put {$\cdot$} at -0.0325567	0.235509
\put {$\cdot$} at 2.72575	4.84058
\put {$\cdot$} at 0.568145	1.16178
\put {$\cdot$} at 0.579608	0.962912
\put {$\cdot$} at 0.993896	1.35326
\put {$\cdot$} at 0.205649	0.977754
\put {$\cdot$} at 0.984433	1.03303
\put {$\cdot$} at 0.111379	0.777063
\put {$\cdot$} at -0.0325567	0.250294
\put {$\cdot$} at 2.62476	4.67967
\put {$\cdot$} at 0.449979	1.06433
\put {$\cdot$} at 0.56501	0.919536
\put {$\cdot$} at 0.906505	1.29029
\put {$\cdot$} at 0.203935	0.990032
\put {$\cdot$} at 0.821461	1.04333
\put {$\cdot$} at 0.166786	0.82261
\put {$\cdot$} at -0.0625843	0.651454
\put {$\cdot$} at 2.62476	4.48603
\put {$\cdot$} at 0.449979	1.26184
\put {$\cdot$} at 0.540245	0.858
\put {$\cdot$} at 0.85688	1.58968
\put {$\cdot$} at 0.203518	0.972057
\put {$\cdot$} at 0.694862	1.01931
\put {$\cdot$} at 0.241473	1.17891
\put {$\cdot$} at -0.081959	0.838784
\put {$\cdot$} at 2.2889	3.17984
\put {$\cdot$} at 0.38	1.1619
\put {$\cdot$} at 0.540245	0.827439
\put {$\cdot$} at 0.85688	1.52681
\put {$\cdot$} at 0.203518	0.905186
\put {$\cdot$} at 0.668021	1.53662
\put {$\cdot$} at 0.297847	1.234
\put {$\cdot$} at -0.0830341	0.691355
\put {$\cdot$} at 1.86784	2.36695
\put {$\cdot$} at 0.301941	1.05918
\put {$\cdot$} at 0.499599	0.832527
\put {$\cdot$} at 0.870389	1.34885
\put {$\cdot$} at 0.196198	0.977857
\put {$\cdot$} at 0.668021	1.71077
\put {$\cdot$} at 0.297847	1.24314
\put {$\cdot$} at -0.0830341	0.675972
\put {$\cdot$} at 1.55126	2.08753
\put {$\cdot$} at 0.204422	0.856594
\put {$\cdot$} at 0.422267	0.686368
\put {$\cdot$} at 0.939695	1.31911
\put {$\cdot$} at 0.159891	0.814543
\put {$\cdot$} at 0.701722	1.31871
\put {$\cdot$} at 0.334454	0.654715
\put {$\cdot$} at -0.0574877	0.947113
\put {$\cdot$} at 1.55126	2.21122
\put {$\cdot$} at 0.204422	0.562425
\put {$\cdot$} at 0.342466	0.466477
\put {$\cdot$} at 0.970097	1.43722
\put {$\cdot$} at 0.0759739	0.583541
\put {$\cdot$} at 0.757764	1.24145
\put {$\cdot$} at 0.341866	0.794826
\put {$\cdot$} at 0.00551971	0.988787
\put {$\cdot$} at 1.34891	2.00073
\put {$\cdot$} at 0.14448	0.68764
\put {$\cdot$} at 0.342466	0.524521
\put {$\cdot$} at 0.970097	1.57346
\put {$\cdot$} at 0.0759739	0.877072
\put {$\cdot$} at 0.855289	1.20146
\put {$\cdot$} at 0.330317	0.629268
\put {$\cdot$} at 0.122205	0.645548
\put {$\cdot$} at 1.18511	1.951
\put {$\cdot$} at 0.163874	0.635139
\put {$\cdot$} at 0.304136	0.556598
\put {$\cdot$} at 0.921966	1.66281
\put {$\cdot$} at 0.0180343	0.895356
\put {$\cdot$} at 0.855289	1.34295
\put {$\cdot$} at 0.330317	0.7188
\put {$\cdot$} at 0.122205	0.569429
\put {$\cdot$} at 1.05864	1.89255
\put {$\cdot$} at 0.226943	0.816398
\put {$\cdot$} at 0.309492	0.739059
\put {$\cdot$} at 0.861386	1.54761
\put {$\cdot$} at 0.0368359	0.854416
\put {$\cdot$} at 0.915916	1.40403
\put {$\cdot$} at 0.31656	0.986897
\put {$\cdot$} at 0.293637	0.719602
\put {$\cdot$} at 1.05864	1.67179
\put {$\cdot$} at 0.226943	0.837586
\put {$\cdot$} at 0.359937	0.734272
\put {$\cdot$} at 0.802496	1.36596
\put {$\cdot$} at 0.0679116	0.995301
\put {$\cdot$} at 0.821244	1.12091
\put {$\cdot$} at 0.292589	1.18374
\put {$\cdot$} at 0.469387	1.57404
\put {$\cdot$} at 0.982249	1.61477
\put {$\cdot$} at 0.275995	0.847589
\put {$\cdot$} at 0.359937	0.847554
\put {$\cdot$} at 0.802496	1.24027
\put {$\cdot$} at 0.0679116	1.26119
\put {$\cdot$} at 0.630606	1.04745
\put {$\cdot$} at 0.264306	1.07202
\put {$\cdot$} at 0.589914	1.87349
\put {$\cdot$} at 0.931465	1.39829
\put {$\cdot$} at 0.300337	1.00575
\put {$\cdot$} at 0.457491	1.07768
\put {$\cdot$} at 0.706365	0.904825
\put {$\cdot$} at 0.084063	0.861371
\put {$\cdot$} at 0.630606	1.21132
\put {$\cdot$} at 0.264306	1.029
\put {$\cdot$} at 0.589914	2.14071
\put {$\cdot$} at 0.949168	1.44468
\put {$\cdot$} at 0.326028	1.03294
\put {$\cdot$} at 0.554865	1.03446
\put {$\cdot$} at 0.621438	1.08536
\put {$\cdot$} at 0.132673	1.27714
\put {$\cdot$} at 0.493068	1.01161
\put {$\cdot$} at 0.257778	0.699069
\put {$\cdot$} at 0.678436	2.02325
\put {$\cdot$} at 0.949168	1.44978
\put {$\cdot$} at 0.326028	0.955388
\put {$\cdot$} at 0.599754	0.857308
\put {$\cdot$} at 0.596417	1.2004
\put {$\cdot$} at 0.212549	0.964612
\put {$\cdot$} at 0.476166	0.793368
\put {$\cdot$} at 0.304844	0.702684
\put {$\cdot$} at 0.763905	1.934
\put {$\cdot$} at 1.06015	1.50358
\put {$\cdot$} at 0.372275	0.761473
\put {$\cdot$} at 0.599754	0.596272
\put {$\cdot$} at 0.596417	0.956857
\put {$\cdot$} at 0.212549	0.93086
\put {$\cdot$} at 0.502266	0.660046
\put {$\cdot$} at 0.411143	0.727814
\put {$\cdot$} at 0.762362	1.55114
\put {$\cdot$} at 1.16134	1.507
\put {$\cdot$} at 0.41774	0.704123
\put {$\cdot$} at 0.589359	0.478705
\put {$\cdot$} at 0.565251	1.08951
\put {$\cdot$} at 0.243971	1.23195
\put {$\cdot$} at 0.502266	0.821972
\put {$\cdot$} at 0.411143	0.853308
\put {$\cdot$} at 0.762362	1.37126
\put {$\cdot$} at 1.14143	1.51106
\put {$\cdot$} at 0.425966	0.93475
\put {$\cdot$} at 0.525117	0.615569
\put {$\cdot$} at 0.472377	1.03451
\put {$\cdot$} at 0.195353	1.27569
\put {$\cdot$} at 0.44942	1.03591
\put {$\cdot$} at 0.52477	1.0027
\put {$\cdot$} at 0.620194	1.22492
\put {$\cdot$} at 1.14143	1.51502
\put {$\cdot$} at 0.425966	0.564784
\put {$\cdot$} at 0.426435	0.565529
\put {$\cdot$} at 0.336814	0.660024
\put {$\cdot$} at 0.153034	1.28546
\put {$\cdot$} at 0.327992	0.757921
\put {$\cdot$} at 0.580381	0.858973
\put {$\cdot$} at 0.429008	1.02366
\put {$\cdot$} at 1.01402	1.41661
\put {$\cdot$} at 0.393011	0.757539
\put {$\cdot$} at 0.426435	0.604967
\put {$\cdot$} at 0.336814	0.397064
\put {$\cdot$} at 0.153034	1.17778
\put {$\cdot$} at 0.242992	0.777893
\put {$\cdot$} at 0.55125	0.686563
\put {$\cdot$} at 0.313112	0.932242
\put {$\cdot$} at 0.877384	1.45557
\put {$\cdot$} at 0.346788	0.854086
\put {$\cdot$} at 0.362243	0.490314
\put {$\cdot$} at 0.203854	0.348582
\put {$\cdot$} at 0.172563	1.14987
\put {$\cdot$} at 0.242992	0.831457
\put {$\cdot$} at 0.55125	0.884694
\put {$\cdot$} at 0.313112	0.767317
\put {$\cdot$} at 0.798571	1.61748
\put {$\cdot$} at 0.3068	0.916896
\put {$\cdot$} at 0.378312	0.78558
\put {$\cdot$} at 0.125438	0.252264
\put {$\cdot$} at 0.219204	0.980064
\put {$\cdot$} at 0.21828	0.975925
\put {$\cdot$} at 0.474385	0.862542
\put {$\cdot$} at 0.317287	0.809268
\put {$\cdot$} at 0.798571	1.7311
\put {$\cdot$} at 0.3068	0.764582
\put {$\cdot$} at 0.436824	0.667169
\put {$\cdot$} at 0.133308	0.371138
\put {$\cdot$} at 0.268533	0.989071
\put {$\cdot$} at 0.181566	0.994997
\put {$\cdot$} at 0.417713	0.950911
\put {$\cdot$} at 0.359533	0.985055
\put {$\cdot$} at 0.779427	1.86628
\put {$\cdot$} at 0.267396	0.751827
\put {$\cdot$} at 0.436824	1.08742
\put {$\cdot$} at 0.133308	0.529839
\put {$\cdot$} at 0.268533	1.10176
\put {$\cdot$} at 0.124943	0.986176
\put {$\cdot$} at 0.39343	1.13379
\put {$\cdot$} at 0.323041	1.14547
\put {$\cdot$} at 0.828662	1.70853
\put {$\cdot$} at 0.227545	0.446493
\put {$\cdot$} at 0.467967	0.81301
\put {$\cdot$} at 0.210178	0.679666
\put {$\cdot$} at 0.302667	0.935771
\put {$\cdot$} at 0.124943	0.306972
\put {$\cdot$} at 0.39343	1.10338
\put {$\cdot$} at 0.323041	1.42794
\put {$\cdot$} at 0.97156	1.91269
\put {$\cdot$} at 0.195855	0.517166
\put {$\cdot$} at 0.452145	0.791658
\put {$\cdot$} at 0.289662	0.89991
\put {$\cdot$} at 0.28274	1.03251
\put {$\cdot$} at 0.127509	0.560705
\put {$\cdot$} at 0.375886	0.812889
\put {$\cdot$} at 0.211928	1.29878
\put {$\cdot$} at 0.97156	1.98607
\put {$\cdot$} at 0.195855	0.391142
\put {$\cdot$} at 0.439109	0.948419
\put {$\cdot$} at 0.308521	1.13618
\put {$\cdot$} at 0.224577	0.949279
\put {$\cdot$} at 0.212551	0.76388
\put {$\cdot$} at 0.362551	0.733306
\put {$\cdot$} at 0.116158	1.27265
\put {$\cdot$} at 1.13873	2.15713
\put {$\cdot$} at 0.166578	0.438639
\put {$\cdot$} at 0.439109	1.21599
\put {$\cdot$} at 0.308521	1.71536
\put {$\cdot$} at 0.224577	0.809245
\put {$\cdot$} at 0.286232	0.776589
\put {$\cdot$} at 0.38606	0.676572
\put {$\cdot$} at 0.077949	1.13755
\put {$\cdot$} at 1.17809	2.05592
\put {$\cdot$} at 0.137733	0.557343
\put {$\cdot$} at 0.471912	1.25301
\put {$\cdot$} at 0.301568	1.49426
\put {$\cdot$} at 0.168276	1.00123
\put {$\cdot$} at 0.286232	0.86794
\put {$\cdot$} at 0.38606	0.813634
\put {$\cdot$} at 0.077949	0.786278
\put {$\cdot$} at 1.08127	1.79043
\put {$\cdot$} at 0.10814	0.677765
\put {$\cdot$} at 0.504409	1.42806
\put {$\cdot$} at 0.355862	1.40125
\put {$\cdot$} at 0.102178	1.00418
\put {$\cdot$} at 0.272631	0.932138
\put {$\cdot$} at 0.458649	0.930398
\put {$\cdot$} at 0.0856151	0.647981
\put {$\cdot$} at 1.08127	1.52494
\put {$\cdot$} at 0.10814	0.392746
\put {$\cdot$} at 0.475053	1.444
\put {$\cdot$} at 0.439013	1.21807
\put {$\cdot$} at 0.0117779	0.983854
\put {$\cdot$} at 0.210764	1.01806
\put {$\cdot$} at 0.524601	1.42274
\put {$\cdot$} at 0.124265	0.621293
\put {$\cdot$} at 0.915566	1.10542
\put {$\cdot$} at 0.0890577	0.394163
\put {$\cdot$} at 0.475053	1.21556
\put {$\cdot$} at 0.439013	1.0675
\put {$\cdot$} at 0.0117779	0.951055
\put {$\cdot$} at 0.192603	1.00098
\put {$\cdot$} at 0.534465	1.89038
\put {$\cdot$} at 0.179446	0.740535
\put {$\cdot$} at 0.666848	1.07875
\put {$\cdot$} at 0.0999356	0.424298
\put {$\cdot$} at 0.410553	0.976004
\put {$\cdot$} at 0.444962	1.10169
\put {$\cdot$} at -0.0666577	0.603014
\put {$\cdot$} at 0.192603	0.840686
\put {$\cdot$} at 0.534465	1.56489
\put {$\cdot$} at 0.179446	0.920233
\put {$\cdot$} at 0.432737	0.988555
\put {$\cdot$} at 0.11605	0.451168
\put {$\cdot$} at 0.343214	0.733137
\put {$\cdot$} at 0.358148	0.901912
\put {$\cdot$} at -0.083763	0.453235
\put {$\cdot$} at 0.228906	0.711424
\put {$\cdot$} at 0.481949	1.32529
\put {$\cdot$} at 0.228689	0.797908
\put {$\cdot$} at 0.432737	0.946182
\put {$\cdot$} at 0.11605	0.394164
\put {$\cdot$} at 0.266613	0.601574
\put {$\cdot$} at 0.225925	1.07074
\put {$\cdot$} at -0.0376417	0.525182
\put {$\cdot$} at 0.23969	0.995073
\put {$\cdot$} at 0.383141	1.05394
\put {$\cdot$} at 0.255507	0.94143
\put {$\cdot$} at 0.338733	1.10642
\put {$\cdot$} at 0.112154	0.513906
\put {$\cdot$} at 0.266613	0.43894
\put {$\cdot$} at 0.225925	1.01551
\put {$\cdot$} at -0.0376417	0.917899
\put {$\cdot$} at 0.211422	1.0263
\put {$\cdot$} at 0.285071	1.15424
\put {$\cdot$} at 0.221573	0.839992
\put {$\cdot$} at 0.338158	1.14574
\put {$\cdot$} at 0.102947	0.555398
\put {$\cdot$} at 0.167038	0.211846
\put {$\cdot$} at 0.133063	0.99284
\put {$\cdot$} at 0.0355935	1.04002
\put {$\cdot$} at 0.211422	1.15941
\put {$\cdot$} at 0.285071	1.09139
\put {$\cdot$} at 0.221573	0.7438
\put {$\cdot$} at 0.315606	1.12785
\put {$\cdot$} at 0.0983008	0.42696
\put {$\cdot$} at 0.0602206	0.276147
\put {$\cdot$} at 0.141005	0.70175
\put {$\cdot$} at 0.111619	1.03469
\put {$\cdot$} at 0.204773	0.835699
\put {$\cdot$} at 0.194538	0.962957
\put {$\cdot$} at 0.110887	0.360471
\put {$\cdot$} at 0.315606	1.04401
\put {$\cdot$} at 0.0983008	0.747294
\put {$\cdot$} at -0.0146897	0.557078
\put {$\cdot$} at 0.195613	0.965531
\put {$\cdot$} at 0.18237	0.920859
\put {$\cdot$} at 0.237999	0.632537
\put {$\cdot$} at 0.0916829	0.741395
\put {$\cdot$} at 0.0111375	0.273892
\put {$\cdot$} at 0.272904	0.759418
\put {$\cdot$} at 0.110315	0.605047
\put {$\cdot$} at -0.0146897	0.469083
\put {$\cdot$} at 0.195613	0.960837
\put {$\cdot$} at 0.18237	0.791575
\put {$\cdot$} at 0.255122	0.635112
\put {$\cdot$} at 0.00441769	0.928143
\put {$\cdot$} at -0.0171688	0.545486
\put {$\cdot$} at 0.257095	0.738446
\put {$\cdot$} at 0.165549	0.693139
\put {$\cdot$} at -0.0418594	0.323909
\put {$\cdot$} at 0.209737	0.849054
\put {$\cdot$} at 0.213243	0.850778
\put {$\cdot$} at 0.255122	0.518367
\put {$\cdot$} at 0.00441769	0.760758
\put {$\cdot$} at -0.0171688	0.503797
\put {$\cdot$} at 0.256022	0.370529
\put {$\cdot$} at 0.251854	0.505869
\put {$\cdot$} at -0.0455386	0.273067
\put {$\cdot$} at 0.182737	0.537021
\put {$\cdot$} at 0.165724	0.776535
\put {$\cdot$} at 0.221298	0.461671
\put {$\cdot$} at -0.0583743	0.987052
\put {$\cdot$} at -0.0307277	0.748851
\put {$\cdot$} at 0.256022	0.841177
\put {$\cdot$} at 0.251854	0.2323


==> dob_our_region2.txt <==
\put {$\cdot$} at 1.89696	4.59303
\put {$\cdot$} at 1.55103	3.68853
\put {$\cdot$} at 2.68318	4.47744
\put {$\cdot$} at 1.97715	4.3137
\put {$\cdot$} at 2.38679	3.53353
\put {$\cdot$} at 2.55017	4.63006
\put {$\cdot$} at 1.80567	3.80002
\put {$\cdot$} at 2.18998	3.90429
\put {$\cdot$} at 1.89696	5.38333
\put {$\cdot$} at 1.55103	3.74813
\put {$\cdot$} at 2.68318	4.13918
\put {$\cdot$} at 1.89055	3.67782
\put {$\cdot$} at 2.28834	3.76006
\put {$\cdot$} at 2.36436	4.87276
\put {$\cdot$} at 1.82177	4.45701
\put {$\cdot$} at 2.21844	4.09387
\put {$\cdot$} at 1.90994	5.02983
\put {$\cdot$} at 1.61563	3.49284
\put {$\cdot$} at 2.50656	4.05633
\put {$\cdot$} at 1.89055	3.68736
\put {$\cdot$} at 2.28834	3.54456
\put {$\cdot$} at 2.36436	4.54645
\put {$\cdot$} at 1.86084	4.19319
\put {$\cdot$} at 2.37455	4.14608
\put {$\cdot$} at 1.93369	5.32046
\put {$\cdot$} at 1.745	3.69333
\put {$\cdot$} at 2.37945	3.42874
\put {$\cdot$} at 1.81697	4.02603
\put {$\cdot$} at 2.29008	3.61757
\put {$\cdot$} at 2.20138	3.91367
\put {$\cdot$} at 1.86084	4.1725
\put {$\cdot$} at 2.37455	4.42558
\put {$\cdot$} at 1.96252	4.91316
\put {$\cdot$} at 1.88584	4.17924
\put {$\cdot$} at 2.42025	3.51306
\put {$\cdot$} at 1.76221	3.31162
\put {$\cdot$} at 2.33021	4.02519
\put {$\cdot$} at 2.13461	3.16494
\put {$\cdot$} at 1.87599	3.71383
\put {$\cdot$} at 2.62078	4.06019
\put {$\cdot$} at 1.96252	5.12553
\put {$\cdot$} at 1.88584	4.09464
\put {$\cdot$} at 2.42025	3.52218
\put {$\cdot$} at 1.70388	3.99379
\put {$\cdot$} at 2.32395	3.69555
\put {$\cdot$} at 2.20739	2.87439
\put {$\cdot$} at 1.8877	3.53397
\put {$\cdot$} at 2.85294	4.41617
\put {$\cdot$} at 2.03223	5.81016
\put {$\cdot$} at 1.9567	4.23405
\put {$\cdot$} at 2.6377	3.82159
\put {$\cdot$} at 1.70388	3.68573
\put {$\cdot$} at 2.32395	3.11919
\put {$\cdot$} at 2.20739	3.13207
\put {$\cdot$} at 1.92994	3.09651
\put {$\cdot$} at 2.95777	5.30632
\put {$\cdot$} at 2.13597	5.50043
\put {$\cdot$} at 1.91096	3.74481
\put {$\cdot$} at 2.99128	4.47701
\put {$\cdot$} at 1.64622	3.63329
\put {$\cdot$} at 2.27896	3.27781
\put {$\cdot$} at 2.46414	4.07622
\put {$\cdot$} at 1.92994	3.42345
\put {$\cdot$} at 2.95777	4.4105
\put {$\cdot$} at 2.24386	4.98161
\put {$\cdot$} at 1.80469	2.85246
\put {$\cdot$} at 3.38427	4.51659
\put {$\cdot$} at 1.61501	3.8482
\put {$\cdot$} at 2.2229	3.49083
\put {$\cdot$} at 2.87221	4.87698
\put {$\cdot$} at 2.0338	3.83297
\put {$\cdot$} at 2.92522	3.56516
\put {$\cdot$} at 2.24386	5.16275
\put {$\cdot$} at 1.80469	2.6767
\put {$\cdot$} at 3.38427	4.72896
\put {$\cdot$} at 1.64163	4.21539
\put {$\cdot$} at 2.24479	3.31028
\put {$\cdot$} at 3.31915	5.43047
\put {$\cdot$} at 2.24856	4.84417
\put {$\cdot$} at 2.84069	3.54913
\put {$\cdot$} at 2.3802	5.69523
\put {$\cdot$} at 1.72502	2.42641
\put {$\cdot$} at 3.68411	5.26817
\put {$\cdot$} at 1.64163	4.16715
\put {$\cdot$} at 2.24479	2.91324
\put {$\cdot$} at 3.31915	6.01593
\put {$\cdot$} at 2.54502	5.52055
\put {$\cdot$} at 2.72319	4.22565
\put {$\cdot$} at 2.56201	5.5443
\put {$\cdot$} at 1.69015	2.98436
\put {$\cdot$} at 3.84414	5.31174
\put {$\cdot$} at 1.74278	4.20048
\put {$\cdot$} at 2.3079	3.3018
\put {$\cdot$} at 3.71174	6.20563
\put {$\cdot$} at 2.54502	5.37922
\put {$\cdot$} at 2.72319	3.88401
\put {$\cdot$} at 2.76064	5.66667
\put {$\cdot$} at 1.67148	3.06717
\put {$\cdot$} at 3.87464	5.54799
\put {$\cdot$} at 1.87439	4.13148
\put {$\cdot$} at 2.40935	3.38031
\put {$\cdot$} at 4.02074	6.02065
\put {$\cdot$} at 2.72573	4.91566
\put {$\cdot$} at 2.53432	2.90798
\put {$\cdot$} at 2.76064	5.43268
\put {$\cdot$} at 1.67148	2.6658
\put {$\cdot$} at 3.87464	4.90663
\put {$\cdot$} at 1.96401	4.06518
\put {$\cdot$} at 2.57323	3.41657
\put {$\cdot$} at 4.29425	6.05649
\put {$\cdot$} at 2.70597	4.87468
\put {$\cdot$} at 2.29928	2.46649
\put {$\cdot$} at 2.94485	5.07681
\put {$\cdot$} at 1.655	2.59241
\put {$\cdot$} at 3.77936	4.00971
\put {$\cdot$} at 1.96401	4.33802
\put {$\cdot$} at 2.57323	3.93348
\put {$\cdot$} at 4.29425	5.9911
\put {$\cdot$} at 2.71634	4.44782
\put {$\cdot$} at 2.14026	2.45935
\put {$\cdot$} at 3.0822	5.34667
\put {$\cdot$} at 1.64849	2.57233
\put {$\cdot$} at 3.66629	3.54807
\put {$\cdot$} at 2.02338	4.15179
\put {$\cdot$} at 2.80561	3.50535
\put {$\cdot$} at 4.46538	6.0092
\put {$\cdot$} at 2.71634	4.42983
\put {$\cdot$} at 2.14026	2.75653
\put {$\cdot$} at 3.15975	5.38787
\put {$\cdot$} at 1.62919	3.2906
\put {$\cdot$} at 3.66474	4.00046
\put {$\cdot$} at 2.14377	4.0728
\put {$\cdot$} at 3.16245	3.73092
\put {$\cdot$} at 4.30406	5.2169
\put {$\cdot$} at 2.94712	5.42873
\put {$\cdot$} at 2.15666	3.03518
\put {$\cdot$} at 3.15975	5.35631
\put {$\cdot$} at 1.62919	2.98128
\put {$\cdot$} at 3.66474	4.17357
\put {$\cdot$} at 2.3737	5.60216
\put {$\cdot$} at 3.73842	4.93625
\put {$\cdot$} at 3.90477	5.70679
\put {$\cdot$} at 3.39936	6.17546
\put {$\cdot$} at 2.35843	3.59509
\put {$\cdot$} at 3.23523	5.72884
\put {$\cdot$} at 1.56185	1.78799
\put {$\cdot$} at 3.80491	4.05026
\put {$\cdot$} at 2.3737	5.82557
\put {$\cdot$} at 3.73842	7.57912
\put {$\cdot$} at 3.90477	5.54096
\put {$\cdot$} at 3.94441	6.39
\put {$\cdot$} at 2.66464	3.29663
\put {$\cdot$} at 3.36073	5.90691
\put {$\cdot$} at 1.47199	1.9939
\put {$\cdot$} at 3.9877	3.84395
\put {$\cdot$} at 2.65442	5.4629
\put {$\cdot$} at 4.34481	6.0122
\put {$\cdot$} at 3.66961	5.38202
\put {$\cdot$} at 3.94441	6.63424
\put {$\cdot$} at 2.66464	3.98389
\put {$\cdot$} at 3.5004	5.76474
\put {$\cdot$} at 1.39441	2.4261
\put {$\cdot$} at 4.0963	4.0631
\put {$\cdot$} at 2.87925	4.95479
\put {$\cdot$} at 4.44085	4.34913
\put {$\cdot$} at 3.62317	5.30881
\put {$\cdot$} at 4.5207	6.64355
\put {$\cdot$} at 2.93659	4.20022
\put {$\cdot$} at 3.5004	5.55072
\put {$\cdot$} at 1.39441	2.70507
\put {$\cdot$} at 4.0963	4.19165
\put {$\cdot$} at 3.03984	5.22424
\put {$\cdot$} at 4.1858	4.5064
\put {$\cdot$} at 3.73714	5.22075
\put {$\cdot$} at 5.15397	7.18276
\put {$\cdot$} at 3.0536	4.20415
\put {$\cdot$} at 3.56754	5.80488
\put {$\cdot$} at 1.35487	2.81331
\put {$\cdot$} at 4.13148	4.27328
\put {$\cdot$} at 3.03984	5.07691
\put {$\cdot$} at 4.1858	3.85973
\put {$\cdot$} at 3.73714	5.3588
\put {$\cdot$} at 5.45277	8.19186
\put {$\cdot$} at 3.01251	3.93483
\put {$\cdot$} at 3.57484	5.89353
\put {$\cdot$} at 1.36895	2.87639
\put {$\cdot$} at 4.13256	5.11463
\put {$\cdot$} at 3.19031	5.43674
\put {$\cdot$} at 3.97847	4.9445
\put {$\cdot$} at 3.95438	6.11864
\put {$\cdot$} at 5.45277	7.72761
\put {$\cdot$} at 3.01251	3.66819
\put {$\cdot$} at 3.62581	5.97221
\put {$\cdot$} at 1.41429	2.35193
\put {$\cdot$} at 4.20567	4.86566
\put {$\cdot$} at 3.37344	6.38248
\put {$\cdot$} at 3.90228	5.72933
\put {$\cdot$} at 4.14202	5.82822
\put {$\cdot$} at 4.86724	7.24512
\put {$\cdot$} at 2.891	3.94442
\put {$\cdot$} at 3.62581	6.4117
\put {$\cdot$} at 1.41429	2.82145
\put {$\cdot$} at 4.20567	4.70478
\put {$\cdot$} at 3.60506	6.18251
\put {$\cdot$} at 3.86533	5.88153
\put {$\cdot$} at 4.20742	4.85917
\put {$\cdot$} at 4.04774	6.337
\put {$\cdot$} at 2.80456	3.40888
\put {$\cdot$} at 3.71971	6.15491
\put {$\cdot$} at 1.48086	2.67453
\put {$\cdot$} at 4.40716	4.8913
\put {$\cdot$} at 3.60506	6.00367
\put {$\cdot$} at 3.86533	5.0802
\put {$\cdot$} at 4.20742	4.79273
\put {$\cdot$} at 3.47918	4.36257
\put {$\cdot$} at 2.86349	3.76176
\put {$\cdot$} at 3.73665	5.64783
\put {$\cdot$} at 1.57278	3.19624
\put {$\cdot$} at 4.61557	4.62652
\put {$\cdot$} at 3.84864	5.42029
\put {$\cdot$} at 3.79763	4.56945
\put {$\cdot$} at 4.17755	5.57926
\put {$\cdot$} at 3.47918	4.87085
\put {$\cdot$} at 2.86349	6.02968
\put {$\cdot$} at 3.64045	5.24039
\put {$\cdot$} at 1.65703	3.02453
\put {$\cdot$} at 4.80977	4.74786
\put {$\cdot$} at 4.14359	5.95364
\put {$\cdot$} at 3.69817	4.98096
\put {$\cdot$} at 4.0522	5.63961
\put {$\cdot$} at 3.23033	5.61096
\put {$\cdot$} at 3.07948	5.20914
\put {$\cdot$} at 3.64045	5.32875
\put {$\cdot$} at 1.65703	2.9279
\put {$\cdot$} at 4.80977	4.82332
\put {$\cdot$} at 4.5438	6.82286
\put {$\cdot$} at 3.52551	4.05633
\put {$\cdot$} at 3.82363	5.12953
\put {$\cdot$} at 3.21573	6.79657
\put {$\cdot$} at 3.33044	4.48777
\put {$\cdot$} at 3.51464	5.4899
\put {$\cdot$} at 1.71766	2.99984
\put {$\cdot$} at 5.11886	5.51607
\put {$\cdot$} at 4.5438	8.07247
\put {$\cdot$} at 3.52551	4.03149
\put {$\cdot$} at 3.82363	4.42562
\put {$\cdot$} at 3.28054	6.90748
\put {$\cdot$} at 3.46724	4.33502
\put {$\cdot$} at 3.42118	5.81327
\put {$\cdot$} at 1.74561	3.50778
\put {$\cdot$} at 5.37165	5.15217
\put {$\cdot$} at 4.87924	7.95071
\put {$\cdot$} at 3.30513	4.3507
\put {$\cdot$} at 3.58429	4.46153
\put {$\cdot$} at 3.28054	7.07322
\put {$\cdot$} at 3.46724	5.58422
\put {$\cdot$} at 3.37877	5.74441
\put {$\cdot$} at 1.82024	3.26028
\put {$\cdot$} at 5.3895	6.21118
\put {$\cdot$} at 4.87428	6.81629
\put {$\cdot$} at 3.05439	4.33346
\put {$\cdot$} at 3.3961	4.56612
\put {$\cdot$} at 3.26359	6.55803
\put {$\cdot$} at 3.51125	4.31192
\put {$\cdot$} at 3.37877	5.47868
\put {$\cdot$} at 1.82024	3.3827
\put {$\cdot$} at 5.3895	6.41984
\put {$\cdot$} at 4.51991	6.48398
\put {$\cdot$} at 2.75892	4.59252
\put {$\cdot$} at 3.24339	4.81128
\put {$\cdot$} at 3.11223	4.7138
\put {$\cdot$} at 3.57389	4.8473
\put {$\cdot$} at 3.32048	4.86975
\put {$\cdot$} at 1.98755	3.73219
\put {$\cdot$} at 5.19275	6.31187
\put {$\cdot$} at 4.51991	6.25353
\put {$\cdot$} at 2.75892	3.20332
\put {$\cdot$} at 3.24339	4.80588
\put {$\cdot$} at 2.91107	5.42172
\put {$\cdot$} at 3.67991	5.29508
\put {$\cdot$} at 3.17723	5.09972
\put {$\cdot$} at 2.18227	3.4196
\put {$\cdot$} at 4.95733	5.73651
\put {$\cdot$} at 4.05924	5.80756
\put {$\cdot$} at 2.54008	3.01575
\put {$\cdot$} at 3.14516	4.46699
\put {$\cdot$} at 2.91107	4.92426
\put {$\cdot$} at 3.67991	4.48221
\put {$\cdot$} at 2.98807	4.58161
\put {$\cdot$} at 2.42566	4.31309
\put {$\cdot$} at 4.6895	5.01109
\put {$\cdot$} at 3.71578	5.08491
\put {$\cdot$} at 2.48953	3.21303
\put {$\cdot$} at 3.09896	4.63283
\put {$\cdot$} at 2.7621	4.92446
\put {$\cdot$} at 3.764	4.63058
\put {$\cdot$} at 2.98807	4.39145
\put {$\cdot$} at 2.42566	4.52996
\put {$\cdot$} at 4.6895	4.9264
\put {$\cdot$} at 3.57057	5.17095
\put {$\cdot$} at 2.52134	3.65511
\put {$\cdot$} at 3.08861	4.07187
\put {$\cdot$} at 2.70125	5.31022
\put {$\cdot$} at 3.77203	4.11811
\put {$\cdot$} at 2.84194	4.55667
\put {$\cdot$} at 2.65857	5.21502
\put {$\cdot$} at 4.3349	4.97469
\put {$\cdot$} at 3.57057	6.15343
\put {$\cdot$} at 2.52134	3.68618
\put {$\cdot$} at 3.08861	4.30836
\put {$\cdot$} at 2.71555	6.14224
\put {$\cdot$} at 3.70815	4.3358
\put {$\cdot$} at 2.81323	4.73061
\put {$\cdot$} at 2.91491	6.13843
\put {$\cdot$} at 4.02799	5.20155
\put {$\cdot$} at 3.60555	5.87765
\put {$\cdot$} at 2.50404	3.55867
\put {$\cdot$} at 3.14243	4.27346
\put {$\cdot$} at 2.71555	5.71068
\put {$\cdot$} at 3.70815	4.16222
\put {$\cdot$} at 2.89785	5.16638
\put {$\cdot$} at 3.11579	5.98306
\put {$\cdot$} at 3.89366	5.20402
\put {$\cdot$} at 3.79098	5.78047
\put {$\cdot$} at 2.47799	3.66716
\put {$\cdot$} at 3.31239	4.31245
\put {$\cdot$} at 2.76277	5.35643
\put {$\cdot$} at 3.66039	4.47054
\put {$\cdot$} at 2.89785	4.80904
\put {$\cdot$} at 3.11579	6.5353
\put {$\cdot$} at 3.89366	5.01936
\put {$\cdot$} at 4.09908	6.49634
\put {$\cdot$} at 2.55463	3.84642
\put {$\cdot$} at 3.58814	4.76831
\put {$\cdot$} at 2.81213	5.16544
\put {$\cdot$} at 3.73711	4.54414
\put {$\cdot$} at 3.05755	4.66644
\put {$\cdot$} at 3.14117	5.04252
\put {$\cdot$} at 3.90573	5.45475
\put {$\cdot$} at 4.09908	6.57067
\put {$\cdot$} at 2.55463	3.78359
\put {$\cdot$} at 3.58814	4.42737
\put {$\cdot$} at 2.92345	5.13572
\put {$\cdot$} at 3.88291	6.28726
\put {$\cdot$} at 3.32236	5.21745
\put {$\cdot$} at 3.04728	5.05592
\put {$\cdot$} at 4.00479	5.08516
\put {$\cdot$} at 4.40406	6.9654
\put {$\cdot$} at 2.75535	3.51005
\put {$\cdot$} at 3.79762	4.56201
\put {$\cdot$} at 2.92345	4.39394
\put {$\cdot$} at 3.88291	4.22555
\put {$\cdot$} at 3.72749	5.62126
\put {$\cdot$} at 2.91455	5.2421
\put {$\cdot$} at 4.14185	4.667
\put {$\cdot$} at 4.49013	6.79737
\put {$\cdot$} at 3.07678	3.85545
\put {$\cdot$} at 3.87986	4.6013
\put {$\cdot$} at 3.20844	5.43154
\put {$\cdot$} at 3.84297	3.87993
\put {$\cdot$} at 3.72749	5.89673
\put {$\cdot$} at 2.91455	5.08466
\put {$\cdot$} at 4.14185	5.59596
\put {$\cdot$} at 4.34796	6.41983
\put {$\cdot$} at 3.47759	5.77814
\put {$\cdot$} at 3.99425	4.1386
\put {$\cdot$} at 3.70341	6.14719
\put {$\cdot$} at 3.6748	4.04454
\put {$\cdot$} at 4.16737	5.82828
\put {$\cdot$} at 2.73957	4.68272
\put {$\cdot$} at 4.24789	5.85645
\put {$\cdot$} at 4.34796	6.15228
\put {$\cdot$} at 3.47759	5.69818
\put {$\cdot$} at 3.99425	4.71363
\put {$\cdot$} at 4.2871	5.61525
\put {$\cdot$} at 3.6003	4.4524
\put {$\cdot$} at 4.46802	6.14813
\put {$\cdot$} at 2.55703	4.40957
\put {$\cdot$} at 4.27207	5.64487
\put {$\cdot$} at 4.17837	6.0942
\put {$\cdot$} at 3.73518	4.52709
\put {$\cdot$} at 4.22726	5.37865
\put {$\cdot$} at 4.2871	6.43039
\put {$\cdot$} at 3.6003	4.31451
\put {$\cdot$} at 4.60533	6.15331
\put {$\cdot$} at 2.44822	3.84217
\put {$\cdot$} at 4.35075	6.03027
\put {$\cdot$} at 4.13697	6.2337
\put {$\cdot$} at 3.66325	4.62952
\put {$\cdot$} at 4.44357	5.18487
\put {$\cdot$} at 4.81818	6.8754
\put {$\cdot$} at 3.73285	4.56342
\put {$\cdot$} at 4.60533	6.16041
\put {$\cdot$} at 2.44822	3.92036
\put {$\cdot$} at 4.35075	6.29188
\put {$\cdot$} at 4.24826	5.93506
\put {$\cdot$} at 3.35419	4.22198
\put {$\cdot$} at 4.49762	4.87255
\put {$\cdot$} at 5.33462	8.1424
\put {$\cdot$} at 4.01481	4.66323
\put {$\cdot$} at 4.64518	6.84626
\put {$\cdot$} at 2.47594	4.42145
\put {$\cdot$} at 4.63379	6.47243
\put {$\cdot$} at 4.24826	5.40976
\put {$\cdot$} at 3.35419	4.2448
\put {$\cdot$} at 4.49762	4.47758
\put {$\cdot$} at 5.76835	7.83529
\put {$\cdot$} at 4.21218	4.83325
\put {$\cdot$} at 4.70283	6.80427
\put {$\cdot$} at 2.63328	4.84351
\put {$\cdot$} at 4.96055	6.35638
\put {$\cdot$} at 4.42883	5.49232
\put {$\cdot$} at 2.99105	4.13253
\put {$\cdot$} at 4.3019	4.42426
\put {$\cdot$} at 5.76835	7.8296
\put {$\cdot$} at 4.21218	5.04355
\put {$\cdot$} at 4.84428	6.06963
\put {$\cdot$} at 2.84751	5.29127
\put {$\cdot$} at 5.10339	6.36642
\put {$\cdot$} at 4.61584	6.08244
\put {$\cdot$} at 2.72095	3.63532
\put {$\cdot$} at 4.19566	4.92566
\put {$\cdot$} at 6.0014	7.74177
\put {$\cdot$} at 4.17728	4.503
\put {$\cdot$} at 4.84428	6.45114
\put {$\cdot$} at 2.84751	5.26347
\put {$\cdot$} at 5.10339	7.02168
\put {$\cdot$} at 4.73455	6.87367
\put {$\cdot$} at 2.60051	3.5752
\put {$\cdot$} at 4.37719	4.93349
\put {$\cdot$} at 6.19687	8.59762
\put {$\cdot$} at 4.09505	4.31558
\put {$\cdot$} at 5.03501	7.53077
\put {$\cdot$} at 3.11261	5.92788
\put {$\cdot$} at 5.20739	7.34905
\put {$\cdot$} at 4.73455	6.18716
\put {$\cdot$} at 2.60051	3.35462
\put {$\cdot$} at 4.37719	4.77302
\put {$\cdot$} at 6.40937	8.35885
\put {$\cdot$} at 4.14504	4.04959
\put {$\cdot$} at 5.2489	7.80263
\put {$\cdot$} at 3.50599	6.27191
\put {$\cdot$} at 5.38172	5.81541
\put {$\cdot$} at 4.5603	6.27824
\put {$\cdot$} at 2.64578	3.93095
\put {$\cdot$} at 4.82794	5.46017
\put {$\cdot$} at 6.40937	8.0511
\put {$\cdot$} at 4.14504	4.48703
\put {$\cdot$} at 5.53643	7.6687
\put {$\cdot$} at 4.04471	7.56119
\put {$\cdot$} at 5.49596	6.87478
\put {$\cdot$} at 4.09381	5.55837
\put {$\cdot$} at 2.84214	4.00426
\put {$\cdot$} at 5.36899	6.60485
\put {$\cdot$} at 6.39551	8.19388
\put {$\cdot$} at 4.38943	4.85842
\put {$\cdot$} at 5.53643	8.21976
\put {$\cdot$} at 4.04471	8.77374
\put {$\cdot$} at 5.49596	6.95929
\put {$\cdot$} at 3.63162	5.20014
\put {$\cdot$} at 3.15713	4.50925
\put {$\cdot$} at 5.64879	7.0825
\put {$\cdot$} at 5.91277	8.41839
\put {$\cdot$} at 4.73273	5.53458
\put {$\cdot$} at 5.95945	9.7805
\put {$\cdot$} at 4.51711	9.13634
\put {$\cdot$} at 5.4031	7.04953
\put {$\cdot$} at 3.63162	4.89353
\put {$\cdot$} at 3.15713	4.53663
\put {$\cdot$} at 5.64879	7.95688
\put {$\cdot$} at 5.23399	7.40722
\put {$\cdot$} at 5.04855	5.34618
\put {$\cdot$} at 6.40513	11.2969
\put {$\cdot$} at 4.55996	7.69521
\put {$\cdot$} at 5.18176	7.03372
\put {$\cdot$} at 3.30938	4.59577
\put {$\cdot$} at 3.56901	4.75851
\put {$\cdot$} at 5.49563	8.54223
\put {$\cdot$} at 5.23399	5.83061
\put {$\cdot$} at 5.04855	6.50502
\put {$\cdot$} at 6.59776	11.3021
\put {$\cdot$} at 4.36615	6.25523
\put {$\cdot$} at 5.0636	7.1311
\put {$\cdot$} at 3.09261	4.01482
\put {$\cdot$} at 4.02812	5.63892
\put {$\cdot$} at 5.39605	8.4612
\put {$\cdot$} at 4.7244	5.81245
\put {$\cdot$} at 5.33038	6.68261
\put {$\cdot$} at 6.59776	9.32464
\put {$\cdot$} at 4.36615	6.22935
\put {$\cdot$} at 5.0636	7.61473
\put {$\cdot$} at 2.9344	3.90852
\put {$\cdot$} at 4.51279	6.1943
\put {$\cdot$} at 5.65131	8.09571
\put {$\cdot$} at 4.4305	5.58849
\put {$\cdot$} at 5.64129	7.63971
\put {$\cdot$} at 6.5103	8.52352
\put {$\cdot$} at 4.37216	6.84084
\put {$\cdot$} at 5.17957	8.42121
\put {$\cdot$} at 2.9344	3.9812
\put {$\cdot$} at 4.51279	7.16465
\put {$\cdot$} at 5.65131	7.63702
\put {$\cdot$} at 4.26141	6.33489
\put {$\cdot$} at 5.99954	7.20064
\put {$\cdot$} at 6.21968	7.42712
\put {$\cdot$} at 4.67623	7.60229
\put {$\cdot$} at 5.45578	8.22921
\put {$\cdot$} at 2.83877	4.06267
\put {$\cdot$} at 5.02104	7.36688
\put {$\cdot$} at 6.20596	7.85636
\put {$\cdot$} at 4.26141	6.05228
\put {$\cdot$} at 5.99954	6.72961
\put {$\cdot$} at 5.82303	7.16573
\put {$\cdot$} at 5.04984	7.99282
\put {$\cdot$} at 5.86469	8.12951
\put {$\cdot$} at 2.87793	4.00156
\put {$\cdot$} at 5.38914	7.40847
\put {$\cdot$} at 6.68127	7.57007
\put {$\cdot$} at 4.17456	6.09952
\put {$\cdot$} at 6.32566	6.81332
\put {$\cdot$} at 5.82303	7.30832
\put {$\cdot$} at 5.04984	7.2666
\put {$\cdot$} at 5.86469	7.87835
\put {$\cdot$} at 2.96093	3.63968
\put {$\cdot$} at 5.51842	7.7407
\put {$\cdot$} at 6.56436	8.03056
\put {$\cdot$} at 4.16815	5.76481
\put {$\cdot$} at 6.55152	7.40716
\put {$\cdot$} at 5.60071	6.68531
\put {$\cdot$} at 5.23146	6.86147
\put {$\cdot$} at 6.41978	7.78436
\put {$\cdot$} at 2.96093	4.26526
\put {$\cdot$} at 5.51842	7.17749
\put {$\cdot$} at 6.56436	7.59994
\put {$\cdot$} at 4.2317	5.51781
\put {$\cdot$} at 6.57437	7.71474
\put {$\cdot$} at 5.67471	6.58098
\put {$\cdot$} at 5.29439	7.06084
\put {$\cdot$} at 7.12453	8.02339
\put {$\cdot$} at 3.07732	3.87891
\put {$\cdot$} at 5.6561	7.55643
\put {$\cdot$} at 6.41159	6.74781
\put {$\cdot$} at 4.2317	6.31632
\put {$\cdot$} at 6.57437	7.85198
\put {$\cdot$} at 6.0473	7.0408
\put {$\cdot$} at 5.35169	7.05029
\put {$\cdot$} at 7.42678	8.52768
\put {$\cdot$} at 3.26289	4.60349
\put {$\cdot$} at 5.91821	7.8396
\put {$\cdot$} at 6.57969	6.96886
\put {$\cdot$} at 4.41326	6.53443
\put {$\cdot$} at 6.2618	7.93127
\put {$\cdot$} at 6.0473	8.63386
\put {$\cdot$} at 5.35169	6.36675
\put {$\cdot$} at 7.42678	8.74854
\put {$\cdot$} at 3.50174	4.83224
\put {$\cdot$} at 6.08791	8.62192
\put {$\cdot$} at 6.86654	6.95204
\put {$\cdot$} at 4.75293	7.0738
\put {$\cdot$} at 5.93517	7.78045
\put {$\cdot$} at 6.53083	8.72717
\put {$\cdot$} at 5.49515	6.31368
\put {$\cdot$} at 6.82659	8.45102
\put {$\cdot$} at 3.50174	4.6157
\put {$\cdot$} at 6.08791	9.54783
\put {$\cdot$} at 6.86654	6.20211
\put {$\cdot$} at 5.15236	7.64389
\put {$\cdot$} at 5.79939	7.81884
\put {$\cdot$} at 6.68067	8.72285
\put {$\cdot$} at 5.74864	7.2607
\put {$\cdot$} at 6.29376	8.14354
\put {$\cdot$} at 3.79841	5.71475
\put {$\cdot$} at 6.19772	9.82103
\put {$\cdot$} at 6.57993	6.43958
\put {$\cdot$} at 5.15236	7.59207
\put {$\cdot$} at 5.79939	7.69763
\put {$\cdot$} at 6.51221	8.82733
\put {$\cdot$} at 5.97857	7.54073
\put {$\cdot$} at 6.12992	8.95423
\put {$\cdot$} at 4.1949	6.19568
\put {$\cdot$} at 6.34516	10.6316
\put {$\cdot$} at 5.99635	6.44173
\put {$\cdot$} at 5.40542	6.54998
\put {$\cdot$} at 5.79589	8.32723
\put {$\cdot$} at 6.51221	8.73119
\put {$\cdot$} at 5.97857	8.15303
\put {$\cdot$} at 6.12992	10.608
\put {$\cdot$} at 4.72901	6.26619
\put {$\cdot$} at 6.4375	11.39
\put {$\cdot$} at 5.7712	6.29881
\put {$\cdot$} at 5.44963	6.6525
\put {$\cdot$} at 5.81558	9.00286
\put {$\cdot$} at 6.30207	8.80579
\put {$\cdot$} at 6.09238	8.31502
\put {$\cdot$} at 6.16643	11.5956
\put {$\cdot$} at 4.72901	7.36221
\put {$\cdot$} at 6.4375	13.2785
\put {$\cdot$} at 5.7712	6.64944
\put {$\cdot$} at 5.32471	6.61607
\put {$\cdot$} at 5.9206	9.1217
\put {$\cdot$} at 6.18669	8.72351
\put {$\cdot$} at 6.21111	8.77045
\put {$\cdot$} at 5.99664	11.2971
\put {$\cdot$} at 5.29316	8.4516
\put {$\cdot$} at 6.54961	15.6775
\put {$\cdot$} at 5.9676	7.4546
\put {$\cdot$} at 5.32471	7.08818
\put {$\cdot$} at 5.9206	10.0264
\put {$\cdot$} at 6.1643	8.5955
\put {$\cdot$} at 6.37132	9.16151
\put {$\cdot$} at 5.6826	10.2283
\put {$\cdot$} at 5.47351	8.4404
\put {$\cdot$} at 6.67386	15.0023
\put {$\cdot$} at 6.17646	7.80298
\put {$\cdot$} at 5.19847	7.18166
\put {$\cdot$} at 6.04275	9.26598
\put {$\cdot$} at 6.1643	8.5617
\put {$\cdot$} at 6.37132	9.24741
\put {$\cdot$} at 5.6826	9.24544
\put {$\cdot$} at 5.09597	7.37551
\put {$\cdot$} at 6.64072	12.2622
\put {$\cdot$} at 5.92923	8.72293
\put {$\cdot$} at 5.20461	7.2428
\put {$\cdot$} at 6.10792	9.49309
\put {$\cdot$} at 6.2246	8.35665
\put {$\cdot$} at 6.48201	9.17094
\put {$\cdot$} at 5.41689	8.81047
\put {$\cdot$} at 5.09597	6.29533
\put {$\cdot$} at 6.64072	10.9347
\put {$\cdot$} at 5.92923	10.0941
\put {$\cdot$} at 5.25057	7.31914
\put {$\cdot$} at 6.1189	9.19164
\put {$\cdot$} at 6.24879	7.92992
\put {$\cdot$} at 6.54201	9.00434
\put {$\cdot$} at 5.26097	9.51669
\put {$\cdot$} at 4.6239	5.74055
\put {$\cdot$} at 6.48542	10.6881
\put {$\cdot$} at 5.73759	11.8918
\put {$\cdot$} at 5.25057	6.96133
\put {$\cdot$} at 6.1189	9.09844
\put {$\cdot$} at 6.12816	7.63407
\put {$\cdot$} at 6.56205	9.21852
\put {$\cdot$} at 5.34922	8.7324
\put {$\cdot$} at 4.3307	5.93454
\put {$\cdot$} at 6.35584	11.9841
\put {$\cdot$} at 5.95538	13.6254
\put {$\cdot$} at 5.17519	6.30407
\put {$\cdot$} at 6.0277	9.46771
\put {$\cdot$} at 6.12816	7.87144
\put {$\cdot$} at 6.56205	9.59969
\put {$\cdot$} at 5.34922	8.32834
\put {$\cdot$} at 4.21879	5.40503
\put {$\cdot$} at 6.2794	12.9989
\put {$\cdot$} at 6.34736	15.1187
\put {$\cdot$} at 4.98776	5.91137
\put {$\cdot$} at 5.84794	9.59412
\put {$\cdot$} at 5.9914	7.86527
\put {$\cdot$} at 6.58184	10.2283
\put {$\cdot$} at 5.66546	8.2272
\put {$\cdot$} at 4.21879	5.52168
\put {$\cdot$} at 6.2794	15.7556
\put {$\cdot$} at 6.34736	14.4386
\put {$\cdot$} at 4.7824	6.06594
\put {$\cdot$} at 5.74695	10.2668
\put {$\cdot$} at 5.98683	7.47916
\put {$\cdot$} at 6.54379	10.4314
\put {$\cdot$} at 5.94037	7.32489
\put {$\cdot$} at 4.2016	5.42926
\put {$\cdot$} at 6.12661	17.4063
\put {$\cdot$} at 6.28901	13.2555
\put {$\cdot$} at 4.7824	5.90069
\put {$\cdot$} at 5.74695	10.3011
\put {$\cdot$} at 6.0361	7.56808
\put {$\cdot$} at 6.29452	9.34872
\put {$\cdot$} at 5.8116	7.08244
\put {$\cdot$} at 4.20941	5.26979
\put {$\cdot$} at 5.89037	15.2151
\put {$\cdot$} at 6.03112	13.6281
\put {$\cdot$} at 4.64273	5.12701
\put {$\cdot$} at 5.80543	9.64835
\put {$\cdot$} at 6.0361	7.279
\put {$\cdot$} at 6.29452	9.80865
\put {$\cdot$} at 5.8116	6.45572
\put {$\cdot$} at 4.25025	5.46623
\put {$\cdot$} at 5.7411	12.9789
\put {$\cdot$} at 6.08225	14.6837
\put {$\cdot$} at 4.7023	5.18319
\put {$\cdot$} at 5.96059	8.81726
\put {$\cdot$} at 5.95639	6.63328
\put {$\cdot$} at 5.86589	9.47575
\put {$\cdot$} at 5.5089	6.28091
\put {$\cdot$} at 4.25025	5.36752
\put {$\cdot$} at 5.7411	11.7429
\put {$\cdot$} at 6.08225	15.1544
\put {$\cdot$} at 4.90801	5.485
\put {$\cdot$} at 6.04561	9.00688
\put {$\cdot$} at 5.60346	6.58378
\put {$\cdot$} at 5.48199	6.92433
\put {$\cdot$} at 5.30402	6.18541
\put {$\cdot$} at 4.35387	5.29107
\put {$\cdot$} at 5.70696	10.3953
\put {$\cdot$} at 6.39635	15.2169
\put {$\cdot$} at 4.90801	5.63811
\put {$\cdot$} at 6.04561	9.35994
\put {$\cdot$} at 5.07537	6.32501
\put {$\cdot$} at 5.35029	6.13386
\put {$\cdot$} at 5.15162	6.19552
\put {$\cdot$} at 4.38773	5.72859
\put {$\cdot$} at 5.8648	9.80001
\put {$\cdot$} at 6.46343	15.2089
\put {$\cdot$} at 4.95193	5.59021
\put {$\cdot$} at 6.12225	9.24795
\put {$\cdot$} at 5.07537	5.00307
\put {$\cdot$} at 5.35029	6.16246
\put {$\cdot$} at 5.15162	6.39027
\put {$\cdot$} at 4.15927	5.25841
\put {$\cdot$} at 6.21333	11.4881
\put {$\cdot$} at 6.2791	15.0307
\put {$\cdot$} at 4.83249	5.56698
\put {$\cdot$} at 6.38526	9.0141
\put {$\cdot$} at 4.64828	4.7727
\put {$\cdot$} at 5.53142	7.07992
\put {$\cdot$} at 5.11628	6.6208
\put {$\cdot$} at 4.15927	4.71764
\put {$\cdot$} at 6.21333	13.2528
\put {$\cdot$} at 6.2791	12.867
\put {$\cdot$} at 4.79949	5.71024
\put {$\cdot$} at 6.73199	9.14675
\put {$\cdot$} at 4.43487	4.84508
\put {$\cdot$} at 5.79695	8.03764
\put {$\cdot$} at 5.23795	6.30223
\put {$\cdot$} at 3.81342	4.04612
\put {$\cdot$} at 6.74973	13.3459
\put {$\cdot$} at 6.25998	10.5494
\put {$\cdot$} at 4.79949	5.50527
\put {$\cdot$} at 6.73199	9.19801
\put {$\cdot$} at 4.38966	4.67415
\put {$\cdot$} at 5.49257	7.09268
\put {$\cdot$} at 5.29745	5.70227
\put {$\cdot$} at 3.51247	4.07785
\put {$\cdot$} at 7.54888	14.2953
\put {$\cdot$} at 6.4268	9.40253
\put {$\cdot$} at 4.87895	4.995
\put {$\cdot$} at 6.78736	7.59758
\put {$\cdot$} at 4.38966	5.27584
\put {$\cdot$} at 5.49257	6.03364
\put {$\cdot$} at 5.29745	5.11465
\put {$\cdot$} at 3.24154	4.1687
\put {$\cdot$} at 8.24172	15.4849
\put {$\cdot$} at 6.62457	7.54102
\put {$\cdot$} at 4.96505	5.61094
\put {$\cdot$} at 6.4659	7.48561
\put {$\cdot$} at 4.38962	5.61682
\put {$\cdot$} at 4.8104	4.88226
\put {$\cdot$} at 5.16633	4.72748
\put {$\cdot$} at 3.24154	4.39111
\put {$\cdot$} at 8.24172	15.4762
\put {$\cdot$} at 6.62457	7.05099
\put {$\cdot$} at 4.77708	6.2484
\put {$\cdot$} at 6.11461	7.10564
\put {$\cdot$} at 4.2642	5.55213
\put {$\cdot$} at 4.398	4.74873
\put {$\cdot$} at 5.01832	5.04293
\put {$\cdot$} at 2.96972	3.81097
\put {$\cdot$} at 7.95246	15.2522
\put {$\cdot$} at 6.54929	6.6666
\put {$\cdot$} at 4.77708	5.55367
\put {$\cdot$} at 6.11461	7.05936
\put {$\cdot$} at 3.98864	5.16813
\put {$\cdot$} at 4.38698	5.60541
\put {$\cdot$} at 5.05462	5.33848
\put {$\cdot$} at 2.76556	3.47754
\put {$\cdot$} at 7.18617	13.9756
\put {$\cdot$} at 6.44032	6.13603
\put {$\cdot$} at 4.28284	5.14898
\put {$\cdot$} at 5.88613	6.76592
\put {$\cdot$} at 3.98864	4.53658
\put {$\cdot$} at 4.38698	6.02642
\put {$\cdot$} at 5.05462	6.10804
\put {$\cdot$} at 2.72558	3.30963
\put {$\cdot$} at 6.58804	13.0659
\put {$\cdot$} at 6.67697	6.10075
\put {$\cdot$} at 3.74956	4.8206
\put {$\cdot$} at 5.71152	6.16463
\put {$\cdot$} at 3.70011	4.33503
\put {$\cdot$} at 4.69564	6.09689
\put {$\cdot$} at 5.38284	6.04851
\put {$\cdot$} at 2.72558	3.61554
\put {$\cdot$} at 6.58804	12.6257
\put {$\cdot$} at 6.67697	6.89231
\put {$\cdot$} at 3.2866	4.56975
\put {$\cdot$} at 5.55307	6.56578
\put {$\cdot$} at 3.47618	3.88527
\put {$\cdot$} at 5.12155	7.22459
\put {$\cdot$} at 6.00287	6.16002
\put {$\cdot$} at 2.87513	3.67915
\put {$\cdot$} at 6.25115	12.2843
\put {$\cdot$} at 6.74856	6.68078
\put {$\cdot$} at 3.2866	4.45486
\put {$\cdot$} at 5.55307	7.74878
\put {$\cdot$} at 3.33741	3.55512
\put {$\cdot$} at 5.41238	8.06597
\put {$\cdot$} at 6.60645	6.24895
\put {$\cdot$} at 3.14583	4.03171
\put {$\cdot$} at 6.13222	11.3421
\put {$\cdot$} at 5.99231	5.40947
\put {$\cdot$} at 2.95782	4.12522
\put {$\cdot$} at 5.28132	6.35869
\put {$\cdot$} at 3.33741	3.96737
\put {$\cdot$} at 5.41238	7.85589
\put {$\cdot$} at 6.60645	6.44069
\put {$\cdot$} at 3.4446	4.61167
\put {$\cdot$} at 6.12594	10.8004
\put {$\cdot$} at 5.21387	4.94454
\put {$\cdot$} at 2.78498	4.07775
\put {$\cdot$} at 4.79136	5.65761
\put {$\cdot$} at 3.31573	4.08912
\put {$\cdot$} at 5.42265	7.31861
\put {$\cdot$} at 6.58895	6.65702
\put {$\cdot$} at 3.4446	5.1915
\put {$\cdot$} at 6.12594	11.4184
\put {$\cdot$} at 5.21387	5.21717
\put {$\cdot$} at 2.72414	3.94967
\put {$\cdot$} at 4.33854	4.99715
\put {$\cdot$} at 3.42641	3.8741
\put {$\cdot$} at 5.33026	8.18867
\put {$\cdot$} at 6.26647	6.12452
\put {$\cdot$} at 3.68247	4.59918
\put {$\cdot$} at 6.1707	11.3912
\put {$\cdot$} at 4.69395	5.50596
\put {$\cdot$} at 2.72414	4.26722
\put {$\cdot$} at 4.33854	4.32137
\put {$\cdot$} at 3.66444	4.1178
\put {$\cdot$} at 5.37582	9.24136
\put {$\cdot$} at 5.99347	5.96009
\put {$\cdot$} at 3.87187	4.68543
\put {$\cdot$} at 6.39575	11.4268
\put {$\cdot$} at 4.4405	5.30126
\put {$\cdot$} at 2.69356	4.16454
\put {$\cdot$} at 4.0241	4.14147
\put {$\cdot$} at 3.66444	5.27589
\put {$\cdot$} at 5.37582	10.2726
\put {$\cdot$} at 5.99347	7.0858
\put {$\cdot$} at 4.14691	5.19425
\put {$\cdot$} at 6.80951	11.7365
\put {$\cdot$} at 4.41522	4.53713
\put {$\cdot$} at 2.62662	3.76062
\put {$\cdot$} at 3.74001	4.01628
\put {$\cdot$} at 4.0098	5.75325
\put {$\cdot$} at 5.56915	9.79818
\put {$\cdot$} at 5.73111	6.82496
\put {$\cdot$} at 4.14691	5.48259
\put {$\cdot$} at 6.80951	11.4416
\put {$\cdot$} at 4.41522	4.82223
\put {$\cdot$} at 2.52669	3.81604
\put {$\cdot$} at 3.41193	3.76688
\put {$\cdot$} at 4.38353	5.43125
\put {$\cdot$} at 5.72581	8.57731
\put {$\cdot$} at 5.57054	5.98318
\put {$\cdot$} at 4.50374	5.42301
\put {$\cdot$} at 6.95862	10.9519
\put {$\cdot$} at 4.50181	4.74154
\put {$\cdot$} at 2.52669	3.62897
\put {$\cdot$} at 3.41193	3.66781
\put {$\cdot$} at 4.61713	5.70269
\put {$\cdot$} at 5.59822	7.83219
\put {$\cdot$} at 5.58751	6.21131
\put {$\cdot$} at 4.73495	5.67019
\put {$\cdot$} at 6.76701	11.0567
\put {$\cdot$} at 4.54487	3.82992
\put {$\cdot$} at 2.41709	3.58841
\put {$\cdot$} at 3.06742	3.93463
\put {$\cdot$} at 4.61713	5.99601
\put {$\cdot$} at 5.59822	7.61221
\put {$\cdot$} at 5.58751	6.37319
\put {$\cdot$} at 4.82155	5.77296
\put {$\cdot$} at 6.65917	11.338
\put {$\cdot$} at 4.42948	4.07468
\put {$\cdot$} at 2.30602	3.18703
\put {$\cdot$} at 2.75494	3.14465
\put {$\cdot$} at 4.58569	5.33567
\put {$\cdot$} at 5.18457	6.61499
\put {$\cdot$} at 5.37948	5.67612
\put {$\cdot$} at 4.82155	5.46124
\put {$\cdot$} at 6.65917	12.1939
\put {$\cdot$} at 4.42948	4.3727
\put {$\cdot$} at 2.22708	3.09894
\put {$\cdot$} at 2.49413	3.06538
\put {$\cdot$} at 4.36451	5.26589
\put {$\cdot$} at 4.68706	5.48372
\put {$\cdot$} at 4.69858	5.62643
\put {$\cdot$} at 4.89869	5.48258
\put {$\cdot$} at 6.53548	12.2135
\put {$\cdot$} at 4.31172	4.36981
\put {$\cdot$} at 2.22708	2.84666
\put {$\cdot$} at 2.49413	3.00325
\put {$\cdot$} at 4.1999	5.52816
\put {$\cdot$} at 4.26962	5.712
\put {$\cdot$} at 3.98828	4.9045
\put {$\cdot$} at 4.90009	5.35074
\put {$\cdot$} at 6.11307	10.1086
\put {$\cdot$} at 4.40637	4.02052
\put {$\cdot$} at 2.21176	2.56475
\put {$\cdot$} at 2.29733	3.17565
\put {$\cdot$} at 4.1999	5.81017
\put {$\cdot$} at 4.26962	5.29183
\put {$\cdot$} at 3.98828	3.66161
\put {$\cdot$} at 4.69872	5.53071
\put {$\cdot$} at 5.60914	9.02004
\put {$\cdot$} at 4.6453	4.45065
\put {$\cdot$} at 2.27052	2.36617
\put {$\cdot$} at 2.17236	3.14913
\put {$\cdot$} at 4.25678	5.46437
\put {$\cdot$} at 4.00921	5.12068
\put {$\cdot$} at 3.52847	3.53301
\put {$\cdot$} at 4.69872	5.49443
\put {$\cdot$} at 5.60914	7.67928
\put {$\cdot$} at 4.6453	4.45034
\put {$\cdot$} at 2.4127	2.4883
\put {$\cdot$} at 2.12272	2.61518
\put {$\cdot$} at 4.47592	5.30838
\put {$\cdot$} at 3.89602	5.32918
\put {$\cdot$} at 3.39802	3.65303
\put {$\cdot$} at 4.53347	5.46245
\put {$\cdot$} at 5.32505	6.64724
\put {$\cdot$} at 4.6789	4.41209
\put {$\cdot$} at 2.4127	3.19208
\put {$\cdot$} at 2.12272	2.44118
\put {$\cdot$} at 4.63897	5.75269
\put {$\cdot$} at 3.82542	5.31108
\put {$\cdot$} at 3.56905	3.97106
\put {$\cdot$} at 4.56149	5.2868
\put {$\cdot$} at 5.26352	8.18366
\put {$\cdot$} at 4.56382	4.38717
\put {$\cdot$} at 2.64393	3.65373
\put {$\cdot$} at 2.14912	2.42355
\put {$\cdot$} at 4.63897	5.26297
\put {$\cdot$} at 3.82542	4.97463
\put {$\cdot$} at 3.56905	3.99177
\put {$\cdot$} at 4.70698	5.76079
\put {$\cdot$} at 5.14042	8.07082
\put {$\cdot$} at 4.66054	4.53114
\put {$\cdot$} at 2.97562	4.10176
\put {$\cdot$} at 2.24184	2.91047
\put {$\cdot$} at 4.58477	5.16374
\put {$\cdot$} at 3.71655	4.68398
\put {$\cdot$} at 3.88088	4.37646
\put {$\cdot$} at 4.70698	6.71464
\put {$\cdot$} at 5.14042	7.43784
\put {$\cdot$} at 4.66054	5.02957
\put {$\cdot$} at 3.39853	5.42224
\put {$\cdot$} at 2.37023	3.14206
\put {$\cdot$} at 4.37781	4.94373
\put {$\cdot$} at 3.617	4.24051
\put {$\cdot$} at 4.03838	4.30209
\put {$\cdot$} at 4.77767	6.34382
\put {$\cdot$} at 4.77942	5.99029
\put {$\cdot$} at 5.01378	5.47277
\put {$\cdot$} at 3.39853	5.93583
\put {$\cdot$} at 2.37023	2.7539
\put {$\cdot$} at 4.23485	4.80289
\put {$\cdot$} at 3.56039	4.09342
\put {$\cdot$} at 4.00914	4.47786
\put {$\cdot$} at 4.70564	6.41974
\put {$\cdot$} at 4.52107	5.35596
\put {$\cdot$} at 5.4331	5.78807
\put {$\cdot$} at 3.76356	4.84901
\put {$\cdot$} at 2.46413	2.99376
\put {$\cdot$} at 4.23485	5.03081
\put {$\cdot$} at 3.56039	4.31877
\put {$\cdot$} at 4.00914	4.67979
\put {$\cdot$} at 4.63805	6.19743
\put {$\cdot$} at 4.56082	6.27956
\put {$\cdot$} at 5.73575	6.1504
\put {$\cdot$} at 3.82453	4.34699
\put {$\cdot$} at 2.48017	3.06803
\put {$\cdot$} at 4.27914	5.39449
\put {$\cdot$} at 3.48568	3.82118
\put {$\cdot$} at 3.99607	3.98404
\put {$\cdot$} at 4.63805	6.10334
\put {$\cdot$} at 4.56082	6.67517
\put {$\cdot$} at 5.73575	6.88398
\put {$\cdot$} at 3.6953	4.31184
\put {$\cdot$} at 2.45314	3.07454
\put {$\cdot$} at 4.40794	5.22936
\put {$\cdot$} at 3.37195	4.02258
\put {$\cdot$} at 3.985	3.81776
\put {$\cdot$} at 4.71133	5.52993
\put {$\cdot$} at 4.84648	6.97622
\put {$\cdot$} at 5.97621	7.67161
\put {$\cdot$} at 3.6953	4.47603
\put {$\cdot$} at 2.45314	2.79583
\put {$\cdot$} at 4.37659	4.95438
\put {$\cdot$} at 3.26725	4.18696
\put {$\cdot$} at 3.82387	3.53087
\put {$\cdot$} at 4.8768	5.39382
\put {$\cdot$} at 5.1408	6.41646
\put {$\cdot$} at 6.06226	8.22545
\put {$\cdot$} at 3.69962	4.49558
\put {$\cdot$} at 2.43248	2.48437
\put {$\cdot$} at 4.37659	4.76623
\put {$\cdot$} at 3.26725	4.15807
\put {$\cdot$} at 3.82387	2.83
\put {$\cdot$} at 4.98535	5.18622
\put {$\cdot$} at 5.18986	6.30201
\put {$\cdot$} at 5.85948	9.40159
\put {$\cdot$} at 3.92995	4.64484
\put {$\cdot$} at 2.42582	2.8947
\put {$\cdot$} at 4.19357	4.6391
\put {$\cdot$} at 3.19797	4.02113
\put {$\cdot$} at 3.46253	3.07396
\put {$\cdot$} at 4.98535	5.51101
\put {$\cdot$} at 5.18986	6.71218
\put {$\cdot$} at 5.85948	10.1628
\put {$\cdot$} at 4.23119	4.92952
\put {$\cdot$} at 2.4054	2.9425
\put {$\cdot$} at 4.0551	5.0041
\put {$\cdot$} at 3.24086	3.97776
\put {$\cdot$} at 3.09532	2.5796
\put {$\cdot$} at 4.91106	5.42619
\put {$\cdot$} at 5.10961	6.75425
\put {$\cdot$} at 5.52337	10.151
\put {$\cdot$} at 4.23119	5.16853
\put {$\cdot$} at 2.4054	2.48611
\put {$\cdot$} at 4.01235	4.59181
\put {$\cdot$} at 3.4861	4.0723
\put {$\cdot$} at 2.92471	2.79026
\put {$\cdot$} at 4.74723	5.46854
\put {$\cdot$} at 5.03744	5.91763
\put {$\cdot$} at 5.24439	9.21079
\put {$\cdot$} at 4.37215	4.70741
\put {$\cdot$} at 2.3704	2.12871
\put {$\cdot$} at 4.01235	4.52211
\put {$\cdot$} at 3.4861	4.52127
\put {$\cdot$} at 2.92471	2.89499
\put {$\cdot$} at 4.68793	5.5714
\put {$\cdot$} at 4.91243	5.29574
\put {$\cdot$} at 5.21881	7.4164
\put {$\cdot$} at 4.49705	5.10999
\put {$\cdot$} at 2.37999	2.20958
\put {$\cdot$} at 4.01665	4.77668
\put {$\cdot$} at 3.92186	4.65389
\put {$\cdot$} at 2.94642	2.58148
\put {$\cdot$} at 4.68793	5.47103
\put {$\cdot$} at 4.91243	5.80243
\put {$\cdot$} at 5.21881	7.21598
\put {$\cdot$} at 4.86605	5.93861
\put {$\cdot$} at 2.5001	2.52852
\put {$\cdot$} at 4.01703	5.038
\put {$\cdot$} at 4.20588	4.84083
\put {$\cdot$} at 2.97298	2.93251
\put {$\cdot$} at 4.63376	6.07137
\put {$\cdot$} at 4.65155	5.97743
\put {$\cdot$} at 5.41672	7.23422
\put {$\cdot$} at 4.86605	6.83211
\put {$\cdot$} at 2.5001	2.54834
\put {$\cdot$} at 3.96212	5.00248
\put {$\cdot$} at 3.97354	4.66517
\put {$\cdot$} at 2.8939	2.85534
\put {$\cdot$} at 4.44788	5.4217
\put {$\cdot$} at 4.2103	6.12925
\put {$\cdot$} at 5.5299	7.59646
\put {$\cdot$} at 5.46557	7.22696
\put {$\cdot$} at 2.73083	2.89161
\put {$\cdot$} at 3.96212	4.67639
\put {$\cdot$} at 3.97354	4.72256
\put {$\cdot$} at 2.8939	2.86705
\put {$\cdot$} at 4.31016	4.70868
\put {$\cdot$} at 3.66193	5.55676
\put {$\cdot$} at 5.46198	6.9057
\put {$\cdot$} at 6.07647	6.73633
\put {$\cdot$} at 3.0258	3.6028
\put {$\cdot$} at 3.83077	4.42009
\put {$\cdot$} at 3.63225	4.21981
\put {$\cdot$} at 2.83417	2.88679
\put {$\cdot$} at 4.31016	4.85869
\put {$\cdot$} at 3.66193	4.53304
\put {$\cdot$} at 5.46198	6.33119
\put {$\cdot$} at 6.13861	6.10688
\put {$\cdot$} at 3.3663	3.89338
\put {$\cdot$} at 3.68972	3.96435
\put {$\cdot$} at 3.40317	3.7406
\put {$\cdot$} at 2.86751	3.09747
\put {$\cdot$} at 4.38968	4.93713
\put {$\cdot$} at 3.19608	3.60081
\put {$\cdot$} at 5.36914	6.21487
\put {$\cdot$} at 6.13861	5.64078
\put {$\cdot$} at 3.3663	4.10946
\put {$\cdot$} at 3.67262	4.02041
\put {$\cdot$} at 3.3077	3.68137
\put {$\cdot$} at 2.93345	2.98856
\put {$\cdot$} at 4.65	5.30411
\put {$\cdot$} at 2.88763	3.50729
\put {$\cdot$} at 5.23073	6.65649
\put {$\cdot$} at 5.63711	5.22901
\put {$\cdot$} at 3.68365	4.07111
\put {$\cdot$} at 3.67262	4.23523
\put {$\cdot$} at 3.3077	3.60382
\put {$\cdot$} at 2.93345	2.76766
\put {$\cdot$} at 4.8889	5.6195
\put {$\cdot$} at 2.63876	3.02145
\put {$\cdot$} at 5.15057	6.57283
\put {$\cdot$} at 5.09395	4.70126
\put {$\cdot$} at 3.81261	4.02629
\put {$\cdot$} at 3.8841	5.54922
\put {$\cdot$} at 3.31048	3.76993
\put {$\cdot$} at 2.95821	2.93961
\put {$\cdot$} at 4.8889	5.5913
\put {$\cdot$} at 2.63876	2.55252
\put {$\cdot$} at 5.15057	7.11639
\put {$\cdot$} at 4.63983	4.32375
\put {$\cdot$} at 3.84339	3.79343
\put {$\cdot$} at 4.28679	6.12916
\put {$\cdot$} at 3.32143	3.82128
\put {$\cdot$} at 2.9387	3.0049
\put {$\cdot$} at 4.95029	5.48534
\put {$\cdot$} at 2.37148	2.60043
\put {$\cdot$} at 5.26554	7.35945
\put {$\cdot$} at 4.63983	4.36515
\put {$\cdot$} at 3.84339	4.81154
\put {$\cdot$} at 4.71395	5.73963
\put {$\cdot$} at 3.27891	4.172
\put {$\cdot$} at 2.89648	2.93707
\put {$\cdot$} at 4.89391	5.03336
\put {$\cdot$} at 2.14378	2.08872
\put {$\cdot$} at 5.34272	6.93019
\put {$\cdot$} at 4.39091	4.46618
\put {$\cdot$} at 4.01863	4.88868
\put {$\cdot$} at 4.71395	6.12704
\put {$\cdot$} at 3.27891	4.32495
\put {$\cdot$} at 2.89648	2.74272
\put {$\cdot$} at 4.78935	4.75561
\put {$\cdot$} at 2.00749	2.39323
\put {$\cdot$} at 5.27164	6.38223
\put {$\cdot$} at 4.34362	4.34549
\put {$\cdot$} at 4.34221	5.15297
\put {$\cdot$} at 5.08549	6.37063
\put {$\cdot$} at 3.21203	4.43525
\put {$\cdot$} at 2.84298	2.50035
\put {$\cdot$} at 4.78935	5.17167
\put {$\cdot$} at 2.00749	2.82797
\put {$\cdot$} at 5.27164	6.43024
\put {$\cdot$} at 4.44375	4.86848
\put {$\cdot$} at 4.54098	4.85393
\put {$\cdot$} at 5.30524	6.38347
\put {$\cdot$} at 3.14211	4.75673
\put {$\cdot$} at 2.84611	2.84896
\put {$\cdot$} at 4.72877	5.55089
\put {$\cdot$} at 1.93601	2.1024
\put {$\cdot$} at 5.30726	6.26241
\put {$\cdot$} at 4.44375	5.5002
\put {$\cdot$} at 4.54098	4.74053
\put {$\cdot$} at 5.19063	5.77623
\put {$\cdot$} at 3.06651	4.67277
\put {$\cdot$} at 2.97718	3.08471
\put {$\cdot$} at 4.72118	5.44719
\put {$\cdot$} at 1.89596	2.29087
\put {$\cdot$} at 5.48475	6.28503
\put {$\cdot$} at 4.67232	5.14382
\put {$\cdot$} at 4.37625	4.38303
\put {$\cdot$} at 5.19063	5.52757
\put {$\cdot$} at 3.06651	4.02542
\put {$\cdot$} at 2.97718	3.17415
\put {$\cdot$} at 4.69243	5.52977
\put {$\cdot$} at 1.91789	2.25024
\put {$\cdot$} at 5.78189	7.03153
\put {$\cdot$} at 4.91071	5.01261
\put {$\cdot$} at 4.11729	4.70229
\put {$\cdot$} at 4.86182	5.24374
\put {$\cdot$} at 2.99379	3.74656
\put {$\cdot$} at 3.20244	3.34083
\put {$\cdot$} at 4.69243	5.07543
\put {$\cdot$} at 1.91789	2.48543
\put {$\cdot$} at 5.78189	8.89313
\put {$\cdot$} at 5.02817	5.54136
\put {$\cdot$} at 3.99285	5.11942
\put {$\cdot$} at 4.53204	4.99647
\put {$\cdot$} at 2.96167	3.61113
\put {$\cdot$} at 3.43794	3.31305
\put {$\cdot$} at 4.56551	5.77393
\put {$\cdot$} at 2.03072	2.84933
\put {$\cdot$} at 6.14543	8.69024
\put {$\cdot$} at 5.02817	5.01574
\put {$\cdot$} at 3.99285	5.13948
\put {$\cdot$} at 4.39502	5.07491
\put {$\cdot$} at 3.00077	3.68565
\put {$\cdot$} at 3.65203	3.97904
\put {$\cdot$} at 4.49246	6.36776
\put {$\cdot$} at 2.19354	3.13529
\put {$\cdot$} at 6.3101	7.79646
\put {$\cdot$} at 5.03552	5.11169
\put {$\cdot$} at 3.95549	4.82515
\put {$\cdot$} at 4.39502	6.1822
\put {$\cdot$} at 3.00077	3.67491
\put {$\cdot$} at 3.65203	4.55643
\put {$\cdot$} at 4.6537	6.26468
\put {$\cdot$} at 2.39681	3.01987
\put {$\cdot$} at 6.13302	7.29939
\put {$\cdot$} at 4.90396	5.36959
\put {$\cdot$} at 3.8695	4.39112
\put {$\cdot$} at 4.526	6.648
\put {$\cdot$} at 3.0143	3.67853
\put {$\cdot$} at 3.79557	4.46006
\put {$\cdot$} at 4.6537	6.27392
\put {$\cdot$} at 2.39681	3.35764
\put {$\cdot$} at 6.13302	6.97504
\put {$\cdot$} at 4.57656	5.12259
\put {$\cdot$} at 3.70982	3.87271
\put {$\cdot$} at 4.793	6.10964
\put {$\cdot$} at 2.88262	3.42637
\put {$\cdot$} at 3.81738	4.27483
\put {$\cdot$} at 5.07041	6.65268
\put {$\cdot$} at 2.69415	3.60836
\put {$\cdot$} at 5.96178	6.25036
\put {$\cdot$} at 4.57656	5.32023
\put {$\cdot$} at 3.70982	3.95347
\put {$\cdot$} at 5.01095	5.9841
\put {$\cdot$} at 2.62603	2.83523
\put {$\cdot$} at 3.71155	4.21024
\put {$\cdot$} at 5.69633	8.54613
\put {$\cdot$} at 3.05276	3.97148
\put {$\cdot$} at 5.9658	6.40674
\put {$\cdot$} at 4.21205	5.44516
\put {$\cdot$} at 3.50524	3.83643
\put {$\cdot$} at 5.01095	6.24242
\put {$\cdot$} at 2.62603	2.55121
\put {$\cdot$} at 3.71155	4.31924
\put {$\cdot$} at 6.42109	10.6677
\put {$\cdot$} at 3.2832	4.42206
\put {$\cdot$} at 5.76792	6.38372
\put {$\cdot$} at 3.89008	4.37165
\put {$\cdot$} at 3.28935	3.75625
\put {$\cdot$} at 5.242	7.72471
\put {$\cdot$} at 2.34576	2.68845
\put {$\cdot$} at 3.46861	3.80156
\put {$\cdot$} at 6.42109	10.5778
\put {$\cdot$} at 3.2832	4.42689
\put {$\cdot$} at 5.76792	5.78864
\put {$\cdot$} at 3.58195	3.66655
\put {$\cdot$} at 3.12299	3.74567
\put {$\cdot$} at 5.50953	8.54864
\put {$\cdot$} at 2.18952	2.77808
\put {$\cdot$} at 3.15476	3.46137
\put {$\cdot$} at 7.05204	10.1927
\put {$\cdot$} at 3.28538	4.20732
\put {$\cdot$} at 5.32677	5.37336
\put {$\cdot$} at 3.58195	3.5295
\put {$\cdot$} at 3.12299	3.60221
\put {$\cdot$} at 5.57168	6.94231
\put {$\cdot$} at 2.22446	2.59322
\put {$\cdot$} at 2.92728	3.16587
\put {$\cdot$} at 7.26173	9.91489
\put {$\cdot$} at 3.22161	3.55877
\put {$\cdot$} at 5.03248	5.25065
\put {$\cdot$} at 3.30898	3.35382
\put {$\cdot$} at 3.00175	3.44534
\put {$\cdot$} at 5.57168	6.05002
\put {$\cdot$} at 2.22446	2.66919
\put {$\cdot$} at 2.92728	3.42557
\put {$\cdot$} at 6.98484	9.93687
\put {$\cdot$} at 3.24996	3.29225
\put {$\cdot$} at 4.93634	5.57321
\put {$\cdot$} at 3.16953	3.50029
\put {$\cdot$} at 2.84169	2.71019
\put {$\cdot$} at 5.45735	5.9131
\put {$\cdot$} at 2.36316	2.68938
\put {$\cdot$} at 2.86437	3.22838
\put {$\cdot$} at 6.98484	9.92536
\put {$\cdot$} at 3.24996	3.68273
\put {$\cdot$} at 4.93634	5.62058
\put {$\cdot$} at 3.16884	3.69386
\put {$\cdot$} at 2.64802	2.47151
\put {$\cdot$} at 5.4271	6.08686
\put {$\cdot$} at 2.46051	2.76214
\put {$\cdot$} at 2.91521	3.12733
\put {$\cdot$} at 6.49846	8.28444
\put {$\cdot$} at 3.3602	4.43047
\put {$\cdot$} at 4.8896	6.1043
\put {$\cdot$} at 3.16884	3.73898
\put {$\cdot$} at 2.64802	2.62823
\put {$\cdot$} at 5.49345	6.11219
\put {$\cdot$} at 2.48024	2.91977
\put {$\cdot$} at 3.03322	3.0312
\put {$\cdot$} at 5.8689	7.21347
\put {$\cdot$} at 3.36977	3.94447
\put {$\cdot$} at 4.84285	6.6865
\put {$\cdot$} at 3.18321	3.73826
\put {$\cdot$} at 2.50436	2.67525
\put {$\cdot$} at 5.49345	5.89512
\put {$\cdot$} at 2.48024	2.91156
\put {$\cdot$} at 3.03322	3.07647
\put {$\cdot$} at 5.13209	6.40813
\put {$\cdot$} at 3.13992	3.69161
\put {$\cdot$} at 4.87451	6.8246
\put {$\cdot$} at 3.09802	3.25912
\put {$\cdot$} at 2.36909	3.13606
\put {$\cdot$} at 5.39404	6.11091
\put {$\cdot$} at 2.42555	3.02986
\put {$\cdot$} at 3.25231	3.90491
\put {$\cdot$} at 5.13209	4.72473
\put {$\cdot$} at 3.13992	3.45135
\put {$\cdot$} at 4.87451	6.10289
\put {$\cdot$} at 2.99045	3.27495
\put {$\cdot$} at 2.2084	2.94588
\put {$\cdot$} at 4.95162	6.20054
\put {$\cdot$} at 2.3171	2.79639
\put {$\cdot$} at 3.52575	4.38662
\put {$\cdot$} at 4.49831	4.0882
\put {$\cdot$} at 2.80862	2.64183
\put {$\cdot$} at 5.02418	6.03458
\put {$\cdot$} at 2.99045	3.11008
\put {$\cdot$} at 2.2084	2.92663
\put {$\cdot$} at 4.42743	5.66916
\put {$\cdot$} at 2.2188	2.59109
\put {$\cdot$} at 3.70257	4.43716
\put {$\cdot$} at 4.08954	3.98384
\put {$\cdot$} at 2.59772	3.01912
\put {$\cdot$} at 5.29415	5.70134
\put {$\cdot$} at 2.94965	3.27797
\put {$\cdot$} at 2.0688	3.17297
\put {$\cdot$} at 4.42743	4.91006
\put {$\cdot$} at 2.2188	2.26398
\put {$\cdot$} at 3.70257	4.78824
\put {$\cdot$} at 3.83495	3.9009
\put {$\cdot$} at 2.56578	3.40013
\put {$\cdot$} at 5.4613	5.93499
\put {$\cdot$} at 2.91845	3.50824
\put {$\cdot$} at 1.94862	2.88995
\put {$\cdot$} at 4.12003	4.94579
\put {$\cdot$} at 2.13807	2.08463
\put {$\cdot$} at 3.83646	5.6492
\put {$\cdot$} at 3.83495	3.54814
\put {$\cdot$} at 2.56578	3.09579
\put {$\cdot$} at 5.4613	5.05047
\put {$\cdot$} at 2.83855	3.07187
\put {$\cdot$} at 1.85677	2.90189
\put {$\cdot$} at 4.10417	4.76947
\put {$\cdot$} at 2.076	2.14319
\put {$\cdot$} at 4.04967	6.98809
\put {$\cdot$} at 3.69705	3.28338
\put {$\cdot$} at 2.57183	2.69303
\put {$\cdot$} at 5.1457	4.80965
\put {$\cdot$} at 2.83855	3.55802
\put {$\cdot$} at 1.85677	2.55852
\put {$\cdot$} at 4.31277	4.99061
\put {$\cdot$} at 2.07003	2.14856
\put {$\cdot$} at 4.19864	6.99791
\put {$\cdot$} at 3.65961	4.58861
\put {$\cdot$} at 2.48964	2.86506
\put {$\cdot$} at 4.71652	4.77783
\put {$\cdot$} at 2.74993	3.43088
\put {$\cdot$} at 1.82226	2.30374
\put {$\cdot$} at 4.31277	5.15371
\put {$\cdot$} at 2.07003	2.35968
\put {$\cdot$} at 4.19864	5.82065
\put {$\cdot$} at 3.60273	5.21266
\put {$\cdot$} at 2.41631	2.83086
\put {$\cdot$} at 4.54435	4.67555
\put {$\cdot$} at 2.66612	3.21164
\put {$\cdot$} at 1.82378	2.38517
\put {$\cdot$} at 4.68471	5.62603
\put {$\cdot$} at 2.12311	2.30398
\put {$\cdot$} at 4.04861	4.39152
\put {$\cdot$} at 3.60273	5.14454
\put {$\cdot$} at 2.41631	2.56572
\put {$\cdot$} at 4.54435	4.74166
\put {$\cdot$} at 2.55062	3.0802
\put {$\cdot$} at 1.82606	2.39877
\put {$\cdot$} at 5.13978	6.30192
\put {$\cdot$} at 2.22405	2.26802
\put {$\cdot$} at 3.7577	3.53928
\put {$\cdot$} at 3.43958	5.50556
\put {$\cdot$} at 2.49924	3.61679
\put {$\cdot$} at 4.57405	4.51422
\put {$\cdot$} at 2.55062	2.97383
\put {$\cdot$} at 1.82606	2.29293
\put {$\cdot$} at 5.33579	6.11868
\put {$\cdot$} at 2.34502	2.37648
\put {$\cdot$} at 3.62995	3.49966
\put {$\cdot$} at 3.17994	4.5106
\put {$\cdot$} at 2.77646	4.10217
\put {$\cdot$} at 4.59181	4.64944
\put {$\cdot$} at 2.42925	3.05701
\put {$\cdot$} at 1.82996	2.2128
\put {$\cdot$} at 5.33579	5.5197
\put {$\cdot$} at 2.34502	2.49772
\put {$\cdot$} at 3.62995	3.89524
\put {$\cdot$} at 2.89441	3.79321
\put {$\cdot$} at 3.02953	4.74211
\put {$\cdot$} at 4.41156	5.0726
\put {$\cdot$} at 2.30004	3.00471
\put {$\cdot$} at 1.85543	2.52023
\put {$\cdot$} at 4.83741	4.45964
\put {$\cdot$} at 2.41577	3.13468
\put {$\cdot$} at 3.69265	3.98666
\put {$\cdot$} at 2.89441	3.68919
\put {$\cdot$} at 3.02953	4.25017
\put {$\cdot$} at 4.41156	6.34311
\put {$\cdot$} at 2.13309	2.99866
\put {$\cdot$} at 1.93217	2.58159
\put {$\cdot$} at 4.17415	4.30095
\put {$\cdot$} at 2.42145	3.53645
\put {$\cdot$} at 3.74198	3.92117
\put {$\cdot$} at 2.71973	3.49471
\put {$\cdot$} at 2.88437	4.07838
\put {$\cdot$} at 4.02851	4.84899
\put {$\cdot$} at 2.13309	2.67261
\put {$\cdot$} at 1.93217	2.50236
\put {$\cdot$} at 3.66021	4.30091
\put {$\cdot$} at 2.42179	2.88513
\put {$\cdot$} at 3.69675	3.57149
\put {$\cdot$} at 2.68867	3.16391
\put {$\cdot$} at 2.53291	3.21169
\put {$\cdot$} at 3.65663	3.85686
\put {$\cdot$} at 1.96575	2.21104
\put {$\cdot$} at 2.09248	2.54599
\put {$\cdot$} at 3.66021	3.93497
\put {$\cdot$} at 2.42179	2.70116
\put {$\cdot$} at 3.69675	3.31643
\put {$\cdot$} at 2.64428	2.7112
\put {$\cdot$} at 2.2959	2.53319
\put {$\cdot$} at 3.40369	3.49182
\put {$\cdot$} at 1.83657	2.06784
\put {$\cdot$} at 2.35447	2.76605
\put {$\cdot$} at 3.3233	3.4947
\put {$\cdot$} at 2.46056	3.07622
\put {$\cdot$} at 3.66483	3.21653
\put {$\cdot$} at 2.64428	2.21086
\put {$\cdot$} at 2.2959	2.61667
\put {$\cdot$} at 3.40369	3.6079
\put {$\cdot$} at 1.75403	1.96801
\put {$\cdot$} at 2.6941	3.06149
\put {$\cdot$} at 3.06731	3.49328
\put {$\cdot$} at 2.53637	2.91605
\put {$\cdot$} at 3.6536	2.64913
\put {$\cdot$} at 2.48593	2.59708
\put {$\cdot$} at 2.19513	2.43186
\put {$\cdot$} at 3.22453	3.89492
\put {$\cdot$} at 1.75403	2.20106
\put {$\cdot$} at 2.6941	3.28278
\put {$\cdot$} at 2.85334	3.53192
\put {$\cdot$} at 2.64118	2.94726
\put {$\cdot$} at 3.58246	2.55538
\put {$\cdot$} at 2.32492	2.77636
\put {$\cdot$} at 2.12023	2.62991
\put {$\cdot$} at 3.0917	3.74883
\put {$\cdot$} at 1.71804	2.03996
\put {$\cdot$} at 3.04314	3.39929
\put {$\cdot$} at 2.85334	3.34053
\put {$\cdot$} at 2.64118	2.83806
\put {$\cdot$} at 3.58246	3.04013
\put {$\cdot$} at 2.26502	2.44569
\put {$\cdot$} at 1.9929	2.65346
\put {$\cdot$} at 2.98973	3.67947
\put {$\cdot$} at 1.72745	2.05138
\put {$\cdot$} at 3.33583	4.54905
\put {$\cdot$} at 2.75951	3.33504
\put {$\cdot$} at 2.75944	2.8156
\put {$\cdot$} at 3.42102	3.4582
\put {$\cdot$} at 2.26502	2.74851
\put {$\cdot$} at 1.9929	2.68268
\put {$\cdot$} at 2.98973	3.44947
\put {$\cdot$} at 1.77236	2.18942
\put {$\cdot$} at 3.5207	4.36909
\put {$\cdot$} at 2.77917	3.58736
\put {$\cdot$} at 2.831	2.87811
\put {$\cdot$} at 3.24862	3.87135
\put {$\cdot$} at 2.27121	3.04945
\put {$\cdot$} at 1.876	2.76792
\put {$\cdot$} at 2.81189	3.23837
\put {$\cdot$} at 1.77236	1.97833
\put {$\cdot$} at 3.5207	3.96226
\put {$\cdot$} at 2.82174	3.87481
\put {$\cdot$} at 2.82742	2.91187
\put {$\cdot$} at 3.12268	3.86057
\put {$\cdot$} at 2.27505	3.23269
\put {$\cdot$} at 1.8544	2.68797
\put {$\cdot$} at 2.58386	2.81802
\put {$\cdot$} at 1.83288	2.4259
\put {$\cdot$} at 3.60119	3.99345
\put {$\cdot$} at 2.82174	3.90047
\put {$\cdot$} at 2.82742	2.55089
\put {$\cdot$} at 3.12268	3.58706
\put {$\cdot$} at 2.28859	3.32391
\put {$\cdot$} at 1.92726	2.50576
\put {$\cdot$} at 2.46384	2.4697
\put {$\cdot$} at 1.85755	2.20024
\put {$\cdot$} at 3.69302	4.20643
\put {$\cdot$} at 2.80767	3.66551
\put {$\cdot$} at 2.80316	2.64055
\put {$\cdot$} at 2.96852	2.93417
\put {$\cdot$} at 2.28859	3.29935
\put {$\cdot$} at 1.92726	3.02393
\put {$\cdot$} at 2.46384	2.60946
\put {$\cdot$} at 1.80362	2.33002
\put {$\cdot$} at 3.84491	4.00711
\put {$\cdot$} at 2.73676	3.48415
\put {$\cdot$} at 2.79903	2.75979
\put {$\cdot$} at 2.7288	2.8563
\put {$\cdot$} at 2.32798	3.07017
\put {$\cdot$} at 2.05415	3.14252
\put {$\cdot$} at 2.45722	2.67243
\put {$\cdot$} at 1.80362	2.19278
\put {$\cdot$} at 3.84491	3.63049
\put {$\cdot$} at 2.66905	3.44338
\put {$\cdot$} at 2.8421	2.24784
\put {$\cdot$} at 2.46873	2.55496
\put {$\cdot$} at 2.38876	3.08737
\put {$\cdot$} at 2.21473	2.90643
\put {$\cdot$} at 2.46164	2.91581
\put {$\cdot$} at 1.70775	2.21038
\put {$\cdot$} at 3.93521	3.4101
\put {$\cdot$} at 2.66905	3.29467
\put {$\cdot$} at 2.8421	2.73989
\put {$\cdot$} at 2.46873	2.61547
\put {$\cdot$} at 2.44395	3.11362
\put {$\cdot$} at 2.41764	2.97066
\put {$\cdot$} at 2.46129	3.00676
\put {$\cdot$} at 1.65646	2.20482
\put {$\cdot$} at 3.90336	3.42932
\put {$\cdot$} at 2.59344	3.11186
\put {$\cdot$} at 2.91887	2.9469
\put {$\cdot$} at 2.28335	2.44235
\put {$\cdot$} at 2.44395	3.4819
\put {$\cdot$} at 2.41764	3.25988
\put {$\cdot$} at 2.46129	2.51067
\put {$\cdot$} at 1.72422	2.01737
\put {$\cdot$} at 3.89061	3.45026
\put {$\cdot$} at 2.50517	3.16514
\put {$\cdot$} at 2.89874	2.9535
\put {$\cdot$} at 2.23667	2.38087
\put {$\cdot$} at 2.45132	3.10757
\put {$\cdot$} at 2.62093	3.33378
\put {$\cdot$} at 2.46482	2.24032
\put {$\cdot$} at 1.72422	2.31593
\put {$\cdot$} at 3.89061	3.49285
\put {$\cdot$} at 2.43765	2.77059
\put {$\cdot$} at 2.70929	2.63847
\put {$\cdot$} at 2.31126	2.60686
\put {$\cdot$} at 2.4074	3.20262
\put {$\cdot$} at 2.72666	3.20606
\put {$\cdot$} at 2.42433	2.29293
\put {$\cdot$} at 1.92536	2.58159
\put {$\cdot$} at 3.93045	3.43639
\put {$\cdot$} at 2.43765	2.71807
\put {$\cdot$} at 2.70929	2.68157
\put {$\cdot$} at 2.31126	2.81189
\put {$\cdot$} at 2.33829	3.11418
\put {$\cdot$} at 2.78135	3.37508
\put {$\cdot$} at 2.37174	2.23433
\put {$\cdot$} at 2.14962	2.39517
\put {$\cdot$} at 3.94179	3.35123
\put {$\cdot$} at 2.36517	2.61944
\put {$\cdot$} at 2.47489	2.60483
\put {$\cdot$} at 2.41498	2.60915
\put {$\cdot$} at 2.33829	3.37176
\put {$\cdot$} at 2.78135	3.35743
\put {$\cdot$} at 2.37174	2.71365
\put {$\cdot$} at 2.22729	2.69081
\put {$\cdot$} at 3.84228	3.21631
\put {$\cdot$} at 2.25701	2.81846
\put {$\cdot$} at 2.33524	2.37517
\put {$\cdot$} at 2.47558	2.5119
\put {$\cdot$} at 2.27331	2.81418
\put {$\cdot$} at 2.80799	3.10723
\put {$\cdot$} at 2.3906	2.65717
\put {$\cdot$} at 2.22729	2.72161
\put {$\cdot$} at 3.84228	3.32879
\put {$\cdot$} at 2.14805	2.86415
\put {$\cdot$} at 2.34098	2.77257
\put {$\cdot$} at 2.48032	3.12031
\put {$\cdot$} at 2.23953	2.33165
\put {$\cdot$} at 2.73439	2.82715
\put {$\cdot$} at 2.49879	2.13629
\put {$\cdot$} at 2.20287	2.72933
\put {$\cdot$} at 3.60576	3.52694
\put {$\cdot$} at 2.14805	2.32049
\put {$\cdot$} at 2.34098	3.23739
\put {$\cdot$} at 2.48032	3.08521
\put {$\cdot$} at 2.2236	3.14705
\put {$\cdot$} at 2.59667	2.55612
\put {$\cdot$} at 2.67542	2.62234
\put {$\cdot$} at 2.24169	2.71968
\put {$\cdot$} at 3.32533	3.44989
\put {$\cdot$} at 2.10353	2.38482
\put {$\cdot$} at 2.42196	3.39123
\put {$\cdot$} at 2.48273	2.95087
\put {$\cdot$} at 2.2236	2.82223
\put {$\cdot$} at 2.59667	2.55452
\put {$\cdot$} at 2.67542	2.90898
\put {$\cdot$} at 2.40047	2.80277
\put {$\cdot$} at 3.11373	3.15788
\put {$\cdot$} at 2.13419	2.53427
\put {$\cdot$} at 2.42333	3.57323
\put {$\cdot$} at 2.51388	3.08592
\put {$\cdot$} at 2.14522	2.3545
\put {$\cdot$} at 2.46453	2.88211
\put {$\cdot$} at 2.87465	2.87263
\put {$\cdot$} at 2.40047	2.63467
\put {$\cdot$} at 3.11373	3.08602


==> dob_our_region3.txt <==
\put {$\cdot$} at 1.91087	4.83662
\put {$\cdot$} at 1.21502	3.89331
\put {$\cdot$} at 1.35336	4.64501
\put {$\cdot$} at 1.98818	4.45259
\put {$\cdot$} at 0.912605	2.97688
\put {$\cdot$} at 1.38747	4.22634
\put {$\cdot$} at 1.56243	5.32917
\put {$\cdot$} at 2.02302	4.95311
\put {$\cdot$} at 1.91087	4.88115
\put {$\cdot$} at 1.21502	4.10138
\put {$\cdot$} at 1.35336	4.84865
\put {$\cdot$} at 1.96723	6.13309
\put {$\cdot$} at 0.894874	2.89434
\put {$\cdot$} at 1.51958	4.34043
\put {$\cdot$} at 1.51225	5.50964
\put {$\cdot$} at 1.80661	4.24217
\put {$\cdot$} at 2.0094	4.88761
\put {$\cdot$} at 1.12685	3.69446
\put {$\cdot$} at 1.30243	5.08505
\put {$\cdot$} at 1.96723	4.87171
\put {$\cdot$} at 0.894874	2.7975
\put {$\cdot$} at 1.51958	3.91697
\put {$\cdot$} at 1.43121	4.58322
\put {$\cdot$} at 1.66286	3.72097
\put {$\cdot$} at 2.12438	4.88385
\put {$\cdot$} at 1.0959	4.18705
\put {$\cdot$} at 1.24585	3.59803
\put {$\cdot$} at 1.9644	5.3452
\put {$\cdot$} at 0.930096	2.80525
\put {$\cdot$} at 1.55279	3.68823
\put {$\cdot$} at 1.43121	4.0722
\put {$\cdot$} at 1.66286	3.98747
\put {$\cdot$} at 2.24639	4.9526
\put {$\cdot$} at 1.12718	3.90933
\put {$\cdot$} at 1.19569	3.78006
\put {$\cdot$} at 1.97374	4.45981
\put {$\cdot$} at 1.01989	3.12485
\put {$\cdot$} at 1.51366	3.40158
\put {$\cdot$} at 1.35796	3.99108
\put {$\cdot$} at 1.5832	4.57103
\put {$\cdot$} at 2.24639	5.11563
\put {$\cdot$} at 1.12718	3.47555
\put {$\cdot$} at 1.19569	3.62985
\put {$\cdot$} at 2.00246	4.71034
\put {$\cdot$} at 1.13132	3.12708
\put {$\cdot$} at 1.48643	3.68314
\put {$\cdot$} at 1.34605	4.07632
\put {$\cdot$} at 1.52124	5.21097
\put {$\cdot$} at 2.36227	5.04074
\put {$\cdot$} at 1.20331	3.76473
\put {$\cdot$} at 1.16495	3.42208
\put {$\cdot$} at 2.00246	4.87401
\put {$\cdot$} at 1.13132	3.63287
\put {$\cdot$} at 1.48643	3.72982
\put {$\cdot$} at 1.37994	4.02323
\put {$\cdot$} at 1.43714	5.42897
\put {$\cdot$} at 2.50429	5.25641
\put {$\cdot$} at 1.31782	4.07964
\put {$\cdot$} at 1.1515	3.17653
\put {$\cdot$} at 2.04751	5.08242
\put {$\cdot$} at 1.2293	3.62537
\put {$\cdot$} at 1.46875	3.51671
\put {$\cdot$} at 1.37994	4.55021
\put {$\cdot$} at 1.43714	3.30823
\put {$\cdot$} at 2.67488	5.76115
\put {$\cdot$} at 1.4704	3.75863
\put {$\cdot$} at 1.1282	3.76498
\put {$\cdot$} at 2.08771	4.22968
\put {$\cdot$} at 1.26542	3.65757
\put {$\cdot$} at 1.43595	3.65948
\put {$\cdot$} at 1.40772	4.5028
\put {$\cdot$} at 1.32581	3.08891
\put {$\cdot$} at 2.67488	5.36345
\put {$\cdot$} at 1.4704	3.77709
\put {$\cdot$} at 1.1282	3.43766
\put {$\cdot$} at 2.12527	4.30286
\put {$\cdot$} at 1.20526	3.26392
\put {$\cdot$} at 1.41243	3.26325
\put {$\cdot$} at 1.40979	4.81639
\put {$\cdot$} at 1.22212	2.99421
\put {$\cdot$} at 2.78871	5.5322
\put {$\cdot$} at 1.60452	3.92162
\put {$\cdot$} at 1.08901	2.76855
\put {$\cdot$} at 2.12527	4.79467
\put {$\cdot$} at 1.20526	2.94555
\put {$\cdot$} at 1.41243	3.47283
\put {$\cdot$} at 1.39926	3.88398
\put {$\cdot$} at 1.17286	3.74892
\put {$\cdot$} at 2.8732	6.38123
\put {$\cdot$} at 1.62243	3.52632
\put {$\cdot$} at 1.07885	2.88055
\put {$\cdot$} at 2.19015	5.28299
\put {$\cdot$} at 1.11337	2.80679
\put {$\cdot$} at 1.39761	3.34584
\put {$\cdot$} at 1.39926	4.07922
\put {$\cdot$} at 1.17286	3.26513
\put {$\cdot$} at 3.02239	7.40261
\put {$\cdot$} at 1.53133	3.16522
\put {$\cdot$} at 1.145	3.21283
\put {$\cdot$} at 2.34343	5.24546
\put {$\cdot$} at 1.06899	2.71023
\put {$\cdot$} at 1.36347	3.52805
\put {$\cdot$} at 1.39825	4.23582
\put {$\cdot$} at 1.1921	3.79274
\put {$\cdot$} at 3.02239	7.48291
\put {$\cdot$} at 1.53133	3.18128
\put {$\cdot$} at 1.145	3.60178
\put {$\cdot$} at 2.47286	6.24769
\put {$\cdot$} at 1.07507	2.59192
\put {$\cdot$} at 1.33405	3.77668
\put {$\cdot$} at 1.43516	4.75598
\put {$\cdot$} at 1.25923	3.17379
\put {$\cdot$} at 3.19925	7.88639
\put {$\cdot$} at 1.43663	2.91629
\put {$\cdot$} at 1.25529	3.43223
\put {$\cdot$} at 2.47286	6.00437
\put {$\cdot$} at 1.07507	1.87535
\put {$\cdot$} at 1.33405	3.45258
\put {$\cdot$} at 1.52365	3.76626
\put {$\cdot$} at 1.34201	3.33076
\put {$\cdot$} at 3.31325	7.46291
\put {$\cdot$} at 1.39304	3.19405
\put {$\cdot$} at 1.30295	3.35039
\put {$\cdot$} at 2.55159	6.48861
\put {$\cdot$} at 1.09081	2.48753
\put {$\cdot$} at 1.35231	3.58057
\put {$\cdot$} at 1.52365	3.38776
\put {$\cdot$} at 1.34201	3.31529
\put {$\cdot$} at 3.30603	6.59653
\put {$\cdot$} at 1.3822	3.53935
\put {$\cdot$} at 1.25968	2.69568
\put {$\cdot$} at 2.52567	6.19414
\put {$\cdot$} at 1.08471	2.93408
\put {$\cdot$} at 1.40385	3.50043
\put {$\cdot$} at 1.63644	4.53525
\put {$\cdot$} at 1.39937	3.58156
\put {$\cdot$} at 3.30603	6.72996
\put {$\cdot$} at 1.3822	2.66146
\put {$\cdot$} at 1.25968	2.73127
\put {$\cdot$} at 2.48507	6.02354
\put {$\cdot$} at 1.04682	3.06658
\put {$\cdot$} at 1.43646	4.16993
\put {$\cdot$} at 1.71869	4.69233
\put {$\cdot$} at 1.40898	3.02005
\put {$\cdot$} at 3.15981	6.77648
\put {$\cdot$} at 1.39708	3.51978
\put {$\cdot$} at 1.20212	3.11194
\put {$\cdot$} at 2.48507	5.70699
\put {$\cdot$} at 1.04682	2.83557
\put {$\cdot$} at 1.43646	4.11252
\put {$\cdot$} at 1.75985	4.29833
\put {$\cdot$} at 1.3882	3.16727
\put {$\cdot$} at 2.87398	6.44302
\put {$\cdot$} at 1.46061	3.49493
\put {$\cdot$} at 1.1653	2.8094
\put {$\cdot$} at 2.49845	5.68257
\put {$\cdot$} at 0.983345	2.64093
\put {$\cdot$} at 1.41779	3.94141
\put {$\cdot$} at 1.75985	5.14638
\put {$\cdot$} at 1.3882	2.76659
\put {$\cdot$} at 2.56609	5.10351
\put {$\cdot$} at 1.54397	4.0674
\put {$\cdot$} at 1.14054	2.3225
\put {$\cdot$} at 2.57052	5.60662
\put {$\cdot$} at 0.917785	2.5604
\put {$\cdot$} at 1.35664	3.47595
\put {$\cdot$} at 1.82472	4.71039
\put {$\cdot$} at 1.35892	3.51077
\put {$\cdot$} at 2.56609	4.76943
\put {$\cdot$} at 1.54397	3.97769
\put {$\cdot$} at 1.14054	2.69649
\put {$\cdot$} at 2.64463	5.3918
\put {$\cdot$} at 0.878431	2.59512
\put {$\cdot$} at 1.29486	3.24026
\put {$\cdot$} at 1.96091	4.74343
\put {$\cdot$} at 1.33464	3.55118
\put {$\cdot$} at 2.40493	4.33726
\put {$\cdot$} at 1.58124	2.86059
\put {$\cdot$} at 1.14269	2.74387
\put {$\cdot$} at 2.64463	4.56416
\put {$\cdot$} at 0.878431	2.74956
\put {$\cdot$} at 1.29486	2.96924
\put {$\cdot$} at 2.14584	5.44134
\put {$\cdot$} at 1.32462	3.70055
\put {$\cdot$} at 2.43464	4.70736
\put {$\cdot$} at 1.5819	3.34076
\put {$\cdot$} at 1.17807	2.50855
\put {$\cdot$} at 2.69756	4.14104
\put {$\cdot$} at 0.861194	2.69459
\put {$\cdot$} at 1.28122	2.71158
\put {$\cdot$} at 2.14584	5.71789
\put {$\cdot$} at 1.32462	3.41552
\put {$\cdot$} at 2.55427	4.41337
\put {$\cdot$} at 1.60371	3.36061
\put {$\cdot$} at 1.21233	3.08109
\put {$\cdot$} at 2.67843	3.64643
\put {$\cdot$} at 0.841987	2.68582
\put {$\cdot$} at 1.34058	3.31526
\put {$\cdot$} at 2.30576	5.39391
\put {$\cdot$} at 1.31543	3.70441
\put {$\cdot$} at 2.55427	4.22151
\put {$\cdot$} at 1.60371	3.91548
\put {$\cdot$} at 1.21233	2.82746
\put {$\cdot$} at 2.62038	4.18391
\put {$\cdot$} at 0.830483	2.30574
\put {$\cdot$} at 1.43395	3.56398
\put {$\cdot$} at 2.38205	5.19465
\put {$\cdot$} at 1.27447	3.59606
\put {$\cdot$} at 2.66593	4.16499
\put {$\cdot$} at 1.63289	4.05606
\put {$\cdot$} at 1.23113	3.57625
\put {$\cdot$} at 2.62038	4.21055
\put {$\cdot$} at 0.830483	2.95022
\put {$\cdot$} at 1.43395	3.79094
\put {$\cdot$} at 2.39466	5.30739
\put {$\cdot$} at 1.19811	3.14901
\put {$\cdot$} at 2.67589	4.11488
\put {$\cdot$} at 1.62709	3.9643
\put {$\cdot$} at 1.25001	3.04728
\put {$\cdot$} at 2.61577	4.34307
\put {$\cdot$} at 0.842953	2.70819
\put {$\cdot$} at 1.47811	4.32724
\put {$\cdot$} at 2.39466	6.26945
\put {$\cdot$} at 1.19811	3.20319
\put {$\cdot$} at 2.5888	3.81377
\put {$\cdot$} at 1.60626	3.47307
\put {$\cdot$} at 1.24315	3.17269
\put {$\cdot$} at 2.69211	4.94018
\put {$\cdot$} at 0.867899	2.55716
\put {$\cdot$} at 1.47056	3.96254
\put {$\cdot$} at 2.39707	6.57735
\put {$\cdot$} at 1.11262	2.87576
\put {$\cdot$} at 2.5888	3.38048
\put {$\cdot$} at 1.60626	3.18134
\put {$\cdot$} at 1.24315	2.66337
\put {$\cdot$} at 2.80254	5.20504
\put {$\cdot$} at 0.89963	3.14906
\put {$\cdot$} at 1.50045	3.23601
\put {$\cdot$} at 2.39226	6.01431
\put {$\cdot$} at 1.01937	2.96771
\put {$\cdot$} at 2.45583	4.0779
\put {$\cdot$} at 1.59775	3.40275
\put {$\cdot$} at 1.18387	2.60162
\put {$\cdot$} at 2.80254	5.27609
\put {$\cdot$} at 0.89963	3.06844
\put {$\cdot$} at 1.50045	3.55533
\put {$\cdot$} at 2.3774	6.00637
\put {$\cdot$} at 0.917373	2.6208
\put {$\cdot$} at 2.33724	3.61359
\put {$\cdot$} at 1.5724	3.78113
\put {$\cdot$} at 1.10014	2.93136
\put {$\cdot$} at 2.93908	4.9999
\put {$\cdot$} at 0.942887	2.96056
\put {$\cdot$} at 1.61262	3.18713
\put {$\cdot$} at 2.3774	5.42291
\put {$\cdot$} at 0.917373	2.17542
\put {$\cdot$} at 2.27606	4.0315
\put {$\cdot$} at 1.49814	3.76016
\put {$\cdot$} at 1.01344	2.53951
\put {$\cdot$} at 3.08999	5.41115
\put {$\cdot$} at 1.00702	3.15679
\put {$\cdot$} at 1.74012	3.97541
\put {$\cdot$} at 2.358	4.74503
\put {$\cdot$} at 0.847671	2.5231
\put {$\cdot$} at 2.27606	3.82533
\put {$\cdot$} at 1.49814	3.43581
\put {$\cdot$} at 1.01344	2.40839
\put {$\cdot$} at 3.20151	6.19978
\put {$\cdot$} at 1.10567	3.02099
\put {$\cdot$} at 1.79866	4.58274
\put {$\cdot$} at 2.29492	5.1371
\put {$\cdot$} at 0.835216	2.52701
\put {$\cdot$} at 2.24733	4.26926
\put {$\cdot$} at 1.4094	3.14319
\put {$\cdot$} at 0.925648	1.96239
\put {$\cdot$} at 3.20151	5.70101
\put {$\cdot$} at 1.10567	2.71464
\put {$\cdot$} at 1.79866	4.59653
\put {$\cdot$} at 2.20995	5.88645
\put {$\cdot$} at 0.850786	2.40261
\put {$\cdot$} at 2.21514	3.89804
\put {$\cdot$} at 1.36088	2.878
\put {$\cdot$} at 0.845152	1.48882
\put {$\cdot$} at 3.29026	5.69139
\put {$\cdot$} at 1.23734	2.9725
\put {$\cdot$} at 1.81913	4.13251
\put {$\cdot$} at 2.20995	5.97951
\put {$\cdot$} at 0.850786	2.66615
\put {$\cdot$} at 2.21493	3.71073
\put {$\cdot$} at 1.35239	2.66907
\put {$\cdot$} at 0.789773	2.26769
\put {$\cdot$} at 3.40767	5.65021
\put {$\cdot$} at 1.37609	3.04372
\put {$\cdot$} at 1.83679	3.61399
\put {$\cdot$} at 2.18799	6.60518
\put {$\cdot$} at 0.851982	2.11834
\put {$\cdot$} at 2.21493	3.73775
\put {$\cdot$} at 1.35239	2.88512
\put {$\cdot$} at 0.789773	2.12822
\put {$\cdot$} at 3.49252	5.78475
\put {$\cdot$} at 1.47802	2.98983
\put {$\cdot$} at 1.82152	3.63891
\put {$\cdot$} at 2.24991	6.56226
\put {$\cdot$} at 0.840507	2.34214
\put {$\cdot$} at 2.30165	3.8004
\put {$\cdot$} at 1.35215	2.63355
\put {$\cdot$} at 0.776936	1.824
\put {$\cdot$} at 3.49252	6.27843
\put {$\cdot$} at 1.47802	3.09151
\put {$\cdot$} at 1.82152	3.47779
\put {$\cdot$} at 2.32219	6.26141
\put {$\cdot$} at 0.855345	2.01668
\put {$\cdot$} at 2.45541	4.12719
\put {$\cdot$} at 1.3483	2.77585
\put {$\cdot$} at 0.800772	2.14919
\put {$\cdot$} at 3.44363	6.64608
\put {$\cdot$} at 1.51163	3.13834
\put {$\cdot$} at 1.78398	3.31451
\put {$\cdot$} at 2.32219	5.93147
\put {$\cdot$} at 0.855345	2.13327
\put {$\cdot$} at 2.62592	4.15151
\put {$\cdot$} at 1.34394	2.89588
\put {$\cdot$} at 0.842076	2.41895
\put {$\cdot$} at 3.29999	6.79281
\put {$\cdot$} at 1.48092	3.01085
\put {$\cdot$} at 1.7652	3.46952
\put {$\cdot$} at 2.35645	6.46567
\put {$\cdot$} at 0.895652	2.75345
\put {$\cdot$} at 2.62592	4.01633
\put {$\cdot$} at 1.34394	2.47409
\put {$\cdot$} at 0.842076	2.10296
\put {$\cdot$} at 3.17374	6.82893
\put {$\cdot$} at 1.41963	2.87249
\put {$\cdot$} at 1.76611	3.72393
\put {$\cdot$} at 2.35231	5.9788
\put {$\cdot$} at 0.901121	2.79207
\put {$\cdot$} at 2.79325	4.2528
\put {$\cdot$} at 1.32941	2.66025
\put {$\cdot$} at 0.896747	1.7056
\put {$\cdot$} at 3.17374	5.93697
\put {$\cdot$} at 1.41963	3.11596
\put {$\cdot$} at 1.76611	3.21294
\put {$\cdot$} at 2.38713	5.82015
\put {$\cdot$} at 0.860973	2.14364
\put {$\cdot$} at 2.91695	4.16499
\put {$\cdot$} at 1.29483	2.9574
\put {$\cdot$} at 0.970621	2.08807
\put {$\cdot$} at 3.09756	5.50675
\put {$\cdot$} at 1.36028	3.02833
\put {$\cdot$} at 1.74837	3.3936
\put {$\cdot$} at 2.38713	5.05548
\put {$\cdot$} at 0.860973	2.45531
\put {$\cdot$} at 2.95417	4.68436
\put {$\cdot$} at 1.2486	2.87343
\put {$\cdot$} at 1.05355	2.52698
\put {$\cdot$} at 3.04837	5.52483
\put {$\cdot$} at 1.31872	2.85623
\put {$\cdot$} at 1.68014	2.36418
\put {$\cdot$} at 2.40112	4.55423
\put {$\cdot$} at 0.831743	2.40667
\put {$\cdot$} at 2.95417	4.33007
\put {$\cdot$} at 1.2486	2.66302
\put {$\cdot$} at 1.05355	3.23244
\put {$\cdot$} at 2.95918	4.6394
\put {$\cdot$} at 1.31605	2.80814
\put {$\cdot$} at 1.56223	2.79906
\put {$\cdot$} at 2.38974	4.11777
\put {$\cdot$} at 0.823772	2.07476
\put {$\cdot$} at 2.95487	3.88148
\put {$\cdot$} at 1.22297	2.94059
\put {$\cdot$} at 1.11261	2.59163
\put {$\cdot$} at 2.95918	4.44445
\put {$\cdot$} at 1.31605	3.28121
\put {$\cdot$} at 1.56223	2.96146
\put {$\cdot$} at 2.39232	3.47871
\put {$\cdot$} at 0.809823	2.45696
\put {$\cdot$} at 2.99684	4.51643
\put {$\cdot$} at 1.25555	2.88353
\put {$\cdot$} at 1.11252	2.81647
\put {$\cdot$} at 2.82735	4.03211
\put {$\cdot$} at 1.34918	2.98371
\put {$\cdot$} at 1.42069	2.32367
\put {$\cdot$} at 2.39232	4.38902
\put {$\cdot$} at 0.809823	2.40207
\put {$\cdot$} at 3.03913	4.59469
\put {$\cdot$} at 1.34925	2.79833
\put {$\cdot$} at 1.05892	2.37028
\put {$\cdot$} at 2.73535	3.4839
\put {$\cdot$} at 1.36593	3.02752
\put {$\cdot$} at 1.29854	2.06222
\put {$\cdot$} at 2.42637	4.45788
\put {$\cdot$} at 0.783524	2.94173
\put {$\cdot$} at 3.03913	3.91013
\put {$\cdot$} at 1.34925	2.76936
\put {$\cdot$} at 1.05892	2.36682
\put {$\cdot$} at 2.71162	3.79619
\put {$\cdot$} at 1.33453	3.33867
\put {$\cdot$} at 1.23495	2.45252
\put {$\cdot$} at 2.4667	4.39054
\put {$\cdot$} at 0.738415	2.7787
\put {$\cdot$} at 2.99693	3.73273
\put {$\cdot$} at 1.48051	3.70335
\put {$\cdot$} at 1.00805	2.04911
\put {$\cdot$} at 2.71162	3.93714
\put {$\cdot$} at 1.33453	3.33469
\put {$\cdot$} at 1.23495	2.37452
\put {$\cdot$} at 2.49832	4.67549
\put {$\cdot$} at 0.663825	2.48271
\put {$\cdot$} at 2.92839	3.93188
\put {$\cdot$} at 1.61862	3.37957
\put {$\cdot$} at 1.01754	2.46722
\put {$\cdot$} at 2.69196	4.04792
\put {$\cdot$} at 1.30368	3.40596
\put {$\cdot$} at 1.23695	2.83664
\put {$\cdot$} at 2.49832	4.88545
\put {$\cdot$} at 0.663825	2.44067
\put {$\cdot$} at 2.89177	4.09928
\put {$\cdot$} at 1.70985	3.51069
\put {$\cdot$} at 1.09343	2.27478
\put {$\cdot$} at 2.60541	4.02072
\put {$\cdot$} at 1.31685	3.08457
\put {$\cdot$} at 1.26472	2.43134
\put {$\cdot$} at 2.49151	5.1035
\put {$\cdot$} at 0.590853	2.05513
\put {$\cdot$} at 2.89177	4.3823
\put {$\cdot$} at 1.70985	3.46115
\put {$\cdot$} at 1.09343	2.47823
\put {$\cdot$} at 2.47746	4.27361
\put {$\cdot$} at 1.35599	2.99933
\put {$\cdot$} at 1.26801	2.60915
\put {$\cdot$} at 2.47837	5.25371
\put {$\cdot$} at 0.55935	1.70523
\put {$\cdot$} at 2.80967	4.05557
\put {$\cdot$} at 1.69854	3.66152
\put {$\cdot$} at 1.19297	2.26816
\put {$\cdot$} at 2.47746	4.67495
\put {$\cdot$} at 1.35599	3.16047
\put {$\cdot$} at 1.26801	2.98727
\put {$\cdot$} at 2.52162	5.09573
\put {$\cdot$} at 0.565819	1.98645
\put {$\cdot$} at 2.63912	3.53819
\put {$\cdot$} at 1.61151	3.75816
\put {$\cdot$} at 1.28259	2.19874
\put {$\cdot$} at 2.33562	3.84693
\put {$\cdot$} at 1.40259	3.19007
\put {$\cdot$} at 1.2496	2.4549
\put {$\cdot$} at 2.52162	5.38553
\put {$\cdot$} at 0.565819	1.98305
\put {$\cdot$} at 2.4847	3.44187
\put {$\cdot$} at 1.53214	3.55293
\put {$\cdot$} at 1.35308	2.73732
\put {$\cdot$} at 2.18828	3.81285
\put {$\cdot$} at 1.46256	3.2674
\put {$\cdot$} at 1.23305	2.35487
\put {$\cdot$} at 2.61871	5.12669
\put {$\cdot$} at 0.595746	2.18026
\put {$\cdot$} at 2.4847	3.69563
\put {$\cdot$} at 1.53214	3.66482
\put {$\cdot$} at 1.35308	3.12138
\put {$\cdot$} at 2.07888	3.47299
\put {$\cdot$} at 1.53411	3.09114
\put {$\cdot$} at 1.19824	1.34122
\put {$\cdot$} at 2.70481	4.38359
\put {$\cdot$} at 0.656381	2.32236
\put {$\cdot$} at 2.39977	3.45221
\put {$\cdot$} at 1.50677	3.16484
\put {$\cdot$} at 1.36956	3.02496
\put {$\cdot$} at 2.07888	3.66551
\put {$\cdot$} at 1.53411	2.57422
\put {$\cdot$} at 1.19824	2.51482
\put {$\cdot$} at 2.71807	4.67733
\put {$\cdot$} at 0.746318	2.13714
\put {$\cdot$} at 2.31621	3.17818
\put {$\cdot$} at 1.53051	3.19683
\put {$\cdot$} at 1.29912	2.49488
\put {$\cdot$} at 2.00259	3.78269
\put {$\cdot$} at 1.61892	3.09775
\put {$\cdot$} at 1.1252	2.288
\put {$\cdot$} at 2.71807	4.5662
\put {$\cdot$} at 0.746318	2.34005
\put {$\cdot$} at 2.18638	3.18517
\put {$\cdot$} at 1.56927	2.81182
\put {$\cdot$} at 1.18302	2.64598
\put {$\cdot$} at 1.86824	3.09317
\put {$\cdot$} at 1.70563	3.15629
\put {$\cdot$} at 1.04366	2.08899
\put {$\cdot$} at 2.64788	4.55915
\put {$\cdot$} at 0.843902	2.12586
\put {$\cdot$} at 2.18638	3.0623
\put {$\cdot$} at 1.56927	2.6141
\put {$\cdot$} at 1.18302	2.18521
\put {$\cdot$} at 1.71063	2.84837
\put {$\cdot$} at 1.74647	3.20112
\put {$\cdot$} at 0.98087	2.10006
\put {$\cdot$} at 2.59579	4.2301
\put {$\cdot$} at 0.93782	2.23555
\put {$\cdot$} at 2.02342	2.66826
\put {$\cdot$} at 1.59849	2.19312
\put {$\cdot$} at 1.07823	2.37167
\put {$\cdot$} at 1.71063	2.9024
\put {$\cdot$} at 1.74647	3.13561
\put {$\cdot$} at 0.98087	2.18478
\put {$\cdot$} at 2.6485	4.84303
\put {$\cdot$} at 1.018	2.12948
\put {$\cdot$} at 1.87188	2.71791
\put {$\cdot$} at 1.62453	2.21828
\put {$\cdot$} at 1.01187	2.24083
\put {$\cdot$} at 1.63948	3.01471
\put {$\cdot$} at 1.74276	3.57839
\put {$\cdot$} at 0.928959	2.24484
\put {$\cdot$} at 2.6485	4.32782
\put {$\cdot$} at 1.018	2.20847
\put {$\cdot$} at 1.76894	2.68352
\put {$\cdot$} at 1.63419	1.67458
\put {$\cdot$} at 0.998618	2.20992
\put {$\cdot$} at 1.66681	2.84484
\put {$\cdot$} at 1.73229	2.93316
\put {$\cdot$} at 0.872871	2.13998
\put {$\cdot$} at 2.79862	4.68883
\put {$\cdot$} at 1.03747	2.08021
\put {$\cdot$} at 1.76894	2.81131
\put {$\cdot$} at 1.63419	2.38276
\put {$\cdot$} at 0.998618	2.49411
\put {$\cdot$} at 1.69875	2.60134
\put {$\cdot$} at 1.70796	2.88158
\put {$\cdot$} at 0.80802	2.08982
\put {$\cdot$} at 2.97371	5.46705
\put {$\cdot$} at 0.990797	1.89544
\put {$\cdot$} at 1.70577	2.32538
\put {$\cdot$} at 1.59516	2.60195
\put {$\cdot$} at 1.02338	2.52279
\put {$\cdot$} at 1.69875	2.6651
\put {$\cdot$} at 1.70796	3.28478
\put {$\cdot$} at 0.80802	1.93506
\put {$\cdot$} at 3.05553	4.81626
\put {$\cdot$} at 0.951584	1.88227
\put {$\cdot$} at 1.63643	2.55445
\put {$\cdot$} at 1.56368	2.53079
\put {$\cdot$} at 1.03561	2.0371
\put {$\cdot$} at 1.64055	2.67724
\put {$\cdot$} at 1.66387	3.40877
\put {$\cdot$} at 0.738098	1.9218
\put {$\cdot$} at 3.05553	4.48631
\put {$\cdot$} at 0.951584	1.98766
\put {$\cdot$} at 1.5508	2.88062
\put {$\cdot$} at 1.55709	2.49652
\put {$\cdot$} at 0.997822	2.15549
\put {$\cdot$} at 1.52674	2.80797
\put {$\cdot$} at 1.61766	2.90184
\put {$\cdot$} at 0.68574	1.93097
\put {$\cdot$} at 2.97082	4.77936
\put {$\cdot$} at 0.968857	1.93318
\put {$\cdot$} at 1.5508	2.43109
\put {$\cdot$} at 1.55709	2.58422
\put {$\cdot$} at 0.997822	2.0085
\put {$\cdot$} at 1.43356	2.69942
\put {$\cdot$} at 1.58741	2.64766
\put {$\cdot$} at 0.67241	2.0486
\put {$\cdot$} at 2.80506	4.50861
\put {$\cdot$} at 1.02344	1.92652
\put {$\cdot$} at 1.47416	2.02576
\put {$\cdot$} at 1.58951	2.64865
\put {$\cdot$} at 0.927654	2.15998
\put {$\cdot$} at 1.43356	2.54742
\put {$\cdot$} at 1.58741	2.21799
\put {$\cdot$} at 0.67241	1.91168
\put {$\cdot$} at 2.63653	4.25238
\put {$\cdot$} at 1.04628	1.93395
\put {$\cdot$} at 1.42342	1.81438
\put {$\cdot$} at 1.62621	2.21664
\put {$\cdot$} at 0.887949	1.69285
\put {$\cdot$} at 1.39013	2.70231
\put {$\cdot$} at 1.56872	2.52558
\put {$\cdot$} at 0.686577	1.89049
\put {$\cdot$} at 2.63653	4.11103
\put {$\cdot$} at 1.04628	2.32673
\put {$\cdot$} at 1.43098	1.88547
\put {$\cdot$} at 1.66008	2.84201
\put {$\cdot$} at 0.925114	2.25873
\put {$\cdot$} at 1.40434	2.67751
\put {$\cdot$} at 1.5532	2.51748
\put {$\cdot$} at 0.697524	1.7627
\put {$\cdot$} at 2.4702	4.02072
\put {$\cdot$} at 1.01464	2.06853
\put {$\cdot$} at 1.43098	1.98942
\put {$\cdot$} at 1.66008	2.58903
\put {$\cdot$} at 0.925114	2.67125
\put {$\cdot$} at 1.48019	2.80464
\put {$\cdot$} at 1.54797	3.01348
\put {$\cdot$} at 0.691021	1.60539
\put {$\cdot$} at 2.35037	4.25598
\put {$\cdot$} at 1.00171	2.05869
\put {$\cdot$} at 1.49283	1.6915
\put {$\cdot$} at 1.66263	2.8836
\put {$\cdot$} at 1.01851	2.56416
\put {$\cdot$} at 1.48019	2.78011
\put {$\cdot$} at 1.54797	3.11797
\put {$\cdot$} at 0.691021	1.81405
\put {$\cdot$} at 2.33651	4.06887
\put {$\cdot$} at 1.05966	2.14945
\put {$\cdot$} at 1.54612	1.98035
\put {$\cdot$} at 1.66031	2.83672
\put {$\cdot$} at 1.10357	2.40999
\put {$\cdot$} at 1.58285	2.66058
\put {$\cdot$} at 1.54998	3.00573
\put {$\cdot$} at 0.680029	1.88849
\put {$\cdot$} at 2.33651	3.82081
\put {$\cdot$} at 1.05966	2.32208
\put {$\cdot$} at 1.57234	2.30434
\put {$\cdot$} at 1.72015	2.96777
\put {$\cdot$} at 1.14027	2.54741
\put {$\cdot$} at 1.63622	2.70474
\put {$\cdot$} at 1.55764	3.15948
\put {$\cdot$} at 0.675911	1.83116
\put {$\cdot$} at 2.3801	3.49881
\put {$\cdot$} at 1.14882	2.4944
\put {$\cdot$} at 1.57234	2.62184
\put {$\cdot$} at 1.72015	3.33642
\put {$\cdot$} at 1.14027	2.39948
\put {$\cdot$} at 1.61424	2.87051
\put {$\cdot$} at 1.55848	3.3057
\put {$\cdot$} at 0.682054	1.85221
\put {$\cdot$} at 2.37837	3.5255
\put {$\cdot$} at 1.18942	2.15838
\put {$\cdot$} at 1.60967	2.38005
\put {$\cdot$} at 1.84151	3.30535
\put {$\cdot$} at 1.11761	1.47517
\put {$\cdot$} at 1.61424	2.59243
\put {$\cdot$} at 1.55848	3.05966
\put {$\cdot$} at 0.682054	2.13524
\put {$\cdot$} at 2.27693	3.41882
\put {$\cdot$} at 1.16173	1.99077
\put {$\cdot$} at 1.64415	2.61053
\put {$\cdot$} at 1.93797	3.03567
\put {$\cdot$} at 1.05703	1.61038
\put {$\cdot$} at 1.59134	3.09395
\put {$\cdot$} at 1.5298	3.09323
\put {$\cdot$} at 0.709485	2.00045
\put {$\cdot$} at 2.27693	3.40827
\put {$\cdot$} at 1.16173	1.29959
\put {$\cdot$} at 1.62443	2.76532
\put {$\cdot$} at 1.99818	2.93033
\put {$\cdot$} at 1.00858	1.73326
\put {$\cdot$} at 1.63898	3.28281
\put {$\cdot$} at 1.4748	2.76672
\put {$\cdot$} at 0.779366	1.80646
\put {$\cdot$} at 2.13428	3.70736
\put {$\cdot$} at 1.1103	1.5407
\put {$\cdot$} at 1.62443	2.60831
\put {$\cdot$} at 1.99818	3.10121
\put {$\cdot$} at 1.00858	1.81365
\put {$\cdot$} at 1.73654	3.43683
\put {$\cdot$} at 1.41591	2.9331
\put {$\cdot$} at 0.903319	2.16192
\put {$\cdot$} at 2.03309	3.72593
\put {$\cdot$} at 1.07642	1.58423
\put {$\cdot$} at 1.5784	2.19205
\put {$\cdot$} at 2.06256	2.85318
\put {$\cdot$} at 0.994596	2.05812
\put {$\cdot$} at 1.73654	2.99353
\put {$\cdot$} at 1.41591	1.78869
\put {$\cdot$} at 0.903319	2.22155
\put {$\cdot$} at 1.9922	3.63725
\put {$\cdot$} at 1.06909	0.964837
\put {$\cdot$} at 1.53514	2.16762
\put {$\cdot$} at 2.13467	2.58533
\put {$\cdot$} at 1.00514	1.91728
\put {$\cdot$} at 1.80299	2.88575
\put {$\cdot$} at 1.38471	2.49968
\put {$\cdot$} at 1.05712	2.70063
\put {$\cdot$} at 1.9922	3.13889
\put {$\cdot$} at 1.06909	1.60254
\put {$\cdot$} at 1.45615	2.14996
\put {$\cdot$} at 2.20988	2.4786
\put {$\cdot$} at 1.02357	2.21276
\put {$\cdot$} at 1.78309	3.09501
\put {$\cdot$} at 1.41451	3.03265
\put {$\cdot$} at 1.19462	2.55014
\put {$\cdot$} at 1.94143	2.68718
\put {$\cdot$} at 1.08331	1.82128
\put {$\cdot$} at 1.45615	1.78121
\put {$\cdot$} at 2.20988	3.2613
\put {$\cdot$} at 1.02357	2.04356
\put {$\cdot$} at 1.73737	2.82729
\put {$\cdot$} at 1.49935	3.02042
\put {$\cdot$} at 1.2961	2.6011
\put {$\cdot$} at 1.90508	3.20587
\put {$\cdot$} at 1.11195	2.24905
\put {$\cdot$} at 1.33566	1.63564
\put {$\cdot$} at 2.27497	3.41221
\put {$\cdot$} at 1.04005	1.78605
\put {$\cdot$} at 1.73737	3.1518
\put {$\cdot$} at 1.49935	2.80942
\put {$\cdot$} at 1.2961	2.89032
\put {$\cdot$} at 1.90078	3.27461
\put {$\cdot$} at 1.13289	2.52817
\put {$\cdot$} at 1.22078	2.05256
\put {$\cdot$} at 2.27372	2.83377
\put {$\cdot$} at 1.04532	2.12633
\put {$\cdot$} at 1.74324	2.80281
\put {$\cdot$} at 1.56494	2.61343
\put {$\cdot$} at 1.38303	2.6948
\put {$\cdot$} at 1.90078	2.88997
\put {$\cdot$} at 1.13289	2.40414
\put {$\cdot$} at 1.15041	2.14989
\put {$\cdot$} at 2.19023	3.36725
\put {$\cdot$} at 1.04301	1.74335
\put {$\cdot$} at 1.77159	2.57903
\put {$\cdot$} at 1.5442	2.55639
\put {$\cdot$} at 1.4661	2.67335
\put {$\cdot$} at 1.90682	3.05348
\put {$\cdot$} at 1.13463	2.30918
\put {$\cdot$} at 1.15041	1.74784
\put {$\cdot$} at 2.19023	3.2288
\put {$\cdot$} at 1.04301	2.1558
\put {$\cdot$} at 1.78777	2.57304
\put {$\cdot$} at 1.48274	2.50917
\put {$\cdot$} at 1.49899	2.70847
\put {$\cdot$} at 1.88662	2.47929
\put {$\cdot$} at 1.13275	2.34973
\put {$\cdot$} at 1.16558	1.84317
\put {$\cdot$} at 2.10165	3.2015
\put {$\cdot$} at 1.041	2.24279
\put {$\cdot$} at 1.78777	2.68001
\put {$\cdot$} at 1.48274	2.53057
\put {$\cdot$} at 1.49899	2.3728
\put {$\cdot$} at 1.78414	2.20726
\put {$\cdot$} at 1.12658	2.78649
\put {$\cdot$} at 1.27511	1.84711
\put {$\cdot$} at 2.09141	3.46233
\put {$\cdot$} at 1.03981	1.93442
\put {$\cdot$} at 1.80488	2.76104
\put {$\cdot$} at 1.46473	2.73178
\put {$\cdot$} at 1.43532	2.65052
\put {$\cdot$} at 1.78414	2.39352
\put {$\cdot$} at 1.12658	2.4642
\put {$\cdot$} at 1.43854	1.62218
\put {$\cdot$} at 2.1644	3.40999
\put {$\cdot$} at 1.06857	2.25544
\put {$\cdot$} at 1.79087	2.80496
\put {$\cdot$} at 1.506	2.88679
\put {$\cdot$} at 1.30948	2.40822
\put {$\cdot$} at 1.61864	2.54491
\put {$\cdot$} at 1.09812	2.00345
\put {$\cdot$} at 1.43854	2.13812
\put {$\cdot$} at 2.1644	3.42343
\put {$\cdot$} at 1.06857	2.53062
\put {$\cdot$} at 1.70773	2.31526
\put {$\cdot$} at 1.56871	3.12479
\put {$\cdot$} at 1.20808	2.23361
\put {$\cdot$} at 1.44301	2.67417
\put {$\cdot$} at 1.06454	2.10069
\put {$\cdot$} at 1.60677	2.13426
\put {$\cdot$} at 2.23136	3.08477
\put {$\cdot$} at 1.15021	2.30846
\put {$\cdot$} at 1.70773	1.84257
\put {$\cdot$} at 1.56871	2.71978
\put {$\cdot$} at 1.20808	2.12922
\put {$\cdot$} at 1.26286	2.09047
\put {$\cdot$} at 1.06495	2.17394
\put {$\cdot$} at 1.71972	2.48536
\put {$\cdot$} at 2.23913	2.97919
\put {$\cdot$} at 1.24963	2.49285
\put {$\cdot$} at 1.56773	2.48888
\put {$\cdot$} at 1.57717	2.90214
\put {$\cdot$} at 1.19049	1.74421
\put {$\cdot$} at 1.26286	1.90728
\put {$\cdot$} at 1.06495	2.02006
\put {$\cdot$} at 1.73604	2.44106
\put {$\cdot$} at 2.25838	2.92166
\put {$\cdot$} at 1.32387	2.41315
\put {$\cdot$} at 1.42017	2.38583
\put {$\cdot$} at 1.60417	2.67633
\put {$\cdot$} at 1.26271	2.09274
\put {$\cdot$} at 1.09799	1.70185
\put {$\cdot$} at 1.10013	1.52421
\put {$\cdot$} at 1.73604	2.15138
\put {$\cdot$} at 2.25838	3.30074
\put {$\cdot$} at 1.32387	3.08381
\put {$\cdot$} at 1.33456	2.48016
\put {$\cdot$} at 1.68286	2.59987
\put {$\cdot$} at 1.36965	2.78505
\put {$\cdot$} at 0.99194	1.55637
\put {$\cdot$} at 1.14521	2.09968
\put {$\cdot$} at 1.72977	2.32026
\put {$\cdot$} at 2.34908	3.51584
\put {$\cdot$} at 1.37614	2.6737
\put {$\cdot$} at 1.33456	2.04839
\put {$\cdot$} at 1.68286	2.52036
\put {$\cdot$} at 1.36965	3.00485
\put {$\cdot$} at 0.956408	1.64958
\put {$\cdot$} at 1.18369	2.11513
\put {$\cdot$} at 1.77588	2.66796
\put {$\cdot$} at 2.43574	3.18997
\put {$\cdot$} at 1.41134	3.53804
\put {$\cdot$} at 1.35728	2.01543
\put {$\cdot$} at 1.82948	2.95893
\put {$\cdot$} at 1.43735	3.0411
\put {$\cdot$} at 0.956408	1.80886
\put {$\cdot$} at 1.18369	2.45947
\put {$\cdot$} at 1.83962	2.89541
\put {$\cdot$} at 2.44176	3.25577
\put {$\cdot$} at 1.39216	3.48696
\put {$\cdot$} at 1.45374	2.63078
\put {$\cdot$} at 2.00224	3.05995
\put {$\cdot$} at 1.46138	2.67043
\put {$\cdot$} at 0.985177	1.89467
\put {$\cdot$} at 1.21352	2.59092
\put {$\cdot$} at 1.83962	3.21333
\put {$\cdot$} at 2.44176	2.9423
\put {$\cdot$} at 1.39216	2.7429
\put {$\cdot$} at 1.50657	2.65494
\put {$\cdot$} at 2.09311	3.26071
\put {$\cdot$} at 1.48532	2.51989
\put {$\cdot$} at 1.08934	1.72352
\put {$\cdot$} at 1.27074	2.42219
\put {$\cdot$} at 1.83201	2.641
\put {$\cdot$} at 2.35867	2.99091
\put {$\cdot$} at 1.29822	2.05608
\put {$\cdot$} at 1.50657	2.47213
\put {$\cdot$} at 2.09311	3.05711
\put {$\cdot$} at 1.48532	2.70796
\put {$\cdot$} at 1.22069	2.02212
\put {$\cdot$} at 1.38436	2.17053
\put {$\cdot$} at 1.68884	2.34264
\put {$\cdot$} at 2.21961	2.81024
\put {$\cdot$} at 1.20158	2.01667
\put {$\cdot$} at 1.44561	2.72996
\put {$\cdot$} at 2.04242	2.73858
\put {$\cdot$} at 1.51363	2.76139
\put {$\cdot$} at 1.22069	1.80726
\put {$\cdot$} at 1.38436	3.28655
\put {$\cdot$} at 1.48686	2.20768
\put {$\cdot$} at 2.07918	2.80295
\put {$\cdot$} at 1.17005	2.14074
\put {$\cdot$} at 1.31837	2.94352
\put {$\cdot$} at 1.91076	2.17588
\put {$\cdot$} at 1.53687	2.45732
\put {$\cdot$} at 1.26642	1.93373
\put {$\cdot$} at 1.49844	3.35108
\put {$\cdot$} at 1.48686	1.90552
\put {$\cdot$} at 2.07918	2.77246
\put {$\cdot$} at 1.17005	2.3125
\put {$\cdot$} at 1.21003	2.53343
\put {$\cdot$} at 1.73446	2.49751
\put {$\cdot$} at 1.58033	2.54781
\put {$\cdot$} at 1.22309	1.85397
\put {$\cdot$} at 1.52831	2.75499
\put {$\cdot$} at 1.38651	2.04825
\put {$\cdot$} at 1.98374	3.03259
\put {$\cdot$} at 1.20192	2.54397
\put {$\cdot$} at 1.21003	2.17701
\put {$\cdot$} at 1.73446	2.58894
\put {$\cdot$} at 1.58033	2.57267
\put {$\cdot$} at 1.19882	1.58245
\put {$\cdot$} at 1.50014	3.15513
\put {$\cdot$} at 1.42864	2.38514
\put {$\cdot$} at 1.89378	3.05696
\put {$\cdot$} at 1.25137	2.35228
\put {$\cdot$} at 1.15982	1.83943
\put {$\cdot$} at 1.55244	2.3787
\put {$\cdot$} at 1.63055	2.92019
\put {$\cdot$} at 1.19882	1.91251
\put {$\cdot$} at 1.50014	3.18832
\put {$\cdot$} at 1.55846	2.32672
\put {$\cdot$} at 1.85997	2.82332
\put {$\cdot$} at 1.2425	2.07416
\put {$\cdot$} at 1.14108	1.76128
\put {$\cdot$} at 1.40145	2.37922
\put {$\cdot$} at 1.61857	3.08633
\put {$\cdot$} at 1.26836	1.94913
\put {$\cdot$} at 1.49341	2.83492
\put {$\cdot$} at 1.55846	2.55352
\put {$\cdot$} at 1.85997	2.82483
\put {$\cdot$} at 1.2425	2.43436
\put {$\cdot$} at 1.08938	1.89152
\put {$\cdot$} at 1.30107	1.9611
\put {$\cdot$} at 1.55133	2.41015
\put {$\cdot$} at 1.38325	2.14311
\put {$\cdot$} at 1.49781	2.8295
\put {$\cdot$} at 1.74107	2.53938
\put {$\cdot$} at 1.89299	2.87962
\put {$\cdot$} at 1.15543	2.56633
\put {$\cdot$} at 1.08938	1.6944
\put {$\cdot$} at 1.30107	1.79395
\put {$\cdot$} at 1.55133	2.39773
\put {$\cdot$} at 1.42449	1.54978
\put {$\cdot$} at 1.44168	2.66807
\put {$\cdot$} at 1.91398	2.47259
\put {$\cdot$} at 1.91935	2.38437
\put {$\cdot$} at 1.05075	2.15543
\put {$\cdot$} at 0.99724	1.73742
\put {$\cdot$} at 1.24517	1.88248
\put {$\cdot$} at 1.49733	2.99343
\put {$\cdot$} at 1.42449	1.55624
\put {$\cdot$} at 1.44168	2.31772
\put {$\cdot$} at 1.9965	2.42856
\put {$\cdot$} at 1.87809	2.75064
\put {$\cdot$} at 0.966579	2.02918
\put {$\cdot$} at 0.963452	1.94597
\put {$\cdot$} at 1.24542	2.16054
\put {$\cdot$} at 1.45625	3.37315
\put {$\cdot$} at 1.37314	1.78812
\put {$\cdot$} at 1.33433	1.43001
\put {$\cdot$} at 1.9965	2.18442
\put {$\cdot$} at 1.87809	2.84196
\put {$\cdot$} at 0.966579	1.89962
\put {$\cdot$} at 1.04741	1.60818
\put {$\cdot$} at 1.33432	1.91162
\put {$\cdot$} at 1.38977	2.75313
\put {$\cdot$} at 1.31346	1.6432
\put {$\cdot$} at 1.24009	2.29749
\put {$\cdot$} at 1.98389	2.79092
\put {$\cdot$} at 1.84661	2.51216
\put {$\cdot$} at 0.90001	1.86012
\put {$\cdot$} at 1.04741	1.87482
\put {$\cdot$} at 1.33432	2.42048
\put {$\cdot$} at 1.38977	2.23626
\put {$\cdot$} at 1.32595	2.11511
\put {$\cdot$} at 1.17264	1.86467
\put {$\cdot$} at 1.91292	2.72253
\put {$\cdot$} at 1.85237	2.4814
\put {$\cdot$} at 0.854782	1.5221
\put {$\cdot$} at 1.17696	1.71832
\put {$\cdot$} at 1.49259	2.14775
\put {$\cdot$} at 1.31879	2.20031
\put {$\cdot$} at 1.32595	1.92057
\put {$\cdot$} at 1.17264	1.84008
\put {$\cdot$} at 1.8605	2.76505
\put {$\cdot$} at 1.86736	2.62225
\put {$\cdot$} at 0.829833	1.70547
\put {$\cdot$} at 1.25542	1.84355
\put {$\cdot$} at 1.60934	2.12712
\put {$\cdot$} at 1.28673	2.64072
\put {$\cdot$} at 1.39805	1.99772
\put {$\cdot$} at 1.10925	2.34217
\put {$\cdot$} at 1.8605	2.59623
\put {$\cdot$} at 1.86736	2.79146
\put {$\cdot$} at 0.829833	1.83574
\put {$\cdot$} at 1.28853	1.96162
\put {$\cdot$} at 1.6316	2.51988
\put {$\cdot$} at 1.2698	2.32421
\put {$\cdot$} at 1.43768	2.26362
\put {$\cdot$} at 1.03864	2.25433
\put {$\cdot$} at 1.92517	2.64785
\put {$\cdot$} at 1.89489	2.65299
\put {$\cdot$} at 0.801012	2.05493
\put {$\cdot$} at 1.28853	1.8416
\put {$\cdot$} at 1.6316	2.51112
\put {$\cdot$} at 1.2698	2.86524
\put {$\cdot$} at 1.41251	2.63331
\put {$\cdot$} at 0.974819	1.82622
\put {$\cdot$} at 2.14244	3.25543
\put {$\cdot$} at 1.93935	2.44458
\put {$\cdot$} at 0.760366	1.94629
\put {$\cdot$} at 1.3519	1.58102
\put {$\cdot$} at 1.58489	2.25766
\put {$\cdot$} at 1.21728	2.74002
\put {$\cdot$} at 1.41251	2.33453
\put {$\cdot$} at 0.974819	2.09199
\put {$\cdot$} at 2.45083	3.66739
\put {$\cdot$} at 2.00689	2.82287
\put {$\cdot$} at 0.724521	1.86234
\put {$\cdot$} at 1.46025	1.5609
\put {$\cdot$} at 1.48891	2.67505
\put {$\cdot$} at 1.14745	2.31181
\put {$\cdot$} at 1.42256	2.04749
\put {$\cdot$} at 0.895663	2.28735
\put {$\cdot$} at 2.45083	3.79444
\put {$\cdot$} at 2.00689	2.91652
\put {$\cdot$} at 0.724521	0.842185
\put {$\cdot$} at 1.5603	1.611
\put {$\cdot$} at 1.37053	2.30003
\put {$\cdot$} at 1.09477	2.05974
\put {$\cdot$} at 1.55728	2.37463
\put {$\cdot$} at 0.817505	2.07017
\put {$\cdot$} at 2.72616	3.56427
\put {$\cdot$} at 2.09209	3.10082
\put {$\cdot$} at 0.700621	0.961916
\put {$\cdot$} at 1.5603	1.67606
\put {$\cdot$} at 1.37053	1.81567
\put {$\cdot$} at 1.09477	2.01623
\put {$\cdot$} at 1.74077	2.52137
\put {$\cdot$} at 0.754124	2.27723
\put {$\cdot$} at 2.83652	3.48594
\put {$\cdot$} at 2.1277	3.01601
\put {$\cdot$} at 0.685006	1.46911
\put {$\cdot$} at 1.63882	2.3061
\put {$\cdot$} at 1.27875	1.91291
\put {$\cdot$} at 1.06978	2.12492
\put {$\cdot$} at 1.74077	2.5138
\put {$\cdot$} at 0.754124	1.97564
\put {$\cdot$} at 2.7743	2.99846
\put {$\cdot$} at 2.0178	2.6892
\put {$\cdot$} at 0.673337	0.480451
\put {$\cdot$} at 1.66617	2.01784
\put {$\cdot$} at 1.24943	1.77222
\put {$\cdot$} at 1.08812	2.0936
\put {$\cdot$} at 1.81515	2.41531
\put {$\cdot$} at 0.730407	1.80669
\put {$\cdot$} at 2.7743	2.9321
\put {$\cdot$} at 2.0178	2.91715
\put {$\cdot$} at 0.673337	1.29655
\put {$\cdot$} at 1.56892	1.69603
\put {$\cdot$} at 1.29339	1.76607
\put {$\cdot$} at 1.13295	2.10762
\put {$\cdot$} at 1.79088	2.60873
\put {$\cdot$} at 0.752251	2.17123
\put {$\cdot$} at 2.67082	2.92119
\put {$\cdot$} at 1.75834	2.54857
\put {$\cdot$} at 0.658633	1.8808
\put {$\cdot$} at 1.56892	1.65029
\put {$\cdot$} at 1.29339	1.72597
\put {$\cdot$} at 1.13295	1.94746
\put {$\cdot$} at 1.78605	2.51242
\put {$\cdot$} at 0.825175	2.11843
\put {$\cdot$} at 2.57212	3.02037
\put {$\cdot$} at 1.49439	2.54532
\put {$\cdot$} at 0.654256	1.87447
\put {$\cdot$} at 1.37249	1.77938
\put {$\cdot$} at 1.38763	2.01374
\put {$\cdot$} at 1.16339	2.03728
\put {$\cdot$} at 1.78605	2.46991
\put {$\cdot$} at 0.825175	2.19567
\put {$\cdot$} at 2.44579	3.05806
\put {$\cdot$} at 1.35757	2.42511
\put {$\cdot$} at 0.67755	1.35575
\put {$\cdot$} at 1.2044	2.07926
\put {$\cdot$} at 1.45822	2.44915
\put {$\cdot$} at 1.14569	2.0874
\put {$\cdot$} at 1.85832	2.78004
\put {$\cdot$} at 0.925581	2.35759
\put {$\cdot$} at 2.44579	3.02623
\put {$\cdot$} at 1.35757	2.10408
\put {$\cdot$} at 0.67755	1.22331
\put {$\cdot$} at 1.15463	2.17124
\put {$\cdot$} at 1.44749	2.4216
\put {$\cdot$} at 1.06136	2.3558
\put {$\cdot$} at 1.9841	2.78704
\put {$\cdot$} at 0.983481	2.15812
\put {$\cdot$} at 2.33161	3.13596
\put {$\cdot$} at 1.31514	2.02275
\put {$\cdot$} at 0.700729	1.30785
\put {$\cdot$} at 1.15463	2.34676
\put {$\cdot$} at 1.44749	2.20775
\put {$\cdot$} at 1.06136	2.13049
\put {$\cdot$} at 2.08171	2.81559
\put {$\cdot$} at 0.963463	1.8923
\put {$\cdot$} at 2.27716	3.2732
\put {$\cdot$} at 1.29933	1.88024
\put {$\cdot$} at 0.685849	1.96704
\put {$\cdot$} at 1.18514	1.73738
\put {$\cdot$} at 1.4323	2.19294
\put {$\cdot$} at 0.940673	2.17695
\put {$\cdot$} at 2.08171	2.87539
\put {$\cdot$} at 0.963463	1.8546
\put {$\cdot$} at 2.24071	2.96489
\put {$\cdot$} at 1.31791	1.96024
\put {$\cdot$} at 0.645396	1.89544
\put {$\cdot$} at 1.21638	1.96758
\put {$\cdot$} at 1.43368	2.30903
\put {$\cdot$} at 0.833782	1.84689
\put {$\cdot$} at 2.07844	3.00693
\put {$\cdot$} at 0.922923	1.84002
\put {$\cdot$} at 2.24071	2.88036
\put {$\cdot$} at 1.31791	1.98074
\put {$\cdot$} at 0.645396	2.09501
\put {$\cdot$} at 1.26378	2.23907
\put {$\cdot$} at 1.42153	2.30534
\put {$\cdot$} at 0.753287	1.75832
\put {$\cdot$} at 2.05825	3.14398
\put {$\cdot$} at 0.888707	1.99037
\put {$\cdot$} at 2.1444	2.56163
\put {$\cdot$} at 1.38504	2.14552
\put {$\cdot$} at 0.616677	1.75866
\put {$\cdot$} at 1.26378	1.93703
\put {$\cdot$} at 1.42153	2.28026
\put {$\cdot$} at 0.753287	2.05006
\put {$\cdot$} at 2.11906	3.66754
\put {$\cdot$} at 0.831197	1.81297
\put {$\cdot$} at 2.01478	2.3671
\put {$\cdot$} at 1.47483	1.84098
\put {$\cdot$} at 0.611839	1.64891
\put {$\cdot$} at 1.37466	2.28599
\put {$\cdot$} at 1.36802	2.15238
\put {$\cdot$} at 0.694102	2.01227
\put {$\cdot$} at 2.11906	3.40852
\put {$\cdot$} at 0.831197	1.98183
\put {$\cdot$} at 1.96228	2.87042
\put {$\cdot$} at 1.56502	1.86961
\put {$\cdot$} at 0.615052	1.63227
\put {$\cdot$} at 1.51393	2.75632
\put {$\cdot$} at 1.34216	2.28959
\put {$\cdot$} at 0.647557	2.0093
\put {$\cdot$} at 2.14803	3.07175
\put {$\cdot$} at 0.74633	1.62183
\put {$\cdot$} at 1.96228	2.46354
\put {$\cdot$} at 1.56502	2.1802
\put {$\cdot$} at 0.615052	1.76039
\put {$\cdot$} at 1.60344	2.57042
\put {$\cdot$} at 1.28649	2.33761
\put {$\cdot$} at 0.592484	1.86443
\put {$\cdot$} at 2.02306	2.86828
\put {$\cdot$} at 0.689827	1.76174
\put {$\cdot$} at 2.02294	3.01866
\put {$\cdot$} at 1.65384	1.85293
\put {$\cdot$} at 0.624615	1.29581
\put {$\cdot$} at 1.60344	2.42092
\put {$\cdot$} at 1.28649	1.58493
\put {$\cdot$} at 0.592484	1.60425
\put {$\cdot$} at 1.82969	2.94049
\put {$\cdot$} at 0.696226	1.58895
\put {$\cdot$} at 2.09811	2.99958
\put {$\cdot$} at 1.74556	1.96107
\put {$\cdot$} at 0.653864	1.29328
\put {$\cdot$} at 1.66908	2.09212
\put {$\cdot$} at 1.14638	1.54381
\put {$\cdot$} at 0.534726	1.56957
\put {$\cdot$} at 1.82969	3.00864
\put {$\cdot$} at 0.696226	1.59188
\put {$\cdot$} at 2.06443	2.41991
\put {$\cdot$} at 1.83559	2.2146
\put {$\cdot$} at 0.691726	1.62178
\put {$\cdot$} at 1.76384	2.33028
\put {$\cdot$} at 1.02066	1.83344
\put {$\cdot$} at 0.502869	1.29482
\put {$\cdot$} at 1.67668	3.30888
\put {$\cdot$} at 0.726047	1.22264
\put {$\cdot$} at 2.06443	1.87761
\put {$\cdot$} at 1.83559	2.65448
\put {$\cdot$} at 0.691726	0.990502
\put {$\cdot$} at 1.83309	2.6188
\put {$\cdot$} at 0.99668	1.85404
\put {$\cdot$} at 0.502849	1.63185
\put {$\cdot$} at 1.61461	2.80942
\put {$\cdot$} at 0.720665	1.30613
\put {$\cdot$} at 1.94448	2.43301
\put {$\cdot$} at 1.91174	2.74706
\put {$\cdot$} at 0.727566	0.558302
\put {$\cdot$} at 1.83309	2.51442
\put {$\cdot$} at 0.99668	1.68437
\put {$\cdot$} at 0.502849	1.80375
\put {$\cdot$} at 1.66323	2.65472
\put {$\cdot$} at 0.670223	1.45699
\put {$\cdot$} at 1.83735	2.34545
\put {$\cdot$} at 1.99378	2.49209
\put {$\cdot$} at 0.761007	1.46154
\put {$\cdot$} at 1.82396	1.90726
\put {$\cdot$} at 1.04832	1.77878
\put {$\cdot$} at 0.51779	1.66266
\put {$\cdot$} at 1.66323	2.87385
\put {$\cdot$} at 0.670223	1.6118
\put {$\cdot$} at 1.79502	2.19775
\put {$\cdot$} at 2.0752	2.48051
\put {$\cdot$} at 0.772407	1.1839
\put {$\cdot$} at 1.72956	1.79278
\put {$\cdot$} at 1.11377	1.74843
\put {$\cdot$} at 0.544294	1.07751
\put {$\cdot$} at 1.82037	3.17334
\put {$\cdot$} at 0.617309	1.16929
\put {$\cdot$} at 1.79502	2.58085
\put {$\cdot$} at 2.0752	2.67566
\put {$\cdot$} at 0.772407	0.660336
\put {$\cdot$} at 1.53921	1.60166
\put {$\cdot$} at 1.19393	2.00104
\put {$\cdot$} at 0.601723	1.05285
\put {$\cdot$} at 2.04824	3.32482
\put {$\cdot$} at 0.61177	1.31985
\put {$\cdot$} at 1.82188	2.59219
\put {$\cdot$} at 2.06783	2.3573
\put {$\cdot$} at 0.75946	0.803388
\put {$\cdot$} at 1.53921	2.16501
\put {$\cdot$} at 1.19393	1.43531
\put {$\cdot$} at 0.601723	1.20998
\put {$\cdot$} at 2.2402	3.20974
\put {$\cdot$} at 0.657703	1.54293
\put {$\cdot$} at 1.8864	2.8197
\put {$\cdot$} at 1.97757	2.0368
\put {$\cdot$} at 0.745102	0.424011
\put {$\cdot$} at 1.3301	2.16309
\put {$\cdot$} at 1.35027	1.7068
\put {$\cdot$} at 0.701818	1.42527
\put {$\cdot$} at 2.2402	3.89233
\put {$\cdot$} at 0.657703	1.8806
\put {$\cdot$} at 1.95583	2.75065
\put {$\cdot$} at 1.91108	2.08412
\put {$\cdot$} at 0.757166	1.01584
\put {$\cdot$} at 1.22308	1.6547
\put {$\cdot$} at 1.6226	1.99938
\put {$\cdot$} at 0.822087	1.76209
\put {$\cdot$} at 2.29964	3.7604
\put {$\cdot$} at 0.708979	1.80308
\put {$\cdot$} at 1.95583	2.77613
\put {$\cdot$} at 1.91108	1.7431
\put {$\cdot$} at 0.757166	1.35162
\put {$\cdot$} at 1.22829	2.25341
\put {$\cdot$} at 1.96384	2.12392
\put {$\cdot$} at 0.914795	1.93749
\put {$\cdot$} at 2.27153	3.40377
\put {$\cdot$} at 0.712231	1.75269
\put {$\cdot$} at 2.05894	2.54964
\put {$\cdot$} at 1.90115	2.1136
\put {$\cdot$} at 0.806382	1.80407
\put {$\cdot$} at 1.22829	2.06838
\put {$\cdot$} at 1.96384	2.21653
\put {$\cdot$} at 0.914795	2.09918
\put {$\cdot$} at 2.24226	3.32606
\put {$\cdot$} at 0.663276	1.81152
\put {$\cdot$} at 2.19359	2.57832
\put {$\cdot$} at 1.96361	2.17948
\put {$\cdot$} at 0.855349	1.29287
\put {$\cdot$} at 1.25353	1.90932
\put {$\cdot$} at 2.26794	2.61906
\put {$\cdot$} at 0.940657	2.34509
\put {$\cdot$} at 2.24226	3.26651
\put {$\cdot$} at 0.663276	1.71473
\put {$\cdot$} at 2.27229	3.14333
\put {$\cdot$} at 2.12954	2.57032
\put {$\cdot$} at 0.865434	0.940919
\put {$\cdot$} at 1.22871	1.98145
\put {$\cdot$} at 2.48503	2.71864
\put {$\cdot$} at 0.916816	2.44879
\put {$\cdot$} at 2.19504	2.95921
\put {$\cdot$} at 0.603767	1.31148
\put {$\cdot$} at 2.27229	3.30031
\put {$\cdot$} at 2.12954	3.1831
\put {$\cdot$} at 0.865434	1.13178
\put {$\cdot$} at 1.18404	2.45183
\put {$\cdot$} at 2.63014	3.06687
\put {$\cdot$} at 0.876863	1.90148
\put {$\cdot$} at 2.09968	2.70421
\put {$\cdot$} at 0.585779	1.67378
\put {$\cdot$} at 2.24039	2.84995
\put {$\cdot$} at 2.32474	3.28608
\put {$\cdot$} at 0.832386	1.42282
\put {$\cdot$} at 1.18404	1.6232
\put {$\cdot$} at 2.63014	3.61752
\put {$\cdot$} at 0.876863	2.00364
\put {$\cdot$} at 2.02796	2.60097
\put {$\cdot$} at 0.621736	1.48247
\put {$\cdot$} at 2.13353	2.87507
\put {$\cdot$} at 2.45151	3.13246
\put {$\cdot$} at 0.754995	1.35082
\put {$\cdot$} at 1.18452	1.42602
\put {$\cdot$} at 2.69346	3.67895
\put {$\cdot$} at 0.824566	1.57352
\put {$\cdot$} at 2.02796	2.83383
\put {$\cdot$} at 0.621736	1.63019
\put {$\cdot$} at 2.05076	2.43562
\put {$\cdot$} at 2.55534	3.00067
\put {$\cdot$} at 0.68423	1.41255
\put {$\cdot$} at 1.26733	1.96516
\put {$\cdot$} at 2.69269	3.40059
\put {$\cdot$} at 0.768337	1.05562
\put {$\cdot$} at 2.0281	2.91403
\put {$\cdot$} at 0.665785	1.14255
\put {$\cdot$} at 2.05076	2.79782
\put {$\cdot$} at 2.55534	3.38334
\put {$\cdot$} at 0.68423	1.17791
\put {$\cdot$} at 1.43072	1.64087
\put {$\cdot$} at 2.65945	2.99083
\put {$\cdot$} at 0.741374	1.19184
\put {$\cdot$} at 2.06469	2.87473
\put {$\cdot$} at 0.682611	1.13522
\put {$\cdot$} at 2.0331	2.90276
\put {$\cdot$} at 2.67396	3.83211
\put {$\cdot$} at 0.655759	1.10457
\put {$\cdot$} at 1.43072	1.52782
\put {$\cdot$} at 2.65945	2.6906
\put {$\cdot$} at 0.741374	1.52817
\put {$\cdot$} at 2.04556	2.78493
\put {$\cdot$} at 0.706557	1.28967
\put {$\cdot$} at 2.01275	2.56307
\put {$\cdot$} at 2.76705	3.4752
\put {$\cdot$} at 0.655304	0.962006
\put {$\cdot$} at 1.62219	1.70305
\put {$\cdot$} at 2.56514	2.83862
\put {$\cdot$} at 0.775059	1.54407
\put {$\cdot$} at 2.04556	2.63224
\put {$\cdot$} at 0.706557	1.6004
\put {$\cdot$} at 1.96431	2.5234
\put {$\cdot$} at 2.8648	3.64385
\put {$\cdot$} at 0.691695	0.783045
\put {$\cdot$} at 1.78352	2.1088
\put {$\cdot$} at 2.49437	2.86652
\put {$\cdot$} at 0.855615	1.44891
\put {$\cdot$} at 1.88355	2.43959
\put {$\cdot$} at 0.789658	1.78163
\put {$\cdot$} at 1.96431	2.50358
\put {$\cdot$} at 2.8648	4.09128
\put {$\cdot$} at 0.691695	0.889392
\put {$\cdot$} at 1.90907	2.22464
\put {$\cdot$} at 2.58348	3.01666
\put {$\cdot$} at 0.928082	1.21742
\put {$\cdot$} at 1.65158	1.92875
\put {$\cdot$} at 0.930807	1.98061
\put {$\cdot$} at 1.9594	2.5102
\put {$\cdot$} at 2.9745	3.59802
\put {$\cdot$} at 0.79646	1.71461
\put {$\cdot$} at 1.90907	2.29721
\put {$\cdot$} at 2.58348	3.1143
\put {$\cdot$} at 0.928082	2.11711
\put {$\cdot$} at 1.50501	2.13181
\put {$\cdot$} at 1.09534	2.1968
\put {$\cdot$} at 2.04716	2.78036
\put {$\cdot$} at 3.02347	3.79612
\put {$\cdot$} at 0.962823	1.8892
\put {$\cdot$} at 2.08761	2.71559
\put {$\cdot$} at 2.73994	2.73367
\put {$\cdot$} at 0.931721	1.39512
\put {$\cdot$} at 1.50501	2.45721
\put {$\cdot$} at 1.09534	2.63724
\put {$\cdot$} at 2.21251	2.99831
\put {$\cdot$} at 3.08093	4.5129
\put {$\cdot$} at 1.14403	1.65991
\put {$\cdot$} at 2.39647	3.11704
\put {$\cdot$} at 2.69261	3.18879
\put {$\cdot$} at 0.86499	0.940057
\put {$\cdot$} at 1.49089	2.11253
\put {$\cdot$} at 1.23115	2.59062
\put {$\cdot$} at 2.21251	3.03112
\put {$\cdot$} at 3.08093	4.17841
\put {$\cdot$} at 1.14403	1.5348
\put {$\cdot$} at 2.79604	3.15718
\put {$\cdot$} at 2.40659	3.21107
\put {$\cdot$} at 0.797626	1.24059
\put {$\cdot$} at 1.53562	2.42722
\put {$\cdot$} at 1.27145	2.38257
\put {$\cdot$} at 2.38348	2.81865
\put {$\cdot$} at 3.19944	3.60272
\put {$\cdot$} at 1.28907	1.60908
\put {$\cdot$} at 2.79604	3.7472
\put {$\cdot$} at 2.40659	2.894
\put {$\cdot$} at 0.797626	0.94176
\put {$\cdot$} at 1.59201	2.02159
\put {$\cdot$} at 1.21337	2.17726
\put {$\cdot$} at 2.483	3.20859
\put {$\cdot$} at 3.26261	3.30584
\put {$\cdot$} at 1.36523	2.0422
\put {$\cdot$} at 3.21094	4.1336
\put {$\cdot$} at 2.1442	2.50089
\put {$\cdot$} at 0.766854	0.411507
\put {$\cdot$} at 1.59201	1.78438
\put {$\cdot$} at 1.21337	1.91536
\put {$\cdot$} at 2.49869	3.23368
\put {$\cdot$} at 3.09263	3.46245
\put {$\cdot$} at 1.40047	1.47441
\put {$\cdot$} at 3.61774	4.75074
\put {$\cdot$} at 2.03506	2.56381
\put {$\cdot$} at 0.749053	0.830739
\put {$\cdot$} at 1.70888	2.32215
\put {$\cdot$} at 1.12399	1.94674
\put {$\cdot$} at 2.49869	3.24353
\put {$\cdot$} at 3.09263	3.48665
\put {$\cdot$} at 1.40047	1.50555
\put {$\cdot$} at 3.97542	4.51098
\put {$\cdot$} at 2.09978	2.68875
\put {$\cdot$} at 0.737217	0.929953
\put {$\cdot$} at 1.89499	2.59173
\put {$\cdot$} at 1.07795	2.0912
\put {$\cdot$} at 2.45308	3.17754
\put {$\cdot$} at 2.70735	2.7977
\put {$\cdot$} at 1.44737	1.61382
\put {$\cdot$} at 3.97542	4.31685
\put {$\cdot$} at 2.09978	2.92049
\put {$\cdot$} at 0.737217	0.951517
\put {$\cdot$} at 2.0837	2.60927
\put {$\cdot$} at 1.09875	1.98813
\put {$\cdot$} at 2.38136	3.02184
\put {$\cdot$} at 2.40227	2.48801
\put {$\cdot$} at 1.513	1.76199
\put {$\cdot$} at 4.13577	4.17674
\put {$\cdot$} at 2.29085	3.00861
\put {$\cdot$} at 0.748425	0.963884
\put {$\cdot$} at 2.0837	2.85401
\put {$\cdot$} at 1.09875	1.68806
\put {$\cdot$} at 2.32911	2.54221
\put {$\cdot$} at 2.3163	2.2904
\put {$\cdot$} at 1.57027	1.19589
\put {$\cdot$} at 4.02546	3.85981
\put {$\cdot$} at 2.54787	2.69528
\put {$\cdot$} at 0.781141	0.846077
\put {$\cdot$} at 2.17194	2.95291
\put {$\cdot$} at 1.13641	1.63985
\put {$\cdot$} at 2.32911	2.512
\put {$\cdot$} at 2.3163	2.34173
\put {$\cdot$} at 1.57027	1.46656
\put {$\cdot$} at 3.84223	4.15459
\put {$\cdot$} at 2.73534	3.01274
\put {$\cdot$} at 0.82146	0.940832
\put {$\cdot$} at 2.04777	2.54781
\put {$\cdot$} at 1.17409	1.46459
\put {$\cdot$} at 2.29724	3.0575
\put {$\cdot$} at 2.32573	2.6953
\put {$\cdot$} at 1.59582	1.72203
\put {$\cdot$} at 3.84223	4.61477
\put {$\cdot$} at 2.73534	2.98542
\put {$\cdot$} at 0.82146	0.789183
\put {$\cdot$} at 1.82788	2.23077
\put {$\cdot$} at 1.26454	1.77326
\put {$\cdot$} at 2.26371	3.01601
\put {$\cdot$} at 2.2733	2.32529
\put {$\cdot$} at 1.59139	2.23526
\put {$\cdot$} at 3.77248	4.53767
\put {$\cdot$} at 2.77087	3.03111
\put {$\cdot$} at 0.838356	1.05506
\put {$\cdot$} at 1.82788	2.2361
\put {$\cdot$} at 1.26454	1.97976
\put {$\cdot$} at 2.27603	2.83845
\put {$\cdot$} at 2.18785	2.16831
\put {$\cdot$} at 1.56952	2.46164
\put {$\cdot$} at 3.77229	4.0615
\put {$\cdot$} at 2.71604	2.88166
\put {$\cdot$} at 0.816443	1.30265
\put {$\cdot$} at 1.73023	2.44812
\put {$\cdot$} at 1.41086	1.85451
\put {$\cdot$} at 2.27603	2.81957
\put {$\cdot$} at 2.18785	2.09674
\put {$\cdot$} at 1.56952	2.52539
\put {$\cdot$} at 3.70675	3.63961
\put {$\cdot$} at 2.56859	2.96896
\put {$\cdot$} at 0.779386	0.955663
\put {$\cdot$} at 1.85468	2.37831
\put {$\cdot$} at 1.54846	2.11885
\put {$\cdot$} at 2.40488	3.18372
\put {$\cdot$} at 2.13119	1.77242
\put {$\cdot$} at 1.5421	2.12212
\put {$\cdot$} at 3.70675	3.86049
\put {$\cdot$} at 2.56859	2.83312
\put {$\cdot$} at 0.779386	0.818376
\put {$\cdot$} at 2.2027	2.59155
\put {$\cdot$} at 1.63345	1.80426
\put {$\cdot$} at 2.63189	3.16921
\put {$\cdot$} at 2.00655	2.21164
\put {$\cdot$} at 1.54105	2.2767
\put {$\cdot$} at 3.56302	4.12628
\put {$\cdot$} at 2.3787	2.93201
\put {$\cdot$} at 0.742875	0.89378
\put {$\cdot$} at 2.2027	3.06566
\put {$\cdot$} at 1.63345	1.88593
\put {$\cdot$} at 2.84417	3.13153
\put {$\cdot$} at 1.75976	2.60099
\put {$\cdot$} at 1.58354	2.52752
\put {$\cdot$} at 3.42887	3.90453
\put {$\cdot$} at 2.24663	2.9965
\put {$\cdot$} at 0.702598	1.27456
\put {$\cdot$} at 2.52811	3.35991
\put {$\cdot$} at 1.71296	2.57805
\put {$\cdot$} at 2.84417	3.33924
\put {$\cdot$} at 1.75976	2.52809
\put {$\cdot$} at 1.58354	2.6908
\put {$\cdot$} at 3.3841	5.17004
\put {$\cdot$} at 2.18644	2.82591
\put {$\cdot$} at 0.663822	1.19892
\put {$\cdot$} at 2.45629	3.20265
\put {$\cdot$} at 1.83581	3.16168
\put {$\cdot$} at 2.8807	3.30495
\put {$\cdot$} at 1.55857	2.63254
\put {$\cdot$} at 1.62625	2.64928
\put {$\cdot$} at 3.3841	5.74303
\put {$\cdot$} at 2.18644	2.62205
\put {$\cdot$} at 0.663822	1.21453
\put {$\cdot$} at 2.1679	3.33899
\put {$\cdot$} at 1.99043	3.20327
\put {$\cdot$} at 2.71428	3.28154
\put {$\cdot$} at 1.53641	2.51888
\put {$\cdot$} at 1.63427	2.24216
\put {$\cdot$} at 3.45956	5.91958
\put {$\cdot$} at 2.16575	2.48913
\put {$\cdot$} at 0.632065	0.820092
\put {$\cdot$} at 2.1679	2.73584
\put {$\cdot$} at 1.99043	2.91809
\put {$\cdot$} at 2.43188	2.90261
\put {$\cdot$} at 1.60226	2.03052
\put {$\cdot$} at 1.62671	1.86572
\put {$\cdot$} at 3.57622	6.93561
\put {$\cdot$} at 2.17416	2.66787
\put {$\cdot$} at 0.607277	0.716956
\put {$\cdot$} at 1.98806	2.48373
\put {$\cdot$} at 2.1505	2.92089
\put {$\cdot$} at 2.43188	2.65109
\put {$\cdot$} at 1.60226	1.94156
\put {$\cdot$} at 1.62671	1.92079
\put {$\cdot$} at 3.5941	6.83371
\put {$\cdot$} at 2.1398	2.43309
\put {$\cdot$} at 0.607507	0.981709
\put {$\cdot$} at 1.9918	2.08739
\put {$\cdot$} at 2.28016	3.1148
\put {$\cdot$} at 2.11033	2.39824
\put {$\cdot$} at 1.58958	2.14449
\put {$\cdot$} at 1.59805	2.11556
\put {$\cdot$} at 3.5941	8.21822
\put {$\cdot$} at 2.1398	1.95153
\put {$\cdot$} at 0.607507	0.953689
\put {$\cdot$} at 2.12179	3.02078
\put {$\cdot$} at 2.27367	2.78318
\put {$\cdot$} at 1.78286	2.05046
\put {$\cdot$} at 1.5266	1.95925
\put {$\cdot$} at 1.52328	2.00923
\put {$\cdot$} at 3.5053	8.76762
\put {$\cdot$} at 1.96498	2.07279
\put {$\cdot$} at 0.611317	1.08657
\put {$\cdot$} at 2.12179	3.31323
\put {$\cdot$} at 2.27367	2.5999
\put {$\cdot$} at 1.48988	1.71142
\put {$\cdot$} at 1.52351	1.7591
\put {$\cdot$} at 1.43167	1.70347
\put {$\cdot$} at 3.31804	7.87049
\put {$\cdot$} at 1.72563	1.78874
\put {$\cdot$} at 0.614584	1.36157
\put {$\cdot$} at 2.21566	3.2641
\put {$\cdot$} at 2.14844	2.6324
\put {$\cdot$} at 1.48988	1.72612
\put {$\cdot$} at 1.52351	1.57254
\put {$\cdot$} at 1.43167	1.58917
\put {$\cdot$} at 3.05183	5.78547
\put {$\cdot$} at 1.55748	1.58455
\put {$\cdot$} at 0.61877	1.19465
\put {$\cdot$} at 2.1006	2.79589
\put {$\cdot$} at 2.03563	2.62017
\put {$\cdot$} at 1.32627	1.93492
\put {$\cdot$} at 1.55696	1.81072
\put {$\cdot$} at 1.37808	0.993798
\put {$\cdot$} at 3.05183	4.16665
\put {$\cdot$} at 1.55748	1.70712
\put {$\cdot$} at 0.61877	1.1027
\put {$\cdot$} at 1.78478	2.79918
\put {$\cdot$} at 1.94472	2.73544
\put {$\cdot$} at 1.31987	1.97865
\put {$\cdot$} at 1.55975	1.80723
\put {$\cdot$} at 1.36992	1.13222
\put {$\cdot$} at 2.76725	3.33432
\put {$\cdot$} at 1.45399	1.75234
\put {$\cdot$} at 0.660795	1.23693
\put {$\cdot$} at 1.78478	2.55291
\put {$\cdot$} at 1.94472	2.82428
\put {$\cdot$} at 1.3854	2.06379
\put {$\cdot$} at 1.51587	2.0671
\put {$\cdot$} at 1.35563	1.57027
\put {$\cdot$} at 2.53534	3.14279
\put {$\cdot$} at 1.37634	1.76249
\put {$\cdot$} at 0.744745	1.52975
\put {$\cdot$} at 1.42872	2.46991
\put {$\cdot$} at 1.80718	2.37507
\put {$\cdot$} at 1.3854	2.39848
\put {$\cdot$} at 1.51587	2.15249
\put {$\cdot$} at 1.35563	1.47063
\put {$\cdot$} at 2.44055	2.79424
\put {$\cdot$} at 1.36181	1.77643
\put {$\cdot$} at 0.839537	1.48539
\put {$\cdot$} at 1.19993	2.30035
\put {$\cdot$} at 1.66277	2.31438
\put {$\cdot$} at 1.45781	2.15916
\put {$\cdot$} at 1.44769	2.19431
\put {$\cdot$} at 1.28287	1.04534
\put {$\cdot$} at 2.44055	2.92985
\put {$\cdot$} at 1.36181	1.24917
\put {$\cdot$} at 0.839537	1.7438
\put {$\cdot$} at 1.15119	2.15438
\put {$\cdot$} at 1.59332	2.07325
\put {$\cdot$} at 1.52382	2.14452
\put {$\cdot$} at 1.42075	2.06062
\put {$\cdot$} at 1.17382	0.671495
\put {$\cdot$} at 2.45892	3.06124
\put {$\cdot$} at 1.39955	1.4012
\put {$\cdot$} at 0.911838	1.38862
\put {$\cdot$} at 1.15119	2.11765
\put {$\cdot$} at 1.59332	1.96422
\put {$\cdot$} at 1.53052	2.09828
\put {$\cdot$} at 1.41529	2.05184
\put {$\cdot$} at 1.09735	0.619539
\put {$\cdot$} at 2.44035	2.98259
\put {$\cdot$} at 1.40683	1.56072
\put {$\cdot$} at 0.960082	1.70971
\put {$\cdot$} at 1.19823	1.78608
\put {$\cdot$} at 1.59886	2.35839
\put {$\cdot$} at 1.53052	2.03572
\put {$\cdot$} at 1.41529	2.01294
\put {$\cdot$} at 1.09735	0.871605
\put {$\cdot$} at 2.24465	3.12569
\put {$\cdot$} at 1.35386	1.66245
\put {$\cdot$} at 0.983703	1.48326
\put {$\cdot$} at 1.23588	1.60071
\put {$\cdot$} at 1.61179	2.29259
\put {$\cdot$} at 1.47199	1.76878
\put {$\cdot$} at 1.37012	1.87268
\put {$\cdot$} at 1.07652	1.17013
\put {$\cdot$} at 2.24465	2.79395
\put {$\cdot$} at 1.35386	0.997904
\put {$\cdot$} at 0.983703	1.25908
\put {$\cdot$} at 1.22691	1.14953
\put {$\cdot$} at 1.5696	2.23569
\put {$\cdot$} at 1.42074	1.58424
\put {$\cdot$} at 1.32671	1.76912
\put {$\cdot$} at 1.09119	1.30451
\put {$\cdot$} at 1.93561	2.61973
\put {$\cdot$} at 1.27567	1.52486
\put {$\cdot$} at 0.965617	1.30474
\put {$\cdot$} at 1.22691	1.43738
\put {$\cdot$} at 1.5696	2.32311


==> dob_our_region4.txt <==
\put {$\cdot$} at 2.08027	2.21949
\put {$\cdot$} at 2.54397	4.21667
\put {$\cdot$} at 1.11203	1.4533
\put {$\cdot$} at 2.70334	4.21679
\put {$\cdot$} at 2.22456	3.91929
\put {$\cdot$} at 1.41778	2.19488
\put {$\cdot$} at 2.36305	4.70729
\put {$\cdot$} at 1.70539	2.16132
\put {$\cdot$} at 2.08027	2.28176
\put {$\cdot$} at 2.54397	4.60817
\put {$\cdot$} at 1.11203	1.6355
\put {$\cdot$} at 2.60379	3.8187
\put {$\cdot$} at 2.15627	4.26742
\put {$\cdot$} at 1.54303	2.39138
\put {$\cdot$} at 2.32843	4.49296
\put {$\cdot$} at 1.5936	2.79248
\put {$\cdot$} at 2.19838	2.9995
\put {$\cdot$} at 2.63934	5.71195
\put {$\cdot$} at 1.10788	2.08597
\put {$\cdot$} at 2.60379	4.34513
\put {$\cdot$} at 2.15627	4.40719
\put {$\cdot$} at 1.54303	2.39721
\put {$\cdot$} at 2.39216	3.94239
\put {$\cdot$} at 1.58437	3.50542
\put {$\cdot$} at 2.28623	2.91091
\put {$\cdot$} at 2.83696	5.51384
\put {$\cdot$} at 1.12632	2.66815
\put {$\cdot$} at 2.54342	3.58591
\put {$\cdot$} at 2.1191	4.31441
\put {$\cdot$} at 1.55439	2.35485
\put {$\cdot$} at 2.39216	4.2095
\put {$\cdot$} at 1.58437	3.04793
\put {$\cdot$} at 2.34644	3.03612
\put {$\cdot$} at 2.97425	5.35995
\put {$\cdot$} at 1.15733	1.92616
\put {$\cdot$} at 2.54185	3.47294
\put {$\cdot$} at 2.14176	4.14313
\put {$\cdot$} at 1.44687	1.86923
\put {$\cdot$} at 2.47752	4.20248
\put {$\cdot$} at 1.66572	2.58787
\put {$\cdot$} at 2.34644	3.55522
\put {$\cdot$} at 2.97425	3.74005
\put {$\cdot$} at 1.15733	1.74004
\put {$\cdot$} at 2.60394	4.12881
\put {$\cdot$} at 2.18247	3.96302
\put {$\cdot$} at 1.32264	1.47358
\put {$\cdot$} at 2.51984	4.00014
\put {$\cdot$} at 1.73774	2.56677
\put {$\cdot$} at 2.39013	3.9517
\put {$\cdot$} at 2.99037	3.65501
\put {$\cdot$} at 1.17938	1.95556
\put {$\cdot$} at 2.60394	4.6396
\put {$\cdot$} at 2.18247	4.06759
\put {$\cdot$} at 1.32264	1.23414
\put {$\cdot$} at 2.51416	3.92946
\put {$\cdot$} at 1.74733	2.41994
\put {$\cdot$} at 2.37649	3.95477
\put {$\cdot$} at 2.95541	4.03182
\put {$\cdot$} at 1.21221	2.10293
\put {$\cdot$} at 2.69392	5.22068
\put {$\cdot$} at 2.20021	3.92199
\put {$\cdot$} at 1.26363	1.49873
\put {$\cdot$} at 2.51416	3.64004
\put {$\cdot$} at 1.74733	2.58162
\put {$\cdot$} at 2.31396	3.42903
\put {$\cdot$} at 2.88616	4.75588
\put {$\cdot$} at 1.23901	2.19105
\put {$\cdot$} at 2.74884	5.65102
\put {$\cdot$} at 2.19629	3.96239
\put {$\cdot$} at 1.2768	1.81284
\put {$\cdot$} at 2.4748	3.65657
\put {$\cdot$} at 1.77117	3.41644
\put {$\cdot$} at 2.31396	3.11434
\put {$\cdot$} at 2.88616	4.36358
\put {$\cdot$} at 1.23901	1.36974
\put {$\cdot$} at 2.72423	5.96933
\put {$\cdot$} at 2.18677	3.40184
\put {$\cdot$} at 1.29909	1.39505
\put {$\cdot$} at 2.38046	3.59723
\put {$\cdot$} at 1.85561	3.16874
\put {$\cdot$} at 2.26509	3.38619
\put {$\cdot$} at 2.79759	4.48795
\put {$\cdot$} at 1.22073	2.05286
\put {$\cdot$} at 2.72423	5.54891
\put {$\cdot$} at 2.18677	3.25329
\put {$\cdot$} at 1.29909	1.5397
\put {$\cdot$} at 2.25374	3.50925
\put {$\cdot$} at 1.93857	3.70152
\put {$\cdot$} at 2.25306	3.63168
\put {$\cdot$} at 2.71883	4.2145
\put {$\cdot$} at 1.2109	1.72246
\put {$\cdot$} at 2.63654	4.62155
\put {$\cdot$} at 2.16137	3.90622
\put {$\cdot$} at 1.29508	1.61143
\put {$\cdot$} at 2.25374	3.93182
\put {$\cdot$} at 1.93857	3.35137
\put {$\cdot$} at 2.24269	3.38068
\put {$\cdot$} at 2.63516	4.02697
\put {$\cdot$} at 1.27903	2.35512
\put {$\cdot$} at 2.49991	3.97161
\put {$\cdot$} at 2.0865	3.87954
\put {$\cdot$} at 1.29639	1.98708
\put {$\cdot$} at 2.18089	3.84667
\put {$\cdot$} at 1.94137	3.29396
\put {$\cdot$} at 2.24269	3.39066
\put {$\cdot$} at 2.63516	3.63306
\put {$\cdot$} at 1.27903	2.65515
\put {$\cdot$} at 2.34137	3.47253
\put {$\cdot$} at 1.97941	4.03981
\put {$\cdot$} at 1.30957	1.64811
\put {$\cdot$} at 2.18463	3.70828
\put {$\cdot$} at 1.86112	4.34437
\put {$\cdot$} at 2.20389	3.39311
\put {$\cdot$} at 2.52517	4.27759
\put {$\cdot$} at 1.38559	2.87618
\put {$\cdot$} at 2.34137	3.28651
\put {$\cdot$} at 1.97941	3.99982
\put {$\cdot$} at 1.30957	2.06079
\put {$\cdot$} at 2.20485	3.04018
\put {$\cdot$} at 1.75269	4.1656
\put {$\cdot$} at 2.14417	3.35268
\put {$\cdot$} at 2.43338	4.27936
\put {$\cdot$} at 1.41138	2.45725
\put {$\cdot$} at 2.20747	2.79643
\put {$\cdot$} at 1.92602	3.63284
\put {$\cdot$} at 1.32197	1.91208
\put {$\cdot$} at 2.20485	3.3939
\put {$\cdot$} at 1.75269	3.15241
\put {$\cdot$} at 2.10701	3.80205
\put {$\cdot$} at 2.37886	3.54725
\put {$\cdot$} at 1.34148	2.09952
\put {$\cdot$} at 2.10707	2.60864
\put {$\cdot$} at 1.95413	3.6818
\put {$\cdot$} at 1.35975	2.10191
\put {$\cdot$} at 2.20802	3.70649
\put {$\cdot$} at 1.65571	2.48913
\put {$\cdot$} at 2.10701	3.91061
\put {$\cdot$} at 2.37886	3.16838
\put {$\cdot$} at 1.34148	1.57448
\put {$\cdot$} at 2.03115	2.804
\put {$\cdot$} at 1.95369	3.48842
\put {$\cdot$} at 1.41702	2.25062
\put {$\cdot$} at 2.2169	3.45452
\put {$\cdot$} at 1.60373	2.45935
\put {$\cdot$} at 2.11532	3.5137
\put {$\cdot$} at 2.34739	3.56346
\put {$\cdot$} at 1.25219	1.75821
\put {$\cdot$} at 2.03115	3.09569
\put {$\cdot$} at 1.95369	2.97964
\put {$\cdot$} at 1.41702	2.65171
\put {$\cdot$} at 2.26805	3.44386
\put {$\cdot$} at 1.61766	2.08441
\put {$\cdot$} at 2.09987	2.99159
\put {$\cdot$} at 2.29682	3.51288
\put {$\cdot$} at 1.18544	1.7154
\put {$\cdot$} at 1.97088	3.09647
\put {$\cdot$} at 1.85828	2.81246
\put {$\cdot$} at 1.42864	1.76634
\put {$\cdot$} at 2.26805	3.99712
\put {$\cdot$} at 1.61766	2.75399
\put {$\cdot$} at 2.02064	2.80806
\put {$\cdot$} at 2.20307	3.48161
\put {$\cdot$} at 1.1737	1.25635
\put {$\cdot$} at 1.93155	2.99116
\put {$\cdot$} at 1.72768	2.98255
\put {$\cdot$} at 1.37673	1.54604
\put {$\cdot$} at 2.38456	4.72666
\put {$\cdot$} at 1.68244	3.19125
\put {$\cdot$} at 2.02064	2.5171
\put {$\cdot$} at 2.20307	3.45845
\put {$\cdot$} at 1.1737	1.30386
\put {$\cdot$} at 1.91542	2.83299
\put {$\cdot$} at 1.60728	2.61905
\put {$\cdot$} at 1.32161	1.25605
\put {$\cdot$} at 2.5441	4.62902
\put {$\cdot$} at 1.76752	3.85443
\put {$\cdot$} at 1.96568	2.67439
\put {$\cdot$} at 2.06085	3.20714
\put {$\cdot$} at 1.22961	1.6055
\put {$\cdot$} at 1.91542	2.76505
\put {$\cdot$} at 1.60728	2.73127
\put {$\cdot$} at 1.32161	1.29338
\put {$\cdot$} at 2.65424	3.79788
\put {$\cdot$} at 1.83628	3.21859
\put {$\cdot$} at 2.02582	3.00446
\put {$\cdot$} at 1.90813	3.38714
\put {$\cdot$} at 1.3319	2.34086
\put {$\cdot$} at 1.86749	2.50087
\put {$\cdot$} at 1.50817	2.60306
\put {$\cdot$} at 1.30151	1.36184
\put {$\cdot$} at 2.65424	3.75874
\put {$\cdot$} at 1.83628	3.12709
\put {$\cdot$} at 2.23552	3.26191
\put {$\cdot$} at 1.80655	2.93217
\put {$\cdot$} at 1.42584	2.84447
\put {$\cdot$} at 1.74287	2.18951
\put {$\cdot$} at 1.46188	2.59435
\put {$\cdot$} at 1.29568	1.98764
\put {$\cdot$} at 2.67822	3.77014
\put {$\cdot$} at 1.85828	3.43463
\put {$\cdot$} at 2.23552	4.52265
\put {$\cdot$} at 1.80655	3.03561
\put {$\cdot$} at 1.42584	3.02882
\put {$\cdot$} at 1.6055	1.74353
\put {$\cdot$} at 1.51814	2.4329
\put {$\cdot$} at 1.27839	1.57196
\put {$\cdot$} at 2.73887	4.038
\put {$\cdot$} at 1.85941	2.82418
\put {$\cdot$} at 2.52683	5.65548
\put {$\cdot$} at 1.7672	3.13995
\put {$\cdot$} at 1.47643	3.65227
\put {$\cdot$} at 1.6055	1.66934
\put {$\cdot$} at 1.51814	3.05311
\put {$\cdot$} at 1.27839	1.16117
\put {$\cdot$} at 2.9091	4.31688
\put {$\cdot$} at 1.8789	2.83674
\put {$\cdot$} at 2.69641	5.23932
\put {$\cdot$} at 1.76153	3.12166
\put {$\cdot$} at 1.52351	2.85877
\put {$\cdot$} at 1.5645	2.13467
\put {$\cdot$} at 1.66565	3.17769
\put {$\cdot$} at 1.26244	1.7122
\put {$\cdot$} at 2.9091	4.36884
\put {$\cdot$} at 1.8789	2.98866
\put {$\cdot$} at 2.64025	4.20972
\put {$\cdot$} at 1.76781	2.94134
\put {$\cdot$} at 1.59735	2.70363
\put {$\cdot$} at 1.65971	2.77291
\put {$\cdot$} at 1.83708	3.04078
\put {$\cdot$} at 1.26175	1.65188
\put {$\cdot$} at 3.06206	4.34597
\put {$\cdot$} at 1.9111	3.27711
\put {$\cdot$} at 2.64025	4.02298
\put {$\cdot$} at 1.76781	3.19108
\put {$\cdot$} at 1.59735	2.23353
\put {$\cdot$} at 1.84432	3.33302
\put {$\cdot$} at 1.99549	3.7957
\put {$\cdot$} at 1.25621	1.67757
\put {$\cdot$} at 3.01091	4.1958
\put {$\cdot$} at 1.961	3.02397
\put {$\cdot$} at 2.48959	3.45108
\put {$\cdot$} at 1.77949	3.2907
\put {$\cdot$} at 1.68122	2.62251
\put {$\cdot$} at 1.84432	3.23283
\put {$\cdot$} at 1.99549	4.48503
\put {$\cdot$} at 1.25621	1.8182
\put {$\cdot$} at 2.83477	4.09981
\put {$\cdot$} at 2.04185	3.26085
\put {$\cdot$} at 2.33546	3.20477
\put {$\cdot$} at 1.80401	2.65499
\put {$\cdot$} at 1.75051	2.66695
\put {$\cdot$} at 2.03658	3.42587
\put {$\cdot$} at 2.10153	4.13771
\put {$\cdot$} at 1.22179	1.70796
\put {$\cdot$} at 2.83477	3.51146
\put {$\cdot$} at 2.04185	3.43558
\put {$\cdot$} at 2.17343	2.54618
\put {$\cdot$} at 1.8219	2.82591
\put {$\cdot$} at 1.81786	2.58641
\put {$\cdot$} at 2.14531	3.14994
\put {$\cdot$} at 2.1037	3.41239
\put {$\cdot$} at 1.14822	1.47437
\put {$\cdot$} at 2.72146	3.40353
\put {$\cdot$} at 2.10699	3.74993
\put {$\cdot$} at 2.17343	2.71738
\put {$\cdot$} at 1.8219	2.54807
\put {$\cdot$} at 1.81786	2.87913
\put {$\cdot$} at 2.13915	2.89084
\put {$\cdot$} at 2.04509	3.48958
\put {$\cdot$} at 1.06093	1.31849
\put {$\cdot$} at 2.68567	3.95055
\put {$\cdot$} at 2.09388	3.26599
\put {$\cdot$} at 2.00777	2.33837
\put {$\cdot$} at 1.78306	2.52176
\put {$\cdot$} at 1.89914	3.23678
\put {$\cdot$} at 2.13915	3.01792
\put {$\cdot$} at 2.04509	3.01039
\put {$\cdot$} at 1.06093	1.55223
\put {$\cdot$} at 2.62409	3.86867
\put {$\cdot$} at 2.018	3.25515
\put {$\cdot$} at 1.89754	2.19553
\put {$\cdot$} at 1.69678	2.61735
\put {$\cdot$} at 1.97656	2.69071
\put {$\cdot$} at 2.05079	3.0347
\put {$\cdot$} at 1.96227	3.08862
\put {$\cdot$} at 0.994611	1.34422
\put {$\cdot$} at 2.62409	3.79626
\put {$\cdot$} at 2.018	3.36132
\put {$\cdot$} at 1.89441	2.42218
\put {$\cdot$} at 1.62171	2.08901
\put {$\cdot$} at 2.0925	3.6703
\put {$\cdot$} at 1.93707	2.88276
\put {$\cdot$} at 1.8098	3.33458
\put {$\cdot$} at 0.950167	1.26411
\put {$\cdot$} at 2.54753	3.96194
\put {$\cdot$} at 1.91899	2.86574
\put {$\cdot$} at 1.89441	2.62692
\put {$\cdot$} at 1.62171	1.78463
\put {$\cdot$} at 2.0925	4.46578
\put {$\cdot$} at 1.89767	3.2074
\put {$\cdot$} at 1.61907	2.82766
\put {$\cdot$} at 0.903799	1.03039
\put {$\cdot$} at 2.51606	4.59892
\put {$\cdot$} at 1.81078	2.7561
\put {$\cdot$} at 1.9505	2.59599
\put {$\cdot$} at 1.5748	1.89657
\put {$\cdot$} at 2.29419	5.03694
\put {$\cdot$} at 1.89767	3.50464
\put {$\cdot$} at 1.61907	2.51138
\put {$\cdot$} at 0.903799	1.93169
\put {$\cdot$} at 2.43686	4.04181
\put {$\cdot$} at 1.719	2.81171
\put {$\cdot$} at 1.94514	2.93366
\put {$\cdot$} at 1.56709	2.03193
\put {$\cdot$} at 2.37282	5.23337
\put {$\cdot$} at 1.94927	3.26062
\put {$\cdot$} at 1.48366	2.27699
\put {$\cdot$} at 0.837146	0.868924
\put {$\cdot$} at 2.43686	3.73453
\put {$\cdot$} at 1.719	3.31118
\put {$\cdot$} at 1.81408	1.91165
\put {$\cdot$} at 1.58871	2.05608
\put {$\cdot$} at 2.0253	5.16702
\put {$\cdot$} at 2.00696	3.22233
\put {$\cdot$} at 1.4045	2.19068
\put {$\cdot$} at 0.76114	1.82077
\put {$\cdot$} at 2.19159	2.95235
\put {$\cdot$} at 1.64881	3.19938
\put {$\cdot$} at 1.81408	1.80809
\put {$\cdot$} at 1.58871	2.65368
\put {$\cdot$} at 2.0253	3.92498
\put {$\cdot$} at 2.03069	3.35915
\put {$\cdot$} at 1.32869	1.88256
\put {$\cdot$} at 0.704962	1.41744
\put {$\cdot$} at 1.86443	2.76892
\put {$\cdot$} at 1.54254	2.79913
\put {$\cdot$} at 1.58096	1.60687
\put {$\cdot$} at 1.58681	2.64664
\put {$\cdot$} at 1.49061	2.6906
\put {$\cdot$} at 2.03069	2.88544
\put {$\cdot$} at 1.32869	1.6873
\put {$\cdot$} at 0.704962	1.19183
\put {$\cdot$} at 1.6081	2.48846
\put {$\cdot$} at 1.36269	2.50107
\put {$\cdot$} at 1.3503	1.60805
\put {$\cdot$} at 1.58302	2.41096
\put {$\cdot$} at 1.04465	2.02105
\put {$\cdot$} at 2.03164	3.15401
\put {$\cdot$} at 1.26631	1.94023
\put {$\cdot$} at 0.673016	1.37254
\put {$\cdot$} at 1.6081	2.4503
\put {$\cdot$} at 1.36269	2.0336
\put {$\cdot$} at 1.20125	1.70686
\put {$\cdot$} at 1.64331	1.91416
\put {$\cdot$} at 0.725162	1.12625
\put {$\cdot$} at 2.00924	2.62592
\put {$\cdot$} at 1.26005	2.47876
\put {$\cdot$} at 0.660007	1.62105
\put {$\cdot$} at 1.51396	2.36833
\put {$\cdot$} at 1.17623	2.01453
\put {$\cdot$} at 1.20125	1.27226
\put {$\cdot$} at 1.64331	2.15223
\put {$\cdot$} at 0.725162	0.645697
\put {$\cdot$} at 1.97982	2.60497
\put {$\cdot$} at 1.3032	2.47352
\put {$\cdot$} at 0.667779	1.50485
\put {$\cdot$} at 1.58383	1.99994
\put {$\cdot$} at 1.07088	2.59943
\put {$\cdot$} at 1.10959	1.33328
\put {$\cdot$} at 1.75875	2.2232
\put {$\cdot$} at 0.505888	0.904853
\put {$\cdot$} at 1.97982	2.90009
\put {$\cdot$} at 1.3032	2.09804
\put {$\cdot$} at 0.667779	1.13329
\put {$\cdot$} at 1.73014	2.54821
\put {$\cdot$} at 1.05023	2.18812
\put {$\cdot$} at 1.02291	1.32972
\put {$\cdot$} at 1.86301	2.89379
\put {$\cdot$} at 0.375338	0.84466
\put {$\cdot$} at 1.97055	2.90198
\put {$\cdot$} at 1.36556	2.26809
\put {$\cdot$} at 0.672701	1.07559
\put {$\cdot$} at 1.73014	2.5996
\put {$\cdot$} at 1.05023	1.6249
\put {$\cdot$} at 0.923624	1.01852
\put {$\cdot$} at 1.93452	2.98446
\put {$\cdot$} at 0.324405	0.834493
\put {$\cdot$} at 1.98451	2.92137
\put {$\cdot$} at 1.44379	2.22853
\put {$\cdot$} at 0.647987	1.37404
\put {$\cdot$} at 1.86226	2.94791
\put {$\cdot$} at 1.04081	1.18397
\put {$\cdot$} at 0.923624	1.18567
\put {$\cdot$} at 1.93452	3.05102
\put {$\cdot$} at 0.324405	0.891629
\put {$\cdot$} at 1.99133	2.87877
\put {$\cdot$} at 1.52444	2.16061
\put {$\cdot$} at 0.602359	1.10979
\put {$\cdot$} at 1.94899	2.9675
\put {$\cdot$} at 0.976487	1.54533
\put {$\cdot$} at 0.834102	1.32972
\put {$\cdot$} at 1.9859	2.54
\put {$\cdot$} at 0.337624	0.643165
\put {$\cdot$} at 1.99133	2.47986
\put {$\cdot$} at 1.52444	1.95851
\put {$\cdot$} at 0.602359	1.4383
\put {$\cdot$} at 1.97425	2.644
\put {$\cdot$} at 0.863498	1.6612
\put {$\cdot$} at 0.805223	1.04163
\put {$\cdot$} at 2.01089	2.55554
\put {$\cdot$} at 0.384351	0.78194
\put {$\cdot$} at 1.9974	2.72059
\put {$\cdot$} at 1.59789	2.09962
\put {$\cdot$} at 0.550081	1.61826
\put {$\cdot$} at 1.97425	2.44292
\put {$\cdot$} at 0.863498	1.31988
\put {$\cdot$} at 0.884668	1.27989
\put {$\cdot$} at 2.038	2.72932
\put {$\cdot$} at 0.40944	0.653311
\put {$\cdot$} at 2.02909	2.90447
\put {$\cdot$} at 1.69259	2.37752
\put {$\cdot$} at 0.498898	1.19968
\put {$\cdot$} at 1.9423	2.7646
\put {$\cdot$} at 0.769385	1.13248
\put {$\cdot$} at 0.884668	1.49687
\put {$\cdot$} at 2.038	2.86352
\put {$\cdot$} at 0.40944	0.486992
\put {$\cdot$} at 2.03266	3.19601
\put {$\cdot$} at 1.78278	2.85205
\put {$\cdot$} at 0.465605	0.596045
\put {$\cdot$} at 1.85799	2.60007
\put {$\cdot$} at 0.74456	1.48867
\put {$\cdot$} at 1.06845	1.82916
\put {$\cdot$} at 2.12407	3.03136
\put {$\cdot$} at 0.406503	0.73364
\put {$\cdot$} at 2.03266	2.81562
\put {$\cdot$} at 1.78278	2.81549
\put {$\cdot$} at 0.465605	0.843425
\put {$\cdot$} at 1.74864	2.68625
\put {$\cdot$} at 0.750025	1.31801
\put {$\cdot$} at 1.28409	1.43172
\put {$\cdot$} at 2.22485	3.57856
\put {$\cdot$} at 0.430751	0.856029
\put {$\cdot$} at 1.98178	2.8331
\put {$\cdot$} at 1.77066	2.88734
\put {$\cdot$} at 0.477226	0.362959
\put {$\cdot$} at 1.74864	2.34445
\put {$\cdot$} at 0.750025	1.03604
\put {$\cdot$} at 1.43473	1.66453
\put {$\cdot$} at 2.24539	3.49449
\put {$\cdot$} at 0.484672	1.11283
\put {$\cdot$} at 1.95407	3.02211
\put {$\cdot$} at 1.63355	2.57268
\put {$\cdot$} at 0.539888	0.368765
\put {$\cdot$} at 1.67359	2.40114
\put {$\cdot$} at 0.734206	1.39141
\put {$\cdot$} at 1.43473	1.61592
\put {$\cdot$} at 2.24539	3.61393
\put {$\cdot$} at 0.484672	1.09385
\put {$\cdot$} at 2.03561	2.57532
\put {$\cdot$} at 1.44892	2.37297
\put {$\cdot$} at 0.618894	0.830508
\put {$\cdot$} at 1.66071	2.51522
\put {$\cdot$} at 0.744031	1.64018
\put {$\cdot$} at 1.49575	1.8951
\put {$\cdot$} at 2.24827	3.55632
\put {$\cdot$} at 0.519369	0.671839
\put {$\cdot$} at 2.03561	2.84769
\put {$\cdot$} at 1.44892	1.66358
\put {$\cdot$} at 0.618894	0.608041
\put {$\cdot$} at 1.66316	2.7924
\put {$\cdot$} at 0.828867	1.20977
\put {$\cdot$} at 1.51892	2.12847
\put {$\cdot$} at 2.30924	3.24107
\put {$\cdot$} at 0.51482	0.362491
\put {$\cdot$} at 2.22017	3.33555
\put {$\cdot$} at 1.28288	1.59331
\put {$\cdot$} at 0.668683	0.547653
\put {$\cdot$} at 1.66316	2.67243
\put {$\cdot$} at 0.828867	1.40561
\put {$\cdot$} at 1.52697	1.75719
\put {$\cdot$} at 2.28213	3.54261
\put {$\cdot$} at 0.496842	0.420736
\put {$\cdot$} at 2.39038	3.43835
\put {$\cdot$} at 1.16516	1.66083
\put {$\cdot$} at 0.672834	0.560941
\put {$\cdot$} at 1.63133	2.31992
\put {$\cdot$} at 0.946192	1.51772
\put {$\cdot$} at 1.52697	1.83416
\put {$\cdot$} at 2.28213	3.8077
\put {$\cdot$} at 0.496842	1.32182
\put {$\cdot$} at 2.43312	3.5753
\put {$\cdot$} at 1.08352	1.41741
\put {$\cdot$} at 0.659893	0.958921
\put {$\cdot$} at 1.59546	2.25999
\put {$\cdot$} at 1.02741	1.41587
\put {$\cdot$} at 1.48661	2.02579
\put {$\cdot$} at 2.04312	2.59316
\put {$\cdot$} at 0.490183	1.57967
\put {$\cdot$} at 2.43312	3.6167
\put {$\cdot$} at 1.08352	1.77965
\put {$\cdot$} at 0.659893	1.29733
\put {$\cdot$} at 1.59975	2.44226
\put {$\cdot$} at 1.02427	1.60956
\put {$\cdot$} at 1.367	1.6942
\put {$\cdot$} at 1.76353	2.09185
\put {$\cdot$} at 0.503346	1.52844
\put {$\cdot$} at 2.33678	3.69775
\put {$\cdot$} at 1.00943	1.72548
\put {$\cdot$} at 0.671716	1.5469
\put {$\cdot$} at 1.59975	2.32043
\put {$\cdot$} at 1.02427	1.71431
\put {$\cdot$} at 1.19449	1.61986
\put {$\cdot$} at 1.61236	1.83457
\put {$\cdot$} at 0.542219	1.51059
\put {$\cdot$} at 2.16387	3.11204
\put {$\cdot$} at 0.930403	1.64783
\put {$\cdot$} at 0.711486	1.03757
\put {$\cdot$} at 1.64323	2.3589
\put {$\cdot$} at 0.948553	1.74565
\put {$\cdot$} at 1.19449	1.46057
\put {$\cdot$} at 1.61236	2.15241
\put {$\cdot$} at 0.542219	1.54236
\put {$\cdot$} at 2.00206	2.89073
\put {$\cdot$} at 0.826322	1.27725
\put {$\cdot$} at 0.741115	1.31703
\put {$\cdot$} at 1.66227	2.56344
\put {$\cdot$} at 0.899004	1.60538
\put {$\cdot$} at 1.04291	1.31102
\put {$\cdot$} at 1.64461	2.66901
\put {$\cdot$} at 0.585926	0.850631
\put {$\cdot$} at 2.00206	3.24549
\put {$\cdot$} at 0.826322	1.08569
\put {$\cdot$} at 0.741115	1.09196
\put {$\cdot$} at 1.61449	2.48029
\put {$\cdot$} at 0.926582	1.31068
\put {$\cdot$} at 0.94002	1.02913
\put {$\cdot$} at 1.84881	3.09355
\put {$\cdot$} at 0.614317	0.597952
\put {$\cdot$} at 1.88512	2.80194
\put {$\cdot$} at 0.704289	1.0976
\put {$\cdot$} at 0.726231	0.885836
\put {$\cdot$} at 1.61449	2.58371
\put {$\cdot$} at 0.926582	1.53433
\put {$\cdot$} at 0.853418	1.17052
\put {$\cdot$} at 2.14395	3.71118
\put {$\cdot$} at 0.61976	0.71934
\put {$\cdot$} at 1.78412	2.47308
\put {$\cdot$} at 0.616862	1.05618
\put {$\cdot$} at 0.676937	1.05806
\put {$\cdot$} at 1.54987	2.57198
\put {$\cdot$} at 0.982681	1.69319
\put {$\cdot$} at 0.853418	1.56793
\put {$\cdot$} at 2.14395	4.08266
\put {$\cdot$} at 0.61976	0.930599
\put {$\cdot$} at 1.66301	2.60674
\put {$\cdot$} at 0.594571	0.995864
\put {$\cdot$} at 0.631771	0.729623
\put {$\cdot$} at 1.53659	2.34546
\put {$\cdot$} at 1.01313	1.68965
\put {$\cdot$} at 0.746001	1.04557
\put {$\cdot$} at 2.38971	3.27657
\put {$\cdot$} at 0.566234	0.575878
\put {$\cdot$} at 1.66301	2.55498
\put {$\cdot$} at 0.594571	0.969394
\put {$\cdot$} at 0.631771	0.957642
\put {$\cdot$} at 1.6206	2.33895
\put {$\cdot$} at 0.990495	1.44163
\put {$\cdot$} at 0.61523	1.13988
\put {$\cdot$} at 2.5274	3.34561
\put {$\cdot$} at 0.451197	0.416041
\put {$\cdot$} at 1.51838	1.58491
\put {$\cdot$} at 0.621429	0.856822
\put {$\cdot$} at 0.607102	0.925752
\put {$\cdot$} at 1.6206	3.27436
\put {$\cdot$} at 0.990495	1.68128
\put {$\cdot$} at 0.503734	1.39521
\put {$\cdot$} at 2.61119	5.26701
\put {$\cdot$} at 0.344216	0.270377
\put {$\cdot$} at 1.39127	1.83536
\put {$\cdot$} at 0.692529	1.12281
\put {$\cdot$} at 0.599704	0.999889
\put {$\cdot$} at 1.8008	2.61017
\put {$\cdot$} at 0.897466	1.88515
\put {$\cdot$} at 0.503734	1.30344
\put {$\cdot$} at 2.61119	5.65949
\put {$\cdot$} at 0.344216	0.356307
\put {$\cdot$} at 1.28929	1.89426
\put {$\cdot$} at 0.836728	1.61407
\put {$\cdot$} at 0.604698	1.00143
\put {$\cdot$} at 2.01361	2.4207
\put {$\cdot$} at 0.792011	1.62849
\put {$\cdot$} at 0.435109	1.40473
\put {$\cdot$} at 2.53888	4.06864
\put {$\cdot$} at 0.298288	0.378379
\put {$\cdot$} at 1.28929	2.15266
\put {$\cdot$} at 0.836728	2.05995
\put {$\cdot$} at 0.604698	0.648818
\put {$\cdot$} at 2.1835	2.40913
\put {$\cdot$} at 0.71113	1.51606
\put {$\cdot$} at 0.381956	0.909642
\put {$\cdot$} at 2.2261	2.90375
\put {$\cdot$} at 0.300887	0.431597
\put {$\cdot$} at 1.17275	1.78042
\put {$\cdot$} at 1.06223	2.52999
\put {$\cdot$} at 0.593731	1.02878
\put {$\cdot$} at 2.1835	2.81411
\put {$\cdot$} at 0.71113	1.19713
\put {$\cdot$} at 0.34049	0.695938
\put {$\cdot$} at 1.90586	2.62603
\put {$\cdot$} at 0.308068	0.764868
\put {$\cdot$} at 1.05247	1.42143
\put {$\cdot$} at 1.33888	2.57926
\put {$\cdot$} at 0.535598	0.951582
\put {$\cdot$} at 2.25492	2.83401
\put {$\cdot$} at 0.618025	1.12916
\put {$\cdot$} at 0.34049	0.661203
\put {$\cdot$} at 1.90586	2.38152
\put {$\cdot$} at 0.308068	0.416305
\put {$\cdot$} at 0.957653	1.6619
\put {$\cdot$} at 1.61966	3.36344
\put {$\cdot$} at 0.455191	1.00411
\put {$\cdot$} at 2.20477	2.91942
\put {$\cdot$} at 0.525997	0.869735
\put {$\cdot$} at 0.331072	0.669101
\put {$\cdot$} at 1.78125	2.35264
\put {$\cdot$} at 0.309583	0.507532
\put {$\cdot$} at 0.957653	1.47986
\put {$\cdot$} at 1.61966	4.63996
\put {$\cdot$} at 0.455191	0.713822
\put {$\cdot$} at 2.07438	3.24919
\put {$\cdot$} at 0.473912	0.888403
\put {$\cdot$} at 0.331663	0.507521
\put {$\cdot$} at 1.88627	2.75222
\put {$\cdot$} at 0.313653	1.20642
\put {$\cdot$} at 0.877636	1.49489
\put {$\cdot$} at 1.72796	3.57531
\put {$\cdot$} at 0.395709	0.739238
\put {$\cdot$} at 2.07438	3.44111
\put {$\cdot$} at 0.473912	1.20458
\put {$\cdot$} at 0.317427	0.846737
\put {$\cdot$} at 2.14228	3.27257
\put {$\cdot$} at 0.316976	0.574198
\put {$\cdot$} at 0.822077	1.50519
\put {$\cdot$} at 1.49428	1.90586
\put {$\cdot$} at 0.364218	0.663743
\put {$\cdot$} at 1.86391	3.08878
\put {$\cdot$} at 0.440811	1.50848
\put {$\cdot$} at 0.317427	0.812369
\put {$\cdot$} at 2.14228	3.75039
\put {$\cdot$} at 0.316976	0.665091
\put {$\cdot$} at 0.823326	1.0379
\put {$\cdot$} at 1.2084	1.22547
\put {$\cdot$} at 0.335191	0.919055
\put {$\cdot$} at 1.57207	2.58061
\put {$\cdot$} at 0.400105	0.946502
\put {$\cdot$} at 0.299099	0.538955
\put {$\cdot$} at 2.35879	3.54477
\put {$\cdot$} at 0.327791	0.385091
\put {$\cdot$} at 0.823326	1.09123
\put {$\cdot$} at 1.2084	1.25025
\put {$\cdot$} at 0.335191	0.904947
\put {$\cdot$} at 1.28551	1.9524
\put {$\cdot$} at 0.36523	1.18809
\put {$\cdot$} at 0.283789	0.550216
\put {$\cdot$} at 2.31897	4.08485
\put {$\cdot$} at 0.345605	0.324251
\put {$\cdot$} at 0.885862	1.36158
\put {$\cdot$} at 1.13415	1.72326
\put {$\cdot$} at 0.291898	0.599661
\put {$\cdot$} at 1.28551	1.70789
\put {$\cdot$} at 0.36523	1.16113
\put {$\cdot$} at 0.268679	0.702616
\put {$\cdot$} at 2.0416	3.95684
\put {$\cdot$} at 0.354178	0.584662
\put {$\cdot$} at 0.963015	1.84205
\put {$\cdot$} at 1.25865	2.07212
\put {$\cdot$} at 0.257503	0.546765
\put {$\cdot$} at 1.04674	1.65921
\put {$\cdot$} at 0.360082	0.898842
\put {$\cdot$} at 0.268679	0.568865
\put {$\cdot$} at 2.0416	3.24965
\put {$\cdot$} at 0.354178	0.580916
\put {$\cdot$} at 0.981476	1.72073
\put {$\cdot$} at 1.39456	2.15761
\put {$\cdot$} at 0.25008	0.962376
\put {$\cdot$} at 0.850388	1.76668
\put {$\cdot$} at 0.394028	1.31676
\put {$\cdot$} at 0.257564	0.599358
\put {$\cdot$} at 1.71692	2.91784
\put {$\cdot$} at 0.368189	0.929257
\put {$\cdot$} at 0.981476	1.82699
\put {$\cdot$} at 1.39456	1.99989
\put {$\cdot$} at 0.25008	0.937157
\put {$\cdot$} at 0.730135	2.05299
\put {$\cdot$} at 0.447658	1.21791
\put {$\cdot$} at 0.25124	0.103514
\put {$\cdot$} at 1.45502	2.76667
\put {$\cdot$} at 0.410631	0.917755
\put {$\cdot$} at 0.897151	1.44027
\put {$\cdot$} at 1.40677	2.10796
\put {$\cdot$} at 0.257411	0.533363
\put {$\cdot$} at 0.730135	1.75214
\put {$\cdot$} at 0.447658	1.16392
\put {$\cdot$} at 0.240727	0.432543
\put {$\cdot$} at 1.26704	2.16105
\put {$\cdot$} at 0.463068	1.40933
\put {$\cdot$} at 0.741619	1.5667
\put {$\cdot$} at 1.37652	1.99251
\put {$\cdot$} at 0.28905	0.29208
\put {$\cdot$} at 0.71733	2.09144
\put {$\cdot$} at 0.486912	1.10637
\put {$\cdot$} at 0.240727	0.670299
\put {$\cdot$} at 1.26704	2.02012
\put {$\cdot$} at 0.463068	1.32624
\put {$\cdot$} at 0.578816	1.81495
\put {$\cdot$} at 1.37044	2.17457
\put {$\cdot$} at 0.363184	0.231196
\put {$\cdot$} at 0.753441	2.10563
\put {$\cdot$} at 0.511499	1.07544
\put {$\cdot$} at 0.220086	0.849179
\put {$\cdot$} at 1.11991	1.51714
\put {$\cdot$} at 0.495442	1.29384
\put {$\cdot$} at 0.578816	1.68173
\put {$\cdot$} at 1.37044	1.94616
\put {$\cdot$} at 0.363184	0.470427
\put {$\cdot$} at 0.771455	1.62156
\put {$\cdot$} at 0.55007	1.14038
\put {$\cdot$} at 0.202844	0.782577
\put {$\cdot$} at 0.991318	1.829
\put {$\cdot$} at 0.488261	0.781779
\put {$\cdot$} at 0.449211	1.36772
\put {$\cdot$} at 1.36117	2.19802
\put {$\cdot$} at 0.432232	0.510587
\put {$\cdot$} at 0.771455	1.41352
\put {$\cdot$} at 0.55007	0.986273
\put {$\cdot$} at 0.196977	0.619847
\put {$\cdot$} at 0.886164	1.88346
\put {$\cdot$} at 0.448713	0.656601
\put {$\cdot$} at 0.35968	1.23223
\put {$\cdot$} at 1.31656	2.03939
\put {$\cdot$} at 0.446228	0.781319
\put {$\cdot$} at 0.804128	1.46322
\put {$\cdot$} at 0.601746	1.07599
\put {$\cdot$} at 0.196977	0.555619
\put {$\cdot$} at 0.886164	1.60463
\put {$\cdot$} at 0.448713	0.482494
\put {$\cdot$} at 0.299902	1.06565
\put {$\cdot$} at 1.22451	1.95741
\put {$\cdot$} at 0.416999	-0.0120025
\put {$\cdot$} at 0.867279	1.51197
\put {$\cdot$} at 0.650519	1.1339
\put {$\cdot$} at 0.181017	0.509284
\put {$\cdot$} at 0.820688	1.48365
\put {$\cdot$} at 0.423178	0.675485
\put {$\cdot$} at 0.299902	1.30993
\put {$\cdot$} at 1.22451	1.73182
\put {$\cdot$} at 0.416999	0.638523
\put {$\cdot$} at 0.919306	1.55835
\put {$\cdot$} at 0.716758	1.20611
\put {$\cdot$} at 0.142754	0.407885
\put {$\cdot$} at 0.810238	1.81877
\put {$\cdot$} at 0.427772	0.546007
\put {$\cdot$} at 0.256649	1.0014
\put {$\cdot$} at 1.11042	1.76332
\put {$\cdot$} at 0.355452	0.718962
\put {$\cdot$} at 0.919306	1.81848
\put {$\cdot$} at 0.716758	1.24122
\put {$\cdot$} at 0.102175	0.1051
\put {$\cdot$} at 0.828348	1.7976
\put {$\cdot$} at 0.420722	1.04797
\put {$\cdot$} at 0.217801	1.1222
\put {$\cdot$} at 0.990962	1.85469
\put {$\cdot$} at 0.271199	0.530531
\put {$\cdot$} at 0.950994	1.67875
\put {$\cdot$} at 0.809421	1.57924
\put {$\cdot$} at 0.102175	-0.0896909
\put {$\cdot$} at 0.828348	1.71897
\put {$\cdot$} at 0.420722	0.965968
\put {$\cdot$} at 0.184253	0.573369
\put {$\cdot$} at 0.872653	1.33927
\put {$\cdot$} at 0.183963	0.603147
\put {$\cdot$} at 1.00346	1.95135
\put {$\cdot$} at 0.87694	1.48809
\put {$\cdot$} at 0.0848666	0.179901
\put {$\cdot$} at 0.816562	1.41312
\put {$\cdot$} at 0.398284	1.02499
\put {$\cdot$} at 0.184253	0.492816
\put {$\cdot$} at 0.872653	1.8662
\put {$\cdot$} at 0.183963	0.54377
\put {$\cdot$} at 1.09336	2.17233
\put {$\cdot$} at 0.871343	1.42706
\put {$\cdot$} at 0.0902958	0.0559221
\put {$\cdot$} at 0.767142	1.27192
\put {$\cdot$} at 0.410095	1.10394
\put {$\cdot$} at 0.159504	0.752112
\put {$\cdot$} at 0.777709	1.23545
\put {$\cdot$} at 0.136198	0.607886
\put {$\cdot$} at 1.09336	2.28351
\put {$\cdot$} at 0.871343	1.31076
\put {$\cdot$} at 0.105912	0.142363
\put {$\cdot$} at 0.718433	1.369
\put {$\cdot$} at 0.468323	0.621882
\put {$\cdot$} at 0.132611	0.60091
\put {$\cdot$} at 0.719535	1.27867
\put {$\cdot$} at 0.168747	0.493623
\put {$\cdot$} at 1.17342	1.65849
\put {$\cdot$} at 0.825828	1.42081
\put {$\cdot$} at 0.105912	0.0462739
\put {$\cdot$} at 0.718433	1.4628
\put {$\cdot$} at 0.468323	1.07826
\put {$\cdot$} at 0.110633	0.904542
\put {$\cdot$} at 0.69595	1.14357
\put {$\cdot$} at 0.252088	0.904005
\put {$\cdot$} at 1.21923	1.64516
\put {$\cdot$} at 0.791644	1.53458
\put {$\cdot$} at 0.12391	0.249311
\put {$\cdot$} at 0.691718	1.41292
\put {$\cdot$} at 0.549546	1.42703
\put {$\cdot$} at 0.110633	0.612902
\put {$\cdot$} at 0.69595	1.46216
\put {$\cdot$} at 0.252088	1.26592
\put {$\cdot$} at 1.25347	1.25357
\put {$\cdot$} at 0.794856	1.3201
\put {$\cdot$} at 0.136616	-0.206273
\put {$\cdot$} at 0.696981	1.20865
\put {$\cdot$} at 0.634459	1.33845
\put {$\cdot$} at 0.116003	0.895448
\put {$\cdot$} at 0.684584	1.3426
\put {$\cdot$} at 0.320278	0.925979
\put {$\cdot$} at 1.25347	1.1586
\put {$\cdot$} at 0.794856	1.29511
\put {$\cdot$} at 0.135474	0.0213059
\put {$\cdot$} at 0.73139	1.41512
\put {$\cdot$} at 0.731104	1.42512
\put {$\cdot$} at 0.139453	0.906491
\put {$\cdot$} at 0.673405	1.67059
\put {$\cdot$} at 0.365687	0.502429
\put {$\cdot$} at 1.28194	1.10709
\put {$\cdot$} at 0.823741	1.3736
\put {$\cdot$} at 0.135474	0.482123
\put {$\cdot$} at 0.73139	1.37494
\put {$\cdot$} at 0.731104	1.372
\put {$\cdot$} at 0.156852	1.03928
\put {$\cdot$} at 0.704721	1.82148
\put {$\cdot$} at 0.410241	0.786246
\put {$\cdot$} at 1.28774	1.32542
\put {$\cdot$} at 0.834355	1.49036
\put {$\cdot$} at 0.121533	0.299469
\put {$\cdot$} at 0.772261	1.48993
\put {$\cdot$} at 0.847872	1.67437
\put {$\cdot$} at 0.156852	0.941758
\put {$\cdot$} at 0.704721	1.61775
\put {$\cdot$} at 0.410241	0.512983
\put {$\cdot$} at 1.23473	1.43948
\put {$\cdot$} at 0.857806	1.5266
\put {$\cdot$} at 0.10978	0.316171
\put {$\cdot$} at 0.814925	1.53074
\put {$\cdot$} at 0.970265	1.55277
\put {$\cdot$} at 0.166608	1.04
\put {$\cdot$} at 0.827785	1.53242
\put {$\cdot$} at 0.445465	0.442082
\put {$\cdot$} at 1.23473	1.0702
\put {$\cdot$} at 0.857806	1.43179
\put {$\cdot$} at 0.0935098	0.507494
\put {$\cdot$} at 0.874717	1.45607
\put {$\cdot$} at 1.08768	1.52181
\put {$\cdot$} at 0.172221	1.4128
\put {$\cdot$} at 1.01684	1.54625
\put {$\cdot$} at 0.4495	0.311964
\put {$\cdot$} at 1.13752	1.03258
\put {$\cdot$} at 0.949989	1.91731
\put {$\cdot$} at 0.0935098	0.462663
\put {$\cdot$} at 0.874717	1.55969
\put {$\cdot$} at 1.08768	1.50801
\put {$\cdot$} at 0.185447	1.64153
\put {$\cdot$} at 1.17965	1.87448
\put {$\cdot$} at 0.431428	0.0493789
\put {$\cdot$} at 1.04367	1.36589
\put {$\cdot$} at 1.08526	1.84204
\put {$\cdot$} at 0.0520855	0.512128
\put {$\cdot$} at 0.942613	1.50555
\put {$\cdot$} at 1.18959	1.61987
\put {$\cdot$} at 0.185447	1.43675
\put {$\cdot$} at 1.17965	1.86872
\put {$\cdot$} at 0.431428	0.885554
\put {$\cdot$} at 0.973418	1.59592
\put {$\cdot$} at 1.20217	1.83399
\put {$\cdot$} at 0.00139033	0.474319
\put {$\cdot$} at 1.00871	1.52761
\put {$\cdot$} at 1.25627	1.88116
\put {$\cdot$} at 0.232694	0.731504
\put {$\cdot$} at 1.28311	1.96357
\put {$\cdot$} at 0.434346	0.775592
\put {$\cdot$} at 0.973418	1.55638
\put {$\cdot$} at 1.20217	2.01234
\put {$\cdot$} at -0.0237541	0.0543863
\put {$\cdot$} at 1.09401	1.5353
\put {$\cdot$} at 1.32469	1.79149
\put {$\cdot$} at 0.336323	0.841285
\put {$\cdot$} at 1.41662	1.64861
\put {$\cdot$} at 0.491948	1.07676
\put {$\cdot$} at 0.975463	1.36627
\put {$\cdot$} at 1.24038	1.78486
\put {$\cdot$} at -0.0237541	0.000227761
\put {$\cdot$} at 1.09401	1.70462
\put {$\cdot$} at 1.32469	1.78552
\put {$\cdot$} at 0.47313	1.13145
\put {$\cdot$} at 1.65384	2.11667
\put {$\cdot$} at 0.585103	1.28185
\put {$\cdot$} at 1.0774	1.12143
\put {$\cdot$} at 1.204	1.78972
\put {$\cdot$} at -0.00967024	-0.103489
\put {$\cdot$} at 1.19182	1.68152
\put {$\cdot$} at 1.46067	2.07065
\put {$\cdot$} at 0.47313	1.18791
\put {$\cdot$} at 1.65384	2.82093
\put {$\cdot$} at 0.585103	1.31819
\put {$\cdot$} at 1.2092	1.54458
\put {$\cdot$} at 1.14262	1.6805
\put {$\cdot$} at 0.0308502	0.0399108
\put {$\cdot$} at 1.27625	1.64798
\put {$\cdot$} at 1.60209	2.60488
\put {$\cdot$} at 0.560875	1.17048
\put {$\cdot$} at 1.88974	3.09234
\put {$\cdot$} at 0.667025	1.38094
\put {$\cdot$} at 1.2092	1.62891
\put {$\cdot$} at 1.14262	1.70398
\put {$\cdot$} at 0.0819776	0.0201113
\put {$\cdot$} at 1.35316	1.58168
\put {$\cdot$} at 1.60647	2.6159
\put {$\cdot$} at 0.5669	1.0777
\put {$\cdot$} at 1.91541	3.32692
\put {$\cdot$} at 0.730258	1.34662
\put {$\cdot$} at 1.25964	1.60405
\put {$\cdot$} at 1.0736	1.68042
\put {$\cdot$} at 0.0819776	0.204271
\put {$\cdot$} at 1.35316	1.16441
\put {$\cdot$} at 1.60647	2.47922
\put {$\cdot$} at 0.560508	0.802925
\put {$\cdot$} at 1.76815	2.61061
\put {$\cdot$} at 0.810732	1.25097
\put {$\cdot$} at 1.16978	1.54947
\put {$\cdot$} at 1.01722	1.88818
\put {$\cdot$} at 0.130269	0.421269
\put {$\cdot$} at 1.4017	1.40957
\put {$\cdot$} at 1.52499	2.32631
\put {$\cdot$} at 0.560508	0.8165
\put {$\cdot$} at 1.76815	2.18548
\put {$\cdot$} at 0.810732	1.13019
\put {$\cdot$} at 0.982821	1.48889
\put {$\cdot$} at 0.998351	1.66999
\put {$\cdot$} at 0.151351	0.417534
\put {$\cdot$} at 1.41137	1.07795
\put {$\cdot$} at 1.4914	2.33717
\put {$\cdot$} at 0.608826	1.30464
\put {$\cdot$} at 1.59081	1.82794
\put {$\cdot$} at 0.944468	1.48864
\put {$\cdot$} at 0.982821	1.20237
\put {$\cdot$} at 0.998351	1.55265
\put {$\cdot$} at 0.142043	0.00490422
\put {$\cdot$} at 1.44634	1.42713
\put {$\cdot$} at 1.50622	2.17466
\put {$\cdot$} at 0.704128	1.80211
\put {$\cdot$} at 1.41967	2.08733
\put {$\cdot$} at 1.1148	1.58133
\put {$\cdot$} at 0.8078	1.01413
\put {$\cdot$} at 1.03296	1.70466
\put {$\cdot$} at 0.142043	0.317691
\put {$\cdot$} at 1.44634	1.62336
\put {$\cdot$} at 1.50622	2.30529
\put {$\cdot$} at 0.787754	1.93827
\put {$\cdot$} at 1.29965	2.10526
\put {$\cdot$} at 1.2795	1.40152
\put {$\cdot$} at 0.709995	0.921383
\put {$\cdot$} at 1.09507	1.75902
\put {$\cdot$} at 0.128369	0.791252
\put {$\cdot$} at 1.57027	2.07977
\put {$\cdot$} at 1.50489	2.24489
\put {$\cdot$} at 0.787754	1.54582
\put {$\cdot$} at 1.29965	1.9668
\put {$\cdot$} at 1.2795	1.77821
\put {$\cdot$} at 0.665505	1.33359
\put {$\cdot$} at 1.15414	1.48616
\put {$\cdot$} at 0.13531	0.802208
\put {$\cdot$} at 1.78407	2.37107
\put {$\cdot$} at 1.44478	2.46296
\put {$\cdot$} at 0.844232	1.69678
\put {$\cdot$} at 1.2576	1.93163
\put {$\cdot$} at 1.46846	1.52564
\put {$\cdot$} at 0.665505	1.25783
\put {$\cdot$} at 1.15414	1.44296
\put {$\cdot$} at 0.176245	0.893754
\put {$\cdot$} at 2.02005	3.2786
\put {$\cdot$} at 1.34168	1.81328
\put {$\cdot$} at 0.89774	1.52699
\put {$\cdot$} at 1.26434	2.09254
\put {$\cdot$} at 1.75132	1.93925
\put {$\cdot$} at 0.617874	0.841023
\put {$\cdot$} at 1.23255	1.64652
\put {$\cdot$} at 0.176245	0.779299
\put {$\cdot$} at 2.02005	4.23422
\put {$\cdot$} at 1.34168	1.37959
\put {$\cdot$} at 0.922969	1.17431
\put {$\cdot$} at 1.28723	2.23717
\put {$\cdot$} at 2.13849	2.71609
\put {$\cdot$} at 0.561064	0.796027
\put {$\cdot$} at 1.33099	1.8846
\put {$\cdot$} at 0.24892	0.844718
\put {$\cdot$} at 2.14131	3.56016
\put {$\cdot$} at 1.27566	1.0769
\put {$\cdot$} at 0.922969	0.893527
\put {$\cdot$} at 1.28723	2.25582
\put {$\cdot$} at 2.13849	4.21717
\put {$\cdot$} at 0.52309	0.620121
\put {$\cdot$} at 1.40466	1.6303
\put {$\cdot$} at 0.337849	0.756756
\put {$\cdot$} at 2.02823	2.72239
\put {$\cdot$} at 1.25591	1.47025
\put {$\cdot$} at 0.876689	0.434157
\put {$\cdot$} at 1.30453	2.17806
\put {$\cdot$} at 2.56945	5.17379
\put {$\cdot$} at 0.52309	0.597189
\put {$\cdot$} at 1.40466	1.93408
\put {$\cdot$} at 0.419651	0.797376
\put {$\cdot$} at 1.70928	2.15521
\put {$\cdot$} at 1.24814	1.19995
\put {$\cdot$} at 0.78736	0.855635
\put {$\cdot$} at 1.29705	1.75003
\put {$\cdot$} at 2.94476	5.19026
\put {$\cdot$} at 0.509204	0.675605
\put {$\cdot$} at 1.45441	2.04916
\put {$\cdot$} at 0.419651	0.738857
\put {$\cdot$} at 1.70928	1.71449
\put {$\cdot$} at 1.24814	1.45147
\put {$\cdot$} at 0.701454	1.35577
\put {$\cdot$} at 1.25233	1.82632
\put {$\cdot$} at 3.04719	4.97665
\put {$\cdot$} at 0.506251	0.697914
\put {$\cdot$} at 1.49172	2.37782
\put {$\cdot$} at 0.469876	0.797582
\put {$\cdot$} at 1.31785	1.34756
\put {$\cdot$} at 1.26125	1.56604
\put {$\cdot$} at 0.701454	0.940093
\put {$\cdot$} at 1.25233	2.02319
\put {$\cdot$} at 3.04719	4.72352
\put {$\cdot$} at 0.510016	0.994097
\put {$\cdot$} at 1.47857	2.34633
\put {$\cdot$} at 0.502087	0.357483
\put {$\cdot$} at 0.988374	0.993563
\put {$\cdot$} at 1.24554	2.13356
\put {$\cdot$} at 0.642392	0.690332
\put {$\cdot$} at 1.16631	1.90168
\put {$\cdot$} at 2.7812	4.12047
\put {$\cdot$} at 0.510016	0.883422
\put {$\cdot$} at 1.47857	2.08981
\put {$\cdot$} at 0.556901	0.808608
\put {$\cdot$} at 0.764066	1.04453
\put {$\cdot$} at 1.16541	1.84914
\put {$\cdot$} at 0.648925	0.551353
\put {$\cdot$} at 1.0504	1.7554
\put {$\cdot$} at 2.44224	3.82241
\put {$\cdot$} at 0.509342	1.27014
\put {$\cdot$} at 1.41747	2.22758
\put {$\cdot$} at 0.556901	0.950282
\put {$\cdot$} at 0.764066	1.25233
\put {$\cdot$} at 1.16541	1.91124
\put {$\cdot$} at 0.745459	0.553826
\put {$\cdot$} at 0.922605	1.56774
\put {$\cdot$} at 2.20204	3.52854
\put {$\cdot$} at 0.493941	1.32499
\put {$\cdot$} at 1.35562	1.92682
\put {$\cdot$} at 0.623996	1.33374
\put {$\cdot$} at 0.621843	0.880522
\put {$\cdot$} at 1.0963	1.74777
\put {$\cdot$} at 0.745459	0.469661
\put {$\cdot$} at 0.922605	1.57146
\put {$\cdot$} at 2.20204	3.51286
\put {$\cdot$} at 0.493366	1.35596
\put {$\cdot$} at 1.29783	2.15357
\put {$\cdot$} at 0.649088	1.47715
\put {$\cdot$} at 0.537727	0.899444
\put {$\cdot$} at 1.03936	1.86961
\put {$\cdot$} at 0.888984	0.858232
\put {$\cdot$} at 0.792994	1.66735
\put {$\cdot$} at 2.01949	2.76365
\put {$\cdot$} at 0.493366	1.18928
\put {$\cdot$} at 1.29783	1.89294
\put {$\cdot$} at 0.613462	1.11395
\put {$\cdot$} at 0.494303	0.763443
\put {$\cdot$} at 0.955074	1.85242
\put {$\cdot$} at 1.0052	1.14948
\put {$\cdot$} at 0.666303	1.57307
\put {$\cdot$} at 1.86218	1.73593
\put {$\cdot$} at 0.543423	1.22291
\put {$\cdot$} at 1.21223	1.65998
\put {$\cdot$} at 0.613462	0.740453
\put {$\cdot$} at 0.494303	1.0492
\put {$\cdot$} at 0.955074	1.8276
\put {$\cdot$} at 1.06293	1.43823
\put {$\cdot$} at 0.556329	1.30614
\put {$\cdot$} at 1.75143	1.47494
\put {$\cdot$} at 0.633257	1.24554
\put {$\cdot$} at 1.09105	1.6323
\put {$\cdot$} at 0.56069	0.761688
\put {$\cdot$} at 0.467249	0.857272
\put {$\cdot$} at 0.87474	1.14634
\put {$\cdot$} at 1.06293	1.32808
\put {$\cdot$} at 0.556329	1.37552
\put {$\cdot$} at 1.75143	1.86008
\put {$\cdot$} at 0.73387	1.40363
\put {$\cdot$} at 0.954414	1.64425
\put {$\cdot$} at 0.525656	0.780843
\put {$\cdot$} at 0.452996	1.14707
\put {$\cdot$} at 0.822528	1.42327
\put {$\cdot$} at 1.07733	1.51185
\put {$\cdot$} at 0.497473	1.46196
\put {$\cdot$} at 1.67104	2.07215
\put {$\cdot$} at 0.73387	1.45681
\put {$\cdot$} at 0.954414	1.63312
\put {$\cdot$} at 0.476025	0.838025
\put {$\cdot$} at 0.450273	0.958794
\put {$\cdot$} at 0.791501	1.29075
\put {$\cdot$} at 1.07023	1.47958
\put {$\cdot$} at 0.499274	1.78944
\put {$\cdot$} at 1.6048	2.0776
\put {$\cdot$} at 0.820071	1.60269
\put {$\cdot$} at 0.818981	1.33551
\put {$\cdot$} at 0.476025	0.766714
\put {$\cdot$} at 0.450273	1.02872
\put {$\cdot$} at 0.791501	1.29242
\put {$\cdot$} at 1.07215	1.44933
\put {$\cdot$} at 0.517466	1.68633
\put {$\cdot$} at 1.57402	2.3995
\put {$\cdot$} at 0.847539	1.63766
\put {$\cdot$} at 0.729217	1.80894
\put {$\cdot$} at 0.384141	0.731444
\put {$\cdot$} at 0.425041	0.647317
\put {$\cdot$} at 0.782045	0.942293
\put {$\cdot$} at 1.07215	1.78249
\put {$\cdot$} at 0.517466	1.40327
\put {$\cdot$} at 1.57402	2.59676
\put {$\cdot$} at 0.804703	1.33795
\put {$\cdot$} at 0.734836	1.48658
\put {$\cdot$} at 0.292412	0.898784
\put {$\cdot$} at 0.352095	0.491813
\put {$\cdot$} at 0.79411	1.08398
\put {$\cdot$} at 1.11059	1.85122
\put {$\cdot$} at 0.50542	1.19216
\put {$\cdot$} at 1.56251	2.30587
\put {$\cdot$} at 0.804703	1.26143
\put {$\cdot$} at 0.734836	1.4537
\put {$\cdot$} at 0.260054	0.857432
\put {$\cdot$} at 0.248705	0.289998
\put {$\cdot$} at 0.815114	1.38322
\put {$\cdot$} at 1.1742	1.93531
\put {$\cdot$} at 0.474992	1.10692
\put {$\cdot$} at 1.52703	2.36007
\put {$\cdot$} at 0.750322	0.835084
\put {$\cdot$} at 0.805081	1.12222
\put {$\cdot$} at 0.260054	0.477372
\put {$\cdot$} at 0.248705	0.263839
\put {$\cdot$} at 0.815114	1.32152
\put {$\cdot$} at 1.24463	1.91449
\put {$\cdot$} at 0.47786	1.06928
\put {$\cdot$} at 1.44233	2.07493
\put {$\cdot$} at 0.716334	0.743984
\put {$\cdot$} at 0.84441	1.30959
\put {$\cdot$} at 0.294195	0.0873269
\put {$\cdot$} at 0.137267	0.496425
\put {$\cdot$} at 0.82643	1.16005
\put {$\cdot$} at 1.24463	1.86893
\put {$\cdot$} at 0.47786	0.999929
\put {$\cdot$} at 1.44233	1.63208
\put {$\cdot$} at 0.665388	1.00778
\put {$\cdot$} at 0.828009	1.46936
\put {$\cdot$} at 0.335872	-0.0377758
\put {$\cdot$} at 0.0533122	0.313417
\put {$\cdot$} at 0.816456	1.36525
\put {$\cdot$} at 1.35667	1.59184
\put {$\cdot$} at 0.537768	1.11487
\put {$\cdot$} at 1.31953	1.59916
\put {$\cdot$} at 0.665388	1.25902
\put {$\cdot$} at 0.828009	1.5775
\put {$\cdot$} at 0.341804	0.291869
\put {$\cdot$} at 0.0402124	0.178965
\put {$\cdot$} at 0.814238	1.59797
\put {$\cdot$} at 1.56804	1.8896
\put {$\cdot$} at 0.642814	1.17538
\put {$\cdot$} at 1.22059	1.5769
\put {$\cdot$} at 0.564665	0.970819
\put {$\cdot$} at 0.817707	1.89207
\put {$\cdot$} at 0.341804	0.512994
\put {$\cdot$} at 0.0402124	0.55512
\put {$\cdot$} at 0.814238	1.86362
\put {$\cdot$} at 1.92965	2.16543
\put {$\cdot$} at 0.771516	1.2252
\put {$\cdot$} at 1.16736	1.78563
\put {$\cdot$} at 0.433619	0.980216
\put {$\cdot$} at 0.855461	1.61773
\put {$\cdot$} at 0.357519	0.452453
\put {$\cdot$} at 0.093388	0.613321
\put {$\cdot$} at 0.850905	1.62597
\put {$\cdot$} at 1.92965	2.31516
\put {$\cdot$} at 0.771516	1.20846
\put {$\cdot$} at 1.16736	1.80266
\put {$\cdot$} at 0.321869	0.960109
\put {$\cdot$} at 0.926798	1.58796
\put {$\cdot$} at 0.43389	0.765189
\put {$\cdot$} at 0.161107	0.602852
\put {$\cdot$} at 0.899657	1.75062
\put {$\cdot$} at 2.45661	3.33665
\put {$\cdot$} at 0.872322	1.12351
\put {$\cdot$} at 1.11186	1.36999
\put {$\cdot$} at 0.321869	0.896985
\put {$\cdot$} at 0.926798	1.49215
\put {$\cdot$} at 0.578726	0.731098
\put {$\cdot$} at 0.200387	0.409023
\put {$\cdot$} at 0.905177	1.91033
\put {$\cdot$} at 2.97909	3.60959
\put {$\cdot$} at 0.898322	0.649972
\put {$\cdot$} at 1.01307	1.35443
\put {$\cdot$} at 0.264268	0.984868
\put {$\cdot$} at 0.986592	1.55665
\put {$\cdot$} at 0.578726	0.765022
\put {$\cdot$} at 0.200387	0.687812
\put {$\cdot$} at 0.905177	1.65808
\put {$\cdot$} at 3.10835	3.75447
\put {$\cdot$} at 0.872135	0.980881
\put {$\cdot$} at 0.880004	1.64085
\put {$\cdot$} at 0.233676	0.73376
\put {$\cdot$} at 1.00383	1.42886
\put {$\cdot$} at 0.807703	1.39277
\put {$\cdot$} at 0.186267	0.527101
\put {$\cdot$} at 0.850457	1.27567
\put {$\cdot$} at 3.10835	3.62382
\put {$\cdot$} at 0.872135	1.36367
\put {$\cdot$} at 0.880004	1.36799
\put {$\cdot$} at 0.192137	0.576766
\put {$\cdot$} at 0.974309	2.11392
\put {$\cdot$} at 1.13375	1.73921
\put {$\cdot$} at 0.127048	0.386719
\put {$\cdot$} at 0.765427	1.12791
\put {$\cdot$} at 2.87658	3.34667
\put {$\cdot$} at 0.825765	1.40241
\put {$\cdot$} at 0.738271	0.960265
\put {$\cdot$} at 0.192137	0.391229
\put {$\cdot$} at 0.974309	1.90685
\put {$\cdot$} at 1.40968	2.25722
\put {$\cdot$} at 0.0827224	0.28514
\put {$\cdot$} at 0.707085	1.36217
\put {$\cdot$} at 2.59208	2.65963
\put {$\cdot$} at 0.777252	1.30987
\put {$\cdot$} at 0.612235	1.01236
\put {$\cdot$} at 0.146197	0.119434
\put {$\cdot$} at 0.93623	2.03305
\put {$\cdot$} at 1.40968	2.35322
\put {$\cdot$} at 0.0827224	0.463253
\put {$\cdot$} at 0.707085	1.64827
\put {$\cdot$} at 2.29189	2.84281
\put {$\cdot$} at 0.754771	1.36246
\put {$\cdot$} at 0.535902	0.956315
\put {$\cdot$} at 0.0973096	0.309984
\put {$\cdot$} at 0.956573	1.56914
\put {$\cdot$} at 1.33203	2.26311
\put {$\cdot$} at 0.0817191	0.694339
\put {$\cdot$} at 0.699817	1.82945
\put {$\cdot$} at 2.29189	2.67193
\put {$\cdot$} at 0.754771	1.56556
\put {$\cdot$} at 0.535902	1.10197
\put {$\cdot$} at 0.0421906	0.33306
\put {$\cdot$} at 1.05178	1.68359
\put {$\cdot$} at 0.979138	1.6901
\put {$\cdot$} at 0.0931927	0.372522
\put {$\cdot$} at 0.689859	1.63571
\put {$\cdot$} at 1.91968	2.10163
\put {$\cdot$} at 0.76029	1.71435
\put {$\cdot$} at 0.519348	0.980039
\put {$\cdot$} at 0.0421906	-0.00992433
\put {$\cdot$} at 1.05178	1.59543
\put {$\cdot$} at 0.615675	1.16086
\put {$\cdot$} at 0.104142	-0.0122968
\put {$\cdot$} at 0.635248	1.08916
\put {$\cdot$} at 1.53918	1.58313
\put {$\cdot$} at 0.741604	1.64188
\put {$\cdot$} at 0.517714	1.24346
\put {$\cdot$} at 0.00396334	0.105081
\put {$\cdot$} at 1.11824	1.52599
\put {$\cdot$} at 0.615675	0.798333
\put {$\cdot$} at 0.104142	0.278814
\put {$\cdot$} at 0.635248	0.969647
\put {$\cdot$} at 1.24496	1.17552
\put {$\cdot$} at 0.658159	1.37344
\put {$\cdot$} at 0.48581	0.853873
\put {$\cdot$} at -0.00136889	0.581322
\put {$\cdot$} at 1.04725	1.05371
\put {$\cdot$} at 0.31562	0.426991
\put {$\cdot$} at 0.132354	0.424322
\put {$\cdot$} at 0.563711	1.06336
\put {$\cdot$} at 1.24496	1.23881
\put {$\cdot$} at 0.658159	1.36489
\put {$\cdot$} at 0.48581	0.98102
\put {$\cdot$} at 0.0114296	0.222838
\put {$\cdot$} at 0.912639	1.07898
\put {$\cdot$} at 0.116539	0.485365
\put {$\cdot$} at 0.157383	0.501663
\put {$\cdot$} at 0.516145	1.09974
\put {$\cdot$} at 1.00994	1.33753
\put {$\cdot$} at 0.545768	1.41223
\put {$\cdot$} at 0.441224	1.11546
\put {$\cdot$} at 0.0114296	0.617813
\put {$\cdot$} at 0.912639	0.979151
\put {$\cdot$} at 0.0466754	0.230393
\put {$\cdot$} at 0.150221	0.440338
\put {$\cdot$} at 0.500133	1.28021
\put {$\cdot$} at 0.755465	0.851393
\put {$\cdot$} at 0.458396	1.5673
\put {$\cdot$} at 0.416874	1.35348
\put {$\cdot$} at 0.0248014	0.40253
\put {$\cdot$} at 0.811993	1.08005
\put {$\cdot$} at 0.0466754	0.267476
\put {$\cdot$} at 0.150221	0.498615
\put {$\cdot$} at 0.500133	0.780666
\put {$\cdot$} at 0.506331	0.546024
\put {$\cdot$} at 0.419329	1.42746
\put {$\cdot$} at 0.37731	0.976509
\put {$\cdot$} at 0.0434377	0.394956
\put {$\cdot$} at 0.736492	0.805363
\put {$\cdot$} at 0.0656908	0.451185
\put {$\cdot$} at 0.134668	0.425796
\put {$\cdot$} at 0.510588	0.744261
\put {$\cdot$} at 0.506331	0.277621
\put {$\cdot$} at 0.419329	1.15966
\put {$\cdot$} at 0.37731	1.02783
\put {$\cdot$} at 0.070469	0.805655
\put {$\cdot$} at 0.656049	0.887606
\put {$\cdot$} at 0.109773	0.622386
\put {$\cdot$} at 0.127697	0.339092
\put {$\cdot$} at 0.544705	0.627508
\put {$\cdot$} at 0.327145	0.251982
\put {$\cdot$} at 0.423576	0.862655
\put {$\cdot$} at 0.290396	0.511224
\put {$\cdot$} at 0.070469	0.901752
\put {$\cdot$} at 0.656049	1.03365
\put {$\cdot$} at 0.148163	0.2474
\put {$\cdot$} at 0.100704	0.515498
\put {$\cdot$} at 0.574789	0.679646
\put {$\cdot$} at 0.227231	0.23151
\put {$\cdot$} at 0.433238	1.00245
\put {$\cdot$} at 0.191086	0.375633
\put {$\cdot$} at 0.0871484	0.945227
\put {$\cdot$} at 0.585239	1.2154
\put {$\cdot$} at 0.148163	0.380567
\put {$\cdot$} at 0.100704	-0.0262638
\put {$\cdot$} at 0.574789	0.394163
\put {$\cdot$} at 0.176725	0.220126
\put {$\cdot$} at 0.448384	0.885722
\put {$\cdot$} at 0.11785	0.567676
\put {$\cdot$} at 0.0872048	0.574366
\put {$\cdot$} at 0.551993	1.12168
\put {$\cdot$} at 0.159912	0.684686
\put {$\cdot$} at 0.0495576	0.122689
\put {$\cdot$} at 0.591833	0.43164
\put {$\cdot$} at 0.176725	0.367979
\put {$\cdot$} at 0.448384	0.860384
\put {$\cdot$} at 0.11785	0.574853
\put {$\cdot$} at 0.082245	0.429279
\put {$\cdot$} at 0.567899	1.08805
\put {$\cdot$} at 0.128108	0.781141
\put {$\cdot$} at 0.00270505	-0.131971
\put {$\cdot$} at 0.630693	0.686507
\put {$\cdot$} at 0.129376	0.203121
\put {$\cdot$} at 0.505082	1.11334
\put {$\cdot$} at 0.0910361	0.603389
\put {$\cdot$} at 0.082245	0.533686
\put {$\cdot$} at 0.567899	1.24775
\put {$\cdot$} at 0.0698979	0.661778
\put {$\cdot$} at -0.0158579	-0.106886
\put {$\cdot$} at 0.671696	0.742303
\put {$\cdot$} at 0.073139	0.366398
\put {$\cdot$} at 0.591689	1.37293
\put {$\cdot$} at 0.102814	0.170501
\put {$\cdot$} at 0.0647948	0.403606
\put {$\cdot$} at 0.590333	1.26776
\put {$\cdot$} at 0.0698979	0.479889
\put {$\cdot$} at -0.0158579	-0.0244527
\put {$\cdot$} at 0.671696	0.937514
\put {$\cdot$} at 0.0411231	0.397639
\put {$\cdot$} at 0.683502	1.42068
\put {$\cdot$} at 0.112602	0.349697
\put {$\cdot$} at 0.0289013	0.0219688
\put {$\cdot$} at 0.565066	1.44756
\put {$\cdot$} at 0.0190764	0.434574
\put {$\cdot$} at -0.00217352	0.107634
\put {$\cdot$} at 0.612801	1.07176
\put {$\cdot$} at 0.0411231	0.362238
\put {$\cdot$} at 0.683502	1.11748
\put {$\cdot$} at 0.112602	0.456999
\put {$\cdot$} at -0.0042387	-0.0160008
\put {$\cdot$} at 0.51331	1.69121
\put {$\cdot$} at -0.0108981	0.201976
\put {$\cdot$} at 0.0191644	0.436113
\put {$\cdot$} at 0.450847	1.19949
\put {$\cdot$} at 0.0309021	-0.0416153
\put {$\cdot$} at 0.754529	1.34184
\put {$\cdot$} at 0.103331	0.453973
\put {$\cdot$} at -0.0042387	-0.242398
\put {$\cdot$} at 0.51331	1.20253
\put {$\cdot$} at -0.0297217	0.19739
\put {$\cdot$} at 0.02781	0.656785
\put {$\cdot$} at 0.304741	0.713524
\put {$\cdot$} at 0.0148896	-0.00672678
\put {$\cdot$} at 0.764207	1.55874
\put {$\cdot$} at 0.0942276	0.620915
\put {$\cdot$} at -0.0121586	0.021337
\put {$\cdot$} at 0.459911	1.00466
\put {$\cdot$} at -0.0297217	0.0933872
\put {$\cdot$} at 0.02781	0.259826
\put {$\cdot$} at 0.304741	0.638333
\put {$\cdot$} at -0.000366767	0.156925
\put {$\cdot$} at 0.730106	1.48739
\put {$\cdot$} at 0.0790852	0.658077
\put {$\cdot$} at 0.001045	0.152642
\put {$\cdot$} at 0.410305	0.730751
\put {$\cdot$} at -0.0522784	0.0757322
\put {$\cdot$} at 0.0212353	-0.094939
\put {$\cdot$} at 0.214682	0.0453112
\put {$\cdot$} at -0.000366767	0.223393
\put {$\cdot$} at 0.730106	1.45419
\put {$\cdot$} at 0.0790852	0.810728
\put {$\cdot$} at 0.0148998	0.162968
\put {$\cdot$} at 0.394797	0.724491
\put {$\cdot$} at -0.0766882	0.12676
\put {$\cdot$} at 0.00298605	0.236278
\put {$\cdot$} at 0.159702	0.230156
\put {$\cdot$} at 0.0126213	0.216375
\put {$\cdot$} at 0.708009	0.6395
\put {$\cdot$} at 0.0457624	0.672722
\put {$\cdot$} at 0.0148998	0.227673
\put {$\cdot$} at 0.394797	0.951733
\put {$\cdot$} at -0.0838847	-0.0336155
\put {$\cdot$} at -0.0145409	0.233889
\put {$\cdot$} at 0.136285	0.52366
\put {$\cdot$} at 0.0540784	0.239636
\put {$\cdot$} at 0.679571	0.889158
\put {$\cdot$} at 0.0318771	0.7337
\put {$\cdot$} at 0.0132386	0.0802595
\put {$\cdot$} at 0.4268	1.15861
\put {$\cdot$} at -0.0838847	-0.112816
\put {$\cdot$} at -0.0145409	0.525589
\put {$\cdot$} at 0.136285	0.806222
\put {$\cdot$} at 0.0828601	0.449937
\put {$\cdot$} at 0.580744	1.10401
\put {$\cdot$} at 0.0592053	0.575865
\put {$\cdot$} at -0.0108304	-0.124747
\put {$\cdot$} at 0.484321	1.16228
\put {$\cdot$} at -0.0519286	-0.250385
\put {$\cdot$} at -0.0129768	0.534923
\put {$\cdot$} at 0.148471	0.867031
\put {$\cdot$} at 0.0828601	0.0903204
\put {$\cdot$} at 0.580744	1.42983
\put {$\cdot$} at 0.0592053	0.317503
\put {$\cdot$} at -0.0363686	0.0318294
\put {$\cdot$} at 0.535674	1.18249
\put {$\cdot$} at 0.000575542	-0.0523118
\put {$\cdot$} at 0.0133695	0.560241
\put {$\cdot$} at 0.198984	0.980831
\put {$\cdot$} at 0.066026	0.339673
\put {$\cdot$} at 0.449939	1.34042
\put {$\cdot$} at 0.0862693	0.421019
\put {$\cdot$} at -0.0363686	0.231095
\put {$\cdot$} at 0.535674	1.03447
\put {$\cdot$} at 0.021874	-0.034503
\put {$\cdot$} at 0.0564573	0.527415
\put {$\cdot$} at 0.259284	1.03866
\put {$\cdot$} at 0.025817	0.20161
\put {$\cdot$} at 0.360973	1.31975
\put {$\cdot$} at 0.0788854	0.48007
\put {$\cdot$} at -0.0344863	0.146862
\put {$\cdot$} at 0.527252	0.57468
\put {$\cdot$} at 0.021874	-0.34937
\put {$\cdot$} at 0.0564573	-0.150636
\put {$\cdot$} at 0.259284	0.851296
\put {$\cdot$} at 0.00400284	0.202547
\put {$\cdot$} at 0.311015	1.22832
\put {$\cdot$} at 0.0475488	0.368712
\put {$\cdot$} at -0.0162269	0.00843039
\put {$\cdot$} at 0.455308	0.449768
\put {$\cdot$} at -0.00165666	0.0742877
\put {$\cdot$} at 0.105253	0.0683174
\put {$\cdot$} at 0.275526	0.953226
\put {$\cdot$} at 0.00400284	0.0538345
\put {$\cdot$} at 0.311015	1.06762
\put {$\cdot$} at 0.0475488	0.378211
\put {$\cdot$} at -0.0068546	0.0730049
\put {$\cdot$} at 0.408939	0.490695
\put {$\cdot$} at -0.0411998	0.25537
\put {$\cdot$} at 0.138627	0.16442
\put {$\cdot$} at 0.258321	0.92628
\put {$\cdot$} at 0.00781835	0.244189
\put {$\cdot$} at 0.270802	0.950928
\put {$\cdot$} at 0.0199296	0.358685
\put {$\cdot$} at -0.0068546	0.42715
\put {$\cdot$} at 0.408939	0.543689
\put {$\cdot$} at -0.0729291	0.529613
\put {$\cdot$} at 0.137327	0.301063
\put {$\cdot$} at 0.241097	0.939731
\put {$\cdot$} at 0.0137227	0.330138
\put {$\cdot$} at 0.23105	0.733263
\put {$\cdot$} at 0.0130987	0.436788
\put {$\cdot$} at -0.00227057	0.32548
\put {$\cdot$} at 0.435139	0.833286
\put {$\cdot$} at -0.0729291	-0.0222345
\put {$\cdot$} at 0.137327	0.544323
\put {$\cdot$} at 0.241097	1.09955
\put {$\cdot$} at 0.00379745	0.337788
\put {$\cdot$} at 0.207906	0.705941
\put {$\cdot$} at 0.0179716	0.554315
\put {$\cdot$} at 0.00796054	0.597466
\put {$\cdot$} at 0.484102	0.563662
\put {$\cdot$} at -0.0951169	0.0120401
\put {$\cdot$} at 0.112069	0.551572
\put {$\cdot$} at 0.224833	1.04983
\put {$\cdot$} at 0.00379745	0.332604
\put {$\cdot$} at 0.207906	1.02805
\put {$\cdot$} at 0.0179716	0.694229
\put {$\cdot$} at 0.0308073	0.255905
\put {$\cdot$} at 0.501524	0.779172
\put {$\cdot$} at -0.100687	0.0268775
\put {$\cdot$} at 0.0855391	0.622751
\put {$\cdot$} at 0.225285	0.90121
\put {$\cdot$} at -0.00738161	0.410639
\put {$\cdot$} at 0.215772	0.887236
\put {$\cdot$} at 0.0353744	1.04611
\put {$\cdot$} at 0.0308073	0.100525
\put {$\cdot$} at 0.501524	0.855395
\put {$\cdot$} at -0.0768823	0.056425
\put {$\cdot$} at 0.0681295	0.480725
\put {$\cdot$} at 0.238271	0.752622
\put {$\cdot$} at -0.0104828	0.106764
\put {$\cdot$} at 0.228398	0.542105
\put {$\cdot$} at 0.0814314	0.773197
\put {$\cdot$} at 0.0847424	0.134313
\put {$\cdot$} at 0.494874	0.559926
\put {$\cdot$} at -0.0768823	0.0559896
\put {$\cdot$} at 0.0681295	0.145328
\put {$\cdot$} at 0.238271	0.453287
\put {$\cdot$} at -0.00975488	0.191648
\put {$\cdot$} at 0.220609	0.566475
\put {$\cdot$} at 0.143118	0.525123
\put {$\cdot$} at 0.162512	0.231206
\put {$\cdot$} at 0.496228	0.397391
\put {$\cdot$} at -0.0435765	0.306537
\put {$\cdot$} at 0.0763722	0.371746
\put {$\cdot$} at 0.224893	0.43976
\put {$\cdot$} at -0.00975488	0.388557
\put {$\cdot$} at 0.220609	0.530156
\put {$\cdot$} at 0.143118	0.342423
\put {$\cdot$} at 0.227189	0.278882
\put {$\cdot$} at 0.519397	0.395598
\put {$\cdot$} at -0.0325813	0.528768
\put {$\cdot$} at 0.121946	0.974178
\put {$\cdot$} at 0.191606	0.406272
\put {$\cdot$} at 0.000696293	-0.0736974
\put {$\cdot$} at 0.21653	0.604411
\put {$\cdot$} at 0.159807	0.50143
\put {$\cdot$} at 0.227189	0.4372
\put {$\cdot$} at 0.519397	0.476709
\put {$\cdot$} at -0.042097	-0.0736782
\put {$\cdot$} at 0.170996	1.01377
\put {$\cdot$} at 0.175162	0.787993
\put {$\cdot$} at 0.0161389	-0.191605
\put {$\cdot$} at 0.2372	0.89023
\put {$\cdot$} at 0.0977858	0.830489
\put {$\cdot$} at 0.24995	0.19745
\put {$\cdot$} at 0.53879	0.522652
\put {$\cdot$} at -0.042097	-0.146451
\put {$\cdot$} at 0.170996	0.692887
\put {$\cdot$} at 0.175162	0.902135
\put {$\cdot$} at 0.0279996	0.0896204
\put {$\cdot$} at 0.272621	0.923931
\put {$\cdot$} at 0.00492032	0.839653
\put {$\cdot$} at 0.231911	0.31346
\put {$\cdot$} at 0.493788	0.889739
\put {$\cdot$} at -0.0551212	-0.0407482
\put {$\cdot$} at 0.181762	0.439461
\put {$\cdot$} at 0.176278	0.956385
\put {$\cdot$} at 0.0279996	0.176467
\put {$\cdot$} at 0.272621	0.736579
\put {$\cdot$} at 0.00492032	0.0257557
\put {$\cdot$} at 0.214491	0.464169
\put {$\cdot$} at 0.378063	0.768456
\put {$\cdot$} at -0.0578939	-0.0058816
\put {$\cdot$} at 0.168125	0.537407
\put {$\cdot$} at 0.177261	1.10069
\put {$\cdot$} at 0.0494368	0.25175
\put {$\cdot$} at 0.311352	0.742951
\put {$\cdot$} at -0.0583758	-0.106532
\put {$\cdot$} at 0.214491	0.56955
\put {$\cdot$} at 0.378063	0.729079


==> dob_our_region5.txt <==
\put {$\cdot$} at 0.0818802	0.875831
\put {$\cdot$} at 0.0913502	0.585552
\put {$\cdot$} at 0.0913502	0.657926
\put {$\cdot$} at 0.0985124	0.653716
\put {$\cdot$} at 0.0998952	0.844754
\put {$\cdot$} at 0.105526	0.0382579
\put {$\cdot$} at 0.10568	0.885205
\put {$\cdot$} at 0.116281	0.489164
\put {$\cdot$} at 0.116397	1.12342
\put {$\cdot$} at 0.120057	0.475522
\put {$\cdot$} at 0.121272	0.437494
\put {$\cdot$} at 0.121272	0.975182
\put {$\cdot$} at 0.133838	1.19918
\put {$\cdot$} at 0.14182	0.718085
\put {$\cdot$} at 0.14182	0.722522
\put {$\cdot$} at 0.143901	0.482061
\put {$\cdot$} at 0.143901	0.984206
\put {$\cdot$} at 0.144345	0.107878
\put {$\cdot$} at 0.146436	0.921449
\put {$\cdot$} at 0.146436	0.997492
\put {$\cdot$} at 0.150219	1.07102
\put {$\cdot$} at 0.156537	0.591873
\put {$\cdot$} at 0.156537	0.667909
\put {$\cdot$} at 0.158262	0.175071
\put {$\cdot$} at 0.165695	0.977941
\put {$\cdot$} at 0.16647	0.170237
\put {$\cdot$} at 0.16647	0.437929
\put {$\cdot$} at 0.171842	0.569899
\put {$\cdot$} at 0.171897	0.73771
\put {$\cdot$} at 0.177824	0.732031
\put {$\cdot$} at 0.177824	0.754053
\put {$\cdot$} at 0.179264	0.438192
\put {$\cdot$} at 0.180977	0.977181
\put {$\cdot$} at 0.181389	1.12913
\put {$\cdot$} at 0.19114	0.548366
\put {$\cdot$} at 0.19198	0.615558
\put {$\cdot$} at 0.194134	1.07167
\put {$\cdot$} at 0.194134	1.08571
\put {$\cdot$} at 0.199802	0.349018
\put {$\cdot$} at 0.201494	0.586359
\put {$\cdot$} at 0.202994	0.738216
\put {$\cdot$} at 0.202994	0.862152
\put {$\cdot$} at 0.203526	1.07794
\put {$\cdot$} at 0.210243	0.522741
\put {$\cdot$} at 0.213253	0.532439
\put {$\cdot$} at 0.213253	0.545864
\put {$\cdot$} at 0.216363	0.625918
\put {$\cdot$} at 0.216363	0.656852
\put {$\cdot$} at 0.218534	0.982922
\put {$\cdot$} at 0.220433	0.523394
\put {$\cdot$} at 0.222428	0.79999
\put {$\cdot$} at 0.22359	1.00594
\put {$\cdot$} at 0.230099	0.17322
\put {$\cdot$} at 0.230099	0.359839
\put {$\cdot$} at 0.232074	0.418324
\put {$\cdot$} at 0.232074	0.456192
\put {$\cdot$} at 0.233616	0.355491
\put {$\cdot$} at 0.241544	1.12529
\put {$\cdot$} at 0.242094	1.09116
\put {$\cdot$} at 0.242884	1.02408
\put {$\cdot$} at 0.246951	0.956919
\put {$\cdot$} at 0.2475	0.452529
\put {$\cdot$} at 0.250478	1.28565
\put {$\cdot$} at 0.250478	1.35333
\put {$\cdot$} at 0.252647	0.862812
\put {$\cdot$} at 0.25272	0.350312
\put {$\cdot$} at 0.255058	0.718748
\put {$\cdot$} at 0.255058	1.00941
\put {$\cdot$} at 0.256538	0.831644
\put {$\cdot$} at 0.256538	0.836993
\put {$\cdot$} at 0.257278	0.586669
\put {$\cdot$} at 0.257278	0.58798
\put {$\cdot$} at 0.257488	0.361631
\put {$\cdot$} at 0.265198	0.711327
\put {$\cdot$} at 0.265198	0.946168
\put {$\cdot$} at 0.265208	1.06192
\put {$\cdot$} at 0.265208	1.1323
\put {$\cdot$} at 0.265453	0.710644
\put {$\cdot$} at 0.267024	0.387863
\put {$\cdot$} at 0.267024	0.462596
\put {$\cdot$} at 0.268383	0.822425
\put {$\cdot$} at 0.268383	1.01607
\put {$\cdot$} at 0.269221	0.476342
\put {$\cdot$} at 0.273418	0.783978
\put {$\cdot$} at 0.276189	0.961074
\put {$\cdot$} at 0.278698	1.1006
\put {$\cdot$} at 0.280601	0.683387
\put {$\cdot$} at 0.281138	1.01404
\put {$\cdot$} at 0.285794	1.16344
\put {$\cdot$} at 0.287614	0.593529
\put {$\cdot$} at 0.287614	0.610871
\put {$\cdot$} at 0.287981	0.500688
\put {$\cdot$} at 0.287981	0.526256
\put {$\cdot$} at 0.288769	0.750691
\put {$\cdot$} at 0.290512	0.906482
\put {$\cdot$} at 0.295	0.52392
\put {$\cdot$} at 0.29752	0.553192
\put {$\cdot$} at 0.29752	0.565886
\put {$\cdot$} at 0.298407	0.778465
\put {$\cdot$} at 0.298735	0.269236
\put {$\cdot$} at 0.29977	0.455361
\put {$\cdot$} at 0.301822	0.440251
\put {$\cdot$} at 0.302355	0.796707
\put {$\cdot$} at 0.303968	0.555261
\put {$\cdot$} at 0.303968	0.698849
\put {$\cdot$} at 0.304221	0.390492
\put {$\cdot$} at 0.308617	0.389393
\put {$\cdot$} at 0.308617	0.418134
\put {$\cdot$} at 0.3112	0.687885
\put {$\cdot$} at 0.3112	0.986663
\put {$\cdot$} at 0.314827	0.508684
\put {$\cdot$} at 0.321169	0.547475
\put {$\cdot$} at 0.325998	1.15458
\put {$\cdot$} at 0.327848	0.731462
\put {$\cdot$} at 0.327848	0.820984
\put {$\cdot$} at 0.32805	0.505214
\put {$\cdot$} at 0.329018	0.774123
\put {$\cdot$} at 0.329401	0.851467
\put {$\cdot$} at 0.331327	0.952822
\put {$\cdot$} at 0.331327	0.957083
\put {$\cdot$} at 0.335723	0.597538
\put {$\cdot$} at 0.337321	0.963572
\put {$\cdot$} at 0.337321	1.03741
\put {$\cdot$} at 0.338367	0.945208
\put {$\cdot$} at 0.343264	1.05323
\put {$\cdot$} at 0.343854	0.628447
\put {$\cdot$} at 0.343854	0.650282
\put {$\cdot$} at 0.346447	1.06891
\put {$\cdot$} at 0.349822	0.394563
\put {$\cdot$} at 0.349822	0.536601
\put {$\cdot$} at 0.350158	1.02896
\put {$\cdot$} at 0.356419	0.595356
\put {$\cdot$} at 0.357536	0.683205
\put {$\cdot$} at 0.359885	0.711307
\put {$\cdot$} at 0.359885	0.909208
\put {$\cdot$} at 0.362564	0.327038
\put {$\cdot$} at 0.364039	0.856768
\put {$\cdot$} at 0.365062	1.09337
\put {$\cdot$} at 0.365634	0.89169
\put {$\cdot$} at 0.365634	0.918553
\put {$\cdot$} at 0.365901	0.666269
\put {$\cdot$} at 0.365901	0.923683
\put {$\cdot$} at 0.369417	0.663567
\put {$\cdot$} at 0.369526	1.17636
\put {$\cdot$} at 0.372737	0.918021
\put {$\cdot$} at 0.372737	0.936545
\put {$\cdot$} at 0.373167	0.412566
\put {$\cdot$} at 0.374622	0.695628
\put {$\cdot$} at 0.374888	1.02332
\put {$\cdot$} at 0.37506	1.22772
\put {$\cdot$} at 0.376708	0.980742
\put {$\cdot$} at 0.376792	0.411747
\put {$\cdot$} at 0.376792	0.466698
\put {$\cdot$} at 0.378982	1.03796
\put {$\cdot$} at 0.378982	1.17375
\put {$\cdot$} at 0.380152	0.372207
\put {$\cdot$} at 0.380152	0.509423
\put {$\cdot$} at 0.380803	1.14407
\put {$\cdot$} at 0.386102	0.620508
\put {$\cdot$} at 0.386102	0.673586
\put {$\cdot$} at 0.386771	0.928734
\put {$\cdot$} at 0.386771	1.0895
\put {$\cdot$} at 0.387338	0.99845
\put {$\cdot$} at 0.387915	0.939883
\put {$\cdot$} at 0.387915	1.05989
\put {$\cdot$} at 0.389361	0.273155
\put {$\cdot$} at 0.38956	0.773786
\put {$\cdot$} at 0.395071	0.867158
\put {$\cdot$} at 0.395071	1.05791
\put {$\cdot$} at 0.397571	0.693924
\put {$\cdot$} at 0.398452	0.814323
\put {$\cdot$} at 0.399477	0.590337
\put {$\cdot$} at 0.401089	0.466312
\put {$\cdot$} at 0.401089	0.466554
\put {$\cdot$} at 0.401116	0.676614
\put {$\cdot$} at 0.401116	0.791923
\put {$\cdot$} at 0.40119	1.04049
\put {$\cdot$} at 0.407422	0.677801
\put {$\cdot$} at 0.408531	1.05925
\put {$\cdot$} at 0.409439	1.0926
\put {$\cdot$} at 0.410904	0.796929
\put {$\cdot$} at 0.411196	0.743685
\put {$\cdot$} at 0.411196	1.19935
\put {$\cdot$} at 0.413921	0.346667
\put {$\cdot$} at 0.419812	0.608813
\put {$\cdot$} at 0.419812	1.10749
\put {$\cdot$} at 0.422512	0.625258
\put {$\cdot$} at 0.427222	1.28554
\put {$\cdot$} at 0.427222	1.29929
\put {$\cdot$} at 0.42816	0.402631
\put {$\cdot$} at 0.429238	0.784127
\put {$\cdot$} at 0.429339	0.67031
\put {$\cdot$} at 0.43303	0.716242
\put {$\cdot$} at 0.43303	1.07571
\put {$\cdot$} at 0.434338	1.08671
\put {$\cdot$} at 0.43507	0.663256
\put {$\cdot$} at 0.43507	0.788099
\put {$\cdot$} at 0.436188	0.947817
\put {$\cdot$} at 0.436832	0.856999
\put {$\cdot$} at 0.438641	1.23082
\put {$\cdot$} at 0.442343	0.721265
\put {$\cdot$} at 0.442343	0.789843
\put {$\cdot$} at 0.443112	1.00535
\put {$\cdot$} at 0.443112	1.03175
\put {$\cdot$} at 0.444529	0.811023
\put {$\cdot$} at 0.444529	1.08317
\put {$\cdot$} at 0.44549	0.565873
\put {$\cdot$} at 0.445599	0.60449
\put {$\cdot$} at 0.446792	0.497901
\put {$\cdot$} at 0.446991	0.85827
\put {$\cdot$} at 0.447021	0.720313
\put {$\cdot$} at 0.448536	0.988972
\put {$\cdot$} at 0.449523	0.487326
\put {$\cdot$} at 0.449523	0.633978
\put {$\cdot$} at 0.450368	1.0549
\put {$\cdot$} at 0.450402	0.764365
\put {$\cdot$} at 0.450539	0.0511015
\put {$\cdot$} at 0.450539	-0.0931388
\put {$\cdot$} at 0.453672	0.478185
\put {$\cdot$} at 0.456635	0.430647
\put {$\cdot$} at 0.457072	0.639306
\put {$\cdot$} at 0.458253	1.01268
\put {$\cdot$} at 0.460174	0.0751719
\put {$\cdot$} at 0.461602	-0.225481
\put {$\cdot$} at 0.461803	0.946563
\put {$\cdot$} at 0.462505	0.543685
\put {$\cdot$} at 0.469448	0.731921
\put {$\cdot$} at 0.469448	0.977796
\put {$\cdot$} at 0.470491	0.568611
\put {$\cdot$} at 0.470491	0.624817
\put {$\cdot$} at 0.473572	1.07107
\put {$\cdot$} at 0.473572	1.27571
\put {$\cdot$} at 0.474343	1.19484
\put {$\cdot$} at 0.47486	0.850197
\put {$\cdot$} at 0.475821	0.981708
\put {$\cdot$} at 0.476361	1.28836
\put {$\cdot$} at 0.476814	0.364217
\put {$\cdot$} at 0.47727	0.983942
\put {$\cdot$} at 0.480032	1.34057
\put {$\cdot$} at 0.481945	0.44215
\put {$\cdot$} at 0.481945	0.542385
\put {$\cdot$} at 0.483032	0.334957
\put {$\cdot$} at 0.484415	0.850891
\put {$\cdot$} at 0.484415	0.994984
\put {$\cdot$} at 0.484673	0.724722
\put {$\cdot$} at 0.484673	0.771015
\put {$\cdot$} at 0.485305	0.486753
\put {$\cdot$} at 0.485596	0.182802
\put {$\cdot$} at 0.485596	0.259983
\put {$\cdot$} at 0.485796	0.222608
\put {$\cdot$} at 0.488075	0.451748
\put {$\cdot$} at 0.488733	0.417639
\put {$\cdot$} at 0.488733	0.560888
\put {$\cdot$} at 0.489996	0.424306
\put {$\cdot$} at 0.490525	0.700711
\put {$\cdot$} at 0.492108	0.714319
\put {$\cdot$} at 0.493148	0.728249
\put {$\cdot$} at 0.493549	0.823393
\put {$\cdot$} at 0.493949	1.13698
\put {$\cdot$} at 0.495151	0.512055
\put {$\cdot$} at 0.49647	0.707215
\put {$\cdot$} at 0.499743	0.720957
\put {$\cdot$} at 0.499743	0.802954
\put {$\cdot$} at 0.499945	1.00014
\put {$\cdot$} at 0.501715	1.10582
\put {$\cdot$} at 0.5031	1.17196
\put {$\cdot$} at 0.505215	1.139
\put {$\cdot$} at 0.505215	1.26603
\put {$\cdot$} at 0.507081	1.03761
\put {$\cdot$} at 0.508979	0.545468
\put {$\cdot$} at 0.509252	0.964049
\put {$\cdot$} at 0.510123	0.997464
\put {$\cdot$} at 0.510123	1.14649
\put {$\cdot$} at 0.51377	0.435143
\put {$\cdot$} at 0.515011	0.610315
\put {$\cdot$} at 0.515275	0.979147
\put {$\cdot$} at 0.517349	0.45969
\put {$\cdot$} at 0.517502	0.790543
\put {$\cdot$} at 0.518479	0.982916
\put {$\cdot$} at 0.518516	1.14685
\put {$\cdot$} at 0.518516	1.24074
\put {$\cdot$} at 0.52068	0.772645
\put {$\cdot$} at 0.522928	0.642802
\put {$\cdot$} at 0.522928	0.689316
\put {$\cdot$} at 0.524719	0.886038
\put {$\cdot$} at 0.52548	0.678727
\put {$\cdot$} at 0.526043	1.19236
\put {$\cdot$} at 0.526509	1.10066
\put {$\cdot$} at 0.526686	0.916452
\put {$\cdot$} at 0.527134	1.1148
\put {$\cdot$} at 0.528492	0.681768
\put {$\cdot$} at 0.531637	0.544837
\put {$\cdot$} at 0.531637	0.544852
\put {$\cdot$} at 0.532504	0.582413
\put {$\cdot$} at 0.532504	0.612358
\put {$\cdot$} at 0.532653	0.642829
\put {$\cdot$} at 0.532653	0.680719
\put {$\cdot$} at 0.536058	0.912151
\put {$\cdot$} at 0.540587	0.459634
\put {$\cdot$} at 0.540587	0.693661
\put {$\cdot$} at 0.541864	0.828012
\put {$\cdot$} at 0.541864	0.957745
\put {$\cdot$} at 0.542378	0.683063
\put {$\cdot$} at 0.544401	0.472052
\put {$\cdot$} at 0.544401	0.805353
\put {$\cdot$} at 0.545789	0.853077
\put {$\cdot$} at 0.545938	1.19345
\put {$\cdot$} at 0.54644	0.554529
\put {$\cdot$} at 0.553298	0.952635
\put {$\cdot$} at 0.553298	1.06555
\put {$\cdot$} at 0.553334	0.864352
\put {$\cdot$} at 0.553334	0.865349
\put {$\cdot$} at 0.555146	0.959484
\put {$\cdot$} at 0.555219	1.13034
\put {$\cdot$} at 0.555219	1.20438
\put {$\cdot$} at 0.560437	1.09667
\put {$\cdot$} at 0.565285	0.491395
\put {$\cdot$} at 0.565558	0.697582
\put {$\cdot$} at 0.565668	0.821813
\put {$\cdot$} at 0.566345	0.53066
\put {$\cdot$} at 0.566345	0.632863
\put {$\cdot$} at 0.568218	0.830172
\put {$\cdot$} at 0.568409	0.98222
\put {$\cdot$} at 0.57181	0.819989
\put {$\cdot$} at 0.57181	1.02116
\put {$\cdot$} at 0.574277	1.22589
\put {$\cdot$} at 0.574277	1.51986
\put {$\cdot$} at 0.575192	1.04608
\put {$\cdot$} at 0.576326	0.92917
\put {$\cdot$} at 0.576326	1.15017
\put {$\cdot$} at 0.579265	0.511676
\put {$\cdot$} at 0.58038	1.08948
\put {$\cdot$} at 0.582016	0.195439
\put {$\cdot$} at 0.582016	0.779697
\put {$\cdot$} at 0.582396	1.03456
\put {$\cdot$} at 0.582396	1.04189
\put {$\cdot$} at 0.583829	0.38613
\put {$\cdot$} at 0.585889	0.767765
\put {$\cdot$} at 0.589788	0.479471
\put {$\cdot$} at 0.597996	1.34107
\put {$\cdot$} at 0.597996	1.43524
\put {$\cdot$} at 0.598192	0.690634
\put {$\cdot$} at 0.598257	1.03617
\put {$\cdot$} at 0.598918	1.08169
\put {$\cdot$} at 0.600852	1.4349
\put {$\cdot$} at 0.60266	1.07416
\put {$\cdot$} at 0.605272	1.36599
\put {$\cdot$} at 0.610149	0.760373
\put {$\cdot$} at 0.612703	0.637089
\put {$\cdot$} at 0.612703	0.846512
\put {$\cdot$} at 0.612749	0.964126
\put {$\cdot$} at 0.612749	1.25475
\put {$\cdot$} at 0.617538	1.22191
\put {$\cdot$} at 0.617538	1.24284
\put {$\cdot$} at 0.617889	0.482267
\put {$\cdot$} at 0.618764	1.15319
\put {$\cdot$} at 0.618764	1.22882
\put {$\cdot$} at 0.620321	0.664965
\put {$\cdot$} at 0.620321	0.768143
\put {$\cdot$} at 0.622585	0.747691
\put {$\cdot$} at 0.622585	0.793608
\put {$\cdot$} at 0.623228	1.23381
\put {$\cdot$} at 0.624303	0.815874
\put {$\cdot$} at 0.624303	0.955857
\put {$\cdot$} at 0.624911	0.875605
\put {$\cdot$} at 0.627708	0.983453
\put {$\cdot$} at 0.62815	1.50896
\put {$\cdot$} at 0.631622	1.21145
\put {$\cdot$} at 0.632544	0.861989
\put {$\cdot$} at 0.634186	0.974087
\put {$\cdot$} at 0.635205	0.940676
\put {$\cdot$} at 0.635565	0.901551
\put {$\cdot$} at 0.635565	1.03134
\put {$\cdot$} at 0.638577	0.928878
\put {$\cdot$} at 0.639855	0.770074
\put {$\cdot$} at 0.640748	0.992874
\put {$\cdot$} at 0.641336	0.656924
\put {$\cdot$} at 0.641336	0.88226
\put {$\cdot$} at 0.648292	0.854741
\put {$\cdot$} at 0.65338	0.707967
\put {$\cdot$} at 0.654673	1.41897
\put {$\cdot$} at 0.654673	1.45169
\put {$\cdot$} at 0.655226	0.504934
\put {$\cdot$} at 0.658484	1.34397
\put {$\cdot$} at 0.658955	0.565595
\put {$\cdot$} at 0.658955	0.58117
\put {$\cdot$} at 0.660417	0.776951
\put {$\cdot$} at 0.660692	1.19219
\put {$\cdot$} at 0.662119	0.621717
\put {$\cdot$} at 0.662119	1.04884
\put {$\cdot$} at 0.662557	1.15186
\put {$\cdot$} at 0.662623	1.17204
\put {$\cdot$} at 0.663104	0.681389
\put {$\cdot$} at 0.664227	0.927351
\put {$\cdot$} at 0.664227	0.93061
\put {$\cdot$} at 0.664819	1.4328
\put {$\cdot$} at 0.666152	1.03365
\put {$\cdot$} at 0.666561	0.96169
\put {$\cdot$} at 0.666561	1.0802
\put {$\cdot$} at 0.672603	1.12085
\put {$\cdot$} at 0.672693	1.1159
\put {$\cdot$} at 0.673231	0.477164
\put {$\cdot$} at 0.673231	0.508401
\put {$\cdot$} at 0.676554	1.04537
\put {$\cdot$} at 0.678693	1.16365
\put {$\cdot$} at 0.685905	0.819167
\put {$\cdot$} at 0.686123	0.870857
\put {$\cdot$} at 0.686123	0.998051
\put {$\cdot$} at 0.68651	1.42099
\put {$\cdot$} at 0.687246	1.12764
\put {$\cdot$} at 0.690246	1.27088
\put {$\cdot$} at 0.690246	1.4545
\put {$\cdot$} at 0.690501	1.05015
\put {$\cdot$} at 0.695832	1.00536
\put {$\cdot$} at 0.696914	0.832749
\put {$\cdot$} at 0.696914	1.03588
\put {$\cdot$} at 0.699126	1.23137
\put {$\cdot$} at 0.700955	0.650297
\put {$\cdot$} at 0.702144	1.31967
\put {$\cdot$} at 0.702144	1.47663
\put {$\cdot$} at 0.705222	1.7177
\put {$\cdot$} at 0.706513	1.92056
\put {$\cdot$} at 0.709078	1.32211
\put {$\cdot$} at 0.709078	1.56337
\put {$\cdot$} at 0.709963	1.30606
\put {$\cdot$} at 0.709963	1.35989
\put {$\cdot$} at 0.711882	0.0950897
\put {$\cdot$} at 0.711922	0.725125
\put {$\cdot$} at 0.711922	0.784199
\put {$\cdot$} at 0.715133	1.29635
\put {$\cdot$} at 0.71547	0.552625
\put {$\cdot$} at 0.716273	1.42632
\put {$\cdot$} at 0.716602	1.09554
\put {$\cdot$} at 0.717092	1.37763
\put {$\cdot$} at 0.717092	1.55658
\put {$\cdot$} at 0.718752	1.09522
\put {$\cdot$} at 0.722486	0.925713
\put {$\cdot$} at 0.722754	1.62283
\put {$\cdot$} at 0.722754	1.67842
\put {$\cdot$} at 0.724682	1.0901
\put {$\cdot$} at 0.724898	1.22553
\put {$\cdot$} at 0.724898	1.43049
\put {$\cdot$} at 0.725066	0.661123
\put {$\cdot$} at 0.725389	1.24642
\put {$\cdot$} at 0.728557	0.926218
\put {$\cdot$} at 0.730431	0.805196
\put {$\cdot$} at 0.731423	0.797594
\put {$\cdot$} at 0.731423	1.05324
\put {$\cdot$} at 0.732086	1.35909
\put {$\cdot$} at 0.732086	1.91918
\put {$\cdot$} at 0.732252	0.867927
\put {$\cdot$} at 0.732875	1.04195
\put {$\cdot$} at 0.734646	0.735171
\put {$\cdot$} at 0.734902	0.650527
\put {$\cdot$} at 0.735541	0.474675
\put {$\cdot$} at 0.735541	0.655014
\put {$\cdot$} at 0.737506	0.892868
\put {$\cdot$} at 0.738498	1.34901
\put {$\cdot$} at 0.739731	0.510954
\put {$\cdot$} at 0.740897	0.762806
\put {$\cdot$} at 0.740897	0.825369
\put {$\cdot$} at 0.740989	0.706572
\put {$\cdot$} at 0.741063	1.50927
\put {$\cdot$} at 0.741652	0.592734
\put {$\cdot$} at 0.741652	0.65009
\put {$\cdot$} at 0.742989	1.12146
\put {$\cdot$} at 0.743459	1.64613
\put {$\cdot$} at 0.743974	0.923192
\put {$\cdot$} at 0.743974	0.950786
\put {$\cdot$} at 0.745937	1.60484
\put {$\cdot$} at 0.749171	0.466932
\put {$\cdot$} at 0.74974	0.702856
\put {$\cdot$} at 0.74974	0.723406
\put {$\cdot$} at 0.750286	1.15506
\put {$\cdot$} at 0.750286	1.53103
\put {$\cdot$} at 0.751286	0.90755
\put {$\cdot$} at 0.751289	0.855007
\put {$\cdot$} at 0.751289	0.875753
\put {$\cdot$} at 0.761338	1.13278
\put {$\cdot$} at 0.762965	1.05641
\put {$\cdot$} at 0.763312	1.17298
\put {$\cdot$} at 0.766309	1.24954
\put {$\cdot$} at 0.770894	0.675077
\put {$\cdot$} at 0.771882	1.51634
\put {$\cdot$} at 0.774333	1.28347
\put {$\cdot$} at 0.774404	0.756444
\put {$\cdot$} at 0.776084	1.81543
\put {$\cdot$} at 0.776084	1.82693
\put {$\cdot$} at 0.776118	1.58861
\put {$\cdot$} at 0.776262	1.31756
\put {$\cdot$} at 0.776262	1.36989
\put {$\cdot$} at 0.777395	1.61831
\put {$\cdot$} at 0.77849	0.669717
\put {$\cdot$} at 0.77849	0.771553
\put {$\cdot$} at 0.779574	1.26247
\put {$\cdot$} at 0.779794	0.685174
\put {$\cdot$} at 0.78152	1.22668
\put {$\cdot$} at 0.78201	1.39261
\put {$\cdot$} at 0.78201	1.53818
\put {$\cdot$} at 0.782424	1.32167
\put {$\cdot$} at 0.782424	1.40116
\put {$\cdot$} at 0.78331	1.29191
\put {$\cdot$} at 0.785111	1.11712
\put {$\cdot$} at 0.789947	0.795856
\put {$\cdot$} at 0.790028	1.25637
\put {$\cdot$} at 0.790797	1.24811
\put {$\cdot$} at 0.790867	0.882913
\put {$\cdot$} at 0.790867	1.07256
\put {$\cdot$} at 0.79106	0.796485
\put {$\cdot$} at 0.79139	1.34896
\put {$\cdot$} at 0.791843	1.28931
\put {$\cdot$} at 0.791843	1.39278
\put {$\cdot$} at 0.796271	0.91844
\put {$\cdot$} at 0.79744	1.12062
\put {$\cdot$} at 0.800654	0.877655
\put {$\cdot$} at 0.800654	1.14259
\put {$\cdot$} at 0.802618	1.03983
\put {$\cdot$} at 0.802618	1.27047
\put {$\cdot$} at 0.802966	1.21294
\put {$\cdot$} at 0.8041	0.910739
\put {$\cdot$} at 0.80419	2.29086
\put {$\cdot$} at 0.804504	1.29712
\put {$\cdot$} at 0.805346	0.741141
\put {$\cdot$} at 0.805346	0.863852
\put {$\cdot$} at 0.80581	1.37611
\put {$\cdot$} at 0.808716	0.610778
\put {$\cdot$} at 0.808716	0.68941
\put {$\cdot$} at 0.810592	0.909227
\put {$\cdot$} at 0.810592	0.914371
\put {$\cdot$} at 0.812492	1.27365
\put {$\cdot$} at 0.81542	1.15207
\put {$\cdot$} at 0.81542	1.18636
\put {$\cdot$} at 0.817046	0.963231
\put {$\cdot$} at 0.817046	1.06056
\put {$\cdot$} at 0.817067	1.58358
\put {$\cdot$} at 0.817067	1.5867
\put {$\cdot$} at 0.817519	1.39016
\put {$\cdot$} at 0.817519	1.54863
\put {$\cdot$} at 0.817786	1.2629
\put {$\cdot$} at 0.817786	1.4141
\put {$\cdot$} at 0.817895	1.11644
\put {$\cdot$} at 0.817895	1.54049
\put {$\cdot$} at 0.818599	1.14162
\put {$\cdot$} at 0.819009	1.23935
\put {$\cdot$} at 0.819284	1.07945
\put {$\cdot$} at 0.819284	1.15115
\put {$\cdot$} at 0.822908	1.48114
\put {$\cdot$} at 0.823455	0.943439
\put {$\cdot$} at 0.823455	1.12593
\put {$\cdot$} at 0.824066	0.906512
\put {$\cdot$} at 0.824066	1.08623
\put {$\cdot$} at 0.824463	1.53951
\put {$\cdot$} at 0.824463	1.74786
\put {$\cdot$} at 0.825139	0.799969
\put {$\cdot$} at 0.827237	1.61676
\put {$\cdot$} at 0.827316	1.10248
\put {$\cdot$} at 0.828091	1.27626
\put {$\cdot$} at 0.829697	0.975741
\put {$\cdot$} at 0.829697	0.978397
\put {$\cdot$} at 0.830758	1.18846
\put {$\cdot$} at 0.831195	0.901424
\put {$\cdot$} at 0.831195	0.998052
\put {$\cdot$} at 0.833073	1.78727
\put {$\cdot$} at 0.833511	1.59057
\put {$\cdot$} at 0.834392	1.11284
\put {$\cdot$} at 0.835006	0.866465
\put {$\cdot$} at 0.835106	1.46187
\put {$\cdot$} at 0.836868	1.45776
\put {$\cdot$} at 0.836868	1.46091
\put {$\cdot$} at 0.839778	1.34779
\put {$\cdot$} at 0.839778	1.6918
\put {$\cdot$} at 0.84009	0.718583
\put {$\cdot$} at 0.840332	0.922628
\put {$\cdot$} at 0.840646	1.35168
\put {$\cdot$} at 0.843578	1.46076
\put {$\cdot$} at 0.845043	1.72592
\put {$\cdot$} at 0.845473	1.27583
\put {$\cdot$} at 0.846438	0.595211
\put {$\cdot$} at 0.846438	0.803448
\put {$\cdot$} at 0.846739	1.09788
\put {$\cdot$} at 0.847319	1.21907
\put {$\cdot$} at 0.847341	1.54885
\put {$\cdot$} at 0.847438	0.805023
\put {$\cdot$} at 0.847438	0.831823
\put {$\cdot$} at 0.848072	1.04043
\put {$\cdot$} at 0.849233	1.33492
\put {$\cdot$} at 0.84939	0.962595
\put {$\cdot$} at 0.84939	0.995468
\put {$\cdot$} at 0.849883	1.12286
\put {$\cdot$} at 0.84993	1.51329
\put {$\cdot$} at 0.850061	0.863787
\put {$\cdot$} at 0.850061	0.987213
\put {$\cdot$} at 0.850496	1.23508
\put {$\cdot$} at 0.850692	1.04561
\put {$\cdot$} at 0.851112	1.08954
\put {$\cdot$} at 0.851112	1.20417
\put {$\cdot$} at 0.851616	1.55925
\put {$\cdot$} at 0.851616	1.73656
\put {$\cdot$} at 0.852687	1.6246
\put {$\cdot$} at 0.853935	1.23658
\put {$\cdot$} at 0.854368	0.870088
\put {$\cdot$} at 0.854368	0.888015
\put {$\cdot$} at 0.854727	1.34714
\put {$\cdot$} at 0.854727	1.34812
\put {$\cdot$} at 0.855554	0.942527
\put {$\cdot$} at 0.855554	1.17957
\put {$\cdot$} at 0.856953	1.66947
\put {$\cdot$} at 0.858988	1.25154
\put {$\cdot$} at 0.859967	1.59423
\put {$\cdot$} at 0.859967	1.7981
\put {$\cdot$} at 0.860758	1.14586
\put {$\cdot$} at 0.860758	1.19312
\put {$\cdot$} at 0.861974	1.37979
\put {$\cdot$} at 0.861974	1.64044
\put {$\cdot$} at 0.867788	1.82346
\put {$\cdot$} at 0.86795	0.907229
\put {$\cdot$} at 0.868077	1.46542
\put {$\cdot$} at 0.868077	1.56001
\put {$\cdot$} at 0.868733	1.45171
\put {$\cdot$} at 0.868733	1.51074
\put {$\cdot$} at 0.869106	0.985162
\put {$\cdot$} at 0.870961	1.08593
\put {$\cdot$} at 0.870961	1.08621
\put {$\cdot$} at 0.871116	2.0142
\put {$\cdot$} at 0.871116	2.10938
\put {$\cdot$} at 0.87132	1.03321
\put {$\cdot$} at 0.87132	1.21108
\put {$\cdot$} at 0.871635	1.57971
\put {$\cdot$} at 0.87231	1.45466
\put {$\cdot$} at 0.87231	1.78721
\put {$\cdot$} at 0.873951	0.867455
\put {$\cdot$} at 0.873951	1.25875
\put {$\cdot$} at 0.873966	1.1813
\put {$\cdot$} at 0.873966	1.1992
\put {$\cdot$} at 0.874189	1.20734
\put {$\cdot$} at 0.874635	0.911226
\put {$\cdot$} at 0.874635	1.14135
\put {$\cdot$} at 0.875975	0.973454
\put {$\cdot$} at 0.876056	1.25231
\put {$\cdot$} at 0.876582	1.37484
\put {$\cdot$} at 0.876582	1.63052
\put {$\cdot$} at 0.877781	1.22679
\put {$\cdot$} at 0.878049	0.950887
\put {$\cdot$} at 0.878204	1.32459
\put {$\cdot$} at 0.878758	0.868628
\put {$\cdot$} at 0.879469	1.14753
\put {$\cdot$} at 0.881097	1.85325
\put {$\cdot$} at 0.881419	0.850302
\put {$\cdot$} at 0.882277	1.51345
\put {$\cdot$} at 0.883806	0.721448
\put {$\cdot$} at 0.885672	2.12324
\put {$\cdot$} at 0.887861	0.827622
\put {$\cdot$} at 0.888046	1.60267
\put {$\cdot$} at 0.888098	0.981235
\put {$\cdot$} at 0.889912	1.3339
\put {$\cdot$} at 0.891427	1.54024
\put {$\cdot$} at 0.891495	1.46967
\put {$\cdot$} at 0.891495	1.59807
\put {$\cdot$} at 0.891702	1.61972
\put {$\cdot$} at 0.892406	0.785031
\put {$\cdot$} at 0.892406	0.900257
\put {$\cdot$} at 0.894067	1.68933
\put {$\cdot$} at 0.89497	1.15835
\put {$\cdot$} at 0.896144	0.81432
\put {$\cdot$} at 0.897383	0.841552
\put {$\cdot$} at 0.897523	0.907963
\put {$\cdot$} at 0.898337	0.905888
\put {$\cdot$} at 0.898473	1.15884
\put {$\cdot$} at 0.898473	1.36319
\put {$\cdot$} at 0.898693	1.20867
\put {$\cdot$} at 0.899744	1.35915
\put {$\cdot$} at 0.899744	1.39018
\put {$\cdot$} at 0.899904	1.29767
\put {$\cdot$} at 0.900821	1.54277
\put {$\cdot$} at 0.901144	0.885948
\put {$\cdot$} at 0.901386	0.759182
\put {$\cdot$} at 0.903418	1.30969
\put {$\cdot$} at 0.903418	1.39872
\put {$\cdot$} at 0.905765	1.27042
\put {$\cdot$} at 0.905765	1.42093
\put {$\cdot$} at 0.90622	0.754263
\put {$\cdot$} at 0.906702	1.63824
\put {$\cdot$} at 0.906729	1.48878
\put {$\cdot$} at 0.907491	1.78713
\put {$\cdot$} at 0.908604	1.19247
\put {$\cdot$} at 0.909732	0.94282
\put {$\cdot$} at 0.910483	1.48409
\put {$\cdot$} at 0.910483	1.55628
\put {$\cdot$} at 0.910548	1.76528
\put {$\cdot$} at 0.91067	1.05088
\put {$\cdot$} at 0.91076	1.60766
\put {$\cdot$} at 0.913657	1.24251
\put {$\cdot$} at 0.916472	1.56197
\put {$\cdot$} at 0.917117	1.61274
\put {$\cdot$} at 0.917117	1.70898
\put {$\cdot$} at 0.918236	1.714
\put {$\cdot$} at 0.918236	1.76546
\put {$\cdot$} at 0.918968	1.30924
\put {$\cdot$} at 0.919211	0.936118
\put {$\cdot$} at 0.919211	1.14183
\put {$\cdot$} at 0.919886	1.47748
\put {$\cdot$} at 0.919886	1.51906
\put {$\cdot$} at 0.921051	1.30945
\put {$\cdot$} at 0.921051	1.37041
\put {$\cdot$} at 0.923656	1.27897
\put {$\cdot$} at 0.923656	1.33331
\put {$\cdot$} at 0.923904	1.13744
\put {$\cdot$} at 0.92391	0.765329
\put {$\cdot$} at 0.92391	1.00335
\put {$\cdot$} at 0.924568	1.19489
\put {$\cdot$} at 0.924643	1.02852
\put {$\cdot$} at 0.924682	1.35491
\put {$\cdot$} at 0.925011	1.88751
\put {$\cdot$} at 0.925543	1.05158
\put {$\cdot$} at 0.925543	1.24334
\put {$\cdot$} at 0.926251	0.744103
\put {$\cdot$} at 0.926251	0.778496
\put {$\cdot$} at 0.926563	1.47419
\put {$\cdot$} at 0.926563	1.76911
\put {$\cdot$} at 0.928841	1.70446
\put {$\cdot$} at 0.928841	1.72921
\put {$\cdot$} at 0.930115	0.727522
\put {$\cdot$} at 0.930115	0.955529
\put {$\cdot$} at 0.930249	1.85938
\put {$\cdot$} at 0.930269	1.04483
\put {$\cdot$} at 0.931267	2.17353
\put {$\cdot$} at 0.932153	1.78328
\put {$\cdot$} at 0.93227	2.08047
\put {$\cdot$} at 0.932936	1.57258
\put {$\cdot$} at 0.934108	1.69443
\put {$\cdot$} at 0.934363	1.84337
\put {$\cdot$} at 0.934451	1.32167
\put {$\cdot$} at 0.934717	1.69287
\put {$\cdot$} at 0.935334	1.35215
\put {$\cdot$} at 0.936983	1.21863
\put {$\cdot$} at 0.937685	1.94053
\put {$\cdot$} at 0.937685	1.96127
\put {$\cdot$} at 0.938093	1.27429
\put {$\cdot$} at 0.939178	1.25347
\put {$\cdot$} at 0.939178	1.57332
\put {$\cdot$} at 0.93976	1.68603
\put {$\cdot$} at 0.93976	1.76609
\put {$\cdot$} at 0.940496	1.64587
\put {$\cdot$} at 0.942021	0.941891
\put {$\cdot$} at 0.942021	0.948929
\put {$\cdot$} at 0.942453	1.27974
\put {$\cdot$} at 0.943329	0.949589
\put {$\cdot$} at 0.944463	0.862736
\put {$\cdot$} at 0.945995	0.991057
\put {$\cdot$} at 0.946008	1.26529
\put {$\cdot$} at 0.947036	1.33765
\put {$\cdot$} at 0.947106	0.823405
\put {$\cdot$} at 0.948418	1.46441
\put {$\cdot$} at 0.94862	0.868132
\put {$\cdot$} at 0.948691	1.52754
\put {$\cdot$} at 0.948734	1.55368
\put {$\cdot$} at 0.949651	1.25053
\put {$\cdot$} at 0.949651	1.52506
\put {$\cdot$} at 0.95127	1.14807
\put {$\cdot$} at 0.951635	1.26363
\put {$\cdot$} at 0.951954	1.78909
\put {$\cdot$} at 0.952306	1.53625
\put {$\cdot$} at 0.952306	1.53819
\put {$\cdot$} at 0.95298	1.36369
\put {$\cdot$} at 0.95329	0.731937
\put {$\cdot$} at 0.95384	1.58203
\put {$\cdot$} at 0.953948	1.6433
\put {$\cdot$} at 0.953948	1.82617
\put {$\cdot$} at 0.954023	0.856301
\put {$\cdot$} at 0.955218	0.990125
\put {$\cdot$} at 0.956297	1.2956
\put {$\cdot$} at 0.956297	1.48198
\put {$\cdot$} at 0.959054	1.34975
\put {$\cdot$} at 0.963037	1.11245
\put {$\cdot$} at 0.963037	1.12289
\put {$\cdot$} at 0.963691	1.31748
\put {$\cdot$} at 0.963691	1.49135
\put {$\cdot$} at 0.963948	0.925856
\put {$\cdot$} at 0.963948	1.3747
\put {$\cdot$} at 0.964429	1.69519
\put {$\cdot$} at 0.964762	1.56261
\put {$\cdot$} at 0.96641	1.66641
\put {$\cdot$} at 0.96676	1.67797
\put {$\cdot$} at 0.96676	1.70201
\put {$\cdot$} at 0.967741	1.5054
\put {$\cdot$} at 0.967823	1.78409
\put {$\cdot$} at 0.971692	1.31659
\put {$\cdot$} at 0.971762	1.38799
\put {$\cdot$} at 0.972062	1.10916
\put {$\cdot$} at 0.972965	1.26514
\put {$\cdot$} at 0.973556	1.30808
\put {$\cdot$} at 0.973556	1.31342
\put {$\cdot$} at 0.973952	1.54195
\put {$\cdot$} at 0.973952	1.65569
\put {$\cdot$} at 0.974276	1.11541
\put {$\cdot$} at 0.974276	1.23556
\put {$\cdot$} at 0.97616	0.965021
\put {$\cdot$} at 0.97616	1.06926
\put {$\cdot$} at 0.976448	1.65421
\put {$\cdot$} at 0.976612	1.56396
\put {$\cdot$} at 0.977966	1.41666
\put {$\cdot$} at 0.977966	1.54371
\put {$\cdot$} at 0.978215	1.20993
\put {$\cdot$} at 0.979733	1.73759
\put {$\cdot$} at 0.979973	1.64383
\put {$\cdot$} at 0.980326	1.51227
\put {$\cdot$} at 0.980834	1.34951
\put {$\cdot$} at 0.981495	1.35684
\put {$\cdot$} at 0.981878	1.37533
\put {$\cdot$} at 0.98546	1.67279
\put {$\cdot$} at 0.986696	1.89413
\put {$\cdot$} at 0.986785	1.26969
\put {$\cdot$} at 0.986918	1.79407
\put {$\cdot$} at 0.988005	1.61471
\put {$\cdot$} at 0.988005	1.78706
\put {$\cdot$} at 0.988791	1.49757
\put {$\cdot$} at 0.988791	1.6484
\put {$\cdot$} at 0.989852	1.73121
\put {$\cdot$} at 0.990596	1.86393
\put {$\cdot$} at 0.99175	1.29343
\put {$\cdot$} at 0.994438	0.673949
\put {$\cdot$} at 0.995949	1.69872
\put {$\cdot$} at 0.996066	1.66078
\put {$\cdot$} at 0.996488	0.921525
\put {$\cdot$} at 0.996488	0.950484
\put {$\cdot$} at 0.997449	0.985315
\put {$\cdot$} at 0.997599	1.83017
\put {$\cdot$} at 0.997696	1.46192
\put {$\cdot$} at 0.997987	1.55654
\put {$\cdot$} at 0.998435	1.00584
\put {$\cdot$} at 0.999393	1.27481
\put {$\cdot$} at 0.999667	1.1951
\put {$\cdot$} at 1.00026	0.943495
\put {$\cdot$} at 1.00026	1.22004
\put {$\cdot$} at 1.00417	1.40157
\put {$\cdot$} at 1.00431	1.4453
\put {$\cdot$} at 1.00457	1.35623
\put {$\cdot$} at 1.00552	1.67631
\put {$\cdot$} at 1.00599	1.56131
\put {$\cdot$} at 1.00599	1.66501
\put {$\cdot$} at 1.00693	2.11964
\put {$\cdot$} at 1.00714	1.8191
\put {$\cdot$} at 1.00786	0.922099
\put {$\cdot$} at 1.00786	1.25789
\put {$\cdot$} at 1.00945	1.41525
\put {$\cdot$} at 1.01015	1.41597
\put {$\cdot$} at 1.01081	1.21083
\put {$\cdot$} at 1.01326	1.7201
\put {$\cdot$} at 1.01391	1.50478
\put {$\cdot$} at 1.01542	1.4519
\put {$\cdot$} at 1.01618	0.822426
\put {$\cdot$} at 1.01618	1.18067
\put {$\cdot$} at 1.01687	1.63681
\put {$\cdot$} at 1.01781	1.40616
\put {$\cdot$} at 1.01874	1.57075
\put {$\cdot$} at 1.01874	1.59535
\put {$\cdot$} at 1.02119	1.65046
\put {$\cdot$} at 1.02203	1.75446
\put {$\cdot$} at 1.02203	1.8039
\put {$\cdot$} at 1.02255	1.62864
\put {$\cdot$} at 1.02501	1.63287
\put {$\cdot$} at 1.02501	1.6435
\put {$\cdot$} at 1.02604	1.72427
\put {$\cdot$} at 1.02694	0.768198
\put {$\cdot$} at 1.02818	2.14603
\put {$\cdot$} at 1.02929	1.66778
\put {$\cdot$} at 1.0304	1.39998
\put {$\cdot$} at 1.03091	1.12317
\put {$\cdot$} at 1.03345	1.49365
\put {$\cdot$} at 1.03345	1.55257
\put {$\cdot$} at 1.03405	0.969538
\put {$\cdot$} at 1.03405	0.976958
\put {$\cdot$} at 1.03445	1.0159
\put {$\cdot$} at 1.03586	1.63887
\put {$\cdot$} at 1.03609	1.40162
\put {$\cdot$} at 1.03609	1.40321
\put {$\cdot$} at 1.04071	1.85333
\put {$\cdot$} at 1.04128	0.928693
\put {$\cdot$} at 1.04216	1.57394
\put {$\cdot$} at 1.04281	1.53387
\put {$\cdot$} at 1.04281	1.57989
\put {$\cdot$} at 1.04336	1.87188
\put {$\cdot$} at 1.04336	1.94864
\put {$\cdot$} at 1.04375	1.81422
\put {$\cdot$} at 1.04495	1.42887
\put {$\cdot$} at 1.04495	1.55157
\put {$\cdot$} at 1.04519	1.59203
\put {$\cdot$} at 1.04519	1.86442
\put {$\cdot$} at 1.04562	1.70862
\put {$\cdot$} at 1.04661	1.14754
\put {$\cdot$} at 1.04735	1.43198
\put {$\cdot$} at 1.04735	1.59031
\put {$\cdot$} at 1.04764	1.55261
\put {$\cdot$} at 1.04764	1.781
\put {$\cdot$} at 1.04819	1.61242
\put {$\cdot$} at 1.0483	1.41072
\put {$\cdot$} at 1.0483	1.71867
\put {$\cdot$} at 1.04981	1.80377
\put {$\cdot$} at 1.04981	2.00102
\put {$\cdot$} at 1.05214	1.3648
\put {$\cdot$} at 1.0541	1.13345
\put {$\cdot$} at 1.05453	1.28403
\put {$\cdot$} at 1.05707	1.85131
\put {$\cdot$} at 1.05796	1.28551
\put {$\cdot$} at 1.05796	1.344
\put {$\cdot$} at 1.06092	1.22851
\put {$\cdot$} at 1.06092	1.31734
\put {$\cdot$} at 1.06128	1.87355
\put {$\cdot$} at 1.0616	1.45955
\put {$\cdot$} at 1.06471	1.35726
\put {$\cdot$} at 1.06693	1.77712
\put {$\cdot$} at 1.06859	1.59622
\put {$\cdot$} at 1.06885	1.67287
\put {$\cdot$} at 1.0689	1.0811
\put {$\cdot$} at 1.06981	1.60064
\put {$\cdot$} at 1.06981	1.80047
\put {$\cdot$} at 1.07126	1.79166
\put {$\cdot$} at 1.07	1.47589
\put {$\cdot$} at 1.07	1.5771
\put {$\cdot$} at 1.07248	1.50617
\put {$\cdot$} at 1.07441	1.35189
\put {$\cdot$} at 1.07441	1.51803
\put {$\cdot$} at 1.07477	1.44072
\put {$\cdot$} at 1.07477	1.64528
\put {$\cdot$} at 1.07517	1.37683
\put {$\cdot$} at 1.07558	1.5768
\put {$\cdot$} at 1.0756	1.65445
\put {$\cdot$} at 1.0756	1.95803
\put {$\cdot$} at 1.07628	1.35738
\put {$\cdot$} at 1.07673	1.14664
\put {$\cdot$} at 1.07673	1.17875
\put {$\cdot$} at 1.07795	1.84396
\put {$\cdot$} at 1.07799	1.58217
\put {$\cdot$} at 1.0791	1.20401
\put {$\cdot$} at 1.0791	1.42588
\put {$\cdot$} at 1.0793	0.74664
\put {$\cdot$} at 1.0793	1.56745
\put {$\cdot$} at 1.08002	1.47142
\put {$\cdot$} at 1.08075	1.31794
\put {$\cdot$} at 1.08291	1.5554
\put {$\cdot$} at 1.08291	1.5959
\put {$\cdot$} at 1.08485	1.73639
\put {$\cdot$} at 1.08539	1.5889
\put {$\cdot$} at 1.08594	1.6178
\put {$\cdot$} at 1.08594	1.71709
\put {$\cdot$} at 1.08634	0.880796
\put {$\cdot$} at 1.08667	1.22056
\put {$\cdot$} at 1.08671	1.17683
\put {$\cdot$} at 1.08807	1.51854
\put {$\cdot$} at 1.08807	1.67341
\put {$\cdot$} at 1.08858	1.88205
\put {$\cdot$} at 1.08858	1.9642
\put {$\cdot$} at 1.08916	1.43152
\put {$\cdot$} at 1.08916	1.44088
\put {$\cdot$} at 1.09081	1.63737
\put {$\cdot$} at 1.09399	1.00762
\put {$\cdot$} at 1.09524	1.88296
\put {$\cdot$} at 1.09616	1.53008
\put {$\cdot$} at 1.09616	1.57545
\put {$\cdot$} at 1.09639	1.71836
\put {$\cdot$} at 1.09639	1.79696
\put {$\cdot$} at 1.09792	1.85907
\put {$\cdot$} at 1.10162	1.92722
\put {$\cdot$} at 1.10276	2.08222
\put {$\cdot$} at 1.10488	1.15332
\put {$\cdot$} at 1.10869	1.59876
\put {$\cdot$} at 1.11139	1.17305
\put {$\cdot$} at 1.11148	1.45742
\put {$\cdot$} at 1.11201	1.75737
\put {$\cdot$} at 1.11326	0.990637
\put {$\cdot$} at 1.11326	1.03072
\put {$\cdot$} at 1.11371	0.6803
\put {$\cdot$} at 1.11378	1.52794
\put {$\cdot$} at 1.11429	1.81789
\put {$\cdot$} at 1.11476	1.67949
\put {$\cdot$} at 1.11577	0.823095
\put {$\cdot$} at 1.11583	1.03362
\put {$\cdot$} at 1.11877	0.665996
\put {$\cdot$} at 1.11877	0.800237
\put {$\cdot$} at 1.1193	1.5674
\put {$\cdot$} at 1.12022	0.962737
\put {$\cdot$} at 1.12079	1.1725
\put {$\cdot$} at 1.12205	1.61333
\put {$\cdot$} at 1.12626	0.895011
\put {$\cdot$} at 1.12626	0.936094
\put {$\cdot$} at 1.12799	0.950333
\put {$\cdot$} at 1.12799	0.957806
\put {$\cdot$} at 1.12958	1.10891
\put {$\cdot$} at 1.13114	0.764092
\put {$\cdot$} at 1.13283	1.74502
\put {$\cdot$} at 1.13283	1.90353
\put {$\cdot$} at 1.13444	0.962687
\put {$\cdot$} at 1.13463	1.32158
\put {$\cdot$} at 1.13463	1.34533
\put {$\cdot$} at 1.13582	1.4844
\put {$\cdot$} at 1.13582	1.90126
\put {$\cdot$} at 1.13725	1.6346
\put {$\cdot$} at 1.14334	1.43973
\put {$\cdot$} at 1.14347	1.47314
\put {$\cdot$} at 1.14347	1.49931
\put {$\cdot$} at 1.14456	1.94922
\put {$\cdot$} at 1.14762	1.08433
\put {$\cdot$} at 1.14875	1.71547
\put {$\cdot$} at 1.15096	1.22874
\put {$\cdot$} at 1.15096	1.26829
\put {$\cdot$} at 1.15293	2.11073
\put {$\cdot$} at 1.15327	1.54002
\put {$\cdot$} at 1.15327	1.59634
\put {$\cdot$} at 1.15375	1.88637
\put {$\cdot$} at 1.15375	1.91291
\put {$\cdot$} at 1.15552	1.87214
\put {$\cdot$} at 1.15552	1.90471
\put {$\cdot$} at 1.15568	2.4897
\put {$\cdot$} at 1.15813	1.96006
\put {$\cdot$} at 1.15827	2.03194
\put {$\cdot$} at 1.15891	1.60342
\put {$\cdot$} at 1.15932	1.49444
\put {$\cdot$} at 1.15932	1.54256
\put {$\cdot$} at 1.16116	0.732447
\put {$\cdot$} at 1.16307	1.38933
\put {$\cdot$} at 1.16359	1.13699
\put {$\cdot$} at 1.16359	1.22866
\put {$\cdot$} at 1.16397	0.932579
\put {$\cdot$} at 1.16397	1.00678
\put {$\cdot$} at 1.16463	2.28676
\put {$\cdot$} at 1.16463	2.57999
\put {$\cdot$} at 1.16553	1.82924
\put {$\cdot$} at 1.16696	1.41927
\put {$\cdot$} at 1.16696	1.4729
\put {$\cdot$} at 1.16896	1.19292
\put {$\cdot$} at 1.17117	1.6646
\put {$\cdot$} at 1.17117	1.66985
\put {$\cdot$} at 1.17388	0.957444
\put {$\cdot$} at 1.17459	1.39194
\put {$\cdot$} at 1.17576	1.14054
\put {$\cdot$} at 1.17576	1.24724
\put {$\cdot$} at 1.17717	1.22113
\put {$\cdot$} at 1.17829	1.69929
\put {$\cdot$} at 1.17829	1.72445
\put {$\cdot$} at 1.1788	1.67186
\put {$\cdot$} at 1.17992	0.993174
\put {$\cdot$} at 1.17992	1.01148
\put {$\cdot$} at 1.18034	1.4138
\put {$\cdot$} at 1.1809	1.6751
\put {$\cdot$} at 1.18141	1.85769
\put {$\cdot$} at 1.18187	1.19918
\put {$\cdot$} at 1.18274	1.85381
\put {$\cdot$} at 1.18274	2.00616
\put {$\cdot$} at 1.18481	1.80785
\put {$\cdot$} at 1.18616	0.540985
\put {$\cdot$} at 1.18747	1.52488
\put {$\cdot$} at 1.18747	1.87159
\put {$\cdot$} at 1.18815	1.72789
\put {$\cdot$} at 1.18934	2.02714
\put {$\cdot$} at 1.19611	1.9446
\put {$\cdot$} at 1.19611	2.11963
\put {$\cdot$} at 1.19928	1.72915
\put {$\cdot$} at 1.20197	1.47664
\put {$\cdot$} at 1.20261	0.783452
\put {$\cdot$} at 1.2035	1.47126
\put {$\cdot$} at 1.20357	1.65036
\put {$\cdot$} at 1.20357	1.74738
\put {$\cdot$} at 1.20373	0.944544
\put {$\cdot$} at 1.20373	1.10033
\put {$\cdot$} at 1.20523	1.7591
\put {$\cdot$} at 1.2072	2.31892
\put {$\cdot$} at 1.21565	1.05987
\put {$\cdot$} at 1.21574	1.98255
\put {$\cdot$} at 1.21574	1.98648
\put {$\cdot$} at 1.21589	0.997895
\put {$\cdot$} at 1.21589	1.07219
\put {$\cdot$} at 1.21642	1.09634
\put {$\cdot$} at 1.21644	1.88158
\put {$\cdot$} at 1.21644	2.07789
\put {$\cdot$} at 1.21765	1.1135
\put {$\cdot$} at 1.22257	1.87502
\put {$\cdot$} at 1.22589	1.99877
\put {$\cdot$} at 1.22683	0.699787
\put {$\cdot$} at 1.22683	0.977761
\put {$\cdot$} at 1.22789	1.42211
\put {$\cdot$} at 1.23241	2.307
\put {$\cdot$} at 1.2374	1.8061
\put {$\cdot$} at 1.2374	1.97446
\put {$\cdot$} at 1.24212	1.9123
\put {$\cdot$} at 1.2454	1.28833
\put {$\cdot$} at 1.24574	1.51422
\put {$\cdot$} at 1.24606	1.30697
\put {$\cdot$} at 1.24636	1.90102
\put {$\cdot$} at 1.24979	2.02151
\put {$\cdot$} at 1.25045	1.61543
\put {$\cdot$} at 1.25045	1.83225
\put {$\cdot$} at 1.25055	2.00464
\put {$\cdot$} at 1.25221	1.59187
\put {$\cdot$} at 1.25221	1.78169
\put {$\cdot$} at 1.25228	1.5746
\put {$\cdot$} at 1.25264	1.76906
\put {$\cdot$} at 1.25412	2.11805
\put {$\cdot$} at 1.25705	1.88269
\put {$\cdot$} at 1.25965	1.60599
\put {$\cdot$} at 1.26195	1.5438
\put {$\cdot$} at 1.26195	1.54547
\put {$\cdot$} at 1.26248	1.3232
\put {$\cdot$} at 1.26255	1.9897
\put {$\cdot$} at 1.26276	1.83464
\put {$\cdot$} at 1.26276	1.88684
\put {$\cdot$} at 1.26574	1.87504
\put {$\cdot$} at 1.26713	2.15991
\put {$\cdot$} at 1.26713	2.49376
\put {$\cdot$} at 1.2672	1.06404
\put {$\cdot$} at 1.2672	1.11075
\put {$\cdot$} at 1.27079	1.18434
\put {$\cdot$} at 1.27079	1.26873
\put {$\cdot$} at 1.27158	1.42359
\put {$\cdot$} at 1.27158	1.51194
\put {$\cdot$} at 1.27214	1.84361
\put {$\cdot$} at 1.27344	1.1827
\put {$\cdot$} at 1.2738	2.05729
\put {$\cdot$} at 1.2738	2.78989
\put {$\cdot$} at 1.27414	1.48233
\put {$\cdot$} at 1.27417	1.49513
\put {$\cdot$} at 1.27604	1.3964
\put {$\cdot$} at 1.27604	1.39731
\put {$\cdot$} at 1.27621	0.75282
\put {$\cdot$} at 1.27826	1.11026
\put {$\cdot$} at 1.27847	2.00829
\put {$\cdot$} at 1.27986	1.6209
\put {$\cdot$} at 1.27999	1.69876
\put {$\cdot$} at 1.28025	1.37467
\put {$\cdot$} at 1.28029	2.10159
\put {$\cdot$} at 1.28087	1.98881
\put {$\cdot$} at 1.28087	2.22129
\put {$\cdot$} at 1.2822	1.56124
\put {$\cdot$} at 1.28373	2.08589
\put {$\cdot$} at 1.28632	1.87538
\put {$\cdot$} at 1.28632	1.94022
\put {$\cdot$} at 1.28716	1.89546
\put {$\cdot$} at 1.2872	2.37271
\put {$\cdot$} at 1.28739	1.36582
\put {$\cdot$} at 1.29046	1.92333
\put {$\cdot$} at 1.29144	1.32841
\put {$\cdot$} at 1.29484	1.60046
\put {$\cdot$} at 1.29511	1.90607
\put {$\cdot$} at 1.29511	2.13291
\put {$\cdot$} at 1.29548	1.78412
\put {$\cdot$} at 1.30326	2.39182
\put {$\cdot$} at 1.30414	2.05599
\put {$\cdot$} at 1.30414	2.17596
\put {$\cdot$} at 1.30468	1.84247
\put {$\cdot$} at 1.30592	2.03816
\put {$\cdot$} at 1.30592	2.18356
\put {$\cdot$} at 1.3073	1.7678
\put {$\cdot$} at 1.30765	1.23799
\put {$\cdot$} at 1.30765	1.49965
\put {$\cdot$} at 1.30946	0.786838
\put {$\cdot$} at 1.30946	1.16083
\put {$\cdot$} at 1.30969	1.81324
\put {$\cdot$} at 1.31266	1.61399
\put {$\cdot$} at 1.31336	1.45472
\put {$\cdot$} at 1.31336	1.61126
\put {$\cdot$} at 1.31373	1.15268
\put {$\cdot$} at 1.31587	1.34663
\put {$\cdot$} at 1.31679	1.96895
\put {$\cdot$} at 1.31679	2.15258
\put {$\cdot$} at 1.31806	1.66753
\put {$\cdot$} at 1.31806	1.80761
\put {$\cdot$} at 1.31856	1.06982
\put {$\cdot$} at 1.32277	1.4494
\put {$\cdot$} at 1.32277	1.54277
\put {$\cdot$} at 1.32313	1.44287
\put {$\cdot$} at 1.32344	1.4446
\put {$\cdot$} at 1.32416	1.58632
\put {$\cdot$} at 1.32485	1.47584
\put {$\cdot$} at 1.32489	1.48431
\put {$\cdot$} at 1.32489	1.59839
\put {$\cdot$} at 1.32544	1.45482
\put {$\cdot$} at 1.32585	1.9142
\put {$\cdot$} at 1.32647	1.826
\put {$\cdot$} at 1.32704	2.00043
\put {$\cdot$} at 1.32704	2.214
\put {$\cdot$} at 1.33175	1.40688
\put {$\cdot$} at 1.33473	1.7766
\put {$\cdot$} at 1.33795	1.98463
\put {$\cdot$} at 1.33919	1.34429
\put {$\cdot$} at 1.33919	1.61353
\put {$\cdot$} at 1.34265	1.05612
\put {$\cdot$} at 1.34265	1.14962
\put {$\cdot$} at 1.34363	1.60835
\put {$\cdot$} at 1.35152	2.27798
\put {$\cdot$} at 1.35152	2.89258
\put {$\cdot$} at 1.35381	1.28178
\put {$\cdot$} at 1.35605	1.48334
\put {$\cdot$} at 1.35605	1.55084
\put {$\cdot$} at 1.35868	2.23034
\put {$\cdot$} at 1.36031	1.58687
\put {$\cdot$} at 1.36031	1.74285
\put {$\cdot$} at 1.36403	2.12052
\put {$\cdot$} at 1.36796	2.90272
\put {$\cdot$} at 1.36796	3.91084
\put {$\cdot$} at 1.37052	1.4198
\put {$\cdot$} at 1.37052	1.50279
\put {$\cdot$} at 1.37206	1.90411
\put {$\cdot$} at 1.38356	1.57735
\put {$\cdot$} at 1.38374	1.6204
\put {$\cdot$} at 1.3845	1.92687
\put {$\cdot$} at 1.38531	1.35493
\put {$\cdot$} at 1.3881	1.75688
\put {$\cdot$} at 1.38942	1.85056
\put {$\cdot$} at 1.39007	1.88484
\put {$\cdot$} at 1.39066	1.55375
\put {$\cdot$} at 1.39255	1.48983
\put {$\cdot$} at 1.39327	2.89366
\put {$\cdot$} at 1.3935	1.5237
\put {$\cdot$} at 1.39395	1.43935
\put {$\cdot$} at 1.3942	1.63566
\put {$\cdot$} at 1.3942	1.71215
\put {$\cdot$} at 1.3955	1.76235
\put {$\cdot$} at 1.39693	1.53443
\put {$\cdot$} at 1.39693	1.5525
\put {$\cdot$} at 1.39744	1.45172
\put {$\cdot$} at 1.40025	2.01459
\put {$\cdot$} at 1.40025	2.14517
\put {$\cdot$} at 1.40036	1.91166
\put {$\cdot$} at 1.40133	1.70374
\put {$\cdot$} at 1.40771	1.93828
\put {$\cdot$} at 1.40891	1.47999
\put {$\cdot$} at 1.40891	1.63427
\put {$\cdot$} at 1.41159	1.49745
\put {$\cdot$} at 1.41159	1.54189
\put {$\cdot$} at 1.41538	1.76309
\put {$\cdot$} at 1.41923	1.97432
\put {$\cdot$} at 1.42489	1.94646
\put {$\cdot$} at 1.42489	2.22451
\put {$\cdot$} at 1.42773	2.98797
\put {$\cdot$} at 1.43203	1.86562
\put {$\cdot$} at 1.43224	2.03696
\put {$\cdot$} at 1.43364	2.36472
\put {$\cdot$} at 1.43633	1.95327
\put {$\cdot$} at 1.43927	2.90062
\put {$\cdot$} at 1.43927	3.05111
\put {$\cdot$} at 1.44141	2.15673
\put {$\cdot$} at 1.44441	1.65651
\put {$\cdot$} at 1.44441	1.87494
\put {$\cdot$} at 1.45188	1.77201
\put {$\cdot$} at 1.45244	1.79681
\put {$\cdot$} at 1.45244	1.82454
\put {$\cdot$} at 1.45254	1.93924
\put {$\cdot$} at 1.45604	1.66543
\put {$\cdot$} at 1.45604	1.963
\put {$\cdot$} at 1.45808	1.46021
\put {$\cdot$} at 1.45808	1.69787
\put {$\cdot$} at 1.45845	1.67
\put {$\cdot$} at 1.45845	1.7259
\put {$\cdot$} at 1.45869	1.97689
\put {$\cdot$} at 1.45944	2.03729
\put {$\cdot$} at 1.45944	2.08621
\put {$\cdot$} at 1.4669	1.92962
\put {$\cdot$} at 1.4669	1.97942
\put {$\cdot$} at 1.46934	1.6598
\put {$\cdot$} at 1.47275	1.66202
\put {$\cdot$} at 1.47618	2.13333
\put {$\cdot$} at 1.4764	1.56392
\put {$\cdot$} at 1.47733	1.79917
\put {$\cdot$} at 1.47937	1.80839
\put {$\cdot$} at 1.48124	1.81443
\put {$\cdot$} at 1.48124	2.11863
\put {$\cdot$} at 1.48157	2.24003
\put {$\cdot$} at 1.48876	1.73964
\put {$\cdot$} at 1.48876	1.76604
\put {$\cdot$} at 1.49677	1.49357
\put {$\cdot$} at 1.49677	1.54704
\put {$\cdot$} at 1.4978	2.34769
\put {$\cdot$} at 1.49961	2.42542
\put {$\cdot$} at 1.49961	2.46666
\put {$\cdot$} at 1.50096	1.71007
\put {$\cdot$} at 1.50288	2.40397
\put {$\cdot$} at 1.50477	1.72001
\put {$\cdot$} at 1.50602	1.94499
\put {$\cdot$} at 1.50602	2.02423
\put {$\cdot$} at 1.50868	1.54957
\put {$\cdot$} at 1.51627	1.57171
\put {$\cdot$} at 1.51627	1.766
\put {$\cdot$} at 1.51765	1.59531
\put {$\cdot$} at 1.52937	1.49388
\put {$\cdot$} at 1.52937	1.52877
\put {$\cdot$} at 1.52945	1.99134
\put {$\cdot$} at 1.52987	2.38911
\put {$\cdot$} at 1.53261	2.42478
\put {$\cdot$} at 1.53261	2.43747
\put {$\cdot$} at 1.53407	1.97723
\put {$\cdot$} at 1.53937	2.37582
\put {$\cdot$} at 1.54099	1.8989
\put {$\cdot$} at 1.54099	2.05883
\put {$\cdot$} at 1.54611	1.81155
\put {$\cdot$} at 1.54611	1.92429
\put {$\cdot$} at 1.54878	1.80931
\put {$\cdot$} at 1.54926	1.54165
\put {$\cdot$} at 1.55599	1.85244
\put {$\cdot$} at 1.55705	1.59924
\put {$\cdot$} at 1.55705	1.76645
\put {$\cdot$} at 1.55815	1.26069
\put {$\cdot$} at 1.55855	2.07443
\put {$\cdot$} at 1.56227	1.93713
\put {$\cdot$} at 1.56504	1.43096
\put {$\cdot$} at 1.57225	1.35648
\put {$\cdot$} at 1.57687	1.60232
\put {$\cdot$} at 1.58152	1.88339
\put {$\cdot$} at 1.58152	1.93296
\put {$\cdot$} at 1.58289	2.10288
\put {$\cdot$} at 1.58302	1.53804
\put {$\cdot$} at 1.58302	1.60975
\put {$\cdot$} at 1.58495	1.89924
\put {$\cdot$} at 1.58665	1.51646
\put {$\cdot$} at 1.58665	1.52733
\put {$\cdot$} at 1.58909	1.4776
\put {$\cdot$} at 1.58909	1.55224
\put {$\cdot$} at 1.5916	2.19387
\put {$\cdot$} at 1.59245	1.7903
\put {$\cdot$} at 1.59698	2.04683
\put {$\cdot$} at 1.59698	2.29422
\put {$\cdot$} at 1.59699	2.46692
\put {$\cdot$} at 1.59729	1.79724
\put {$\cdot$} at 1.61102	3.07906
\put {$\cdot$} at 1.61392	1.92695
\put {$\cdot$} at 1.61392	2.00011
\put {$\cdot$} at 1.61513	2.46186
\put {$\cdot$} at 1.62491	1.82387
\put {$\cdot$} at 1.62644	1.94648
\put {$\cdot$} at 1.63238	1.48227
\put {$\cdot$} at 1.63262	2.1172
\put {$\cdot$} at 1.63262	2.16499
\put {$\cdot$} at 1.63643	1.99233
\put {$\cdot$} at 1.64306	1.4918
\put {$\cdot$} at 1.64306	1.55522
\put {$\cdot$} at 1.64457	2.12636
\put {$\cdot$} at 1.64752	1.66474
\put {$\cdot$} at 1.64752	1.74937
\put {$\cdot$} at 1.65967	2.21231
\put {$\cdot$} at 1.65967	2.57817
\put {$\cdot$} at 1.66148	1.93905
\put {$\cdot$} at 1.66294	2.31848
\put {$\cdot$} at 1.66469	3.32874
\put {$\cdot$} at 1.67003	2.54425
\put {$\cdot$} at 1.6751	2.068
\put {$\cdot$} at 1.68122	2.29797
\put {$\cdot$} at 1.68494	1.85538
\put {$\cdot$} at 1.68494	2.06965
\put {$\cdot$} at 1.68513	3.03033
\put {$\cdot$} at 1.68678	2.24028
\put {$\cdot$} at 1.69187	2.26463
\put {$\cdot$} at 1.69205	2.7278
\put {$\cdot$} at 1.69205	3.09346
\put {$\cdot$} at 1.70842	2.1402
\put {$\cdot$} at 1.71583	1.65912
\put {$\cdot$} at 1.7217	1.68359
\put {$\cdot$} at 1.72895	3.01764
\put {$\cdot$} at 1.73181	2.06864
\put {$\cdot$} at 1.73277	2.11283
\put {$\cdot$} at 1.73277	2.35451
\put {$\cdot$} at 1.73847	2.39305
\put {$\cdot$} at 1.73847	2.59125
\put {$\cdot$} at 1.73896	1.97208
\put {$\cdot$} at 1.74105	1.55061
\put {$\cdot$} at 1.74292	2.31344
\put {$\cdot$} at 1.74954	2.32828
\put {$\cdot$} at 1.74957	1.80308
\put {$\cdot$} at 1.75036	2.45567
\put {$\cdot$} at 1.75439	1.51229
\put {$\cdot$} at 1.75928	2.05398
\put {$\cdot$} at 1.7776	2.21295
\put {$\cdot$} at 1.78461	2.35944
\put {$\cdot$} at 1.79204	1.76502
\put {$\cdot$} at 1.79204	1.77185
\put {$\cdot$} at 1.79416	1.92946
\put {$\cdot$} at 1.79416	2.22545
\put {$\cdot$} at 1.79783	1.78904
\put {$\cdot$} at 1.79783	2.11497
\put {$\cdot$} at 1.79844	2.33599
\put {$\cdot$} at 1.79844	2.44972
\put {$\cdot$} at 1.80555	2.05445
\put {$\cdot$} at 1.81175	2.48183
\put {$\cdot$} at 1.82823	2.15022
\put {$\cdot$} at 1.83637	2.58331
\put {$\cdot$} at 1.8415	2.29108
\put {$\cdot$} at 1.8415	2.66827
\put {$\cdot$} at 1.8742	2.28568
\put {$\cdot$} at 1.87863	3.1353
\put {$\cdot$} at 1.87863	3.36632
\put {$\cdot$} at 1.88425	2.4637
\put {$\cdot$} at 1.89266	1.70499
\put {$\cdot$} at 1.91931	2.74555
\put {$\cdot$} at 1.9255	1.89941
\put {$\cdot$} at 1.93623	2.60108
\put {$\cdot$} at 1.9449	1.937
\put {$\cdot$} at 1.94991	3.1987
\put {$\cdot$} at 1.94991	3.22615
\put {$\cdot$} at 1.95554	2.24087
\put {$\cdot$} at 1.96178	1.81904
\put {$\cdot$} at 1.96354	2.47408
\put {$\cdot$} at 1.96354	2.62214
\put {$\cdot$} at 1.96779	4.69366
\put {$\cdot$} at 1.97473	1.92907
\put {$\cdot$} at 1.97473	2.10167
\put {$\cdot$} at 1.9893	2.45379
\put {$\cdot$} at 1.99442	2.51426
\put {$\cdot$} at 2.00345	2.78701
\put {$\cdot$} at 2.00345	3.15561
\put {$\cdot$} at 2.00538	2.24401
\put {$\cdot$} at 2.00538	2.3278
\put {$\cdot$} at 2.01001	2.92905
\put {$\cdot$} at 2.01276	2.61053
\put {$\cdot$} at 2.01276	2.62625
\put {$\cdot$} at 2.02245	2.59197
\put {$\cdot$} at 2.02247	2.64553
\put {$\cdot$} at 2.02247	2.88702
\put {$\cdot$} at 2.04415	2.40019
\put {$\cdot$} at 2.05143	2.76644
\put {$\cdot$} at 2.05377	2.77057
\put {$\cdot$} at 2.06074	2.78014
\put {$\cdot$} at 2.06546	2.60966
\put {$\cdot$} at 2.06868	2.9005
\put {$\cdot$} at 2.07207	2.69795
\put {$\cdot$} at 2.07207	2.87123
\put {$\cdot$} at 2.09316	3.67567
\put {$\cdot$} at 2.11037	2.30553
\put {$\cdot$} at 2.12213	2.6747
\put {$\cdot$} at 2.12246	3.70143
\put {$\cdot$} at 2.12282	3.11921
\put {$\cdot$} at 2.12282	3.39878
\put {$\cdot$} at 2.13085	2.0653
\put {$\cdot$} at 2.13817	1.90378
\put {$\cdot$} at 2.13817	2.54258
\put {$\cdot$} at 2.14214	2.31622
\put {$\cdot$} at 2.14214	2.83974
\put {$\cdot$} at 2.15076	1.81725
\put {$\cdot$} at 2.15367	3.63202
\put {$\cdot$} at 2.16446	2.45719
\put {$\cdot$} at 2.19951	2.68332
\put {$\cdot$} at 2.20389	2.55732
\put {$\cdot$} at 2.23575	2.14109
\put {$\cdot$} at 2.23575	2.45353
\put {$\cdot$} at 2.23736	2.12676
\put {$\cdot$} at 2.23736	2.30927
\put {$\cdot$} at 2.24875	3.20195
\put {$\cdot$} at 2.24875	3.57001
\put {$\cdot$} at 2.2493	2.70379
\put {$\cdot$} at 2.2493	2.83409
\put {$\cdot$} at 2.2505	2.42765
\put {$\cdot$} at 2.2505	2.50798
\put {$\cdot$} at 2.25351	2.92143
\put {$\cdot$} at 2.25351	3.01582
\put {$\cdot$} at 2.27156	2.53264
\put {$\cdot$} at 2.27164	2.25736
\put {$\cdot$} at 2.28519	2.66139
\put {$\cdot$} at 2.28519	2.78775
\put {$\cdot$} at 2.28811	3.08768
\put {$\cdot$} at 2.32404	2.20329
\put {$\cdot$} at 2.32425	2.49648
\put {$\cdot$} at 2.33073	2.47683
\put {$\cdot$} at 2.3336	2.46382
\put {$\cdot$} at 2.34212	2.67138
\put {$\cdot$} at 2.35187	3.70998
\put {$\cdot$} at 2.35212	3.16025
\put {$\cdot$} at 2.3565	2.16785
\put {$\cdot$} at 2.3565	2.49876
\put {$\cdot$} at 2.35798	2.48568
\put {$\cdot$} at 2.36304	2.27952
\put {$\cdot$} at 2.3636	2.84864
\put {$\cdot$} at 2.36756	3.01428
\put {$\cdot$} at 2.3739	2.91017
\put {$\cdot$} at 2.3739	3.38872
\put {$\cdot$} at 2.37602	3.31189
\put {$\cdot$} at 2.37981	2.36551
\put {$\cdot$} at 2.4009	2.08861
\put {$\cdot$} at 2.4009	2.41432
\put {$\cdot$} at 2.40102	2.32006
\put {$\cdot$} at 2.40102	2.44434
\put {$\cdot$} at 2.40332	2.53769
\put {$\cdot$} at 2.40332	2.69193
\put {$\cdot$} at 2.43475	3.24615
\put {$\cdot$} at 2.43703	2.3868
\put {$\cdot$} at 2.43703	2.56423
\put {$\cdot$} at 2.44052	3.09215
\put {$\cdot$} at 2.44815	3.44512
\put {$\cdot$} at 2.44936	2.80872
\put {$\cdot$} at 2.44936	2.81966
\put {$\cdot$} at 2.44946	2.5601
\put {$\cdot$} at 2.44946	2.80232
\put {$\cdot$} at 2.45151	3.21218
\put {$\cdot$} at 2.45826	2.80823
\put {$\cdot$} at 2.46776	2.92476
\put {$\cdot$} at 2.468	2.69649
\put {$\cdot$} at 2.47384	2.84768
\put {$\cdot$} at 2.47384	2.87947
\put {$\cdot$} at 2.47494	3.43714
\put {$\cdot$} at 2.47538	3.17423
\put {$\cdot$} at 2.47574	2.57555
\put {$\cdot$} at 2.47934	3.51438
\put {$\cdot$} at 2.47934	3.64974
\put {$\cdot$} at 2.48435	3.03679
\put {$\cdot$} at 2.48805	3.29141
\put {$\cdot$} at 2.48805	3.44912
\put {$\cdot$} at 2.49487	3.73418
\put {$\cdot$} at 2.53646	3.82647
\put {$\cdot$} at 2.55343	3.03768
\put {$\cdot$} at 2.55551	3.93198
\put {$\cdot$} at 2.55551	3.93582
\put {$\cdot$} at 2.5563	3.42377
\put {$\cdot$} at 2.5563	3.74945
\put {$\cdot$} at 2.56221	3.43821
\put {$\cdot$} at 2.5709	4.03746
\put {$\cdot$} at 2.57399	3.21024
\put {$\cdot$} at 2.58543	3.47704
\put {$\cdot$} at 2.58543	3.59803
\put {$\cdot$} at 2.58556	2.95039
\put {$\cdot$} at 2.58988	5.4151
\put {$\cdot$} at 2.61542	3.21102
\put {$\cdot$} at 2.63593	2.6106
\put {$\cdot$} at 2.6398	3.3785
\put {$\cdot$} at 2.64055	2.88479
\put {$\cdot$} at 2.65354	2.95538
\put {$\cdot$} at 2.65354	3.14994
\put {$\cdot$} at 2.67214	4.3647
\put {$\cdot$} at 2.68154	4.38882
\put {$\cdot$} at 2.69336	2.75396
\put {$\cdot$} at 2.69428	3.91883
\put {$\cdot$} at 2.69441	3.01538
\put {$\cdot$} at 2.70842	3.86969
\put {$\cdot$} at 2.70842	4.1471
\put {$\cdot$} at 2.72542	3.08764
\put {$\cdot$} at 2.73072	3.49242
\put {$\cdot$} at 2.75037	3.18749
\put {$\cdot$} at 2.75279	3.43291
\put {$\cdot$} at 2.75454	3.29956
\put {$\cdot$} at 2.76729	3.30127
\put {$\cdot$} at 2.76729	4.20172
\put {$\cdot$} at 2.78583	2.79495
\put {$\cdot$} at 2.79731	3.44611
\put {$\cdot$} at 2.79731	3.68497
\put {$\cdot$} at 2.8017	3.46632
\put {$\cdot$} at 2.81195	3.04882
\put {$\cdot$} at 2.81195	3.41457
\put {$\cdot$} at 2.85147	3.93917
\put {$\cdot$} at 2.87365	3.7415
\put {$\cdot$} at 2.87781	3.6493
\put {$\cdot$} at 2.87781	3.68276
\put {$\cdot$} at 2.87913	3.09295
\put {$\cdot$} at 2.87913	3.3408
\put {$\cdot$} at 2.88118	2.69863
\put {$\cdot$} at 2.8828	3.90905
\put {$\cdot$} at 2.89375	3.54983
\put {$\cdot$} at 2.91776	5.98134
\put {$\cdot$} at 2.91776	6.66646
\put {$\cdot$} at 2.92508	3.93518
\put {$\cdot$} at 2.97989	3.829
\put {$\cdot$} at 2.97989	4.97557
\put {$\cdot$} at 2.98945	3.22164
\put {$\cdot$} at 2.98945	3.41926
\put {$\cdot$} at 2.9923	3.25819
\put {$\cdot$} at 2.9923	3.34284
\put {$\cdot$} at 2.99295	2.70816
\put {$\cdot$} at 2.99295	2.94596
\put {$\cdot$} at 3.04156	3.78334
\put {$\cdot$} at 3.04212	3.25401
\put {$\cdot$} at 3.12257	4.33696
\put {$\cdot$} at 3.1247	3.78769
\put {$\cdot$} at 3.13006	6.31694
\put {$\cdot$} at 3.13006	6.8415
\put {$\cdot$} at 3.13218	4.20617
\put {$\cdot$} at 3.13218	4.20652
\put {$\cdot$} at 3.13539	3.74138
\put {$\cdot$} at 3.13967	4.36465
\put {$\cdot$} at 3.13967	4.44177
\put {$\cdot$} at 3.18455	2.6976
\put {$\cdot$} at 3.25193	3.62845
\put {$\cdot$} at 3.25519	7.94674
\put {$\cdot$} at 3.29363	4.00974
\put {$\cdot$} at 3.29363	4.04687
\put {$\cdot$} at 3.31777	3.56933
\put {$\cdot$} at 3.31777	3.95879
\put {$\cdot$} at 3.33769	4.44226
\put {$\cdot$} at 3.37501	3.94047
\put {$\cdot$} at 3.39846	3.52703
\put {$\cdot$} at 3.40337	4.17817
\put {$\cdot$} at 3.40781	5.39833
\put {$\cdot$} at 3.41675	7.36713
\put {$\cdot$} at 3.42341	3.98852
\put {$\cdot$} at 3.43189	4.68828
\put {$\cdot$} at 3.44738	3.73813
\put {$\cdot$} at 3.44738	4.6102
\put {$\cdot$} at 3.57176	5.33308
\put {$\cdot$} at 3.60818	3.92445
\put {$\cdot$} at 3.60818	3.97318
\put {$\cdot$} at 3.69886	5.06028
\put {$\cdot$} at 3.69886	5.38879
\put {$\cdot$} at 3.94415	5.64678
\put {$\cdot$} at 4.05801	5.07922
\put {$\cdot$} at 4.05801	5.09861
\put {$\cdot$} at 4.0779	5.76157
\put {$\cdot$} at 4.07841	4.66056
\put {$\cdot$} at 4.08788	5.26067


==> dob_our_region6.txt <==
\put {$\cdot$} at 0.366105	0.334573
\put {$\cdot$} at 0.508473	0.367814
\put {$\cdot$} at 0.176494	0.622255
\put {$\cdot$} at 0.90368	1.33505
\put {$\cdot$} at 0.43047	0.999911
\put {$\cdot$} at 0.142145	0.883602
\put {$\cdot$} at 0.481719	0.712149
\put {$\cdot$} at 0.370394	-0.0972547
\put {$\cdot$} at 0.366105	0.354075
\put {$\cdot$} at 0.508473	0.467015
\put {$\cdot$} at 0.176494	0.280805
\put {$\cdot$} at 0.917225	0.831851
\put {$\cdot$} at 0.453056	0.960541
\put {$\cdot$} at 0.179373	0.977492
\put {$\cdot$} at 0.455334	1.04807
\put {$\cdot$} at 0.403162	0.21504
\put {$\cdot$} at 0.377963	0.337993
\put {$\cdot$} at 0.439919	0.413224
\put {$\cdot$} at 0.183429	0.00892573
\put {$\cdot$} at 0.917225	0.923246
\put {$\cdot$} at 0.453056	0.583118
\put {$\cdot$} at 0.179373	0.53334
\put {$\cdot$} at 0.496522	1.45425
\put {$\cdot$} at 0.450099	0.208332
\put {$\cdot$} at 0.347938	0.539597
\put {$\cdot$} at 0.398963	0.263224
\put {$\cdot$} at 0.17929	0.346573
\put {$\cdot$} at 0.887746	0.717969
\put {$\cdot$} at 0.49512	0.579306
\put {$\cdot$} at 0.211724	0.397628
\put {$\cdot$} at 0.496522	1.25121
\put {$\cdot$} at 0.450099	0.47885
\put {$\cdot$} at 0.28735	0.764882
\put {$\cdot$} at 0.430539	0.0248809
\put {$\cdot$} at 0.201719	0.321817
\put {$\cdot$} at 0.873064	0.723673
\put {$\cdot$} at 0.512344	0.569546
\put {$\cdot$} at 0.209803	0.801753
\put {$\cdot$} at 0.571742	0.949299
\put {$\cdot$} at 0.505319	0.462866
\put {$\cdot$} at 0.28735	0.397443
\put {$\cdot$} at 0.430539	0.219991
\put {$\cdot$} at 0.201719	0.111621
\put {$\cdot$} at 0.896395	0.728688
\put {$\cdot$} at 0.520028	0.469724
\put {$\cdot$} at 0.190459	0.959714
\put {$\cdot$} at 0.640615	1.20888
\put {$\cdot$} at 0.533254	0.425117
\put {$\cdot$} at 0.238503	0.234957
\put {$\cdot$} at 0.527228	0.470347
\put {$\cdot$} at 0.248677	0.153641
\put {$\cdot$} at 0.896395	0.78005
\put {$\cdot$} at 0.520028	0.46089
\put {$\cdot$} at 0.190459	0.321215
\put {$\cdot$} at 0.694641	1.53614
\put {$\cdot$} at 0.511392	0.186572
\put {$\cdot$} at 0.222973	0.104609
\put {$\cdot$} at 0.645806	0.641962
\put {$\cdot$} at 0.270535	0.323118
\put {$\cdot$} at 0.934673	1.16368
\put {$\cdot$} at 0.526565	0.347612
\put {$\cdot$} at 0.190038	0.313258
\put {$\cdot$} at 0.694641	1.56246
\put {$\cdot$} at 0.511392	0.73924
\put {$\cdot$} at 0.252266	0.222087
\put {$\cdot$} at 0.724182	0.955859
\put {$\cdot$} at 0.242194	0.220814
\put {$\cdot$} at 0.961875	1.10893
\put {$\cdot$} at 0.502284	0.563084
\put {$\cdot$} at 0.216948	0.338275
\put {$\cdot$} at 0.730021	1.88834
\put {$\cdot$} at 0.478107	0.590918
\put {$\cdot$} at 0.252266	0.329757
\put {$\cdot$} at 0.724182	0.937547
\put {$\cdot$} at 0.242194	0.341404
\put {$\cdot$} at 0.921737	0.873483
\put {$\cdot$} at 0.448772	0.318747
\put {$\cdot$} at 0.258697	0.351576
\put {$\cdot$} at 0.723203	1.52122
\put {$\cdot$} at 0.465765	0.308984
\put {$\cdot$} at 0.33996	0.24991
\put {$\cdot$} at 0.73379	0.702113
\put {$\cdot$} at 0.20131	0.13425
\put {$\cdot$} at 0.921737	0.869393
\put {$\cdot$} at 0.448772	0.110963
\put {$\cdot$} at 0.258697	0.396895
\put {$\cdot$} at 0.67676	1.51149
\put {$\cdot$} at 0.466542	0.51682
\put {$\cdot$} at 0.4454	0.322988
\put {$\cdot$} at 0.702095	0.611036
\put {$\cdot$} at 0.196571	-0.0593921
\put {$\cdot$} at 0.785483	0.65631
\put {$\cdot$} at 0.418302	-0.059987
\put {$\cdot$} at 0.288227	0.396312
\put {$\cdot$} at 0.67676	1.48512
\put {$\cdot$} at 0.466542	0.466387
\put {$\cdot$} at 0.493266	0.689497
\put {$\cdot$} at 0.649541	0.549771
\put {$\cdot$} at 0.226531	0.392658
\put {$\cdot$} at 0.629962	0.697053
\put {$\cdot$} at 0.459086	-0.102367
\put {$\cdot$} at 0.285228	0.459276
\put {$\cdot$} at 0.624585	1.36829
\put {$\cdot$} at 0.465073	0.637565
\put {$\cdot$} at 0.493266	0.485862
\put {$\cdot$} at 0.649541	0.895797
\put {$\cdot$} at 0.226531	0.0387436
\put {$\cdot$} at 0.517785	0.43882
\put {$\cdot$} at 0.524674	0.29927
\put {$\cdot$} at 0.255407	0.525085
\put {$\cdot$} at 0.561816	1.42296
\put {$\cdot$} at 0.447239	0.662349
\put {$\cdot$} at 0.500107	0.884346
\put {$\cdot$} at 0.594821	0.801486
\put {$\cdot$} at 0.25136	-0.216765
\put {$\cdot$} at 0.517785	0.63167
\put {$\cdot$} at 0.524674	0.0957135
\put {$\cdot$} at 0.255407	0.142597
\put {$\cdot$} at 0.473789	1.36143
\put {$\cdot$} at 0.417123	0.335051
\put {$\cdot$} at 0.526821	0.91055
\put {$\cdot$} at 0.571213	0.798118
\put {$\cdot$} at 0.247187	0.203275
\put {$\cdot$} at 0.448747	0.258608
\put {$\cdot$} at 0.530254	0.0331967
\put {$\cdot$} at 0.212172	0.857346
\put {$\cdot$} at 0.473789	1.11721
\put {$\cdot$} at 0.417123	0.409471
\put {$\cdot$} at 0.561866	0.681921
\put {$\cdot$} at 0.586978	0.601949
\put {$\cdot$} at 0.215784	0.316742
\put {$\cdot$} at 0.419775	0.0584859
\put {$\cdot$} at 0.475624	-0.0632155
\put {$\cdot$} at 0.181085	0.77436
\put {$\cdot$} at 0.393013	0.83298
\put {$\cdot$} at 0.392394	0.472397
\put {$\cdot$} at 0.561866	0.903164
\put {$\cdot$} at 0.586978	0.74537
\put {$\cdot$} at 0.215784	0.127043
\put {$\cdot$} at 0.415871	0.541081
\put {$\cdot$} at 0.413293	0.0496487
\put {$\cdot$} at 0.189226	0.7271
\put {$\cdot$} at 0.345518	0.935374
\put {$\cdot$} at 0.378202	0.511039
\put {$\cdot$} at 0.54908	0.549133
\put {$\cdot$} at 0.611436	0.670255
\put {$\cdot$} at 0.178489	0.29161
\put {$\cdot$} at 0.415871	0.4444
\put {$\cdot$} at 0.413293	0.0935078
\put {$\cdot$} at 0.189226	0.300505
\put {$\cdot$} at 0.324857	0.712828
\put {$\cdot$} at 0.371386	0.120744
\put {$\cdot$} at 0.482999	0.647607
\put {$\cdot$} at 0.607481	0.991959
\put {$\cdot$} at 0.159577	0.214245
\put {$\cdot$} at 0.402687	0.381909
\put {$\cdot$} at 0.386699	0.154886
\put {$\cdot$} at 0.220973	0.717421
\put {$\cdot$} at 0.324857	1.17398
\put {$\cdot$} at 0.371386	0.0931872
\put {$\cdot$} at 0.430841	0.595597
\put {$\cdot$} at 0.579504	0.985558
\put {$\cdot$} at 0.16512	0.141288
\put {$\cdot$} at 0.372194	0.304978
\put {$\cdot$} at 0.379816	-0.0423579
\put {$\cdot$} at 0.262769	1.12692
\put {$\cdot$} at 0.322434	1.04902
\put {$\cdot$} at 0.363414	0.0555148
\put {$\cdot$} at 0.430841	0.959516
\put {$\cdot$} at 0.579504	0.982303
\put {$\cdot$} at 0.16512	0.0642378
\put {$\cdot$} at 0.349348	0.303268
\put {$\cdot$} at 0.338941	-0.215176
\put {$\cdot$} at 0.314939	1.13116
\put {$\cdot$} at 0.32553	0.87494
\put {$\cdot$} at 0.340785	0.0737207
\put {$\cdot$} at 0.437588	0.587412
\put {$\cdot$} at 0.574161	0.844582
\put {$\cdot$} at 0.197932	0.280187
\put {$\cdot$} at 0.349348	0.521802
\put {$\cdot$} at 0.338941	-0.426047
\put {$\cdot$} at 0.314939	1.01911
\put {$\cdot$} at 0.32242	0.644192
\put {$\cdot$} at 0.299174	0.0358002
\put {$\cdot$} at 0.489473	0.357659
\put {$\cdot$} at 0.58502	0.627104
\put {$\cdot$} at 0.247554	0.213416
\put {$\cdot$} at 0.35696	0.754377
\put {$\cdot$} at 0.271608	-0.5089
\put {$\cdot$} at 0.347772	1.10203
\put {$\cdot$} at 0.32242	0.532673
\put {$\cdot$} at 0.299174	-0.100874
\put {$\cdot$} at 0.557858	0.354184
\put {$\cdot$} at 0.537194	0.562523
\put {$\cdot$} at 0.286584	0.0963229
\put {$\cdot$} at 0.378063	0.362145
\put {$\cdot$} at 0.243833	-0.0943576
\put {$\cdot$} at 0.351094	1.4392
\put {$\cdot$} at 0.32928	0.779632
\put {$\cdot$} at 0.25744	0.378127
\put {$\cdot$} at 0.557858	0.528117
\put {$\cdot$} at 0.537194	0.936807
\put {$\cdot$} at 0.286584	0.258165
\put {$\cdot$} at 0.388701	0.59537
\put {$\cdot$} at 0.291871	0.104115
\put {$\cdot$} at 0.364332	1.01882
\put {$\cdot$} at 0.360854	0.577575
\put {$\cdot$} at 0.246175	0.371164
\put {$\cdot$} at 0.599367	0.671438
\put {$\cdot$} at 0.427085	0.985814
\put {$\cdot$} at 0.305882	0.0784716
\put {$\cdot$} at 0.388701	0.243086
\put {$\cdot$} at 0.291871	0.0351945
\put {$\cdot$} at 0.364332	1.10225
\put {$\cdot$} at 0.399006	0.367411
\put {$\cdot$} at 0.273779	0.226799
\put {$\cdot$} at 0.601392	0.609417
\put {$\cdot$} at 0.333387	0.954091
\put {$\cdot$} at 0.311762	-0.0773229
\put {$\cdot$} at 0.389288	0.0647061
\put {$\cdot$} at 0.370351	0.254184
\put {$\cdot$} at 0.414005	0.975234
\put {$\cdot$} at 0.399006	0.147162
\put {$\cdot$} at 0.273779	0.198063
\put {$\cdot$} at 0.630724	1.03162
\put {$\cdot$} at 0.309725	1.24163
\put {$\cdot$} at 0.308781	-0.062739
\put {$\cdot$} at 0.38551	0.383659
\put {$\cdot$} at 0.416969	0.410114
\put {$\cdot$} at 0.465154	1.16649
\put {$\cdot$} at 0.4262	0.4625
\put {$\cdot$} at 0.324897	0.22916
\put {$\cdot$} at 0.630724	1.1654
\put {$\cdot$} at 0.309725	0.993115
\put {$\cdot$} at 0.308781	0.621286
\put {$\cdot$} at 0.37369	0.708756
\put {$\cdot$} at 0.435497	-0.118668
\put {$\cdot$} at 0.467225	0.991882
\put {$\cdot$} at 0.425073	0.461869
\put {$\cdot$} at 0.383914	0.481686
\put {$\cdot$} at 0.751859	1.26433
\put {$\cdot$} at 0.356094	1.21835
\put {$\cdot$} at 0.313035	1.02604
\put {$\cdot$} at 0.37369	0.858432
\put {$\cdot$} at 0.435497	0.40492
\put {$\cdot$} at 0.467225	0.840587
\put {$\cdot$} at 0.389593	0.606611
\put {$\cdot$} at 0.437551	0.839091
\put {$\cdot$} at 0.938006	1.10804
\put {$\cdot$} at 0.431864	1.44545
\put {$\cdot$} at 0.344218	0.988457
\put {$\cdot$} at 0.350959	0.550714
\put {$\cdot$} at 0.43963	0.200857
\put {$\cdot$} at 0.443927	1.08832
\put {$\cdot$} at 0.389593	0.316602
\put {$\cdot$} at 0.437551	0.930686
\put {$\cdot$} at 1.07534	1.21591
\put {$\cdot$} at 0.503594	1.08164
\put {$\cdot$} at 0.385728	0.572521
\put {$\cdot$} at 0.332435	0.583727
\put {$\cdot$} at 0.411261	0.396952
\put {$\cdot$} at 0.464363	1.56196
\put {$\cdot$} at 0.349534	0.736117
\put {$\cdot$} at 0.468144	0.899729
\put {$\cdot$} at 1.07534	1.21946
\put {$\cdot$} at 0.503594	0.84753
\put {$\cdot$} at 0.385728	0.639231
\put {$\cdot$} at 0.332846	0.593066
\put {$\cdot$} at 0.368311	0.284515
\put {$\cdot$} at 0.550771	0.808525
\put {$\cdot$} at 0.319901	0.432562
\put {$\cdot$} at 0.480618	1.1173
\put {$\cdot$} at 1.0432	0.832401
\put {$\cdot$} at 0.573648	0.946637
\put {$\cdot$} at 0.390126	0.923418
\put {$\cdot$} at 0.332846	0.755802
\put {$\cdot$} at 0.368311	0.379836
\put {$\cdot$} at 0.550771	0.752465
\put {$\cdot$} at 0.304719	0.906489
\put {$\cdot$} at 0.507165	0.975891
\put {$\cdot$} at 0.851618	0.613721
\put {$\cdot$} at 0.647369	0.819946
\put {$\cdot$} at 0.342882	1.1971
\put {$\cdot$} at 0.330415	0.234849
\put {$\cdot$} at 0.356471	0.330411
\put {$\cdot$} at 0.654272	1.70684
\put {$\cdot$} at 0.304719	0.634829
\put {$\cdot$} at 0.507165	1.05309
\put {$\cdot$} at 0.667683	0.50453
\put {$\cdot$} at 0.723061	0.877726
\put {$\cdot$} at 0.288517	1.08501
\put {$\cdot$} at 0.309444	0.467832
\put {$\cdot$} at 0.379379	0.301688
\put {$\cdot$} at 0.707038	1.47068
\put {$\cdot$} at 0.320033	0.377514
\put {$\cdot$} at 0.555283	0.718188
\put {$\cdot$} at 0.667683	0.413616
\put {$\cdot$} at 0.723061	1.01534
\put {$\cdot$} at 0.288517	0.869555
\put {$\cdot$} at 0.328505	0.356131
\put {$\cdot$} at 0.406995	0.567624
\put {$\cdot$} at 0.690412	1.25574
\put {$\cdot$} at 0.354911	0.190787
\put {$\cdot$} at 0.58928	1.13369
\put {$\cdot$} at 0.615992	0.419859
\put {$\cdot$} at 0.782475	1.44535
\put {$\cdot$} at 0.275155	0.800689
\put {$\cdot$} at 0.328505	0.722754
\put {$\cdot$} at 0.406995	0.33726
\put {$\cdot$} at 0.690412	1.09717
\put {$\cdot$} at 0.375782	0.158887
\put {$\cdot$} at 0.588124	0.936153
\put {$\cdot$} at 0.671852	0.735107
\put {$\cdot$} at 0.824215	1.34832
\put {$\cdot$} at 0.311017	0.494945
\put {$\cdot$} at 0.44074	0.841628
\put {$\cdot$} at 0.406137	0.724929
\put {$\cdot$} at 0.636834	1.00542
\put {$\cdot$} at 0.375782	0.289328
\put {$\cdot$} at 0.588124	0.825495
\put {$\cdot$} at 0.762291	1.15081
\put {$\cdot$} at 0.867733	1.53909
\put {$\cdot$} at 0.365016	0.769385
\put {$\cdot$} at 0.624873	1.35608
\put {$\cdot$} at 0.376559	0.153401
\put {$\cdot$} at 0.578142	0.715504
\put {$\cdot$} at 0.38852	0.65444
\put {$\cdot$} at 0.564466	0.717443
\put {$\cdot$} at 0.762291	1.21031
\put {$\cdot$} at 0.867733	1.66721
\put {$\cdot$} at 0.365016	0.628293
\put {$\cdot$} at 0.833939	1.50364
\put {$\cdot$} at 0.35766	0.249762
\put {$\cdot$} at 0.524743	0.760008
\put {$\cdot$} at 0.416205	0.696995
\put {$\cdot$} at 0.542835	0.711997
\put {$\cdot$} at 0.861399	1.2984
\put {$\cdot$} at 0.899045	1.52597
\put {$\cdot$} at 0.39563	0.904345
\put {$\cdot$} at 0.833939	1.68521
\put {$\cdot$} at 0.35766	0.711519
\put {$\cdot$} at 0.524743	1.32462
\put {$\cdot$} at 0.468354	0.959577
\put {$\cdot$} at 0.538918	1.02486
\put {$\cdot$} at 0.941414	1.44636
\put {$\cdot$} at 0.897105	1.36784
\put {$\cdot$} at 0.395896	1.40689
\put {$\cdot$} at 1.02513	2.31409
\put {$\cdot$} at 0.368767	0.744446
\put {$\cdot$} at 0.495168	1.2902
\put {$\cdot$} at 0.468354	0.830428
\put {$\cdot$} at 0.538918	1.33678
\put {$\cdot$} at 0.990397	1.49127
\put {$\cdot$} at 0.869541	1.50908
\put {$\cdot$} at 0.394715	1.04783
\put {$\cdot$} at 1.13802	2.16061
\put {$\cdot$} at 0.403458	0.826092
\put {$\cdot$} at 0.506646	1.1429
\put {$\cdot$} at 0.550673	0.758858
\put {$\cdot$} at 0.552165	1.26643
\put {$\cdot$} at 0.990397	1.28456
\put {$\cdot$} at 0.869541	0.621128
\put {$\cdot$} at 0.394715	0.940262
\put {$\cdot$} at 1.11696	1.70133
\put {$\cdot$} at 0.451016	1.09617
\put {$\cdot$} at 0.547913	1.02005
\put {$\cdot$} at 0.653883	0.966651
\put {$\cdot$} at 0.578396	0.972995
\put {$\cdot$} at 1.06875	1.36687
\put {$\cdot$} at 0.827223	1.01373
\put {$\cdot$} at 0.403954	0.69212
\put {$\cdot$} at 1.11696	1.0255
\put {$\cdot$} at 0.451016	1.06408
\put {$\cdot$} at 0.547913	1.11138
\put {$\cdot$} at 0.777921	1.46609
\put {$\cdot$} at 0.621313	0.762749
\put {$\cdot$} at 1.18049	1.03046
\put {$\cdot$} at 0.798244	1.00522
\put {$\cdot$} at 0.421708	0.585745
\put {$\cdot$} at 1.0153	1.15718
\put {$\cdot$} at 0.495362	0.983594
\put {$\cdot$} at 0.590797	1.29506
\put {$\cdot$} at 0.777921	1.41461
\put {$\cdot$} at 0.621313	0.871152
\put {$\cdot$} at 1.24375	1.23947
\put {$\cdot$} at 0.793067	0.860685
\put {$\cdot$} at 0.469619	0.766271
\put {$\cdot$} at 0.957614	1.5109
\put {$\cdot$} at 0.549246	0.586347
\put {$\cdot$} at 0.605398	1.23401
\put {$\cdot$} at 0.904621	1.50251
\put {$\cdot$} at 0.690929	0.952651
\put {$\cdot$} at 1.24375	1.23797
\put {$\cdot$} at 0.793067	0.678794
\put {$\cdot$} at 0.469619	0.966384
\put {$\cdot$} at 0.995475	1.5699
\put {$\cdot$} at 0.63167	0.670747
\put {$\cdot$} at 0.597609	0.612035
\put {$\cdot$} at 0.95759	1.47044
\put {$\cdot$} at 0.780087	0.852408
\put {$\cdot$} at 1.25249	1.25145
\put {$\cdot$} at 0.784874	1.08346
\put {$\cdot$} at 0.550955	1.01579
\put {$\cdot$} at 0.995475	1.60998
\put {$\cdot$} at 0.63167	0.859624
\put {$\cdot$} at 0.597609	0.598163
\put {$\cdot$} at 0.941356	1.06677
\put {$\cdot$} at 0.866177	0.903639
\put {$\cdot$} at 1.26433	1.2061
\put {$\cdot$} at 0.78657	0.718231
\put {$\cdot$} at 0.607933	0.955185
\put {$\cdot$} at 1.09345	1.7119
\put {$\cdot$} at 0.717385	0.82611
\put {$\cdot$} at 0.62175	0.909614
\put {$\cdot$} at 0.941356	1.06497
\put {$\cdot$} at 0.866177	1.30036
\put {$\cdot$} at 1.26691	1.53643
\put {$\cdot$} at 0.821631	1.06047
\put {$\cdot$} at 0.612613	1.08488
\put {$\cdot$} at 1.20248	1.73977
\put {$\cdot$} at 0.798021	1.08954
\put {$\cdot$} at 0.711092	1.59992
\put {$\cdot$} at 0.942095	1.01521
\put {$\cdot$} at 0.927642	1.67666
\put {$\cdot$} at 1.26691	1.63676
\put {$\cdot$} at 0.821631	0.731807
\put {$\cdot$} at 0.612613	1.06451
\put {$\cdot$} at 1.27694	1.74159
\put {$\cdot$} at 0.900895	1.5573
\put {$\cdot$} at 0.832287	1.57075
\put {$\cdot$} at 0.998336	0.926971
\put {$\cdot$} at 0.940852	1.76011
\put {$\cdot$} at 1.22548	1.52813
\put {$\cdot$} at 0.864971	0.811949
\put {$\cdot$} at 0.622723	0.800162
\put {$\cdot$} at 1.27694	1.86408
\put {$\cdot$} at 0.900895	1.50406
\put {$\cdot$} at 0.832287	1.12085
\put {$\cdot$} at 1.1344	1.1876
\put {$\cdot$} at 0.904188	1.64235
\put {$\cdot$} at 1.14609	1.47446
\put {$\cdot$} at 0.875224	0.673129
\put {$\cdot$} at 0.67207	1.09904
\put {$\cdot$} at 1.26986	1.6445
\put {$\cdot$} at 1.01291	1.68403
\put {$\cdot$} at 0.942512	1.15807
\put {$\cdot$} at 1.1344	1.57699
\put {$\cdot$} at 0.904188	1.42622
\put {$\cdot$} at 1.04367	1.43854
\put {$\cdot$} at 0.862115	0.659078
\put {$\cdot$} at 0.718183	1.38128
\put {$\cdot$} at 1.17788	1.03988
\put {$\cdot$} at 1.09824	1.72142
\put {$\cdot$} at 1.04143	1.2639
\put {$\cdot$} at 1.33646	1.76989
\put {$\cdot$} at 0.855334	1.19448
\put {$\cdot$} at 1.04367	1.27054
\put {$\cdot$} at 0.862115	0.503372
\put {$\cdot$} at 0.718183	1.16033
\put {$\cdot$} at 1.06179	0.822377
\put {$\cdot$} at 1.15344	2.22335
\put {$\cdot$} at 1.11835	1.35725
\put {$\cdot$} at 1.48145	1.93037
\put {$\cdot$} at 0.840709	0.976683
\put {$\cdot$} at 0.932044	1.32269
\put {$\cdot$} at 0.869414	0.749508
\put {$\cdot$} at 0.717193	1.26353
\put {$\cdot$} at 1.06179	0.825525
\put {$\cdot$} at 1.15344	2.22087
\put {$\cdot$} at 1.11835	1.22482
\put {$\cdot$} at 1.49944	2.1008
\put {$\cdot$} at 0.859901	1.00746
\put {$\cdot$} at 0.849233	1.2025
\put {$\cdot$} at 0.925565	1.55636
\put {$\cdot$} at 0.681524	1.62541
\put {$\cdot$} at 0.981152	0.566305
\put {$\cdot$} at 1.15807	1.87373
\put {$\cdot$} at 1.13986	1.39659
\put {$\cdot$} at 1.49944	1.98381
\put {$\cdot$} at 0.859901	1.29164
\put {$\cdot$} at 0.842952	1.62929
\put {$\cdot$} at 1.04752	1.81609
\put {$\cdot$} at 0.635461	1.37829
\put {$\cdot$} at 0.925118	0.567256
\put {$\cdot$} at 1.10593	2.18514
\put {$\cdot$} at 1.11959	1.42651
\put {$\cdot$} at 1.47936	2.10426
\put {$\cdot$} at 0.878589	1.31234
\put {$\cdot$} at 0.842952	1.4497
\put {$\cdot$} at 1.04752	1.65637
\put {$\cdot$} at 0.635461	1.60625
\put {$\cdot$} at 0.855999	0.815759
\put {$\cdot$} at 1.05294	2.15354
\put {$\cdot$} at 1.10124	1.5823
\put {$\cdot$} at 1.49968	2.15336
\put {$\cdot$} at 0.878543	1.05982
\put {$\cdot$} at 0.920266	1.66371
\put {$\cdot$} at 1.22761	1.13721
\put {$\cdot$} at 0.602994	1.21363
\put {$\cdot$} at 0.855999	0.734737
\put {$\cdot$} at 1.05294	2.1064
\put {$\cdot$} at 1.10124	1.71254
\put {$\cdot$} at 1.54377	2.77445
\put {$\cdot$} at 0.839657	1.11114
\put {$\cdot$} at 1.03095	1.22794
\put {$\cdot$} at 1.41933	1.34726
\put {$\cdot$} at 0.615984	1.52791
\put {$\cdot$} at 0.794894	0.767797
\put {$\cdot$} at 1.04257	2.11333
\put {$\cdot$} at 1.08657	2.04085
\put {$\cdot$} at 1.54377	2.0024
\put {$\cdot$} at 0.839657	1.58629
\put {$\cdot$} at 1.09667	1.29464
\put {$\cdot$} at 1.54478	1.48059
\put {$\cdot$} at 0.655864	1.35409
\put {$\cdot$} at 0.822277	1.15636
\put {$\cdot$} at 1.07474	1.7514
\put {$\cdot$} at 1.07012	1.5798
\put {$\cdot$} at 1.56512	1.6546
\put {$\cdot$} at 0.771472	1.35133
\put {$\cdot$} at 1.09667	1.65127
\put {$\cdot$} at 1.54478	1.77205
\put {$\cdot$} at 0.655864	0.745325
\put {$\cdot$} at 0.993774	1.72935
\put {$\cdot$} at 1.14108	1.44812
\put {$\cdot$} at 1.06516	1.38552
\put {$\cdot$} at 1.56843	1.3807
\put {$\cdot$} at 0.71244	1.6747
\put {$\cdot$} at 1.09242	1.70963
\put {$\cdot$} at 1.53853	1.80976
\put {$\cdot$} at 0.673485	0.54078
\put {$\cdot$} at 0.993774	2.0973
\put {$\cdot$} at 1.14108	1.24705
\put {$\cdot$} at 1.06516	1.5099
\put {$\cdot$} at 1.59138	1.95418
\put {$\cdot$} at 0.659865	1.52701
\put {$\cdot$} at 1.06992	1.61142
\put {$\cdot$} at 1.45775	1.59837
\put {$\cdot$} at 0.687256	0.852676
\put {$\cdot$} at 1.26528	2.15031
\put {$\cdot$} at 1.20993	1.43949
\put {$\cdot$} at 1.04672	1.33441
\put {$\cdot$} at 1.59138	2.19451
\put {$\cdot$} at 0.659865	1.06892
\put {$\cdot$} at 1.05805	1.55342
\put {$\cdot$} at 1.39132	1.60543
\put {$\cdot$} at 0.71997	0.554581
\put {$\cdot$} at 1.50842	2.69528
\put {$\cdot$} at 1.20663	1.23013
\put {$\cdot$} at 1.00404	1.19095
\put {$\cdot$} at 1.62928	2.19829
\put {$\cdot$} at 0.611014	1.12447
\put {$\cdot$} at 1.05805	1.6356
\put {$\cdot$} at 1.39132	1.52641
\put {$\cdot$} at 0.71997	0.63902
\put {$\cdot$} at 1.62668	1.84001
\put {$\cdot$} at 1.10066	1.13711
\put {$\cdot$} at 0.957027	0.669205
\put {$\cdot$} at 1.63971	1.85014
\put {$\cdot$} at 0.587266	1.17453
\put {$\cdot$} at 1.05157	1.65272
\put {$\cdot$} at 1.33975	1.54696
\put {$\cdot$} at 0.721289	0.743026
\put {$\cdot$} at 1.62668	2.22643
\put {$\cdot$} at 1.10066	0.922797
\put {$\cdot$} at 0.957027	0.883792
\put {$\cdot$} at 1.59612	1.95957
\put {$\cdot$} at 0.581695	0.872162
\put {$\cdot$} at 1.05492	1.77789
\put {$\cdot$} at 1.2775	1.62842
\put {$\cdot$} at 0.686834	0.614787
\put {$\cdot$} at 1.65319	2.03306
\put {$\cdot$} at 0.953106	1.49326
\put {$\cdot$} at 0.897301	0.870512
\put {$\cdot$} at 1.59612	2.10722
\put {$\cdot$} at 0.581695	1.25007
\put {$\cdot$} at 1.08435	1.84881
\put {$\cdot$} at 1.19973	1.49241
\put {$\cdot$} at 0.667583	1.17926
\put {$\cdot$} at 1.66985	2.15392
\put {$\cdot$} at 0.847621	1.27164
\put {$\cdot$} at 0.819929	0.526476
\put {$\cdot$} at 1.50807	2.10393
\put {$\cdot$} at 0.590843	1.05426
\put {$\cdot$} at 1.08435	1.84158
\put {$\cdot$} at 1.19973	1.66572
\put {$\cdot$} at 0.667583	0.866063
\put {$\cdot$} at 1.69127	2.30024
\put {$\cdot$} at 0.813613	0.848173
\put {$\cdot$} at 0.7362	0.397009
\put {$\cdot$} at 1.39368	1.50678
\put {$\cdot$} at 0.64536	0.67404
\put {$\cdot$} at 1.12475	1.87661
\put {$\cdot$} at 1.11833	1.76917
\put {$\cdot$} at 0.66545	1.01831
\put {$\cdot$} at 1.69127	2.66067
\put {$\cdot$} at 0.813613	1.03176
\put {$\cdot$} at 0.7362	1.07033
\put {$\cdot$} at 1.28903	1.6414
\put {$\cdot$} at 0.740564	0.838586
\put {$\cdot$} at 1.11967	1.59851
\put {$\cdot$} at 1.03743	1.69034
\put {$\cdot$} at 0.654318	1.01283
\put {$\cdot$} at 1.65242	2.44356
\put {$\cdot$} at 0.821338	1.01614
\put {$\cdot$} at 0.670108	0.925211
\put {$\cdot$} at 1.28903	1.75657
\put {$\cdot$} at 0.740564	1.53914
\put {$\cdot$} at 1.05846	2.00987
\put {$\cdot$} at 0.94678	1.60843
\put {$\cdot$} at 0.627237	1.77785
\put {$\cdot$} at 1.49818	2.33773
\put {$\cdot$} at 0.8421	0.843038
\put {$\cdot$} at 0.662627	0.614551
\put {$\cdot$} at 1.23818	1.52846
\put {$\cdot$} at 0.828291	1.46195
\put {$\cdot$} at 1.05846	1.83832
\put {$\cdot$} at 0.94678	1.37094
\put {$\cdot$} at 0.627237	1.75305
\put {$\cdot$} at 1.2953	2.17702
\put {$\cdot$} at 0.86018	1.25678
\put {$\cdot$} at 0.721916	1.11884
\put {$\cdot$} at 1.21029	1.34558
\put {$\cdot$} at 0.881284	1.40343
\put {$\cdot$} at 0.981283	1.92022
\put {$\cdot$} at 0.849693	1.21281
\put {$\cdot$} at 0.613618	1.32062
\put {$\cdot$} at 1.2953	2.37477
\put {$\cdot$} at 0.86018	1.24446
\put {$\cdot$} at 0.721916	1.14055
\put {$\cdot$} at 1.1387	1.08383
\put {$\cdot$} at 0.884109	1.17366
\put {$\cdot$} at 0.917475	2.25941
\put {$\cdot$} at 0.76496	1.2437
\put {$\cdot$} at 0.637805	1.29942
\put {$\cdot$} at 1.14039	2.10677
\put {$\cdot$} at 0.863907	1.14108
\put {$\cdot$} at 0.808203	1.61557
\put {$\cdot$} at 1.1387	1.21055
\put {$\cdot$} at 0.884109	1.57421
\put {$\cdot$} at 0.884032	1.73691
\put {$\cdot$} at 0.72974	1.30614
\put {$\cdot$} at 0.681142	1.38394
\put {$\cdot$} at 1.04718	2.1232
\put {$\cdot$} at 0.848918	1.42405
\put {$\cdot$} at 0.871727	1.76389
\put {$\cdot$} at 1.05177	1.47351
\put {$\cdot$} at 0.830072	1.08999
\put {$\cdot$} at 0.884032	1.46218
\put {$\cdot$} at 0.72974	1.50232
\put {$\cdot$} at 0.681142	1.28266
\put {$\cdot$} at 0.942137	1.50455
\put {$\cdot$} at 0.840026	1.3199
\put {$\cdot$} at 0.872325	1.19875
\put {$\cdot$} at 0.995476	1.67783
\put {$\cdot$} at 0.74949	1.01241
\put {$\cdot$} at 0.880063	1.94745
\put {$\cdot$} at 0.771509	1.45265
\put {$\cdot$} at 0.707992	1.03565
\put {$\cdot$} at 0.942137	1.26113
\put {$\cdot$} at 0.840026	1.14417
\put {$\cdot$} at 0.872325	1.04427
\put {$\cdot$} at 0.96041	1.65358
\put {$\cdot$} at 0.675178	1.08142
\put {$\cdot$} at 0.864111	1.15077
\put {$\cdot$} at 0.836907	1.58837
\put {$\cdot$} at 0.692	0.908654
\put {$\cdot$} at 0.781	1.33173
\put {$\cdot$} at 0.880951	1.42171
\put {$\cdot$} at 0.814745	1.276
\put {$\cdot$} at 0.96041	1.42687
\put {$\cdot$} at 0.675178	1.53029
\put {$\cdot$} at 0.807572	0.985669
\put {$\cdot$} at 0.845246	1.44375
\put {$\cdot$} at 0.628106	1.05256
\put {$\cdot$} at 0.636374	1.29065
\put {$\cdot$} at 0.991684	1.79753
\put {$\cdot$} at 0.752246	1.37664
\put {$\cdot$} at 0.942395	1.86497
\put {$\cdot$} at 0.621104	1.05176
\put {$\cdot$} at 0.807572	0.691401
\put {$\cdot$} at 0.845246	1.63437
\put {$\cdot$} at 0.628106	0.945644
\put {$\cdot$} at 0.557225	1.32618
\put {$\cdot$} at 1.1606	2.23709
\put {$\cdot$} at 0.724324	1.82972
\put {$\cdot$} at 0.951351	1.83773
\put {$\cdot$} at 0.587722	0.891547
\put {$\cdot$} at 0.718029	1.00375
\put {$\cdot$} at 0.81557	1.54148
\put {$\cdot$} at 0.546818	0.694027
\put {$\cdot$} at 0.557225	1.13908
\put {$\cdot$} at 1.1606	2.21108
\put {$\cdot$} at 0.724324	1.65833
\put {$\cdot$} at 1.01465	1.58742
\put {$\cdot$} at 0.584795	0.90571
\put {$\cdot$} at 0.614197	1.08054
\put {$\cdot$} at 0.80721	1.55964
\put {$\cdot$} at 0.48453	0.77369
\put {$\cdot$} at 0.532129	0.912433
\put {$\cdot$} at 1.33586	2.30075
\put {$\cdot$} at 0.739716	1.31293
\put {$\cdot$} at 1.01465	1.29854
\put {$\cdot$} at 0.584795	1.31509
\put {$\cdot$} at 0.553319	1.63449
\put {$\cdot$} at 0.850989	1.86278
\put {$\cdot$} at 0.438778	0.801323
\put {$\cdot$} at 0.54136	0.972987
\put {$\cdot$} at 1.46473	2.20167
\put {$\cdot$} at 0.805379	1.30438
\put {$\cdot$} at 1.14846	1.59504
\put {$\cdot$} at 0.635651	1.5793
\put {$\cdot$} at 0.553319	1.43429
\put {$\cdot$} at 0.850989	1.59724
\put {$\cdot$} at 0.438778	0.960541
\put {$\cdot$} at 0.54732	1.12221
\put {$\cdot$} at 1.55227	1.64435
\put {$\cdot$} at 0.924722	1.38747
\put {$\cdot$} at 1.28705	1.5033
\put {$\cdot$} at 0.729421	1.32595
\put {$\cdot$} at 0.590001	1.46259
\put {$\cdot$} at 0.948713	1.63726
\put {$\cdot$} at 0.392997	0.729322
\put {$\cdot$} at 0.54732	0.87425
\put {$\cdot$} at 1.55227	2.05711
\put {$\cdot$} at 0.924722	1.32195
\put {$\cdot$} at 1.36166	1.31833
\put {$\cdot$} at 0.828264	1.24599
\put {$\cdot$} at 0.701849	1.47048
\put {$\cdot$} at 1.06114	2.14898
\put {$\cdot$} at 0.359	0.643341
\put {$\cdot$} at 0.537998	1.01665
\put {$\cdot$} at 1.60929	2.07039
\put {$\cdot$} at 1.05455	1.61368
\put {$\cdot$} at 1.36166	1.44856
\put {$\cdot$} at 0.828264	1.32787
\put {$\cdot$} at 0.840634	1.99512
\put {$\cdot$} at 1.16488	2.30774
\put {$\cdot$} at 0.347976	0.706099
\put {$\cdot$} at 0.56027	0.871452
\put {$\cdot$} at 1.62014	2.14728
\put {$\cdot$} at 1.12851	1.70324
\put {$\cdot$} at 1.41615	1.60172
\put {$\cdot$} at 0.91957	1.2539
\put {$\cdot$} at 0.840634	1.83503
\put {$\cdot$} at 1.16488	2.22767
\put {$\cdot$} at 0.347976	0.794749
\put {$\cdot$} at 0.659919	2.10379
\put {$\cdot$} at 1.58807	2.1727
\put {$\cdot$} at 1.14881	1.74521
\put {$\cdot$} at 1.50715	1.66313
\put {$\cdot$} at 1.00527	1.42119
\put {$\cdot$} at 0.991151	1.85064
\put {$\cdot$} at 1.2749	2.22243
\put {$\cdot$} at 0.3507	0.735911
\put {$\cdot$} at 0.659919	2.33976
\put {$\cdot$} at 1.58807	2.27139
\put {$\cdot$} at 1.14881	1.79663
\put {$\cdot$} at 1.63691	1.8856
\put {$\cdot$} at 1.05164	1.71368
\put {$\cdot$} at 1.12711	1.42844
\put {$\cdot$} at 1.40013	1.88524
\put {$\cdot$} at 0.365922	0.775893
\put {$\cdot$} at 0.80025	2.13025
\put {$\cdot$} at 1.52382	2.08921
\put {$\cdot$} at 1.17949	2.33759
\put {$\cdot$} at 1.63691	2.04524
\put {$\cdot$} at 1.05164	1.81081
\put {$\cdot$} at 1.23901	1.50378
\put {$\cdot$} at 1.54346	2.57281
\put {$\cdot$} at 0.37991	1.12514
\put {$\cdot$} at 0.888004	1.51014
\put {$\cdot$} at 1.43418	2.09722
\put {$\cdot$} at 1.23725	2.54791
\put {$\cdot$} at 1.80659	2.45863
\put {$\cdot$} at 1.02589	1.66472
\put {$\cdot$} at 1.23901	1.86556
\put {$\cdot$} at 1.54346	2.24259
\put {$\cdot$} at 0.37991	1.13918
\put {$\cdot$} at 0.881361	1.3431
\put {$\cdot$} at 1.36921	1.9705
\put {$\cdot$} at 1.25888	2.83975
\put {$\cdot$} at 1.99207	2.45718
\put {$\cdot$} at 0.973565	1.46837
\put {$\cdot$} at 1.3307	2.32321
\put {$\cdot$} at 1.70807	2.22897
\put {$\cdot$} at 0.370982	0.92331
\put {$\cdot$} at 0.881361	1.08214
\put {$\cdot$} at 1.36921	1.98763
\put {$\cdot$} at 1.25888	2.43007
\put {$\cdot$} at 2.10321	2.42487
\put {$\cdot$} at 0.9515	1.44244
\put {$\cdot$} at 1.34336	2.58292
\put {$\cdot$} at 1.91264	2.36623
\put {$\cdot$} at 0.357641	0.943762
\put {$\cdot$} at 0.806937	0.736143
\put {$\cdot$} at 1.38531	2.0579
\put {$\cdot$} at 1.1909	1.96252
\put {$\cdot$} at 2.10321	2.75718
\put {$\cdot$} at 0.9515	1.28856
\put {$\cdot$} at 1.26169	2.5008
\put {$\cdot$} at 2.17747	2.51537
\put {$\cdot$} at 0.362374	0.819745
\put {$\cdot$} at 0.712965	0.994829
\put {$\cdot$} at 1.45442	2.08828
\put {$\cdot$} at 1.07398	1.85614
\put {$\cdot$} at 2.10958	2.63468
\put {$\cdot$} at 0.958802	1.20794
\put {$\cdot$} at 1.26169	2.12954
\put {$\cdot$} at 2.17747	2.74956
\put {$\cdot$} at 0.362374	0.734932
\put {$\cdot$} at 0.649735	0.630181
\put {$\cdot$} at 1.51011	2.17624
\put {$\cdot$} at 0.982023	1.57902
\put {$\cdot$} at 2.06018	2.96636
\put {$\cdot$} at 0.978738	1.30388
\put {$\cdot$} at 1.18111	1.82372
\put {$\cdot$} at 2.4808	3.04016
\put {$\cdot$} at 0.390274	0.514881
\put {$\cdot$} at 0.649735	0.874873
\put {$\cdot$} at 1.51011	2.50558
\put {$\cdot$} at 0.982023	1.72886
\put {$\cdot$} at 1.9163	2.49446
\put {$\cdot$} at 0.994123	1.53145
\put {$\cdot$} at 1.18374	1.97827
\put {$\cdot$} at 2.78645	3.49418
\put {$\cdot$} at 0.448641	0.969804
\put {$\cdot$} at 0.624269	0.746254
\put {$\cdot$} at 1.54811	2.69808
\put {$\cdot$} at 0.926803	1.73609
\put {$\cdot$} at 1.9163	2.28852
\put {$\cdot$} at 0.994123	1.45687
\put {$\cdot$} at 1.25989	1.77637
\put {$\cdot$} at 3.08787	3.35898
\put {$\cdot$} at 0.531513	1.64794
\put {$\cdot$} at 0.593846	1.398
\put {$\cdot$} at 1.56597	2.18884
\put {$\cdot$} at 0.886213	1.70985
\put {$\cdot$} at 1.68194	2.01729
\put {$\cdot$} at 0.964943	1.23831
\put {$\cdot$} at 1.25989	1.77978
\put {$\cdot$} at 3.08787	3.9501
\put {$\cdot$} at 0.531513	1.33197
\put {$\cdot$} at 0.523301	0.729001
\put {$\cdot$} at 1.55638	2.07719
\put {$\cdot$} at 0.856528	1.549
\put {$\cdot$} at 1.51669	2.22554
\put {$\cdot$} at 0.883463	0.946024
\put {$\cdot$} at 1.35744	2.47989
\put {$\cdot$} at 3.35909	4.76741
\put {$\cdot$} at 0.637699	1.55137
\put {$\cdot$} at 0.523301	0.978204
\put {$\cdot$} at 1.55638	2.13339
\put {$\cdot$} at 0.856528	2.02472
\put {$\cdot$} at 1.48955	2.92884
\put {$\cdot$} at 0.80532	1.35998
\put {$\cdot$} at 1.42559	2.62205
\put {$\cdot$} at 3.49751	4.86638
\put {$\cdot$} at 0.778998	1.45611
\put {$\cdot$} at 0.447727	1.21972
\put {$\cdot$} at 1.55848	2.37717
\put {$\cdot$} at 0.845687	1.33535
\put {$\cdot$} at 1.48955	3.46892
\put {$\cdot$} at 0.80532	1.38039
\put {$\cdot$} at 1.42552	2.38404
\put {$\cdot$} at 3.48631	5.04672
\put {$\cdot$} at 0.915783	1.36732
\put {$\cdot$} at 0.417611	1.19089
\put {$\cdot$} at 1.58698	2.08679
\put {$\cdot$} at 0.85333	1.77894
\put {$\cdot$} at 1.46973	2.90155
\put {$\cdot$} at 0.788574	1.78622
\put {$\cdot$} at 1.42552	2.11707
\put {$\cdot$} at 3.48631	4.54633
\put {$\cdot$} at 0.915783	1.88669
\put {$\cdot$} at 0.424656	1.17839
\put {$\cdot$} at 1.64272	2.09046
\put {$\cdot$} at 0.83829	1.44133
\put {$\cdot$} at 1.35389	2.55618
\put {$\cdot$} at 0.855082	1.36971
\put {$\cdot$} at 1.38701	2.31431
\put {$\cdot$} at 3.41773	4.43439
\put {$\cdot$} at 0.969824	1.82694
\put {$\cdot$} at 0.424656	1.19498
\put {$\cdot$} at 1.64272	1.95263
\put {$\cdot$} at 0.83829	1.46147
\put {$\cdot$} at 1.22948	2.09698
\put {$\cdot$} at 0.999648	1.4438
\put {$\cdot$} at 1.3797	2.38298
\put {$\cdot$} at 3.3259	4.43313
\put {$\cdot$} at 0.927211	1.46352
\put {$\cdot$} at 0.451533	1.12798
\put {$\cdot$} at 1.70688	1.95605
\put {$\cdot$} at 0.780037	1.60043
\put {$\cdot$} at 1.22948	1.99784
\put {$\cdot$} at 0.999648	1.81207
\put {$\cdot$} at 1.41036	2.41043
\put {$\cdot$} at 3.20651	4.04694
\put {$\cdot$} at 0.86626	1.66517
\put {$\cdot$} at 0.487877	0.636735
\put {$\cdot$} at 1.71741	1.89621
\put {$\cdot$} at 0.741614	1.65873
\put {$\cdot$} at 1.20502	2.33622
\put {$\cdot$} at 1.20771	2.28444
\put {$\cdot$} at 1.41036	2.32417
\put {$\cdot$} at 3.20651	3.65523
\put {$\cdot$} at 0.86626	1.51043
\put {$\cdot$} at 0.510448	0.42611
\put {$\cdot$} at 1.68855	2.28284
\put {$\cdot$} at 0.765564	1.71156
\put {$\cdot$} at 1.28049	2.11304
\put {$\cdot$} at 1.43482	2.43227
\put {$\cdot$} at 1.4183	2.11564
\put {$\cdot$} at 3.10176	3.34061
\put {$\cdot$} at 0.860436	1.1808
\put {$\cdot$} at 0.510448	0.522907
\put {$\cdot$} at 1.68855	2.58649
\put {$\cdot$} at 0.765564	1.56868
\put {$\cdot$} at 1.37346	2.1422
\put {$\cdot$} at 1.57062	2.64326
\put {$\cdot$} at 1.37398	1.6065
\put {$\cdot$} at 3.05197	3.29889
\put {$\cdot$} at 0.918933	1.11567
\put {$\cdot$} at 0.534739	0.360131
\put {$\cdot$} at 1.71619	2.43809
\put {$\cdot$} at 0.820554	1.34405
\put {$\cdot$} at 1.37346	2.26148
\put {$\cdot$} at 1.57062	2.36976
\put {$\cdot$} at 1.31307	1.52503
\put {$\cdot$} at 3.03113	3.6045
\put {$\cdot$} at 1.00448	1.02671
\put {$\cdot$} at 0.579808	0.379955
\put {$\cdot$} at 1.80736	2.03665
\put {$\cdot$} at 0.874645	1.30483
\put {$\cdot$} at 1.41928	2.39873
\put {$\cdot$} at 1.56237	1.97767
\put {$\cdot$} at 1.31307	1.87065
\put {$\cdot$} at 3.03113	3.61685
\put {$\cdot$} at 1.00448	1.29763
\put {$\cdot$} at 0.618713	0.566194
\put {$\cdot$} at 1.87923	1.9189
\put {$\cdot$} at 0.928765	1.57545
\put {$\cdot$} at 1.42411	2.66233
\put {$\cdot$} at 1.51336	2.03763
\put {$\cdot$} at 1.25903	1.91747
\put {$\cdot$} at 2.96178	3.42956
\put {$\cdot$} at 1.05753	1.78968
\put {$\cdot$} at 0.618713	1.17241
\put {$\cdot$} at 1.87923	1.84404
\put {$\cdot$} at 0.928765	1.53307
\put {$\cdot$} at 1.41214	3.09028
\put {$\cdot$} at 1.50602	2.19536
\put {$\cdot$} at 1.19485	2.07861
\put {$\cdot$} at 2.83688	3.40233
\put {$\cdot$} at 1.05181	1.53036
\put {$\cdot$} at 0.632001	1.23307
\put {$\cdot$} at 1.8861	1.89665
\put {$\cdot$} at 1.00337	1.7508
\put {$\cdot$} at 1.41214	2.9787
\put {$\cdot$} at 1.50602	1.93199
\put {$\cdot$} at 1.10908	1.96494
\put {$\cdot$} at 2.72774	3.4597
\put {$\cdot$} at 1.00923	1.2191
\put {$\cdot$} at 0.625102	0.944016
\put {$\cdot$} at 1.86819	2.2271
\put {$\cdot$} at 1.11906	1.94992
\put {$\cdot$} at 1.38241	2.49498
\put {$\cdot$} at 1.50935	2.2765
\put {$\cdot$} at 1.10908	1.42151
\put {$\cdot$} at 2.72774	3.21993
\put {$\cdot$} at 1.00923	1.24419
\put {$\cdot$} at 0.619405	1.51386
\put {$\cdot$} at 1.90585	2.14892
\put {$\cdot$} at 1.27208	2.34861
\put {$\cdot$} at 1.3651	2.08181
\put {$\cdot$} at 1.48158	1.57308
\put {$\cdot$} at 1.01647	1.79563
\put {$\cdot$} at 2.64024	3.0902
\put {$\cdot$} at 0.952954	1.44397
\put {$\cdot$} at 0.619405	1.30509
\put {$\cdot$} at 1.90585	2.30037
\put {$\cdot$} at 1.27208	2.27426
\put {$\cdot$} at 1.39061	2.25546
\put {$\cdot$} at 1.44585	1.37496
\put {$\cdot$} at 0.936925	1.48401
\put {$\cdot$} at 2.54697	3.41912
\put {$\cdot$} at 0.918335	1.01992
\put {$\cdot$} at 0.656724	1.20354
\put {$\cdot$} at 2.04987	2.27142
\put {$\cdot$} at 1.42662	2.33212
\put {$\cdot$} at 1.39061	2.38997
\put {$\cdot$} at 1.44585	1.88842
\put {$\cdot$} at 0.892764	1.29219
\put {$\cdot$} at 2.43449	3.29364
\put {$\cdot$} at 0.934108	1.89647
\put {$\cdot$} at 0.747436	1.23678
\put {$\cdot$} at 2.28113	3.08835
\put {$\cdot$} at 1.54423	2.4221
\put {$\cdot$} at 1.42142	2.29848
\put {$\cdot$} at 1.44535	2.00053
\put {$\cdot$} at 0.892764	1.44974
\put {$\cdot$} at 2.43449	2.90392
\put {$\cdot$} at 0.934108	2.13292
\put {$\cdot$} at 0.861199	1.30083
\put {$\cdot$} at 2.52308	3.48511
\put {$\cdot$} at 1.60585	2.34549
\put {$\cdot$} at 1.40382	1.57759
\put {$\cdot$} at 1.47059	2.13402
\put {$\cdot$} at 0.90809	1.22795
\put {$\cdot$} at 2.29476	2.87074
\put {$\cdot$} at 0.962847	1.88953
\put {$\cdot$} at 0.861199	1.78119
\put {$\cdot$} at 2.52308	3.34303
\put {$\cdot$} at 1.60585	2.30927
\put {$\cdot$} at 1.34253	1.52014
\put {$\cdot$} at 1.4661	2.21173
\put {$\cdot$} at 0.953279	1.29374
\put {$\cdot$} at 2.17637	2.85586
\put {$\cdot$} at 0.974421	2.00532
\put {$\cdot$} at 0.983768	2.65819
\put {$\cdot$} at 2.73524	3.50109
\put {$\cdot$} at 1.6373	2.30982
\put {$\cdot$} at 1.34253	2.17277
\put {$\cdot$} at 1.4661	1.79026
\put {$\cdot$} at 0.974134	1.43346
\put {$\cdot$} at 2.11628	2.50979
\put {$\cdot$} at 0.997602	2.25309
\put {$\cdot$} at 1.12846	2.46307
\put {$\cdot$} at 2.9705	3.27266
\put {$\cdot$} at 1.68596	2.44353
\put {$\cdot$} at 1.29508	2.14251
\put {$\cdot$} at 1.42553	1.85167
\put {$\cdot$} at 0.974134	1.45442
\put {$\cdot$} at 2.11628	2.58697
\put {$\cdot$} at 0.997602	2.38102
\put {$\cdot$} at 1.30109	2.66965
\put {$\cdot$} at 3.2632	3.34292
\put {$\cdot$} at 1.75595	2.57793
\put {$\cdot$} at 1.28692	2.20976
\put {$\cdot$} at 1.38509	1.99372
\put {$\cdot$} at 0.982341	1.52266
\put {$\cdot$} at 2.10211	2.41423
\put {$\cdot$} at 1.06369	2.19076
\put {$\cdot$} at 1.30109	2.94041
\put {$\cdot$} at 3.2632	3.89619
\put {$\cdot$} at 1.75595	3.08673
\put {$\cdot$} at 1.29338	2.35827
\put {$\cdot$} at 1.3438	1.5572
\put {$\cdot$} at 1.00105	1.65057
\put {$\cdot$} at 2.13068	2.4907
\put {$\cdot$} at 1.18484	1.72165
\put {$\cdot$} at 1.47153	3.09578
\put {$\cdot$} at 3.55635	4.23398
\put {$\cdot$} at 1.87343	3.73331
\put {$\cdot$} at 1.29338	2.55327
\put {$\cdot$} at 1.3438	1.48843
\put {$\cdot$} at 0.997046	1.76234
\put {$\cdot$} at 2.16788	3.01276
\put {$\cdot$} at 1.38266	2.23694
\put {$\cdot$} at 1.62848	3.19467
\put {$\cdot$} at 3.74023	4.47816
\put {$\cdot$} at 2.09991	3.99371
\put {$\cdot$} at 1.31888	2.84891
\put {$\cdot$} at 1.30544	1.91091
\put {$\cdot$} at 0.997046	1.62942
\put {$\cdot$} at 2.16788	3.13171
\put {$\cdot$} at 1.38266	2.48004
\put {$\cdot$} at 1.76773	3.47038
\put {$\cdot$} at 3.76298	4.1704
\put {$\cdot$} at 2.38969	4.62171
\put {$\cdot$} at 1.38767	2.81823
\put {$\cdot$} at 1.31568	2.81097
\put {$\cdot$} at 0.935187	1.71181
\put {$\cdot$} at 2.1926	3.05206
\put {$\cdot$} at 1.66145	2.53429
\put {$\cdot$} at 1.76773	3.60853
\put {$\cdot$} at 3.76298	4.634
\put {$\cdot$} at 2.38969	4.5837
\put {$\cdot$} at 1.4634	2.93489
\put {$\cdot$} at 1.40285	2.79058
\put {$\cdot$} at 0.84169	1.56799
\put {$\cdot$} at 2.25124	2.83439
\put {$\cdot$} at 1.92512	2.46575
\put {$\cdot$} at 1.82488	3.34835
\put {$\cdot$} at 3.69293	4.9226
\put {$\cdot$} at 2.54097	3.72095
\put {$\cdot$} at 1.4634	2.82138
\put {$\cdot$} at 1.40285	2.10554
\put {$\cdot$} at 0.779925	1.49551
\put {$\cdot$} at 2.32465	2.67073
\put {$\cdot$} at 2.05836	3.03847
\put {$\cdot$} at 1.79132	3.50441
\put {$\cdot$} at 3.56457	4.36903
\put {$\cdot$} at 2.40195	3.71119
\put {$\cdot$} at 1.46685	1.90922
\put {$\cdot$} at 1.53583	2.08368
\put {$\cdot$} at 0.779925	1.57125
\put {$\cdot$} at 2.32465	3.01841
\put {$\cdot$} at 2.05836	2.93949
\put {$\cdot$} at 1.78478	4.24135
\put {$\cdot$} at 3.37975	4.00394
\put {$\cdot$} at 2.08964	3.06191
\put {$\cdot$} at 1.38687	1.83088
\put {$\cdot$} at 1.66275	2.43449
\put {$\cdot$} at 0.783397	1.68386
\put {$\cdot$} at 2.31349	3.32359
\put {$\cdot$} at 2.06529	2.63313
\put {$\cdot$} at 1.78478	4.26986
\put {$\cdot$} at 3.37975	3.86514
\put {$\cdot$} at 2.08964	2.8807
\put {$\cdot$} at 1.30904	2.40303
\put {$\cdot$} at 1.78975	2.75729
\put {$\cdot$} at 0.857628	1.95572
\put {$\cdot$} at 2.21187	3.20134
\put {$\cdot$} at 2.00168	2.63918
\put {$\cdot$} at 1.86294	4.21681
\put {$\cdot$} at 3.18353	3.8973
\put {$\cdot$} at 1.8317	3.31717
\put {$\cdot$} at 1.30904	1.91624
\put {$\cdot$} at 1.78975	2.81775
\put {$\cdot$} at 0.992242	1.92582
\put {$\cdot$} at 2.10918	3.50287
\put {$\cdot$} at 1.90639	2.75003
\put {$\cdot$} at 1.94617	3.53564
\put {$\cdot$} at 3.03757	4.03191
\put {$\cdot$} at 1.71489	2.8308
\put {$\cdot$} at 1.32674	1.5687
\put {$\cdot$} at 1.92567	3.50881
\put {$\cdot$} at 0.992242	1.73499
\put {$\cdot$} at 2.10918	3.39127
\put {$\cdot$} at 1.90639	2.85879
\put {$\cdot$} at 1.94106	3.59509
\put {$\cdot$} at 3.00598	3.77765
\put {$\cdot$} at 1.66128	2.60005
\put {$\cdot$} at 1.50772	2.05809
\put {$\cdot$} at 2.0148	3.2614
\put {$\cdot$} at 1.15092	1.97713
\put {$\cdot$} at 2.04118	2.85625
\put {$\cdot$} at 1.79162	2.74891
\put {$\cdot$} at 1.94106	4.29126
\put {$\cdot$} at 3.00598	4.1767
\put {$\cdot$} at 1.66128	2.40724
\put {$\cdot$} at 1.88444	2.37364
\put {$\cdot$} at 2.0706	2.62542
\put {$\cdot$} at 1.30415	2.27531
\put {$\cdot$} at 1.99223	2.61145
\put {$\cdot$} at 1.64988	2.50628
\put {$\cdot$} at 1.84419	3.54702
\put {$\cdot$} at 3.06083	4.5238
\put {$\cdot$} at 1.59885	2.73389
\put {$\cdot$} at 1.88444	2.66873
\put {$\cdot$} at 2.0706	2.36095
\put {$\cdot$} at 1.4294	2.35019
\put {$\cdot$} at 1.97443	2.57035
\put {$\cdot$} at 1.49246	2.26278
\put {$\cdot$} at 1.72254	3.01741
\put {$\cdot$} at 3.1092	3.92639
\put {$\cdot$} at 1.5404	2.86933
\put {$\cdot$} at 2.42211	4.35318
\put {$\cdot$} at 2.20296	2.93085
\put {$\cdot$} at 1.4294	2.63455
\put {$\cdot$} at 1.97443	2.74066
\put {$\cdot$} at 1.49246	2.80412
\put {$\cdot$} at 1.66017	2.75577
\put {$\cdot$} at 3.09651	4.21802
\put {$\cdot$} at 1.50464	2.18739
\put {$\cdot$} at 2.96378	5.76059
\put {$\cdot$} at 2.42141	3.7472
\put {$\cdot$} at 1.49537	2.65279
\put {$\cdot$} at 2.02077	3.13421
\put {$\cdot$} at 1.34709	3.15663
\put {$\cdot$} at 1.66017	3.04927
\put {$\cdot$} at 3.09651	4.54442
\put {$\cdot$} at 1.50464	2.04906
\put {$\cdot$} at 3.26366	5.77179
\put {$\cdot$} at 2.6037	3.95872
\put {$\cdot$} at 1.51823	2.25278
\put {$\cdot$} at 2.18406	3.58797
\put {$\cdot$} at 1.24066	2.92787
\put {$\cdot$} at 1.68492	2.95367
\put {$\cdot$} at 3.00791	4.18743
\put {$\cdot$} at 1.48772	1.99127
\put {$\cdot$} at 3.26366	4.99605
\put {$\cdot$} at 2.6037	3.49004
\put {$\cdot$} at 1.53826	2.54277
\put {$\cdot$} at 2.49947	3.81658
\put {$\cdot$} at 1.19226	1.43342
\put {$\cdot$} at 1.7321	3.66408
\put {$\cdot$} at 2.90999	4.08033
\put {$\cdot$} at 1.47511	2.25775
\put {$\cdot$} at 3.34131	4.77368
\put {$\cdot$} at 2.67952	3.04778
\put {$\cdot$} at 1.53826	2.78327
\put {$\cdot$} at 2.49947	3.87119
\put {$\cdot$} at 1.19226	1.45457
\put {$\cdot$} at 1.71163	3.52225
\put {$\cdot$} at 2.91458	4.10605
\put {$\cdot$} at 1.49164	2.40477
\put {$\cdot$} at 3.49976	4.63515
\put {$\cdot$} at 2.67659	2.93591
\put {$\cdot$} at 1.54944	3.06072
\put {$\cdot$} at 2.87769	4.3259
\put {$\cdot$} at 1.20276	1.79372
\put {$\cdot$} at 1.71163	3.51159
\put {$\cdot$} at 2.91458	4.4976
\put {$\cdot$} at 1.49164	2.51305
\put {$\cdot$} at 3.893	5.64066
\put {$\cdot$} at 2.64969	2.67952
\put {$\cdot$} at 1.5447	3.12072
\put {$\cdot$} at 3.19379	5.11156
\put {$\cdot$} at 1.25235	2.07802
\put {$\cdot$} at 1.6468	3.52205
\put {$\cdot$} at 3.04914	3.61994
\put {$\cdot$} at 1.59753	2.46272
\put {$\cdot$} at 3.893	6.5173
\put {$\cdot$} at 2.64969	3.05841
\put {$\cdot$} at 1.54841	2.87364
\put {$\cdot$} at 3.45757	5.29113
\put {$\cdot$} at 1.31773	2.59083
\put {$\cdot$} at 1.6221	3.28191
\put {$\cdot$} at 3.24789	4.30497
\put {$\cdot$} at 1.78718	3.04246
\put {$\cdot$} at 4.42304	7.2122
\put {$\cdot$} at 2.72019	3.08643
\put {$\cdot$} at 1.54841	2.87673
\put {$\cdot$} at 3.45757	5.49101
\put {$\cdot$} at 1.31773	2.90891
\put {$\cdot$} at 1.62152	2.91748
\put {$\cdot$} at 3.44041	4.14214
\put {$\cdot$} at 1.97282	3.67978
\put {$\cdot$} at 4.86924	8.09359
\put {$\cdot$} at 2.98658	3.58733
\put {$\cdot$} at 1.55384	2.54181
\put {$\cdot$} at 3.6976	5.2012
\put {$\cdot$} at 1.36663	2.84323
\put {$\cdot$} at 1.62152	3.10701
\put {$\cdot$} at 3.44041	3.79862
\put {$\cdot$} at 1.97282	3.44385
\put {$\cdot$} at 5.13048	7.78198
\put {$\cdot$} at 3.35473	4.23542
\put {$\cdot$} at 1.51935	2.36307
\put {$\cdot$} at 3.82904	5.26835
\put {$\cdot$} at 1.36439	2.99956
\put {$\cdot$} at 1.59683	3.13075
\put {$\cdot$} at 3.61417	4.81604
\put {$\cdot$} at 2.0956	3.41845
\put {$\cdot$} at 5.13048	7.85028
\put {$\cdot$} at 3.35473	4.06873
\put {$\cdot$} at 1.43242	2.31107
\put {$\cdot$} at 3.82013	5.36078
\put {$\cdot$} at 1.32169	2.84459
\put {$\cdot$} at 1.55348	2.77681
\put {$\cdot$} at 3.80248	4.78493
\put {$\cdot$} at 2.19405	3.67546
\put {$\cdot$} at 5.27878	8.64729
\put {$\cdot$} at 3.56206	4.02822
\put {$\cdot$} at 1.43242	2.44487
\put {$\cdot$} at 3.82013	5.46648
\put {$\cdot$} at 1.32169	2.70826
\put {$\cdot$} at 1.50801	2.6797
\put {$\cdot$} at 4.09887	5.11764
\put {$\cdot$} at 2.29685	4.22936
\put {$\cdot$} at 5.22158	8.28928
\put {$\cdot$} at 3.53915	3.77047
\put {$\cdot$} at 1.33325	2.61234
\put {$\cdot$} at 3.83882	5.925
\put {$\cdot$} at 1.26787	2.50139
\put {$\cdot$} at 1.50801	2.87447
\put {$\cdot$} at 4.09887	5.98268
\put {$\cdot$} at 2.29685	3.59587
\put {$\cdot$} at 4.85666	5.68485
\put {$\cdot$} at 3.52657	3.80379
\put {$\cdot$} at 1.29219	2.74909
\put {$\cdot$} at 4.0471	6.20524
\put {$\cdot$} at 1.20769	2.51041
\put {$\cdot$} at 1.48778	2.37905
\put {$\cdot$} at 4.57021	6.85751
\put {$\cdot$} at 2.37112	3.73864
\put {$\cdot$} at 4.85666	5.77419
\put {$\cdot$} at 3.52657	4.25069
\put {$\cdot$} at 1.33426	3.06876
\put {$\cdot$} at 4.46547	5.69494
\put {$\cdot$} at 1.16802	2.04683
\put {$\cdot$} at 1.54373	2.47939
\put {$\cdot$} at 5.15509	8.3747
\put {$\cdot$} at 2.40015	4.39417
\put {$\cdot$} at 4.34023	6.0341
\put {$\cdot$} at 3.682	4.35353
\put {$\cdot$} at 1.33426	3.30943
\put {$\cdot$} at 4.46547	6.45206
\put {$\cdot$} at 1.16802	2.34102
\put {$\cdot$} at 1.67936	2.69319
\put {$\cdot$} at 5.71242	9.46376
\put {$\cdot$} at 2.41787	3.90291
\put {$\cdot$} at 3.77651	5.72756
\put {$\cdot$} at 3.93704	4.87473
\put {$\cdot$} at 1.41485	3.09745
\put {$\cdot$} at 4.94537	7.0149
\put {$\cdot$} at 1.19577	2.34174
\put {$\cdot$} at 1.67936	2.38775
\put {$\cdot$} at 5.71242	10.1337
\put {$\cdot$} at 2.41787	4.33346
\put {$\cdot$} at 3.24924	5.04339
\put {$\cdot$} at 4.1852	5.66176
\put {$\cdot$} at 1.47373	2.78144
\put {$\cdot$} at 5.00293	7.52421
\put {$\cdot$} at 1.29272	2.53355
\put {$\cdot$} at 1.81626	2.12054
\put {$\cdot$} at 6.04387	9.51565
\put {$\cdot$} at 2.474	4.01144
\put {$\cdot$} at 3.24924	3.70555
\put {$\cdot$} at 4.1852	6.4744
\put {$\cdot$} at 1.48553	2.93195
\put {$\cdot$} at 4.2882	5.73912
\put {$\cdot$} at 1.42292	2.30151
\put {$\cdot$} at 1.88502	2.69497
\put {$\cdot$} at 6.0011	8.33733
\put {$\cdot$} at 2.56154	3.13008
\put {$\cdot$} at 2.88318	3.59222
\put {$\cdot$} at 4.41388	6.44269
\put {$\cdot$} at 1.48553	2.5746
\put {$\cdot$} at 4.2882	4.14655
\put {$\cdot$} at 1.42292	2.39941
\put {$\cdot$} at 1.8716	2.79834
\put {$\cdot$} at 5.75369	7.05958
\put {$\cdot$} at 2.64853	4.19073
\put {$\cdot$} at 2.73984	4.05846
\put {$\cdot$} at 4.64209	6.76861
\put {$\cdot$} at 1.47757	2.44751
\put {$\cdot$} at 3.40162	3.44819
\put {$\cdot$} at 1.54719	2.61772
\put {$\cdot$} at 1.8716	3.08587
\put {$\cdot$} at 5.75369	7.30068
\put {$\cdot$} at 2.64853	4.06928
\put {$\cdot$} at 2.72267	4.25286
\put {$\cdot$} at 4.86832	6.84248
\put {$\cdot$} at 1.48908	1.97639
\put {$\cdot$} at 2.86493	2.82842
\put {$\cdot$} at 1.64123	2.85009
\put {$\cdot$} at 1.81111	3.02975
\put {$\cdot$} at 5.51915	7.61931
\put {$\cdot$} at 2.71093	4.23092
\put {$\cdot$} at 2.72267	3.61068
\put {$\cdot$} at 4.86832	6.26775
\put {$\cdot$} at 1.54931	2.38251
\put {$\cdot$} at 2.73392	4.02636
\put {$\cdot$} at 1.71155	2.52132
\put {$\cdot$} at 1.82361	3.15932
\put {$\cdot$} at 5.33505	7.7938
\put {$\cdot$} at 2.72663	4.42508
\put {$\cdot$} at 2.64273	3.70083
\put {$\cdot$} at 5.09146	6.95403
\put {$\cdot$} at 1.54931	2.57867
\put {$\cdot$} at 2.73392	4.26517
\put {$\cdot$} at 1.71155	2.68598
\put {$\cdot$} at 1.97805	3.61595
\put {$\cdot$} at 5.14759	9.06683
\put {$\cdot$} at 2.71267	4.03862
\put {$\cdot$} at 2.42624	2.9998
\put {$\cdot$} at 5.23524	7.27606
\put {$\cdot$} at 1.68107	2.32407
\put {$\cdot$} at 2.86462	4.48626
\put {$\cdot$} at 1.79289	3.18883
\put {$\cdot$} at 1.97805	4.17937
\put {$\cdot$} at 5.14759	8.19234
\put {$\cdot$} at 2.71267	4.07703
\put {$\cdot$} at 2.15908	2.65374
\put {$\cdot$} at 5.00219	8.91874
\put {$\cdot$} at 1.88886	2.88837
\put {$\cdot$} at 3.12621	4.81561
\put {$\cdot$} at 1.89474	2.5824
\put {$\cdot$} at 2.17927	3.85256
\put {$\cdot$} at 4.91352	6.15761
\put {$\cdot$} at 2.7029	4.47896
\put {$\cdot$} at 2.15908	2.81061
\put {$\cdot$} at 5.00219	8.91705
\put {$\cdot$} at 2.23595	3.06784
\put {$\cdot$} at 3.46418	5.03988
\put {$\cdot$} at 1.97411	2.89881
\put {$\cdot$} at 2.32703	3.5285
\put {$\cdot$} at 4.61521	5.42608
\put {$\cdot$} at 2.71333	3.32239
\put {$\cdot$} at 1.96909	3.04587
\put {$\cdot$} at 4.39096	5.85667
\put {$\cdot$} at 2.23595	2.82248
\put {$\cdot$} at 3.46418	5.10052
\put {$\cdot$} at 1.97411	3.00846
\put {$\cdot$} at 2.46327	3.55354
\put {$\cdot$} at 4.2944	4.89875
\put {$\cdot$} at 2.762	3.77501
\put {$\cdot$} at 1.87655	3.07391
\put {$\cdot$} at 3.79817	5.90916
\put {$\cdot$} at 2.88986	3.30905
\put {$\cdot$} at 3.83983	4.82182
\put {$\cdot$} at 2.01243	3.15577
\put {$\cdot$} at 2.46327	3.8327
\put {$\cdot$} at 4.2944	4.94209
\put {$\cdot$} at 2.762	4.25905
\put {$\cdot$} at 1.82262	3.62498
\put {$\cdot$} at 3.42747	5.12581
\put {$\cdot$} at 4.21155	5.42358
\put {$\cdot$} at 2.03488	3.2465
\put {$\cdot$} at 2.60457	4.31677
\put {$\cdot$} at 3.93153	4.82443
\put {$\cdot$} at 2.85898	4.6099
\put {$\cdot$} at 1.82262	3.11086
\put {$\cdot$} at 3.42747	5.24075
\put {$\cdot$} at 4.49097	6.12095
\put {$\cdot$} at 2.09723	2.84846
\put {$\cdot$} at 2.68824	4.57794
\put {$\cdot$} at 3.46972	4.14736
\put {$\cdot$} at 2.95469	5.041
\put {$\cdot$} at 1.77267	2.88192
\put {$\cdot$} at 3.31172	5.85256
\put {$\cdot$} at 4.49097	5.82705
\put {$\cdot$} at 2.09723	3.09164
\put {$\cdot$} at 2.72429	5.29194
\put {$\cdot$} at 3.01204	3.67023
\put {$\cdot$} at 2.97218	5.01216
\put {$\cdot$} at 1.69021	2.64743
\put {$\cdot$} at 3.36471	6.17399
\put {$\cdot$} at 4.59615	5.39446
\put {$\cdot$} at 2.26687	3.16628
\put {$\cdot$} at 2.72429	4.50483
\put {$\cdot$} at 3.01204	3.49562
\put {$\cdot$} at 2.97218	3.84383
\put {$\cdot$} at 1.58022	2.64637
\put {$\cdot$} at 3.29048	6.25543
\put {$\cdot$} at 4.53409	5.17378
\put {$\cdot$} at 2.52637	3.78396
\put {$\cdot$} at 2.77186	4.36139
\put {$\cdot$} at 2.68566	3.45089
\put {$\cdot$} at 2.93856	3.98598
\put {$\cdot$} at 1.58022	2.74055
\put {$\cdot$} at 3.29048	4.35247
\put {$\cdot$} at 4.34351	4.69472
\put {$\cdot$} at 2.80763	3.18998
\put {$\cdot$} at 2.87706	4.97313
\put {$\cdot$} at 2.5094	3.62308
\put {$\cdot$} at 2.94856	4.02775
\put {$\cdot$} at 1.53627	2.76422
\put {$\cdot$} at 2.94572	3.61853
\put {$\cdot$} at 4.34351	4.8402
\put {$\cdot$} at 2.80763	4.29485
\put {$\cdot$} at 3.07073	4.80466
\put {$\cdot$} at 2.41715	3.10558
\put {$\cdot$} at 3.02337	4.14449
\put {$\cdot$} at 1.64629	2.99485
\put {$\cdot$} at 2.58767	4.11879
\put {$\cdot$} at 4.11051	4.58645
\put {$\cdot$} at 3.05655	6.67884
\put {$\cdot$} at 3.07073	5.79172
\put {$\cdot$} at 2.41715	3.3055
\put {$\cdot$} at 3.02337	5.44393
\put {$\cdot$} at 1.91662	3.4189
\put {$\cdot$} at 2.36102	4.09398
\put {$\cdot$} at 3.94112	6.44447
\put {$\cdot$} at 3.20015	5.65048
\put {$\cdot$} at 3.37117	5.99654
\put {$\cdot$} at 2.32389	3.63565
\put {$\cdot$} at 3.07966	5.05776
\put {$\cdot$} at 1.91662	3.91201
\put {$\cdot$} at 2.36102	4.11976
\put {$\cdot$} at 4.65032	5.10129
\put {$\cdot$} at 3.84665	5.87999
\put {$\cdot$} at 3.22655	4.04815
\put {$\cdot$} at 3.8143	6.1604
\put {$\cdot$} at 2.21236	4.2614
\put {$\cdot$} at 3.03019	4.35042
\put {$\cdot$} at 2.2584	4.63417
\put {$\cdot$} at 2.23206	4.2162
\put {$\cdot$} at 4.65032	4.64948
\put {$\cdot$} at 3.84665	5.12654
\put {$\cdot$} at 3.22655	3.39425
\put {$\cdot$} at 4.3892	6.40241
\put {$\cdot$} at 2.12203	3.52937
\put {$\cdot$} at 2.93837	4.0918
\put {$\cdot$} at 2.56492	3.9769
\put {$\cdot$} at 2.1844	4.0869
\put {$\cdot$} at 4.46173	5.1491
\put {$\cdot$} at 3.79145	5.21207
\put {$\cdot$} at 3.15746	3.47365
\put {$\cdot$} at 4.3892	7.43028
\put {$\cdot$} at 2.12203	3.49624
\put {$\cdot$} at 2.93837	4.80364
\put {$\cdot$} at 2.80434	3.92512
\put {$\cdot$} at 2.22011	3.14323
\put {$\cdot$} at 4.54241	6.42245
\put {$\cdot$} at 3.79927	5.54572
\put {$\cdot$} at 3.00115	3.49787
\put {$\cdot$} at 4.87844	7.15335
\put {$\cdot$} at 2.08669	3.51303
\put {$\cdot$} at 2.91313	4.86198
\put {$\cdot$} at 2.80434	4.2374
\put {$\cdot$} at 2.22011	3.35327
\put {$\cdot$} at 4.83393	6.45923
\put {$\cdot$} at 3.88562	5.2544
\put {$\cdot$} at 2.80183	3.84702
\put {$\cdot$} at 4.93217	5.58392
\put {$\cdot$} at 2.12922	4.18243
\put {$\cdot$} at 2.97964	5.46926
\put {$\cdot$} at 2.94642	4.41213
\put {$\cdot$} at 2.30211	3.91372
\put {$\cdot$} at 4.83393	7.13286
\put {$\cdot$} at 3.88562	5.3865
\put {$\cdot$} at 2.80183	3.86562
\put {$\cdot$} at 4.60129	5.38207
\put {$\cdot$} at 2.19708	4.56913
\put {$\cdot$} at 3.14645	5.15027
\put {$\cdot$} at 2.95708	4.22466
\put {$\cdot$} at 2.40057	3.88315
\put {$\cdot$} at 5.11945	7.38294
\put {$\cdot$} at 3.95803	4.80727
\put {$\cdot$} at 2.61904	3.52769
\put {$\cdot$} at 4.60129	5.27515
\put {$\cdot$} at 2.19708	4.59679
\put {$\cdot$} at 3.14645	5.13645
\put {$\cdot$} at 2.83906	4.2301
\put {$\cdot$} at 2.53626	3.27672
\put {$\cdot$} at 5.20711	7.14991
\put {$\cdot$} at 3.92705	4.11337
\put {$\cdot$} at 2.49267	4.87895
\put {$\cdot$} at 4.20329	5.61762
\put {$\cdot$} at 2.20289	3.52828
\put {$\cdot$} at 3.37899	5.51341
\put {$\cdot$} at 2.83906	4.48603
\put {$\cdot$} at 2.53626	3.41625
\put {$\cdot$} at 5.17226	7.03246
\put {$\cdot$} at 3.83475	4.2801
\put {$\cdot$} at 2.40832	4.93327
\put {$\cdot$} at 3.99766	4.92853
\put {$\cdot$} at 2.16845	3.56156
\put {$\cdot$} at 3.60952	5.33156
\put {$\cdot$} at 2.63766	3.55264
\put {$\cdot$} at 2.74218	4.31067
\put {$\cdot$} at 5.17226	7.64205
\put {$\cdot$} at 3.83475	4.80392
\put {$\cdot$} at 2.40832	3.15924
\put {$\cdot$} at 4.14716	5.14568
\put {$\cdot$} at 2.16974	4.25286
\put {$\cdot$} at 3.81011	5.82664
\put {$\cdot$} at 2.48128	3.47467
\put {$\cdot$} at 3.00086	4.36828
\put {$\cdot$} at 5.30397	6.98223
\put {$\cdot$} at 3.72739	4.49534
\put {$\cdot$} at 2.36117	3.50104
\put {$\cdot$} at 4.14716	6.50947
\put {$\cdot$} at 2.16974	4.15907
\put {$\cdot$} at 3.81011	6.11365
\put {$\cdot$} at 2.46981	4.36738
\put {$\cdot$} at 3.23057	5.44876
\put {$\cdot$} at 5.67495	9.08575
\put {$\cdot$} at 3.59613	3.83824
\put {$\cdot$} at 2.37966	3.80693
\put {$\cdot$} at 4.58897	7.77817
\put {$\cdot$} at 2.22141	3.46086
\put {$\cdot$} at 3.9359	6.17925
\put {$\cdot$} at 2.46981	3.94988
\put {$\cdot$} at 3.23057	6.26211
\put {$\cdot$} at 5.83959	7.92122
\put {$\cdot$} at 3.46367	4.06573
\put {$\cdot$} at 2.41108	4.26255
\put {$\cdot$} at 4.93931	7.05025
\put {$\cdot$} at 2.26896	3.90198
\put {$\cdot$} at 3.96875	5.68259
\put {$\cdot$} at 2.56338	4.10178
\put {$\cdot$} at 3.34523	6.17857
\put {$\cdot$} at 5.83959	7.24299
\put {$\cdot$} at 3.46367	4.8629
\put {$\cdot$} at 2.41108	4.37274
\put {$\cdot$} at 4.93842	6.77046
\put {$\cdot$} at 2.27462	4.40236
\put {$\cdot$} at 3.9943	5.90614
\put {$\cdot$} at 2.62889	4.61885
\put {$\cdot$} at 3.30193	4.03019
\put {$\cdot$} at 5.43551	6.42214
\put {$\cdot$} at 3.3273	4.61157
\put {$\cdot$} at 2.41157	4.52236
\put {$\cdot$} at 4.93842	5.94555
\put {$\cdot$} at 2.27462	3.83968
\put {$\cdot$} at 3.9943	5.66195
\put {$\cdot$} at 2.55281	3.9391
\put {$\cdot$} at 3.15816	3.51091
\put {$\cdot$} at 4.85519	4.74922
\put {$\cdot$} at 3.19052	4.00324
\put {$\cdot$} at 2.45702	4.31034
\put {$\cdot$} at 4.90528	5.97492
\put {$\cdot$} at 2.29578	4.40726
\put {$\cdot$} at 4.12678	7.11069
\put {$\cdot$} at 2.55281	3.42165
\put {$\cdot$} at 3.15816	3.59329


==> dob_our_region7.txt <==
\put {$\cdot$} at 0.232808	0.139215
\put {$\cdot$} at 0.569471	0.265947
\put {$\cdot$} at 0.406152	0.675973
\put {$\cdot$} at 0.140624	-0.0515798
\put {$\cdot$} at 0.960049	1.37004
\put {$\cdot$} at 0.235014	0.136542
\put {$\cdot$} at 0.486262	0.785527
\put {$\cdot$} at 0.861107	0.89124
\put {$\cdot$} at 0.232808	0.135622
\put {$\cdot$} at 0.569471	0.319743
\put {$\cdot$} at 0.406152	0.915842
\put {$\cdot$} at 0.150148	-0.0384959
\put {$\cdot$} at 0.966408	1.16765
\put {$\cdot$} at 0.239111	0.152966
\put {$\cdot$} at 0.550703	0.757648
\put {$\cdot$} at 0.812602	1.02483
\put {$\cdot$} at 0.199412	0.194545
\put {$\cdot$} at 0.600432	0.622519
\put {$\cdot$} at 0.443027	0.603765
\put {$\cdot$} at 0.150148	0.245667
\put {$\cdot$} at 0.966408	1.17479
\put {$\cdot$} at 0.239111	0.489099
\put {$\cdot$} at 0.559996	0.685484
\put {$\cdot$} at 0.732475	1.02175
\put {$\cdot$} at 0.152472	0.0478869
\put {$\cdot$} at 0.630326	0.749827
\put {$\cdot$} at 0.537495	0.56657
\put {$\cdot$} at 0.148107	0.379811
\put {$\cdot$} at 0.912418	1.16307
\put {$\cdot$} at 0.246721	0.822742
\put {$\cdot$} at 0.559996	0.696853
\put {$\cdot$} at 0.732475	0.891611
\put {$\cdot$} at 0.143143	0.0922068
\put {$\cdot$} at 0.692547	0.736733
\put {$\cdot$} at 0.605466	0.710766
\put {$\cdot$} at 0.152091	0.375984
\put {$\cdot$} at 0.846557	0.888091
\put {$\cdot$} at 0.258099	0.613915
\put {$\cdot$} at 0.518199	0.466587
\put {$\cdot$} at 0.673183	0.894665
\put {$\cdot$} at 0.143143	0.0920722
\put {$\cdot$} at 0.692547	0.768667
\put {$\cdot$} at 0.605466	0.823164
\put {$\cdot$} at 0.161452	0.44843
\put {$\cdot$} at 0.794567	0.750248
\put {$\cdot$} at 0.255316	0.705371
\put {$\cdot$} at 0.481879	0.294167
\put {$\cdot$} at 0.646459	0.796964
\put {$\cdot$} at 0.168662	0.254047
\put {$\cdot$} at 0.788745	1.23685
\put {$\cdot$} at 0.586785	1.1523
\put {$\cdot$} at 0.161452	0.447955
\put {$\cdot$} at 0.794567	0.834053
\put {$\cdot$} at 0.255316	0.609094
\put {$\cdot$} at 0.495036	0.559017
\put {$\cdot$} at 0.643746	0.811476
\put {$\cdot$} at 0.184885	0.566579
\put {$\cdot$} at 0.888028	1.40515
\put {$\cdot$} at 0.518066	0.697859
\put {$\cdot$} at 0.176838	0.261335
\put {$\cdot$} at 0.764682	0.618243
\put {$\cdot$} at 0.240455	0.0134203
\put {$\cdot$} at 0.495036	0.692045
\put {$\cdot$} at 0.643746	0.91683
\put {$\cdot$} at 0.187388	-0.0698021
\put {$\cdot$} at 0.948518	1.38541
\put {$\cdot$} at 0.46126	0.547085
\put {$\cdot$} at 0.199419	0.440333
\put {$\cdot$} at 0.776129	0.654772
\put {$\cdot$} at 0.22657	-0.0472476
\put {$\cdot$} at 0.534085	0.661154
\put {$\cdot$} at 0.673486	0.804684
\put {$\cdot$} at 0.187388	-0.0545179
\put {$\cdot$} at 0.948518	1.6114
\put {$\cdot$} at 0.46126	0.563015
\put {$\cdot$} at 0.219089	0.277841
\put {$\cdot$} at 0.776089	0.609245
\put {$\cdot$} at 0.210546	-0.201469
\put {$\cdot$} at 0.539625	0.594039
\put {$\cdot$} at 0.739466	1.41011
\put {$\cdot$} at 0.178706	0.2971
\put {$\cdot$} at 0.943116	1.67615
\put {$\cdot$} at 0.436098	0.466135
\put {$\cdot$} at 0.219089	0.199546
\put {$\cdot$} at 0.776089	0.946848
\put {$\cdot$} at 0.210546	-0.0960016
\put {$\cdot$} at 0.518086	0.729665
\put {$\cdot$} at 0.789644	0.869559
\put {$\cdot$} at 0.163223	0.071931
\put {$\cdot$} at 0.876487	1.67396
\put {$\cdot$} at 0.410296	0.516572
\put {$\cdot$} at 0.215187	0.465925
\put {$\cdot$} at 0.69975	0.755063
\put {$\cdot$} at 0.190542	-0.447615
\put {$\cdot$} at 0.518086	0.76262
\put {$\cdot$} at 0.789644	0.967309
\put {$\cdot$} at 0.165213	0.188624
\put {$\cdot$} at 0.805333	1.56794
\put {$\cdot$} at 0.350572	0.552509
\put {$\cdot$} at 0.197203	0.333327
\put {$\cdot$} at 0.605719	0.875992
\put {$\cdot$} at 0.18114	0.0249738
\put {$\cdot$} at 0.538936	0.85249
\put {$\cdot$} at 0.783395	1.09157
\put {$\cdot$} at 0.165213	0.0560298
\put {$\cdot$} at 0.805333	1.28308
\put {$\cdot$} at 0.350572	0.509507
\put {$\cdot$} at 0.190816	0.372825
\put {$\cdot$} at 0.592855	0.97401
\put {$\cdot$} at 0.200906	0.0770118
\put {$\cdot$} at 0.641608	1.12866
\put {$\cdot$} at 0.749499	1.39443
\put {$\cdot$} at 0.194118	0.0335199
\put {$\cdot$} at 0.771467	1.11725
\put {$\cdot$} at 0.291397	0.467495
\put {$\cdot$} at 0.190816	0.293537
\put {$\cdot$} at 0.592855	1.20373
\put {$\cdot$} at 0.200906	0.315291
\put {$\cdot$} at 0.777586	1.2595
\put {$\cdot$} at 0.727973	1.53617
\put {$\cdot$} at 0.241693	0.162789
\put {$\cdot$} at 0.736493	0.754379
\put {$\cdot$} at 0.274211	0.3945
\put {$\cdot$} at 0.199088	0.292575
\put {$\cdot$} at 0.690157	1.25457
\put {$\cdot$} at 0.231202	0.236693
\put {$\cdot$} at 0.777586	1.22329
\put {$\cdot$} at 0.727973	1.68525
\put {$\cdot$} at 0.286917	0.208594
\put {$\cdot$} at 0.672089	0.76696
\put {$\cdot$} at 0.286188	0.465311
\put {$\cdot$} at 0.223681	0.554906
\put {$\cdot$} at 0.829938	1.11936
\put {$\cdot$} at 0.228531	0.283501
\put {$\cdot$} at 0.850833	1.02865
\put {$\cdot$} at 0.722462	1.41488
\put {$\cdot$} at 0.286917	0.403159
\put {$\cdot$} at 0.672089	0.551527
\put {$\cdot$} at 0.286188	0.0867174
\put {$\cdot$} at 0.258451	0.541322
\put {$\cdot$} at 0.908993	0.937093
\put {$\cdot$} at 0.209283	0.169361
\put {$\cdot$} at 0.831244	1.09604
\put {$\cdot$} at 0.703896	0.777574
\put {$\cdot$} at 0.305439	0.820631
\put {$\cdot$} at 0.619569	0.720572
\put {$\cdot$} at 0.301338	0.193235
\put {$\cdot$} at 0.258451	0.254647
\put {$\cdot$} at 0.908993	1.25802
\put {$\cdot$} at 0.209283	0.380488
\put {$\cdot$} at 0.778427	1.05906
\put {$\cdot$} at 0.668183	0.753287
\put {$\cdot$} at 0.312878	0.52738
\put {$\cdot$} at 0.609595	0.765243
\put {$\cdot$} at 0.33037	0.550111
\put {$\cdot$} at 0.296653	0.333356
\put {$\cdot$} at 0.914229	1.24881
\put {$\cdot$} at 0.212744	0.484269
\put {$\cdot$} at 0.778427	1.23008
\put {$\cdot$} at 0.668183	0.657045
\put {$\cdot$} at 0.320223	0.820408
\put {$\cdot$} at 0.626942	1.43436
\put {$\cdot$} at 0.391754	0.745642
\put {$\cdot$} at 0.359799	0.47243
\put {$\cdot$} at 0.896745	1.32898
\put {$\cdot$} at 0.24085	0.418857
\put {$\cdot$} at 0.752948	1.50947
\put {$\cdot$} at 0.6321	0.785013
\put {$\cdot$} at 0.320223	0.533533
\put {$\cdot$} at 0.626942	1.1971
\put {$\cdot$} at 0.391754	1.01133
\put {$\cdot$} at 0.436022	0.82256
\put {$\cdot$} at 0.898634	1.21135
\put {$\cdot$} at 0.289217	0.334484
\put {$\cdot$} at 0.736129	1.10136
\put {$\cdot$} at 0.598343	0.485788
\put {$\cdot$} at 0.311892	0.646544
\put {$\cdot$} at 0.642784	0.399499
\put {$\cdot$} at 0.450663	0.989041
\put {$\cdot$} at 0.436022	0.979518
\put {$\cdot$} at 0.898634	1.34386
\put {$\cdot$} at 0.289217	0.597795
\put {$\cdot$} at 0.681558	1.05213
\put {$\cdot$} at 0.557535	0.384168
\put {$\cdot$} at 0.293057	0.525602
\put {$\cdot$} at 0.650494	0.631932
\put {$\cdot$} at 0.454781	0.982738
\put {$\cdot$} at 0.460152	0.724756
\put {$\cdot$} at 0.949067	1.72384
\put {$\cdot$} at 0.355639	0.833346
\put {$\cdot$} at 0.681558	0.971835
\put {$\cdot$} at 0.557535	0.245753
\put {$\cdot$} at 0.289558	0.483009
\put {$\cdot$} at 0.662128	0.695305
\put {$\cdot$} at 0.428109	0.974964
\put {$\cdot$} at 0.431351	0.907569
\put {$\cdot$} at 1.04665	1.97726
\put {$\cdot$} at 0.408229	0.839141
\put {$\cdot$} at 0.627806	1.3481
\put {$\cdot$} at 0.511483	0.245262
\put {$\cdot$} at 0.289558	0.229007
\put {$\cdot$} at 0.662128	0.750239
\put {$\cdot$} at 0.428109	1.01601
\put {$\cdot$} at 0.430105	0.55861
\put {$\cdot$} at 1.13649	1.92578
\put {$\cdot$} at 0.404834	1.04367
\put {$\cdot$} at 0.634657	1.46614
\put {$\cdot$} at 0.491194	0.123975
\put {$\cdot$} at 0.307571	0.227896
\put {$\cdot$} at 0.674001	0.786221
\put {$\cdot$} at 0.43156	0.71384
\put {$\cdot$} at 0.430105	0.84549
\put {$\cdot$} at 1.13649	1.98515
\put {$\cdot$} at 0.404834	0.793257
\put {$\cdot$} at 0.681671	1.48277
\put {$\cdot$} at 0.516838	0.084381
\put {$\cdot$} at 0.33667	0.55954
\put {$\cdot$} at 0.669593	0.748142
\put {$\cdot$} at 0.464456	1.20349
\put {$\cdot$} at 0.481104	0.852507
\put {$\cdot$} at 1.13495	1.73446
\put {$\cdot$} at 0.354157	0.958309
\put {$\cdot$} at 0.681671	1.10402
\put {$\cdot$} at 0.516838	0.432808
\put {$\cdot$} at 0.377363	0.357311
\put {$\cdot$} at 0.661402	1.00992
\put {$\cdot$} at 0.479742	0.86703
\put {$\cdot$} at 0.522334	0.678444
\put {$\cdot$} at 1.04888	1.4775
\put {$\cdot$} at 0.317518	0.612988
\put {$\cdot$} at 0.714621	0.92067
\put {$\cdot$} at 0.571527	0.592528
\put {$\cdot$} at 0.377363	0.373531
\put {$\cdot$} at 0.661402	1.13991
\put {$\cdot$} at 0.479742	0.92145
\put {$\cdot$} at 0.529346	0.345898
\put {$\cdot$} at 0.987179	1.80476
\put {$\cdot$} at 0.325905	0.603119
\put {$\cdot$} at 0.715631	0.948637
\put {$\cdot$} at 0.61549	0.660267
\put {$\cdot$} at 0.429185	0.321593
\put {$\cdot$} at 0.656484	1.1531
\put {$\cdot$} at 0.463068	0.950558
\put {$\cdot$} at 0.529346	0.530295
\put {$\cdot$} at 0.987179	1.97795
\put {$\cdot$} at 0.325905	0.593518
\put {$\cdot$} at 0.699153	0.812989
\put {$\cdot$} at 0.641899	0.730899
\put {$\cdot$} at 0.463992	0.538292
\put {$\cdot$} at 0.634423	0.885666
\put {$\cdot$} at 0.448387	1.22314
\put {$\cdot$} at 0.552916	0.433733
\put {$\cdot$} at 0.991051	1.78956
\put {$\cdot$} at 0.349036	0.695101
\put {$\cdot$} at 0.699153	0.913503
\put {$\cdot$} at 0.641899	0.62929
\put {$\cdot$} at 0.441684	0.698049
\put {$\cdot$} at 0.595414	0.840053
\put {$\cdot$} at 0.463634	1.55725
\put {$\cdot$} at 0.624287	0.670153
\put {$\cdot$} at 1.00932	1.76082
\put {$\cdot$} at 0.372936	0.527833
\put {$\cdot$} at 0.677855	1.05531
\put {$\cdot$} at 0.687911	0.670231
\put {$\cdot$} at 0.441684	0.59869
\put {$\cdot$} at 0.595414	0.785927
\put {$\cdot$} at 0.463634	1.50055
\put {$\cdot$} at 0.727769	0.901145
\put {$\cdot$} at 1.00842	1.21395
\put {$\cdot$} at 0.414544	0.429664
\put {$\cdot$} at 0.637071	1.09952
\put {$\cdot$} at 0.745921	0.45278
\put {$\cdot$} at 0.377874	0.368325
\put {$\cdot$} at 0.589982	0.772855
\put {$\cdot$} at 0.491433	1.0095
\put {$\cdot$} at 0.727769	1.05021
\put {$\cdot$} at 1.00842	0.984095
\put {$\cdot$} at 0.414544	0.278458
\put {$\cdot$} at 0.577637	0.904588
\put {$\cdot$} at 0.77001	0.424746
\put {$\cdot$} at 0.332124	0.340829
\put {$\cdot$} at 0.663378	0.65979
\put {$\cdot$} at 0.510346	0.962254
\put {$\cdot$} at 0.833972	1.3786
\put {$\cdot$} at 1.03026	0.986811
\put {$\cdot$} at 0.459518	0.655676
\put {$\cdot$} at 0.577637	0.720162
\put {$\cdot$} at 0.77001	0.54949
\put {$\cdot$} at 0.329754	0.512783
\put {$\cdot$} at 0.792588	0.771077
\put {$\cdot$} at 0.528987	0.845563
\put {$\cdot$} at 0.915507	1.1731
\put {$\cdot$} at 1.11125	1.04068
\put {$\cdot$} at 0.498007	1.02371
\put {$\cdot$} at 0.540315	0.587818
\put {$\cdot$} at 0.762141	0.958116
\put {$\cdot$} at 0.329754	0.650953
\put {$\cdot$} at 0.792588	0.770082
\put {$\cdot$} at 0.528987	1.08733
\put {$\cdot$} at 0.976922	1.18285
\put {$\cdot$} at 1.2198	1.04352
\put {$\cdot$} at 0.560691	0.934279
\put {$\cdot$} at 0.551472	0.577178
\put {$\cdot$} at 0.747043	1.02405
\put {$\cdot$} at 0.353107	1.29785
\put {$\cdot$} at 0.885935	0.731681
\put {$\cdot$} at 0.556107	1.14328
\put {$\cdot$} at 0.976922	1.47861
\put {$\cdot$} at 1.2198	1.11812
\put {$\cdot$} at 0.560691	0.917915
\put {$\cdot$} at 0.608541	0.62243
\put {$\cdot$} at 0.739169	1.01957
\put {$\cdot$} at 0.38373	1.28828
\put {$\cdot$} at 0.877936	0.877859
\put {$\cdot$} at 0.566441	1.06543
\put {$\cdot$} at 1.05149	1.52443
\put {$\cdot$} at 1.31882	1.44333
\put {$\cdot$} at 0.660333	1.3384
\put {$\cdot$} at 0.608541	0.993523
\put {$\cdot$} at 0.739169	1.07112
\put {$\cdot$} at 0.413535	1.02624
\put {$\cdot$} at 0.81667	0.994404
\put {$\cdot$} at 0.546154	1.01741
\put {$\cdot$} at 1.12437	1.75311
\put {$\cdot$} at 1.39734	1.48088
\put {$\cdot$} at 0.7641	1.43489
\put {$\cdot$} at 0.670236	0.777418
\put {$\cdot$} at 0.74041	1.2695
\put {$\cdot$} at 0.413535	0.681863
\put {$\cdot$} at 0.81667	1.0589
\put {$\cdot$} at 0.546154	0.809632
\put {$\cdot$} at 1.13214	1.67532
\put {$\cdot$} at 1.42393	1.91224
\put {$\cdot$} at 0.843588	1.53251
\put {$\cdot$} at 0.661513	0.734667
\put {$\cdot$} at 0.738348	1.36144
\put {$\cdot$} at 0.444685	0.584221
\put {$\cdot$} at 0.802222	1.00773
\put {$\cdot$} at 0.524845	0.750684
\put {$\cdot$} at 1.13214	1.65717
\put {$\cdot$} at 1.42393	2.46088
\put {$\cdot$} at 0.843588	1.44618
\put {$\cdot$} at 0.582985	0.876136
\put {$\cdot$} at 0.732901	0.624384
\put {$\cdot$} at 0.480656	0.895434
\put {$\cdot$} at 0.89045	1.18342
\put {$\cdot$} at 0.526242	0.704938
\put {$\cdot$} at 1.08955	1.87275
\put {$\cdot$} at 1.39334	2.26712
\put {$\cdot$} at 0.89599	1.24697
\put {$\cdot$} at 0.582985	1.02881
\put {$\cdot$} at 0.732901	0.63287
\put {$\cdot$} at 0.509903	0.430928
\put {$\cdot$} at 1.06001	1.89997
\put {$\cdot$} at 0.535803	0.662381
\put {$\cdot$} at 1.05742	1.77962
\put {$\cdot$} at 1.34506	2.14246
\put {$\cdot$} at 0.890558	0.975541
\put {$\cdot$} at 0.523389	1.01007
\put {$\cdot$} at 0.754314	0.773778
\put {$\cdot$} at 0.509903	0.778663
\put {$\cdot$} at 1.06001	1.76239
\put {$\cdot$} at 0.535803	0.423584
\put {$\cdot$} at 1.02648	1.73558
\put {$\cdot$} at 1.30037	1.51507
\put {$\cdot$} at 0.806947	0.888794
\put {$\cdot$} at 0.532711	0.892218
\put {$\cdot$} at 0.824521	0.92285
\put {$\cdot$} at 0.540865	0.845004
\put {$\cdot$} at 1.22372	1.6137
\put {$\cdot$} at 0.527184	0.444936
\put {$\cdot$} at 1.02648	1.37286
\put {$\cdot$} at 1.30037	1.12015
\put {$\cdot$} at 0.806947	0.734261
\put {$\cdot$} at 0.571304	0.712976
\put {$\cdot$} at 0.926303	0.86922
\put {$\cdot$} at 0.600286	0.974846
\put {$\cdot$} at 1.29029	1.50113
\put {$\cdot$} at 0.491673	0.388287
\put {$\cdot$} at 0.96184	1.08747
\put {$\cdot$} at 1.26655	1.04144
\put {$\cdot$} at 0.697685	0.903958
\put {$\cdot$} at 0.571304	0.896159
\put {$\cdot$} at 0.926303	0.680803
\put {$\cdot$} at 0.670321	0.376104
\put {$\cdot$} at 1.29289	1.15003
\put {$\cdot$} at 0.438865	0.408081
\put {$\cdot$} at 0.860619	0.979493
\put {$\cdot$} at 1.23637	1.05812
\put {$\cdot$} at 0.633599	0.677323
\put {$\cdot$} at 0.572252	0.9285
\put {$\cdot$} at 1.0168	1.13978
\put {$\cdot$} at 0.670321	0.385613
\put {$\cdot$} at 1.29289	1.15382
\put {$\cdot$} at 0.438865	0.711184
\put {$\cdot$} at 0.752013	0.93971
\put {$\cdot$} at 1.20191	1.27302
\put {$\cdot$} at 0.624904	0.690741
\put {$\cdot$} at 0.552732	1.30405
\put {$\cdot$} at 1.07957	1.60085
\put {$\cdot$} at 0.715514	0.444907
\put {$\cdot$} at 1.30927	1.09218
\put {$\cdot$} at 0.386544	1.19246
\put {$\cdot$} at 0.752013	1.38325
\put {$\cdot$} at 1.20191	1.49264
\put {$\cdot$} at 0.624904	1.19892
\put {$\cdot$} at 0.55677	1.19716
\put {$\cdot$} at 1.14698	1.75816
\put {$\cdot$} at 0.740353	0.625813
\put {$\cdot$} at 1.31223	1.17265
\put {$\cdot$} at 0.345173	1.11644
\put {$\cdot$} at 0.68125	1.23871
\put {$\cdot$} at 1.15458	1.22685
\put {$\cdot$} at 0.620797	1.18236
\put {$\cdot$} at 0.55677	0.966986
\put {$\cdot$} at 1.14698	1.63447
\put {$\cdot$} at 0.736405	0.648569
\put {$\cdot$} at 1.28617	1.51487
\put {$\cdot$} at 0.3098	1.0927
\put {$\cdot$} at 0.669322	0.627214
\put {$\cdot$} at 1.09556	1.43076
\put {$\cdot$} at 0.597011	0.855319
\put {$\cdot$} at 0.556907	0.920677
\put {$\cdot$} at 1.20236	1.58948
\put {$\cdot$} at 0.736405	0.590021
\put {$\cdot$} at 1.28617	1.27115
\put {$\cdot$} at 0.3098	1.04918
\put {$\cdot$} at 0.70595	0.345092
\put {$\cdot$} at 1.0525	1.10467
\put {$\cdot$} at 0.553043	0.27644
\put {$\cdot$} at 0.545755	0.70245
\put {$\cdot$} at 1.20216	1.40468
\put {$\cdot$} at 0.701225	0.482054
\put {$\cdot$} at 1.2997	1.38541
\put {$\cdot$} at 0.273257	0.797663
\put {$\cdot$} at 0.70595	0.282816
\put {$\cdot$} at 1.0525	0.753531
\put {$\cdot$} at 0.553043	0.381992
\put {$\cdot$} at 0.57202	0.956926
\put {$\cdot$} at 1.1848	1.20478
\put {$\cdot$} at 0.659984	0.545785
\put {$\cdot$} at 1.39065	1.48405
\put {$\cdot$} at 0.251106	0.477435
\put {$\cdot$} at 0.756553	0.757937
\put {$\cdot$} at 1.028	0.677354
\put {$\cdot$} at 0.468419	0.705967
\put {$\cdot$} at 0.57202	0.820766
\put {$\cdot$} at 1.1848	1.23243
\put {$\cdot$} at 0.593534	0.742216
\put {$\cdot$} at 1.52587	1.83643
\put {$\cdot$} at 0.259325	0.750707
\put {$\cdot$} at 0.797428	0.938507
\put {$\cdot$} at 1.02658	0.820299
\put {$\cdot$} at 0.36013	0.583964
\put {$\cdot$} at 0.623353	0.563247
\put {$\cdot$} at 1.17558	1.24535
\put {$\cdot$} at 0.593534	0.528259
\put {$\cdot$} at 1.52587	1.43515
\put {$\cdot$} at 0.259325	0.901559
\put {$\cdot$} at 0.835983	1.26577
\put {$\cdot$} at 1.06315	0.826386
\put {$\cdot$} at 0.280992	0.72093
\put {$\cdot$} at 0.638875	0.671115
\put {$\cdot$} at 1.16699	1.29148
\put {$\cdot$} at 0.487956	0.739483
\put {$\cdot$} at 1.63216	1.42643
\put {$\cdot$} at 0.291263	0.974335
\put {$\cdot$} at 0.835983	1.48195
\put {$\cdot$} at 1.06315	1.04718
\put {$\cdot$} at 0.280992	0.245185
\put {$\cdot$} at 0.642083	0.719011
\put {$\cdot$} at 1.16405	1.45614
\put {$\cdot$} at 0.394809	0.461671
\put {$\cdot$} at 1.64624	1.18381
\put {$\cdot$} at 0.343322	0.407666
\put {$\cdot$} at 0.88425	1.4439
\put {$\cdot$} at 1.11835	1.15753
\put {$\cdot$} at 0.264561	0.387948
\put {$\cdot$} at 0.642083	0.778931
\put {$\cdot$} at 1.16405	1.57883
\put {$\cdot$} at 0.374955	0.38233
\put {$\cdot$} at 1.5957	0.952214
\put {$\cdot$} at 0.403368	0.351319
\put {$\cdot$} at 0.952379	1.27074
\put {$\cdot$} at 1.16294	1.67322
\put {$\cdot$} at 0.308926	0.28133
\put {$\cdot$} at 0.68608	0.840428
\put {$\cdot$} at 1.14783	1.69323
\put {$\cdot$} at 0.374955	0.514033
\put {$\cdot$} at 1.5957	1.18679
\put {$\cdot$} at 0.403368	0.351519
\put {$\cdot$} at 1.01569	1.24675
\put {$\cdot$} at 1.15542	1.18406
\put {$\cdot$} at 0.38263	0.0236831
\put {$\cdot$} at 0.734261	0.821451
\put {$\cdot$} at 1.10804	1.54508
\put {$\cdot$} at 0.44917	0.704465
\put {$\cdot$} at 1.55899	1.53479
\put {$\cdot$} at 0.427716	0.843089
\put {$\cdot$} at 1.01569	1.24894
\put {$\cdot$} at 1.15542	1.0366
\put {$\cdot$} at 0.38263	0.153895
\put {$\cdot$} at 0.758654	0.943106
\put {$\cdot$} at 1.04091	1.23919
\put {$\cdot$} at 0.573714	0.813757
\put {$\cdot$} at 1.54359	1.74615
\put {$\cdot$} at 0.412969	0.380618
\put {$\cdot$} at 1.00199	1.01172
\put {$\cdot$} at 1.06831	0.778695
\put {$\cdot$} at 0.436854	0.15879
\put {$\cdot$} at 0.758654	1.23907
\put {$\cdot$} at 1.04091	1.25748
\put {$\cdot$} at 0.670084	0.815897
\put {$\cdot$} at 1.51997	1.73965
\put {$\cdot$} at 0.422362	0.267036
\put {$\cdot$} at 0.883593	0.989384
\put {$\cdot$} at 0.959323	0.737021
\put {$\cdot$} at 0.454963	0.0612279
\put {$\cdot$} at 0.810962	1.05556
\put {$\cdot$} at 0.963769	1.59828
\put {$\cdot$} at 0.670084	0.896514
\put {$\cdot$} at 1.51997	1.68197
\put {$\cdot$} at 0.422362	0.302041
\put {$\cdot$} at 0.743929	1.29582
\put {$\cdot$} at 0.904612	0.820763
\put {$\cdot$} at 0.462574	0.294087
\put {$\cdot$} at 0.904472	1.21346
\put {$\cdot$} at 0.930271	1.44588
\put {$\cdot$} at 0.720719	0.941534
\put {$\cdot$} at 1.50696	1.68034
\put {$\cdot$} at 0.482561	0.266178
\put {$\cdot$} at 0.743929	1.21858
\put {$\cdot$} at 0.904612	1.10004
\put {$\cdot$} at 0.462574	0.143361
\put {$\cdot$} at 0.967316	1.10659
\put {$\cdot$} at 0.939853	1.48754
\put {$\cdot$} at 0.766594	0.964086
\put {$\cdot$} at 1.53884	1.5566
\put {$\cdot$} at 0.575314	0.293638
\put {$\cdot$} at 0.674814	0.816785
\put {$\cdot$} at 0.912067	1.2989
\put {$\cdot$} at 0.454965	0.36712
\put {$\cdot$} at 0.967316	1.10086
\put {$\cdot$} at 0.939853	1.35849
\put {$\cdot$} at 0.78252	0.71086
\put {$\cdot$} at 1.61559	1.61857
\put {$\cdot$} at 0.686163	0.670233
\put {$\cdot$} at 0.690172	0.917423
\put {$\cdot$} at 0.918831	1.3777
\put {$\cdot$} at 0.419274	0.723507
\put {$\cdot$} at 0.927427	1.41143
\put {$\cdot$} at 0.913893	1.18182
\put {$\cdot$} at 0.78252	0.543063
\put {$\cdot$} at 1.61559	1.21802
\put {$\cdot$} at 0.686163	0.454316
\put {$\cdot$} at 0.728823	1.14382
\put {$\cdot$} at 0.887756	1.31078
\put {$\cdot$} at 0.397492	0.611147
\put {$\cdot$} at 0.825502	1.08489
\put {$\cdot$} at 0.853376	0.99687
\put {$\cdot$} at 0.728274	0.564172
\put {$\cdot$} at 1.69307	1.1301
\put {$\cdot$} at 0.764299	0.425169
\put {$\cdot$} at 0.728823	1.10797
\put {$\cdot$} at 0.887756	1.45534
\put {$\cdot$} at 0.397492	0.311694
\put {$\cdot$} at 0.7593	1.09028
\put {$\cdot$} at 0.834619	1.22254
\put {$\cdot$} at 0.668743	0.669045
\put {$\cdot$} at 1.73421	1.46832
\put {$\cdot$} at 0.758074	0.629542
\put {$\cdot$} at 0.735849	1.1872
\put {$\cdot$} at 0.867076	1.41558
\put {$\cdot$} at 0.424361	0.577819
\put {$\cdot$} at 0.7593	0.945349
\put {$\cdot$} at 0.834619	1.41201
\put {$\cdot$} at 0.642468	0.848653
\put {$\cdot$} at 1.69959	1.87892
\put {$\cdot$} at 0.705491	0.544522
\put {$\cdot$} at 0.725893	1.1736
\put {$\cdot$} at 0.875257	1.21847
\put {$\cdot$} at 0.47137	0.593416
\put {$\cdot$} at 0.758914	0.986455
\put {$\cdot$} at 0.860917	1.26996
\put {$\cdot$} at 0.642468	0.838194
\put {$\cdot$} at 1.69959	1.93312
\put {$\cdot$} at 0.705491	0.551448
\put {$\cdot$} at 0.723467	0.977791
\put {$\cdot$} at 0.874839	1.01277
\put {$\cdot$} at 0.495683	0.577448
\put {$\cdot$} at 0.779479	0.88127
\put {$\cdot$} at 0.887357	1.51711
\put {$\cdot$} at 0.617169	0.587197
\put {$\cdot$} at 1.53176	1.99868
\put {$\cdot$} at 0.66125	0.727887
\put {$\cdot$} at 0.723467	1.05424
\put {$\cdot$} at 0.874839	1.39587
\put {$\cdot$} at 0.495683	0.551156
\put {$\cdot$} at 0.787381	0.942341
\put {$\cdot$} at 0.893181	1.18517
\put {$\cdot$} at 0.586531	1.09813
\put {$\cdot$} at 1.29181	1.77423
\put {$\cdot$} at 0.643288	0.6088
\put {$\cdot$} at 0.722574	0.918766
\put {$\cdot$} at 0.852071	1.22524
\put {$\cdot$} at 0.50394	0.496054
\put {$\cdot$} at 0.787381	0.585791
\put {$\cdot$} at 0.893181	1.18925
\put {$\cdot$} at 0.562253	1.09571
\put {$\cdot$} at 1.10689	1.69833
\put {$\cdot$} at 0.659071	0.553826
\put {$\cdot$} at 0.722862	0.656603
\put {$\cdot$} at 0.81906	1.23519
\put {$\cdot$} at 0.522548	0.375933
\put {$\cdot$} at 0.78149	0.822108
\put {$\cdot$} at 0.879069	1.02621
\put {$\cdot$} at 0.562253	1.07085
\put {$\cdot$} at 1.10689	1.49469
\put {$\cdot$} at 0.659071	0.760694
\put {$\cdot$} at 0.732111	0.264065
\put {$\cdot$} at 0.796644	1.30594
\put {$\cdot$} at 0.538725	0.635302
\put {$\cdot$} at 0.768022	0.8074
\put {$\cdot$} at 0.849641	0.946433
\put {$\cdot$} at 0.539784	0.702808
\put {$\cdot$} at 1.01015	1.3722
\put {$\cdot$} at 0.669618	0.464064
\put {$\cdot$} at 0.732111	0.248701
\put {$\cdot$} at 0.796644	1.41709
\put {$\cdot$} at 0.538725	0.942032
\put {$\cdot$} at 0.802727	0.740507
\put {$\cdot$} at 0.81338	0.726895
\put {$\cdot$} at 0.527324	0.651493
\put {$\cdot$} at 0.961936	1.43292
\put {$\cdot$} at 0.624084	0.771592
\put {$\cdot$} at 0.723284	0.345524
\put {$\cdot$} at 0.806205	1.57316
\put {$\cdot$} at 0.521075	0.951152
\put {$\cdot$} at 0.802727	0.806842
\put {$\cdot$} at 0.81338	0.775708
\put {$\cdot$} at 0.53585	0.802864
\put {$\cdot$} at 0.950796	1.67207
\put {$\cdot$} at 0.550412	0.98704
\put {$\cdot$} at 0.666844	0.683374
\put {$\cdot$} at 0.836417	1.7852
\put {$\cdot$} at 0.491047	0.951633
\put {$\cdot$} at 0.937122	0.956131
\put {$\cdot$} at 0.774182	0.820375
\put {$\cdot$} at 0.53585	0.822556
\put {$\cdot$} at 0.950796	1.5749
\put {$\cdot$} at 0.550412	1.0614
\put {$\cdot$} at 0.589141	1.13735
\put {$\cdot$} at 0.854799	1.34316
\put {$\cdot$} at 0.486566	0.934539
\put {$\cdot$} at 1.10173	1.15645
\put {$\cdot$} at 0.748833	0.986537
\put {$\cdot$} at 0.561251	0.688837
\put {$\cdot$} at 0.976933	1.52655
\put {$\cdot$} at 0.506474	0.793005
\put {$\cdot$} at 0.589141	1.15956
\put {$\cdot$} at 0.854799	0.937074
\put {$\cdot$} at 0.486566	0.725494
\put {$\cdot$} at 1.18198	1.49858
\put {$\cdot$} at 0.760806	0.888793
\put {$\cdot$} at 0.59395	0.547557
\put {$\cdot$} at 0.970502	1.20801
\put {$\cdot$} at 0.508672	0.490694
\put {$\cdot$} at 0.532025	1.79047
\put {$\cdot$} at 0.844938	0.995872
\put {$\cdot$} at 0.493831	0.509799
\put {$\cdot$} at 1.18198	1.59751
\put {$\cdot$} at 0.760806	1.17864
\put {$\cdot$} at 0.616307	0.735948
\put {$\cdot$} at 0.905035	0.564837
\put {$\cdot$} at 0.538824	0.447683
\put {$\cdot$} at 0.497822	1.25087
\put {$\cdot$} at 0.835296	1.20567
\put {$\cdot$} at 0.480095	0.506404
\put {$\cdot$} at 1.20963	1.7212
\put {$\cdot$} at 0.792144	0.982755
\put {$\cdot$} at 0.616307	0.737804
\put {$\cdot$} at 0.905035	0.839613
\put {$\cdot$} at 0.538824	0.399463
\put {$\cdot$} at 0.473787	0.637785
\put {$\cdot$} at 0.860878	1.60322
\put {$\cdot$} at 0.455904	0.580989
\put {$\cdot$} at 1.24212	1.74473
\put {$\cdot$} at 0.79576	0.90557
\put {$\cdot$} at 0.627927	0.790303
\put {$\cdot$} at 0.862529	0.874302
\put {$\cdot$} at 0.584704	0.365629
\put {$\cdot$} at 0.473787	0.589802
\put {$\cdot$} at 0.860878	1.61471
\put {$\cdot$} at 0.455904	0.52538
\put {$\cdot$} at 1.27928	1.56229
\put {$\cdot$} at 0.78765	0.850466
\put {$\cdot$} at 0.656599	0.618475
\put {$\cdot$} at 0.859807	1.01878
\put {$\cdot$} at 0.634656	0.344284
\put {$\cdot$} at 0.458122	0.871498
\put {$\cdot$} at 0.901865	1.39077
\put {$\cdot$} at 0.467652	0.587253
\put {$\cdot$} at 1.27928	1.56808
\put {$\cdot$} at 0.78765	1.10639
\put {$\cdot$} at 0.707895	0.741353
\put {$\cdot$} at 0.823576	1.40726
\put {$\cdot$} at 0.648661	0.790813
\put {$\cdot$} at 0.457627	0.592233
\put {$\cdot$} at 0.918806	0.776644
\put {$\cdot$} at 0.533875	0.656129
\put {$\cdot$} at 1.33816	1.67225
\put {$\cdot$} at 0.81036	1.01287
\put {$\cdot$} at 0.707895	0.734881
\put {$\cdot$} at 0.823576	1.20749
\put {$\cdot$} at 0.648661	0.471935
\put {$\cdot$} at 0.47738	0.5545
\put {$\cdot$} at 0.902561	0.772193
\put {$\cdot$} at 0.601684	1.07785
\put {$\cdot$} at 1.41035	1.65377
\put {$\cdot$} at 0.826869	1.20298
\put {$\cdot$} at 0.755788	0.663731
\put {$\cdot$} at 0.744093	0.969554
\put {$\cdot$} at 0.62315	0.352026
\put {$\cdot$} at 0.47738	0.400114
\put {$\cdot$} at 0.902561	0.916562
\put {$\cdot$} at 0.601684	0.955322
\put {$\cdot$} at 1.48422	1.7528
\put {$\cdot$} at 0.812546	1.19925
\put {$\cdot$} at 0.801005	0.613181
\put {$\cdot$} at 0.674497	0.940957
\put {$\cdot$} at 0.600801	0.306716
\put {$\cdot$} at 0.507596	0.459913
\put {$\cdot$} at 0.854992	1.02531
\put {$\cdot$} at 0.61797	0.826383
\put {$\cdot$} at 1.48422	1.80971
\put {$\cdot$} at 0.812546	1.25659
\put {$\cdot$} at 0.87797	0.839309
\put {$\cdot$} at 0.627805	0.940638
\put {$\cdot$} at 0.60145	0.58579
\put {$\cdot$} at 0.540197	0.435988
\put {$\cdot$} at 0.774364	0.949324
\put {$\cdot$} at 0.626491	1.14431
\put {$\cdot$} at 1.56737	1.79562
\put {$\cdot$} at 0.820942	1.55826
\put {$\cdot$} at 0.87797	1.39466
\put {$\cdot$} at 0.627805	0.959501
\put {$\cdot$} at 0.60145	0.702344
\put {$\cdot$} at 0.574099	0.406335
\put {$\cdot$} at 0.681309	0.928923
\put {$\cdot$} at 0.656886	0.789859
\put {$\cdot$} at 1.60851	1.9281
\put {$\cdot$} at 0.864113	1.25976
\put {$\cdot$} at 0.968429	1.12088
\put {$\cdot$} at 0.604539	0.80091
\put {$\cdot$} at 0.610902	0.655858
\put {$\cdot$} at 0.574099	0.331626
\put {$\cdot$} at 0.681309	0.889478
\put {$\cdot$} at 0.656886	1.1711
\put {$\cdot$} at 1.5493	2.0928
\put {$\cdot$} at 0.923931	1.308
\put {$\cdot$} at 0.992487	1.1663
\put {$\cdot$} at 0.604672	0.495123
\put {$\cdot$} at 0.609521	0.0363639
\put {$\cdot$} at 0.591264	0.271843
\put {$\cdot$} at 0.614171	0.668212
\put {$\cdot$} at 0.666308	1.17177
\put {$\cdot$} at 1.5493	1.85998
\put {$\cdot$} at 0.923931	1.11999
\put {$\cdot$} at 0.944851	0.772936
\put {$\cdot$} at 0.609587	0.520202
\put {$\cdot$} at 0.593263	-0.18084
\put {$\cdot$} at 0.579508	0.331032
\put {$\cdot$} at 0.592142	0.6939
\put {$\cdot$} at 0.642915	1.11227
\put {$\cdot$} at 1.42156	1.56692
\put {$\cdot$} at 1.01842	1.38527
\put {$\cdot$} at 0.944851	0.962588
\put {$\cdot$} at 0.609587	0.616435
\put {$\cdot$} at 0.593263	-0.0767686
\put {$\cdot$} at 0.583898	0.247308
\put {$\cdot$} at 0.601007	1.10597
\put {$\cdot$} at 0.624966	1.50041
\put {$\cdot$} at 1.27436	1.42409
\put {$\cdot$} at 1.13791	1.38731
\put {$\cdot$} at 0.894734	0.861339
\put {$\cdot$} at 0.618307	0.758568
\put {$\cdot$} at 0.572174	-0.183861
\put {$\cdot$} at 0.583898	0.231118
\put {$\cdot$} at 0.601007	1.21458
\put {$\cdot$} at 0.624966	1.44645
\put {$\cdot$} at 1.14398	1.28673
\put {$\cdot$} at 1.23838	1.56717
\put {$\cdot$} at 0.857322	1.15928
\put {$\cdot$} at 0.624328	0.388127
\put {$\cdot$} at 0.559378	0.12255
\put {$\cdot$} at 0.660506	0.885437
\put {$\cdot$} at 0.626377	1.24079
\put {$\cdot$} at 0.614195	1.3221
\put {$\cdot$} at 1.14398	1.28157
\put {$\cdot$} at 1.23838	1.3539
\put {$\cdot$} at 0.808371	1.17878
\put {$\cdot$} at 0.606045	0.304336
\put {$\cdot$} at 0.554992	0.100567
\put {$\cdot$} at 0.784556	1.21391
\put {$\cdot$} at 0.658044	1.54416
\put {$\cdot$} at 0.581159	0.691416
\put {$\cdot$} at 1.05224	1.22971
\put {$\cdot$} at 1.30841	1.13015
\put {$\cdot$} at 0.808371	0.795668
\put {$\cdot$} at 0.606045	0.426894
\put {$\cdot$} at 0.554992	0.110422
\put {$\cdot$} at 0.877643	1.26776
\put {$\cdot$} at 0.695335	1.33145
\put {$\cdot$} at 0.542001	0.790401
\put {$\cdot$} at 0.999736	1.04407
\put {$\cdot$} at 1.35275	1.20352
\put {$\cdot$} at 0.75687	0.638335
\put {$\cdot$} at 0.580899	0.661869
\put {$\cdot$} at 0.556343	-0.0667177
\put {$\cdot$} at 0.877643	1.15578
\put {$\cdot$} at 0.695335	1.20913
\put {$\cdot$} at 0.542001	0.758466
\put {$\cdot$} at 0.976259	0.988767
\put {$\cdot$} at 1.34028	1.19173
\put {$\cdot$} at 0.718735	0.571386
\put {$\cdot$} at 0.585758	0.741264
\put {$\cdot$} at 0.55493	0.0119777
\put {$\cdot$} at 0.910878	1.0701
\put {$\cdot$} at 0.74188	0.890759
\put {$\cdot$} at 0.538199	0.757381
\put {$\cdot$} at 0.976259	1.23287
\put {$\cdot$} at 1.34028	1.22673
\put {$\cdot$} at 0.69518	0.693738
\put {$\cdot$} at 0.633645	0.840059
\put {$\cdot$} at 0.548011	0.376727
\put {$\cdot$} at 0.921273	0.969841
\put {$\cdot$} at 0.773154	1.19539
\put {$\cdot$} at 0.576649	0.795517
\put {$\cdot$} at 0.967188	1.17774
\put {$\cdot$} at 1.25096	1.5446
\put {$\cdot$} at 0.69518	0.545294
\put {$\cdot$} at 0.633645	0.914542
\put {$\cdot$} at 0.548011	0.190852
\put {$\cdot$} at 0.955987	0.899778
\put {$\cdot$} at 0.774119	1.39252
\put {$\cdot$} at 0.642611	0.769234
\put {$\cdot$} at 0.963205	0.827477
\put {$\cdot$} at 1.16562	1.45203
\put {$\cdot$} at 0.694018	0.387375
\put {$\cdot$} at 0.691682	0.841927
\put {$\cdot$} at 0.56531	0.136246
\put {$\cdot$} at 0.955987	1.13261
\put {$\cdot$} at 0.774119	1.13081
\put {$\cdot$} at 0.642611	0.950448
\put {$\cdot$} at 0.965576	0.906766
\put {$\cdot$} at 1.17149	1.54845
\put {$\cdot$} at 0.721918	0.155315
\put {$\cdot$} at 0.725103	1.03647
\put {$\cdot$} at 0.634505	0.133432
\put {$\cdot$} at 1.0267	1.36429
\put {$\cdot$} at 0.768443	0.946904
\put {$\cdot$} at 0.699751	0.822966
\put {$\cdot$} at 0.965576	1.04899
\put {$\cdot$} at 1.17149	1.47989
\put {$\cdot$} at 0.784048	0.276546
\put {$\cdot$} at 0.736131	0.887652
\put {$\cdot$} at 0.732535	0.185798
\put {$\cdot$} at 1.13746	1.29617
\put {$\cdot$} at 0.784456	0.654434
\put {$\cdot$} at 0.728065	0.9438
\put {$\cdot$} at 0.966478	0.590192
\put {$\cdot$} at 1.23922	1.56416
\put {$\cdot$} at 0.784048	0.886985
\put {$\cdot$} at 0.736131	0.640106
\put {$\cdot$} at 0.732535	0.375362
\put {$\cdot$} at 1.3149	1.59687
\put {$\cdot$} at 0.821647	0.800957
\put {$\cdot$} at 0.766319	1.05111
\put {$\cdot$} at 0.948057	0.997432
\put {$\cdot$} at 1.26074	1.46994
\put {$\cdot$} at 0.866187	1.08668
\put {$\cdot$} at 0.714421	0.438248
\put {$\cdot$} at 0.821859	0.836113
\put {$\cdot$} at 1.3149	1.74091
\put {$\cdot$} at 0.821647	0.820876
\put {$\cdot$} at 0.766319	0.965769
\put {$\cdot$} at 0.90674	1.07954
\put {$\cdot$} at 1.20516	1.53443
\put {$\cdot$} at 0.919043	1.05646
\put {$\cdot$} at 0.667934	0.611903
\put {$\cdot$} at 0.902401	1.19775
\put {$\cdot$} at 1.52455	2.08748
\put {$\cdot$} at 0.850139	1.16265
\put {$\cdot$} at 0.846152	0.975414
\put {$\cdot$} at 0.90674	1.05911
\put {$\cdot$} at 1.20516	1.35996
\put {$\cdot$} at 0.916485	0.906344
\put {$\cdot$} at 0.658665	0.826358
\put {$\cdot$} at 0.959501	1.32416
\put {$\cdot$} at 1.59585	2.41469
\put {$\cdot$} at 0.839681	1.12846
\put {$\cdot$} at 0.937042	1.26329
\put {$\cdot$} at 0.862772	1.08994
\put {$\cdot$} at 1.15899	1.45717
\put {$\cdot$} at 0.916485	1.09148
\put {$\cdot$} at 0.658665	0.863587
\put {$\cdot$} at 0.959501	1.58044
\put {$\cdot$} at 1.43866	2.40604
\put {$\cdot$} at 0.823009	1.03109
\put {$\cdot$} at 0.981623	1.42228
\put {$\cdot$} at 0.848861	1.26612
\put {$\cdot$} at 1.19241	1.40878
\put {$\cdot$} at 0.883055	1.13103
\put {$\cdot$} at 0.697755	0.705169
\put {$\cdot$} at 0.9654	1.40197
\put {$\cdot$} at 1.43866	2.32793
\put {$\cdot$} at 0.823009	0.960838
\put {$\cdot$} at 0.981623	1.30239
\put {$\cdot$} at 0.863125	1.33781
\put {$\cdot$} at 1.29598	1.07219
\put {$\cdot$} at 0.847971	1.03229
\put {$\cdot$} at 0.711496	0.893272
\put {$\cdot$} at 0.937668	1.29947
\put {$\cdot$} at 1.22739	2.01901
\put {$\cdot$} at 0.869198	1.30203
\put {$\cdot$} at 0.974367	1.32096
\put {$\cdot$} at 0.863125	1.27826
\put {$\cdot$} at 1.29598	1.27659
\put {$\cdot$} at 0.825059	1.13339
\put {$\cdot$} at 0.6716	0.625382
\put {$\cdot$} at 0.91821	1.11303
\put {$\cdot$} at 1.11947	1.81827
\put {$\cdot$} at 0.955706	1.41539
\put {$\cdot$} at 0.974924	1.16604
\put {$\cdot$} at 0.875594	0.802496
\put {$\cdot$} at 1.42472	2.01507
\put {$\cdot$} at 0.825059	0.890833
\put {$\cdot$} at 0.6716	0.607554
\put {$\cdot$} at 0.91821	0.979721
\put {$\cdot$} at 1.11838	1.53406
\put {$\cdot$} at 1.01285	1.41112
\put {$\cdot$} at 1.01458	1.55473
\put {$\cdot$} at 0.886059	0.745639
\put {$\cdot$} at 1.55548	2.26084
\put {$\cdot$} at 0.815231	0.804306
\put {$\cdot$} at 0.654222	0.426707
\put {$\cdot$} at 0.928077	1.07765
\put {$\cdot$} at 1.11838	1.52768
\put {$\cdot$} at 1.01285	1.67864
\put {$\cdot$} at 1.01458	1.59943
\put {$\cdot$} at 0.910691	0.685468
\put {$\cdot$} at 1.68077	2.59532
\put {$\cdot$} at 0.814364	0.767988
\put {$\cdot$} at 0.693641	0.648521
\put {$\cdot$} at 0.959597	0.956367
\put {$\cdot$} at 1.12495	1.34566
\put {$\cdot$} at 1.03401	1.69544
\put {$\cdot$} at 1.05232	1.32055
\put {$\cdot$} at 0.910691	0.81216
\put {$\cdot$} at 1.68077	2.76877
\put {$\cdot$} at 0.832263	1.31438
\put {$\cdot$} at 0.703394	0.745826
\put {$\cdot$} at 0.989368	1.26711
\put {$\cdot$} at 1.07782	0.685665
\put {$\cdot$} at 1.0071	1.22422
\put {$\cdot$} at 1.04472	1.38664
\put {$\cdot$} at 0.956875	0.7254
\put {$\cdot$} at 1.77691	2.87231
\put {$\cdot$} at 0.832263	1.19574
\put {$\cdot$} at 0.703394	0.627212
\put {$\cdot$} at 0.989368	1.41185
\put {$\cdot$} at 1.05606	0.875836
\put {$\cdot$} at 0.926353	1.10155
\put {$\cdot$} at 0.989301	1.14824
\put {$\cdot$} at 1.05037	0.656754
\put {$\cdot$} at 1.86405	2.92301
\put {$\cdot$} at 0.896197	1.10043
\put {$\cdot$} at 0.635179	0.748469
\put {$\cdot$} at 0.991776	1.66831
\put {$\cdot$} at 1.05606	0.809025
\put {$\cdot$} at 0.926353	0.805921
\put {$\cdot$} at 0.989301	0.810897
\put {$\cdot$} at 1.1937	1.04558
\put {$\cdot$} at 1.95981	3.1288
\put {$\cdot$} at 0.995283	1.08526
\put {$\cdot$} at 0.575681	0.563668
\put {$\cdot$} at 0.95999	1.57151
\put {$\cdot$} at 1.11534	1.06776
\put {$\cdot$} at 0.865049	0.919428
\put {$\cdot$} at 0.91691	0.89405
\put {$\cdot$} at 1.1937	0.863095
\put {$\cdot$} at 1.95981	3.18495
\put {$\cdot$} at 1.06801	1.1257
\put {$\cdot$} at 0.580703	0.527996
\put {$\cdot$} at 0.954422	1.14183
\put {$\cdot$} at 1.18239	1.22239
\put {$\cdot$} at 0.875011	1.31559
\put {$\cdot$} at 0.877943	0.972657
\put {$\cdot$} at 1.30324	1.45775
\put {$\cdot$} at 1.94287	2.3395
\put {$\cdot$} at 1.06801	1.1379
\put {$\cdot$} at 0.580703	0.61935
\put {$\cdot$} at 0.954422	1.19435
\put {$\cdot$} at 1.19352	1.09025
\put {$\cdot$} at 0.911176	1.33867
\put {$\cdot$} at 0.915636	0.877405
\put {$\cdot$} at 1.29595	1.74883
\put {$\cdot$} at 1.72436	2.21987
\put {$\cdot$} at 1.0768	1.06446
\put {$\cdot$} at 0.614893	0.524829
\put {$\cdot$} at 1.04522	1.40008
\put {$\cdot$} at 1.19352	1.27445
\put {$\cdot$} at 0.911176	1.18838
\put {$\cdot$} at 0.915636	0.959555
\put {$\cdot$} at 1.20302	2.22432
\put {$\cdot$} at 1.41545	2.06278
\put {$\cdot$} at 1.05392	0.824581
\put {$\cdot$} at 0.641366	1.1194
\put {$\cdot$} at 1.22873	1.42453
\put {$\cdot$} at 1.22079	1.82741
\put {$\cdot$} at 0.913662	1.22956
\put {$\cdot$} at 1.01844	0.969791
\put {$\cdot$} at 1.20302	2.24286
\put {$\cdot$} at 1.41545	1.64448
\put {$\cdot$} at 1.05106	0.818752
\put {$\cdot$} at 0.668813	1.23263
\put {$\cdot$} at 1.45017	1.79598
\put {$\cdot$} at 1.34157	1.9992
\put {$\cdot$} at 0.88698	1.05379
\put {$\cdot$} at 1.11561	1.22497
\put {$\cdot$} at 1.10087	2.41173
\put {$\cdot$} at 1.13924	1.18392
\put {$\cdot$} at 1.05106	0.941748
\put {$\cdot$} at 0.668813	0.714761
\put {$\cdot$} at 1.45017	2.38102
\put {$\cdot$} at 1.56356	2.02404
\put {$\cdot$} at 0.84713	1.17702
\put {$\cdot$} at 1.19376	1.30032
\put {$\cdot$} at 1.05101	1.82568
\put {$\cdot$} at 0.980841	0.65207
\put {$\cdot$} at 1.08379	0.849371
\put {$\cdot$} at 0.69864	0.556892
\put {$\cdot$} at 1.66525	2.76563
\put {$\cdot$} at 1.56356	3.1414
\put {$\cdot$} at 0.84713	1.16791
\put {$\cdot$} at 1.19376	1.58157
\put {$\cdot$} at 1.09033	2.01166
\put {$\cdot$} at 0.95326	0.440849
\put {$\cdot$} at 1.13552	0.987604
\put {$\cdot$} at 0.7112	0.535573
\put {$\cdot$} at 1.82376	2.76431
\put {$\cdot$} at 1.83364	3.26188
\put {$\cdot$} at 0.791773	1.03989
\put {$\cdot$} at 1.3303	1.53509
\put {$\cdot$} at 1.09033	1.92462
\put {$\cdot$} at 0.95326	0.476433
\put {$\cdot$} at 1.1803	1.16959
\put {$\cdot$} at 0.711208	0.383914
\put {$\cdot$} at 1.85818	3.21629
\put {$\cdot$} at 2.11021	3.29419
\put {$\cdot$} at 0.734472	1.20057
\put {$\cdot$} at 1.54645	1.85925
\put {$\cdot$} at 1.22528	2.64975
\put {$\cdot$} at 0.9867	0.775714
\put {$\cdot$} at 1.1803	1.25479
\put {$\cdot$} at 0.711208	0.994136
\put {$\cdot$} at 1.85818	3.19458
\put {$\cdot$} at 2.32556	3.5875
\put {$\cdot$} at 0.701402	0.820712
\put {$\cdot$} at 1.74201	2.20002
\put {$\cdot$} at 1.43349	2.70929
\put {$\cdot$} at 1.01914	1.06606
\put {$\cdot$} at 1.20853	1.29418
\put {$\cdot$} at 0.704239	0.682235
\put {$\cdot$} at 1.70333	2.77571
\put {$\cdot$} at 2.32556	3.98665
\put {$\cdot$} at 0.701402	0.746828
\put {$\cdot$} at 1.74201	2.18346
\put {$\cdot$} at 1.61993	2.8656
\put {$\cdot$} at 1.03978	1.00609
\put {$\cdot$} at 1.23688	1.29123
\put {$\cdot$} at 0.701942	0.905894
\put {$\cdot$} at 1.37508	2.1005
\put {$\cdot$} at 2.18206	3.60652
\put {$\cdot$} at 0.701757	0.931469
\put {$\cdot$} at 1.79442	2.17731
\put {$\cdot$} at 1.61993	2.4363
\put {$\cdot$} at 1.03978	1.09353
\put {$\cdot$} at 1.27923	1.54355
\put {$\cdot$} at 0.735699	1.24031
\put {$\cdot$} at 1.06019	1.29702
\put {$\cdot$} at 1.69112	3.03848
\put {$\cdot$} at 0.738339	1.10712
\put {$\cdot$} at 1.73901	1.90444
\put {$\cdot$} at 1.67762	2.14836
\put {$\cdot$} at 1.01292	1.20348
\put {$\cdot$} at 1.27923	1.82708
\put {$\cdot$} at 0.735699	1.05618
\put {$\cdot$} at 1.06019	1.18016
\put {$\cdot$} at 1.21044	1.76854
\put {$\cdot$} at 0.782913	1.28873
\put {$\cdot$} at 1.65381	1.62723
\put {$\cdot$} at 1.67867	2.62504
\put {$\cdot$} at 0.90857	1.12818
\put {$\cdot$} at 1.31283	1.98275
\put {$\cdot$} at 0.800507	0.603051
\put {$\cdot$} at 0.869166	1.183
\put {$\cdot$} at 1.21044	1.34622
\put {$\cdot$} at 0.782913	1.02608
\put {$\cdot$} at 1.65381	1.62319
\put {$\cdot$} at 1.68784	2.61314
\put {$\cdot$} at 0.802212	0.644176
\put {$\cdot$} at 1.30427	2.10603
\put {$\cdot$} at 0.865895	0.690857
\put {$\cdot$} at 0.762205	1.16258
\put {$\cdot$} at 0.886863	0.812943
\put {$\cdot$} at 0.775293	1.13302
\put {$\cdot$} at 1.52824	1.34372
\put {$\cdot$} at 1.68784	2.72884
\put {$\cdot$} at 0.802212	0.367869
\put {$\cdot$} at 1.24546	3.97864
\put {$\cdot$} at 0.923346	1.07247
\put {$\cdot$} at 0.682918	1.01605
\put {$\cdot$} at 0.729255	0.910933
\put {$\cdot$} at 0.729437	0.848162
\put {$\cdot$} at 1.36625	1.43142
\put {$\cdot$} at 1.63784	2.35136
\put {$\cdot$} at 0.767283	0.86678
\put {$\cdot$} at 1.24546	3.59621
\put {$\cdot$} at 0.923346	1.06865
\put {$\cdot$} at 0.682918	1.02771
\put {$\cdot$} at 0.680351	0.696238
\put {$\cdot$} at 0.726482	0.671143
\put {$\cdot$} at 1.19997	1.2353
\put {$\cdot$} at 1.56179	2.29335
\put {$\cdot$} at 0.790305	0.800469
\put {$\cdot$} at 1.12776	3.01389
\put {$\cdot$} at 0.941314	0.545814
\put {$\cdot$} at 0.621185	0.840504
\put {$\cdot$} at 0.680351	0.975134
\put {$\cdot$} at 0.726482	0.68123
\put {$\cdot$} at 1.19997	1.41472
\put {$\cdot$} at 1.53177	2.07644
\put {$\cdot$} at 0.84713	0.639261
\put {$\cdot$} at 0.961892	1.92571
\put {$\cdot$} at 0.900926	0.256884
\put {$\cdot$} at 0.589476	1.04498
\put {$\cdot$} at 0.65238	0.868843
\put {$\cdot$} at 0.801187	0.873109
\put {$\cdot$} at 1.05992	1.43255
\put {$\cdot$} at 1.53177	2.37483
\put {$\cdot$} at 0.84713	0.797955
\put {$\cdot$} at 0.775923	0.927071
\put {$\cdot$} at 0.886334	0.229499
\put {$\cdot$} at 0.604292	0.960236
\put {$\cdot$} at 0.600713	0.69264
\put {$\cdot$} at 0.916867	1.05983
\put {$\cdot$} at 0.963505	0.801856
\put {$\cdot$} at 1.53131	2.43791
\put {$\cdot$} at 0.926448	1.70049
\put {$\cdot$} at 0.775923	0.439786
\put {$\cdot$} at 0.886334	0.12932
\put {$\cdot$} at 0.604292	0.978156
\put {$\cdot$} at 0.539615	0.319336
\put {$\cdot$} at 1.01513	0.927459
\put {$\cdot$} at 0.900283	0.704376
\put {$\cdot$} at 1.53313	2.3414
\put {$\cdot$} at 0.982005	1.10921
\put {$\cdot$} at 0.609278	0.450581
\put {$\cdot$} at 0.950271	0.358201
\put {$\cdot$} at 0.667341	0.712861
\put {$\cdot$} at 0.539615	0.336126
\put {$\cdot$} at 1.01513	0.869869
\put {$\cdot$} at 0.900283	0.642378
\put {$\cdot$} at 1.49372	2.3615
\put {$\cdot$} at 0.95679	0.70139
\put {$\cdot$} at 0.504273	0.888169
\put {$\cdot$} at 1.03442	1.09426
\put {$\cdot$} at 0.730891	0.964944
\put {$\cdot$} at 0.507086	0.417962
\put {$\cdot$} at 1.05557	0.79091
\put {$\cdot$} at 0.847037	0.386205
\put {$\cdot$} at 1.49372	2.26095
\put {$\cdot$} at 0.95679	0.538915
\put {$\cdot$} at 0.466864	0.872715
\put {$\cdot$} at 1.08964	1.09222
\put {$\cdot$} at 0.737032	0.440493
\put {$\cdot$} at 0.530015	0.534142
\put {$\cdot$} at 1.03491	0.74379
\put {$\cdot$} at 0.81245	0.53972
\put {$\cdot$} at 1.36969	2.15
\put {$\cdot$} at 0.889856	0.711518
\put {$\cdot$} at 0.466864	0.450755
\put {$\cdot$} at 1.08964	1.17796
\put {$\cdot$} at 0.737032	0.475034
\put {$\cdot$} at 0.602038	1.13261
\put {$\cdot$} at 1.01348	0.974284
\put {$\cdot$} at 0.817671	0.843459
\put {$\cdot$} at 1.23534	1.7308
\put {$\cdot$} at 0.879686	0.766625
\put {$\cdot$} at 0.474383	0.489132
\put {$\cdot$} at 1.15206	1.07203
\put {$\cdot$} at 0.715061	0.424252
\put {$\cdot$} at 0.602038	1.17784
\put {$\cdot$} at 1.01348	1.4283
\put {$\cdot$} at 0.817671	0.84676
\put {$\cdot$} at 1.19962	1.71266
\put {$\cdot$} at 0.936301	1.00832
\put {$\cdot$} at 0.488526	0.836634
\put {$\cdot$} at 1.2427	0.964857
\put {$\cdot$} at 0.719925	0.74174
\put {$\cdot$} at 0.684702	1.0096
\put {$\cdot$} at 1.05446	1.72167
\put {$\cdot$} at 0.841952	1.07541
\put {$\cdot$} at 1.19962	1.72545
\put {$\cdot$} at 0.936301	1.22036
\put {$\cdot$} at 0.476103	0.860435
\put {$\cdot$} at 1.3254	1.15638
\put {$\cdot$} at 0.746884	0.98709
\put {$\cdot$} at 0.730236	0.752432
\put {$\cdot$} at 1.16014	1.97115
\put {$\cdot$} at 0.869474	1.08229
\put {$\cdot$} at 1.28572	1.9028
\put {$\cdot$} at 0.973223	1.09104
\put {$\cdot$} at 0.476103	0.447364
\put {$\cdot$} at 1.3254	1.26148
\put {$\cdot$} at 0.746884	1.18672
\put {$\cdot$} at 0.717341	0.858246
\put {$\cdot$} at 1.27484	2.05158
\put {$\cdot$} at 0.923662	1.31208
\put {$\cdot$} at 1.44572	2.45802
\put {$\cdot$} at 0.95963	0.970374
\put {$\cdot$} at 0.454727	0.260527
\put {$\cdot$} at 1.37116	1.32452
\put {$\cdot$} at 0.774831	1.08373
\put {$\cdot$} at 0.717341	0.830043
\put {$\cdot$} at 1.27484	1.61909
\put {$\cdot$} at 0.923662	0.998708
\put {$\cdot$} at 1.60819	2.59911
\put {$\cdot$} at 0.951477	0.718973
\put {$\cdot$} at 0.470015	0.292515
\put {$\cdot$} at 1.4156	1.34993
\put {$\cdot$} at 0.819501	0.845264
\put {$\cdot$} at 0.687953	0.676327
\put {$\cdot$} at 1.32348	1.64473
\put {$\cdot$} at 1.00214	1.13685
\put {$\cdot$} at 1.60819	2.59585
\put {$\cdot$} at 0.951477	0.710022
\put {$\cdot$} at 0.532659	0.260413
\put {$\cdot$} at 1.52663	1.11064
\put {$\cdot$} at 0.883042	0.716588
\put {$\cdot$} at 0.700434	0.55992
\put {$\cdot$} at 1.28622	1.27686
\put {$\cdot$} at 1.06053	1.01223
\put {$\cdot$} at 1.72617	2.206
\put {$\cdot$} at 0.956608	0.832703
\put {$\cdot$} at 0.532659	0.693926
\put {$\cdot$} at 1.52663	1.55671
\put {$\cdot$} at 0.883042	0.926484
\put {$\cdot$} at 0.755205	0.811164
\put {$\cdot$} at 1.21345	1.14029
\put {$\cdot$} at 1.07746	0.852973
\put {$\cdot$} at 1.77649	1.47095
\put {$\cdot$} at 0.941916	0.729172
\put {$\cdot$} at 0.621025	0.591314
\put {$\cdot$} at 1.73289	2.1879
\put {$\cdot$} at 0.935768	0.953987
\put {$\cdot$} at 0.755205	0.788866
\put {$\cdot$} at 1.21345	1.4037
\put {$\cdot$} at 1.07746	0.81165
\put {$\cdot$} at 1.78635	1.71234
\put {$\cdot$} at 0.907454	1.03721
\put {$\cdot$} at 0.727183	0.735577
\put {$\cdot$} at 1.99533	2.64613
\put {$\cdot$} at 0.972578	1.0168
\put {$\cdot$} at 0.826258	0.56372
\put {$\cdot$} at 1.19023	1.84715
\put {$\cdot$} at 1.06063	0.873443
\put {$\cdot$} at 1.78635	1.95371
\put {$\cdot$} at 0.907454	0.999813
\put {$\cdot$} at 0.838641	0.959604
\put {$\cdot$} at 2.24838	2.58019
\put {$\cdot$} at 1.01101	0.937947
\put {$\cdot$} at 0.922588	0.716818
\put {$\cdot$} at 1.25419	1.9032
\put {$\cdot$} at 1.0162	0.71952
\put {$\cdot$} at 1.86724	1.91541
\put {$\cdot$} at 0.894815	1.07915
\put {$\cdot$} at 0.838641	0.774482
\put {$\cdot$} at 2.24838	2.46609
\put {$\cdot$} at 1.01101	1.18508
\put {$\cdot$} at 1.03363	1.23766
\put {$\cdot$} at 1.33821	1.66748
\put {$\cdot$} at 0.988824	0.511097
\put {$\cdot$} at 2.04784	2.53575
\put {$\cdot$} at 0.942349	1.07257
\put {$\cdot$} at 0.912579	0.757162
\put {$\cdot$} at 2.45093	2.73192
\put {$\cdot$} at 1.04883	0.918653
\put {$\cdot$} at 1.03363	1.57895
\put {$\cdot$} at 1.33821	1.51198
\put {$\cdot$} at 0.988824	0.541535
\put {$\cdot$} at 2.21247	3.37964
\put {$\cdot$} at 1.02669	0.965921
\put {$\cdot$} at 0.929842	0.632992
\put {$\cdot$} at 2.61734	2.9385
\put {$\cdot$} at 1.0818	0.8851
\put {$\cdot$} at 1.09937	1.37839
\put {$\cdot$} at 1.37767	1.41868
\put {$\cdot$} at 1.02333	0.585457
\put {$\cdot$} at 2.21247	3.38095
\put {$\cdot$} at 1.02669	1.01766
\put {$\cdot$} at 0.895371	0.248583
\put {$\cdot$} at 2.76597	3.56332
\put {$\cdot$} at 1.12789	1.08422
\put {$\cdot$} at 1.11442	0.850779
\put {$\cdot$} at 1.42218	1.59626
\put {$\cdot$} at 1.11294	0.597614
\put {$\cdot$} at 2.30616	3.40677
\put {$\cdot$} at 1.09771	1.36708
\put {$\cdot$} at 0.895371	0.823968
\put {$\cdot$} at 2.76597	3.46848
\put {$\cdot$} at 1.12789	1.05173
\put {$\cdot$} at 1.12015	1.03816
\put {$\cdot$} at 1.52943	1.77497
\put {$\cdot$} at 1.2378	1.22837
\put {$\cdot$} at 2.39387	3.53611
\put {$\cdot$} at 1.13326	1.65496
\put {$\cdot$} at 0.836672	0.747212
\put {$\cdot$} at 2.84771	4.21626
\put {$\cdot$} at 1.18872	0.943179
\put {$\cdot$} at 1.12015	1.36321
\put {$\cdot$} at 1.52943	2.07348
\put {$\cdot$} at 1.2378	1.32569
\put {$\cdot$} at 2.46263	3.02249
\put {$\cdot$} at 1.13944	1.34038
\put {$\cdot$} at 0.815388	0.80497
\put {$\cdot$} at 2.80993	4.46307
\put {$\cdot$} at 1.22022	0.908632
\put {$\cdot$} at 1.12191	1.97919
\put {$\cdot$} at 1.66063	2.49098
\put {$\cdot$} at 1.38837	1.32077
\put {$\cdot$} at 2.46263	3.08379
\put {$\cdot$} at 1.13944	1.04186
\put {$\cdot$} at 0.84185	0.752977
\put {$\cdot$} at 2.71365	4.7998
\put {$\cdot$} at 1.16556	1.05419
\put {$\cdot$} at 1.13047	2.29059
\put {$\cdot$} at 1.71189	2.44541
\put {$\cdot$} at 1.51853	1.43687
\put {$\cdot$} at 2.45902	3.08037
\put {$\cdot$} at 1.14564	0.83734
\put {$\cdot$} at 0.84185	0.760706
\put {$\cdot$} at 2.71365	4.58893
\put {$\cdot$} at 1.16556	1.0944
\put {$\cdot$} at 1.16835	2.3013
\put {$\cdot$} at 1.65997	2.0079
\put {$\cdot$} at 1.55593	1.94285
\put {$\cdot$} at 2.37932	2.80805
\put {$\cdot$} at 1.17982	0.773157
\put {$\cdot$} at 0.872045	0.886637
\put {$\cdot$} at 2.6338	4.86673
\put {$\cdot$} at 1.048	1.3286
\put {$\cdot$} at 1.16835	1.57318
\put {$\cdot$} at 1.65997	1.73437
\put {$\cdot$} at 1.55593	1.9993
\put {$\cdot$} at 2.17287	3.23574
\put {$\cdot$} at 1.21176	1.23048
\put {$\cdot$} at 0.899826	0.999611
\put {$\cdot$} at 2.56357	4.02055
\put {$\cdot$} at 0.945951	1.37081
\put {$\cdot$} at 1.22257	1.61701
\put {$\cdot$} at 1.5735	1.55633
\put {$\cdot$} at 1.48406	1.96212
\put {$\cdot$} at 2.17287	2.3273
\put {$\cdot$} at 1.21176	1.61074
\put {$\cdot$} at 0.950486	1.68923
\put {$\cdot$} at 2.50119	4.09478
\put {$\cdot$} at 0.889252	1.4903
\put {$\cdot$} at 1.25788	1.99012
\put {$\cdot$} at 1.49898	1.54547
\put {$\cdot$} at 1.35857	1.44861
\put {$\cdot$} at 1.84539	2.24574
\put {$\cdot$} at 1.17238	1.53724
\put {$\cdot$} at 0.950486	2.3229
\put {$\cdot$} at 2.50119	3.39625
\put {$\cdot$} at 0.889252	1.28772
\put {$\cdot$} at 1.24233	2.25853
\put {$\cdot$} at 1.45384	1.81774
\put {$\cdot$} at 1.267	1.24875
\put {$\cdot$} at 1.52661	1.96013
\put {$\cdot$} at 1.07945	1.3448
\put {$\cdot$} at 0.998559	2.20308
\put {$\cdot$} at 2.44569	3.36027
\put {$\cdot$} at 0.843086	1.39167
\put {$\cdot$} at 1.24233	1.99915
\put {$\cdot$} at 1.45384	1.72858
\put {$\cdot$} at 1.267	1.32535
\put {$\cdot$} at 1.30128	1.82487
\put {$\cdot$} at 1.00214	1.68853
\put {$\cdot$} at 0.995392	1.53183
\put {$\cdot$} at 2.30419	3.16204
\put {$\cdot$} at 0.773549	1.25723
\put {$\cdot$} at 1.16289	2.08622
\put {$\cdot$} at 1.44627	2.31104
\put {$\cdot$} at 1.24873	1.05602
\put {$\cdot$} at 1.30128	1.58684
\put {$\cdot$} at 1.00214	1.73006
\put {$\cdot$} at 0.951797	1.53889
\put {$\cdot$} at 2.00217	2.60405
\put {$\cdot$} at 0.719446	0.934521
\put {$\cdot$} at 1.0445	1.11428
\put {$\cdot$} at 1.47235	2.56502
\put {$\cdot$} at 1.26195	0.897581
\put {$\cdot$} at 1.1664	1.24366
\put {$\cdot$} at 0.977217	1.74299
\put {$\cdot$} at 0.951797	1.57261
\put {$\cdot$} at 2.00217	2.33915
\put {$\cdot$} at 0.719446	0.6486
\put {$\cdot$} at 0.930525	0.99208
\put {$\cdot$} at 1.51529	2.57347
\put {$\cdot$} at 1.25547	0.778581
\put {$\cdot$} at 1.06376	1.08904
\put {$\cdot$} at 1.00687	1.30402
\put {$\cdot$} at 0.872332	1.31933
\put {$\cdot$} at 1.63882	1.96305
\put {$\cdot$} at 0.7336	0.617965
\put {$\cdot$} at 0.930525	0.83169
\put {$\cdot$} at 1.51529	2.13361
\put {$\cdot$} at 1.25547	1.12657
\put {$\cdot$} at 0.954555	1.53422
\put {$\cdot$} at 1.05081	1.28109
\put {$\cdot$} at 0.743914	0.713131
\put {$\cdot$} at 1.34465	1.30311
\put {$\cdot$} at 0.787165	0.689231
\put {$\cdot$} at 0.866256	1.11808
\put {$\cdot$} at 1.5696	1.91205
\put {$\cdot$} at 1.23161	0.978124
\put {$\cdot$} at 0.954555	1.05451
\put {$\cdot$} at 1.05081	0.789762
\put {$\cdot$} at 0.607632	0.723708
\put {$\cdot$} at 1.16131	1.1228
\put {$\cdot$} at 0.803705	0.881522
\put {$\cdot$} at 0.871369	1.08434
\put {$\cdot$} at 1.64628	1.66031
\put {$\cdot$} at 1.18314	1.03441
\put {$\cdot$} at 0.858283	0.762772
\put {$\cdot$} at 1.05708	1.11089
\put {$\cdot$} at 0.607632	0.880249
\put {$\cdot$} at 1.16131	0.921237
\put {$\cdot$} at 0.803705	0.702111
\put {$\cdot$} at 0.917093	1.47339
\put {$\cdot$} at 1.72353	1.40499
\put {$\cdot$} at 1.09061	0.823629
\put {$\cdot$} at 0.789625	0.665441
\put {$\cdot$} at 1.02388	0.957526
\put {$\cdot$} at 0.50909	0.698295
\put {$\cdot$} at 1.07427	0.843598
\put {$\cdot$} at 0.780191	0.7798
\put {$\cdot$} at 0.917093	1.43331
\put {$\cdot$} at 1.72353	1.91851
\put {$\cdot$} at 1.09061	0.779015
\put {$\cdot$} at 0.729828	0.578284
\put {$\cdot$} at 0.977158	0.618104
\put {$\cdot$} at 0.456055	0.477176
\put {$\cdot$} at 1.06245	0.96287
\put {$\cdot$} at 0.784802	1.21816
\put {$\cdot$} at 0.96709	2.13639
\put {$\cdot$} at 1.755	2.11905
\put {$\cdot$} at 0.996121	0.621975
\put {$\cdot$} at 0.729828	0.565599
\put {$\cdot$} at 0.977158	0.176982
\put {$\cdot$} at 0.448702	0.741544
\put {$\cdot$} at 1.08586	1.12022
\put {$\cdot$} at 0.841942	1.41688
\put {$\cdot$} at 0.962246	1.64718
\put {$\cdot$} at 1.70952	2.53567
\put {$\cdot$} at 0.927379	0.841469
\put {$\cdot$} at 0.673122	0.627098
\put {$\cdot$} at 0.923953	0.287365
\put {$\cdot$} at 0.448702	0.7285
\put {$\cdot$} at 1.08586	1.24701
\put {$\cdot$} at 0.841942	1.16208
\put {$\cdot$} at 0.861014	1.52114
\put {$\cdot$} at 1.57444	2.67608
\put {$\cdot$} at 0.849458	0.786397
\put {$\cdot$} at 0.641417	0.891405
\put {$\cdot$} at 0.867043	0.664576
\put {$\cdot$} at 0.494218	0.613231
\put {$\cdot$} at 1.06995	0.98315
\put {$\cdot$} at 0.906711	0.750533
\put {$\cdot$} at 0.861014	0.833855
\put {$\cdot$} at 1.57444	1.99492
\put {$\cdot$} at 0.849458	0.567953
\put {$\cdot$} at 0.633386	0.993298
\put {$\cdot$} at 0.817989	0.850029
\put {$\cdot$} at 0.593232	0.515295
\put {$\cdot$} at 1.00406	1.1646
\put {$\cdot$} at 0.92163	0.545395
\put {$\cdot$} at 0.751887	0.609568
\put {$\cdot$} at 1.39981	1.81374
\put {$\cdot$} at 0.758038	0.436433
\put {$\cdot$} at 0.633386	1.21213
\put {$\cdot$} at 0.817989	0.796242
\put {$\cdot$} at 0.721717	0.52035
\put {$\cdot$} at 0.937278	1.09462
\put {$\cdot$} at 0.867004	0.582831
\put {$\cdot$} at 0.719243	1.06755
\put {$\cdot$} at 1.25776	1.52531
\put {$\cdot$} at 0.704834	0.492281
\put {$\cdot$} at 0.620241	1.13473
\put {$\cdot$} at 0.791384	0.954404
\put {$\cdot$} at 0.721717	0.635222
\put {$\cdot$} at 0.937278	0.961523
\put {$\cdot$} at 0.867004	0.260869
\put {$\cdot$} at 0.75567	1.67485
\put {$\cdot$} at 1.17795	1.92298
\put {$\cdot$} at 0.718339	0.74273
\put {$\cdot$} at 0.614508	0.918788
\put {$\cdot$} at 0.789668	0.866842
\put {$\cdot$} at 0.862132	0.911643
\put {$\cdot$} at 0.880224	1.19342
\put {$\cdot$} at 0.786865	-0.11632
\put {$\cdot$} at 0.75567	1.56471
\put {$\cdot$} at 1.17795	1.77026
\put {$\cdot$} at 0.718339	0.6183
\put {$\cdot$} at 0.643468	0.906424
\put {$\cdot$} at 0.807641	1.1349
\put {$\cdot$} at 1.01614	1.37771
\put {$\cdot$} at 0.813176	0.819219
\put {$\cdot$} at 0.732217	-0.103226
\put {$\cdot$} at 0.819378	1.60339
\put {$\cdot$} at 1.1245	1.57133
\put {$\cdot$} at 0.764231	0.416717
\put {$\cdot$} at 0.643468	0.804524
\put {$\cdot$} at 0.807641	1.13683
\put {$\cdot$} at 1.15708	1.45366
\put {$\cdot$} at 0.745092	1.09368
\put {$\cdot$} at 0.733804	0.126598
\put {$\cdot$} at 0.93158	1.6789
\put {$\cdot$} at 0.998373	1.2921
\put {$\cdot$} at 0.784571	0.503731
\put {$\cdot$} at 0.703481	0.543706
\put {$\cdot$} at 0.848811	1.17151
\put {$\cdot$} at 1.15708	1.3607
\put {$\cdot$} at 0.745092	0.606532
\put {$\cdot$} at 0.733804	0.362758
\put {$\cdot$} at 1.14709	1.89449
\put {$\cdot$} at 0.791802	1.15732
\put {$\cdot$} at 0.763936	0.687281
\put {$\cdot$} at 0.786164	1.11503
\put {$\cdot$} at 0.894824	1.25178
\put {$\cdot$} at 1.23079	1.43001
\put {$\cdot$} at 0.697333	0.542698
\put {$\cdot$} at 0.794671	0.5533
\put {$\cdot$} at 1.14709	1.86889
\put {$\cdot$} at 0.791802	0.889417
\put {$\cdot$} at 0.763936	1.10051
\put {$\cdot$} at 0.885931	1.11965
\put {$\cdot$} at 0.890863	0.778489
\put {$\cdot$} at 1.21399	1.17386
\put {$\cdot$} at 0.66724	0.381928
\put {$\cdot$} at 0.866099	0.558547
\put {$\cdot$} at 1.40275	1.82062
\put {$\cdot$} at 0.622833	0.836652
\put {$\cdot$} at 0.735346	0.904806
\put {$\cdot$} at 0.885931	0.853285
\put {$\cdot$} at 0.890863	0.570292
\put {$\cdot$} at 1.14388	1.36967
\put {$\cdot$} at 0.656235	0.459659
\put {$\cdot$} at 0.90978	0.72669
\put {$\cdot$} at 1.53646	1.55227
\put {$\cdot$} at 0.558272	0.665858
\put {$\cdot$} at 0.729675	0.466772
\put {$\cdot$} at 0.999862	0.749824
\put {$\cdot$} at 0.818965	0.680962
\put {$\cdot$} at 1.14388	1.39959
\put {$\cdot$} at 0.656235	0.670081
\put {$\cdot$} at 0.90978	0.657655
\put {$\cdot$} at 1.54082	1.28383
\put {$\cdot$} at 0.574927	0.353513
\put {$\cdot$} at 0.735007	0.326513
\put {$\cdot$} at 1.16245	1.46529
\put {$\cdot$} at 0.736315	0.868645
\put {$\cdot$} at 1.07868	1.34412
\put {$\cdot$} at 0.690503	0.62739
\put {$\cdot$} at 0.938135	0.554409
\put {$\cdot$} at 1.54082	1.32678
\put {$\cdot$} at 0.574927	-0.0805656
\put {$\cdot$} at 0.735007	0.489282
\put {$\cdot$} at 1.40982	1.84407
\put {$\cdot$} at 0.687045	0.881481
\put {$\cdot$} at 1.05049	1.6027
\put {$\cdot$} at 0.78449	0.471696
\put {$\cdot$} at 0.952987	0.667091
\put {$\cdot$} at 1.49601	1.89511
\put {$\cdot$} at 0.606441	0.141054
\put {$\cdot$} at 0.726303	0.464522
\put {$\cdot$} at 1.40982	2.17981
\put {$\cdot$} at 0.687045	0.458712


==> dob_our_region8.txt <==
\put {$\cdot$} at 0.377236	0.876248
\put {$\cdot$} at 0.379119	0.749984
\put {$\cdot$} at 0.22159	1.37015
\put {$\cdot$} at 0.171728	0.531547
\put {$\cdot$} at 0.756397	1.65192
\put {$\cdot$} at 0.666137	2.15928
\put {$\cdot$} at 0.122207	1.32897
\put {$\cdot$} at 0.252501	1.41331
\put {$\cdot$} at 0.377236	0.717539
\put {$\cdot$} at 0.379119	0.749467
\put {$\cdot$} at 0.22159	1.4377
\put {$\cdot$} at 0.184068	0.268912
\put {$\cdot$} at 0.603531	1.6787
\put {$\cdot$} at 0.552817	2.11941
\put {$\cdot$} at 0.0809012	1.0384
\put {$\cdot$} at 0.331598	1.42988
\put {$\cdot$} at 0.31696	0.776267
\put {$\cdot$} at 0.346903	0.903472
\put {$\cdot$} at 0.245027	1.56208
\put {$\cdot$} at 0.184068	0.553211
\put {$\cdot$} at 0.603531	1.66335
\put {$\cdot$} at 0.552817	2.03615
\put {$\cdot$} at 0.100368	0.707104
\put {$\cdot$} at 0.361068	1.56796
\put {$\cdot$} at 0.318847	0.734895
\put {$\cdot$} at 0.293146	0.917879
\put {$\cdot$} at 0.236018	1.58872
\put {$\cdot$} at 0.233499	0.406414
\put {$\cdot$} at 0.502718	1.44859
\put {$\cdot$} at 0.506001	1.80433
\put {$\cdot$} at 0.100368	0.468628
\put {$\cdot$} at 0.361068	1.47722
\put {$\cdot$} at 0.376354	0.845669
\put {$\cdot$} at 0.246946	0.940672
\put {$\cdot$} at 0.2215	1.48479
\put {$\cdot$} at 0.323968	0.216796
\put {$\cdot$} at 0.513356	1.49854
\put {$\cdot$} at 0.463193	1.83537
\put {$\cdot$} at 0.103586	0.251822
\put {$\cdot$} at 0.386557	1.37259
\put {$\cdot$} at 0.376354	0.83909
\put {$\cdot$} at 0.246946	1.05085
\put {$\cdot$} at 0.2215	1.03815
\put {$\cdot$} at 0.362522	0.170709
\put {$\cdot$} at 0.622437	1.39146
\put {$\cdot$} at 0.420433	1.51187
\put {$\cdot$} at 0.0827822	0.461466
\put {$\cdot$} at 0.486307	1.46991
\put {$\cdot$} at 0.434409	0.747758
\put {$\cdot$} at 0.239732	0.895002
\put {$\cdot$} at 0.190545	0.821802
\put {$\cdot$} at 0.362522	0.117104
\put {$\cdot$} at 0.622437	1.53331
\put {$\cdot$} at 0.420433	1.64718
\put {$\cdot$} at 0.0849573	0.478732
\put {$\cdot$} at 0.6086	1.65956
\put {$\cdot$} at 0.423589	0.722391
\put {$\cdot$} at 0.21483	0.796739
\put {$\cdot$} at 0.140489	0.7434
\put {$\cdot$} at 0.307763	0.445023
\put {$\cdot$} at 0.757028	1.63114
\put {$\cdot$} at 0.427406	1.6421
\put {$\cdot$} at 0.0849573	0.529291
\put {$\cdot$} at 0.6086	2.10809
\put {$\cdot$} at 0.317708	0.729185
\put {$\cdot$} at 0.13145	0.984584
\put {$\cdot$} at 0.107498	0.815252
\put {$\cdot$} at 0.23524	0.517708
\put {$\cdot$} at 0.809418	1.80438
\put {$\cdot$} at 0.499489	1.74724
\put {$\cdot$} at 0.0906867	0.513135
\put {$\cdot$} at 0.679465	2.36153
\put {$\cdot$} at 0.317708	0.616724
\put {$\cdot$} at 0.13145	1.19147
\put {$\cdot$} at 0.107498	0.883034
\put {$\cdot$} at 0.210072	1.00172
\put {$\cdot$} at 0.734687	1.77733
\put {$\cdot$} at 0.570882	1.93716
\put {$\cdot$} at 0.050339	0.539811
\put {$\cdot$} at 0.705173	2.15779
\put {$\cdot$} at 0.187157	0.667682
\put {$\cdot$} at 0.0764547	1.12437
\put {$\cdot$} at 0.130379	0.942663
\put {$\cdot$} at 0.210072	0.881469
\put {$\cdot$} at 0.734687	1.77732
\put {$\cdot$} at 0.570882	1.89188
\put {$\cdot$} at -0.0157879	0.526793
\put {$\cdot$} at 0.719187	2.05843
\put {$\cdot$} at 0.111335	0.584237
\put {$\cdot$} at 0.086719	0.911752
\put {$\cdot$} at 0.210562	1.14709
\put {$\cdot$} at 0.228006	1.08235
\put {$\cdot$} at 0.597401	1.86399
\put {$\cdot$} at 0.582501	2.0469
\put {$\cdot$} at -0.0157879	0.536801
\put {$\cdot$} at 0.719187	1.74224
\put {$\cdot$} at 0.110019	0.405511
\put {$\cdot$} at 0.0581146	1.01233
\put {$\cdot$} at 0.292777	1.30802
\put {$\cdot$} at 0.236507	0.636002
\put {$\cdot$} at 0.454643	1.6418
\put {$\cdot$} at 0.564129	2.08777
\put {$\cdot$} at -0.0535508	0.609358
\put {$\cdot$} at 0.72221	1.25075
\put {$\cdot$} at 0.110019	0.315932
\put {$\cdot$} at 0.0581146	1.17282
\put {$\cdot$} at 0.292777	1.64006
\put {$\cdot$} at 0.198359	0.298247
\put {$\cdot$} at 0.33786	1.43611
\put {$\cdot$} at 0.562546	1.95221
\put {$\cdot$} at -0.0480638	0.734798
\put {$\cdot$} at 0.686995	1.41273
\put {$\cdot$} at 0.137235	0.487879
\put {$\cdot$} at -0.0586185	0.863939
\put {$\cdot$} at 0.337212	1.51582
\put {$\cdot$} at 0.198359	0.4089
\put {$\cdot$} at 0.33786	1.30432
\put {$\cdot$} at 0.562546	1.83781
\put {$\cdot$} at -0.0442038	0.530246
\put {$\cdot$} at 0.653155	1.71822
\put {$\cdot$} at 0.128517	0.489886
\put {$\cdot$} at -0.160629	0.665939
\put {$\cdot$} at 0.390663	1.38889
\put {$\cdot$} at 0.156914	0.418916
\put {$\cdot$} at 0.307255	1.60655
\put {$\cdot$} at 0.563829	1.79298
\put {$\cdot$} at -0.0442038	0.0550232
\put {$\cdot$} at 0.653155	1.64648
\put {$\cdot$} at 0.0805743	0.534066
\put {$\cdot$} at -0.165301	0.540491
\put {$\cdot$} at 0.495479	1.17656
\put {$\cdot$} at 0.139793	0.512318
\put {$\cdot$} at 0.382989	1.72893
\put {$\cdot$} at 0.538594	1.78898
\put {$\cdot$} at -0.0618919	-0.172808
\put {$\cdot$} at 0.677549	1.78218
\put {$\cdot$} at 0.0805743	0.484072
\put {$\cdot$} at -0.165301	0.479594
\put {$\cdot$} at 0.495479	1.14211
\put {$\cdot$} at 0.128601	0.398279
\put {$\cdot$} at 0.480813	1.24489
\put {$\cdot$} at 0.517908	2.02475
\put {$\cdot$} at -0.0480253	-0.0489604
\put {$\cdot$} at 0.726058	1.76529
\put {$\cdot$} at 0.03588	0.363642
\put {$\cdot$} at -0.0865094	0.770948
\put {$\cdot$} at 0.62488	1.13589
\put {$\cdot$} at 0.128601	0.264602
\put {$\cdot$} at 0.480813	1.66367
\put {$\cdot$} at 0.517908	1.86351
\put {$\cdot$} at 0.0143012	-0.0202333
\put {$\cdot$} at 0.763739	1.90117
\put {$\cdot$} at 0.0425729	0.52962
\put {$\cdot$} at 0.0144339	1.0397
\put {$\cdot$} at 0.686977	1.02461
\put {$\cdot$} at 0.151734	0.386447
\put {$\cdot$} at 0.507596	1.66394
\put {$\cdot$} at 0.539652	1.69494
\put {$\cdot$} at 0.0143012	0.231299
\put {$\cdot$} at 0.763739	1.77943
\put {$\cdot$} at 0.111312	0.411912
\put {$\cdot$} at 0.0908655	1.25066
\put {$\cdot$} at 0.58878	1.38165
\put {$\cdot$} at 0.190343	0.454413
\put {$\cdot$} at 0.486879	1.64498
\put {$\cdot$} at 0.569239	1.95194
\put {$\cdot$} at 0.0611437	0.375292
\put {$\cdot$} at 0.788864	1.75412
\put {$\cdot$} at 0.111312	0.266798
\put {$\cdot$} at 0.0908655	1.13879
\put {$\cdot$} at 0.58878	1.32994
\put {$\cdot$} at 0.14648	0.465212
\put {$\cdot$} at 0.464671	1.53488
\put {$\cdot$} at 0.591101	1.51553
\put {$\cdot$} at 0.0523199	0.0785117
\put {$\cdot$} at 0.772616	1.85799
\put {$\cdot$} at 0.172848	0.435157
\put {$\cdot$} at 0.129146	1.04748
\put {$\cdot$} at 0.382779	1.33815
\put {$\cdot$} at 0.14648	0.721165
\put {$\cdot$} at 0.464671	1.75348
\put {$\cdot$} at 0.591101	1.42423
\put {$\cdot$} at 0.036232	0.102623
\put {$\cdot$} at 0.737622	1.55763
\put {$\cdot$} at 0.12819	0.392788
\put {$\cdot$} at 0.123713	0.641717
\put {$\cdot$} at 0.218623	1.72411
\put {$\cdot$} at 0.0372744	0.314005
\put {$\cdot$} at 0.433895	1.63454
\put {$\cdot$} at 0.628931	1.46134
\put {$\cdot$} at 0.036232	0.0467992
\put {$\cdot$} at 0.737622	1.52987
\put {$\cdot$} at 0.0379687	0.566334
\put {$\cdot$} at 0.074318	0.883737
\put {$\cdot$} at 0.159154	1.59058
\put {$\cdot$} at -0.00322913	0.428468
\put {$\cdot$} at 0.375354	1.63401
\put {$\cdot$} at 0.615374	1.18609
\put {$\cdot$} at 0.0501486	0.0139765
\put {$\cdot$} at 0.738352	1.56617
\put {$\cdot$} at 0.0379687	0.569902
\put {$\cdot$} at 0.074318	0.712134
\put {$\cdot$} at 0.159154	1.55491
\put {$\cdot$} at 0.0722178	0.15034
\put {$\cdot$} at 0.298543	1.68204
\put {$\cdot$} at 0.468087	1.24534
\put {$\cdot$} at 0.0570242	0.153196
\put {$\cdot$} at 0.716721	1.7436
\put {$\cdot$} at 0.00830841	0.414972
\put {$\cdot$} at 0.026333	0.539078
\put {$\cdot$} at 0.191511	1.26949
\put {$\cdot$} at 0.0722178	0.256728
\put {$\cdot$} at 0.298543	1.68732
\put {$\cdot$} at 0.468087	1.27971
\put {$\cdot$} at 0.0417632	0.102806
\put {$\cdot$} at 0.619928	2.02202
\put {$\cdot$} at 0.000303872	0.43494
\put {$\cdot$} at 0.0215576	0.706218
\put {$\cdot$} at 0.261621	0.892438
\put {$\cdot$} at 0.166211	0.216212
\put {$\cdot$} at 0.249999	1.57236
\put {$\cdot$} at 0.262292	1.37553
\put {$\cdot$} at 0.0417632	0.0107945
\put {$\cdot$} at 0.619928	2.03837
\put {$\cdot$} at -0.0115145	0.434193
\put {$\cdot$} at 0.0028137	0.678914
\put {$\cdot$} at 0.307321	0.748446
\put {$\cdot$} at 0.175206	0.520534
\put {$\cdot$} at 0.255997	1.52587
\put {$\cdot$} at 0.12683	1.56037
\put {$\cdot$} at 0.0465175	-0.0695442
\put {$\cdot$} at 0.572617	1.91094
\put {$\cdot$} at -0.0115145	0.495011
\put {$\cdot$} at 0.0028137	0.719772
\put {$\cdot$} at 0.307321	1.30183
\put {$\cdot$} at 0.113398	0.665956
\put {$\cdot$} at 0.283426	1.36238
\put {$\cdot$} at 0.0815744	1.48026
\put {$\cdot$} at 0.0401073	0.411932
\put {$\cdot$} at 0.667503	1.69922
\put {$\cdot$} at 0.0209864	0.4178
\put {$\cdot$} at -0.0429153	0.870862
\put {$\cdot$} at 0.337079	1.27558
\put {$\cdot$} at 0.113398	0.56233
\put {$\cdot$} at 0.283426	1.24282
\put {$\cdot$} at 0.0815744	1.50392
\put {$\cdot$} at -0.0307065	0.342859
\put {$\cdot$} at 0.800364	1.56987
\put {$\cdot$} at 0.110423	0.202582
\put {$\cdot$} at -0.037884	0.748489
\put {$\cdot$} at 0.398954	1.14654
\put {$\cdot$} at 0.0596802	0.537617
\put {$\cdot$} at 0.289117	1.15479
\put {$\cdot$} at 0.107169	1.55586
\put {$\cdot$} at -0.0307065	0.62703
\put {$\cdot$} at 0.800364	1.55898
\put {$\cdot$} at 0.218959	0.190746
\put {$\cdot$} at 0.0107586	0.610915
\put {$\cdot$} at 0.486065	1.06379
\put {$\cdot$} at 0.0558568	0.520564
\put {$\cdot$} at 0.269075	0.948877
\put {$\cdot$} at 0.217069	1.16129
\put {$\cdot$} at -0.0894654	0.447751
\put {$\cdot$} at 0.810511	1.49813
\put {$\cdot$} at 0.218959	0.349158
\put {$\cdot$} at 0.0107586	0.30245
\put {$\cdot$} at 0.486065	0.724793
\put {$\cdot$} at 0.0682674	0.860198
\put {$\cdot$} at 0.219225	1.08667
\put {$\cdot$} at 0.344995	1.18563
\put {$\cdot$} at -0.0759431	0.286654
\put {$\cdot$} at 0.72282	1.53317
\put {$\cdot$} at 0.29786	0.569128
\put {$\cdot$} at 0.0234597	0.368922
\put {$\cdot$} at 0.518445	0.805787
\put {$\cdot$} at 0.0682674	0.49077
\put {$\cdot$} at 0.219225	1.08969
\put {$\cdot$} at 0.344995	1.10435
\put {$\cdot$} at -0.0422556	0.16198
\put {$\cdot$} at 0.684447	1.9091
\put {$\cdot$} at 0.271604	0.507766
\put {$\cdot$} at -0.00644479	0.369979
\put {$\cdot$} at 0.464979	1.0531
\put {$\cdot$} at 0.0419729	0.632124
\put {$\cdot$} at 0.164874	1.12035
\put {$\cdot$} at 0.358802	1.35229
\put {$\cdot$} at -0.0422556	0.216146
\put {$\cdot$} at 0.684447	2.02489
\put {$\cdot$} at 0.123624	0.573943
\put {$\cdot$} at -0.0569395	0.504181
\put {$\cdot$} at 0.397265	1.13341
\put {$\cdot$} at -0.0123722	0.584497
\put {$\cdot$} at 0.16618	0.911634
\put {$\cdot$} at 0.296193	1.33663
\put {$\cdot$} at -0.0142512	0.181733
\put {$\cdot$} at 0.733553	1.96724
\put {$\cdot$} at 0.123624	0.62516
\put {$\cdot$} at -0.0569395	0.738232
\put {$\cdot$} at 0.397265	1.06149
\put {$\cdot$} at 0.00146936	0.623032
\put {$\cdot$} at 0.226243	1.07051
\put {$\cdot$} at 0.28059	1.47264
\put {$\cdot$} at 0.0103317	0.385749
\put {$\cdot$} at 0.809006	1.95203
\put {$\cdot$} at -0.0246021	0.430925
\put {$\cdot$} at -0.1287	0.757985
\put {$\cdot$} at 0.354019	1.0094
\put {$\cdot$} at 0.00146936	0.498217
\put {$\cdot$} at 0.226243	1.0666
\put {$\cdot$} at 0.28059	1.42358
\put {$\cdot$} at 0.000555817	0.700876
\put {$\cdot$} at 0.868075	1.41078
\put {$\cdot$} at -0.0620861	0.366982
\put {$\cdot$} at -0.167932	0.846753
\put {$\cdot$} at 0.322901	1.14854
\put {$\cdot$} at 0.131063	0.415312
\put {$\cdot$} at 0.299185	1.27705
\put {$\cdot$} at 0.303663	1.33905
\put {$\cdot$} at 0.000555817	0.894901
\put {$\cdot$} at 0.868075	1.59222
\put {$\cdot$} at 0.0108125	0.202204
\put {$\cdot$} at -0.157073	0.839575
\put {$\cdot$} at 0.322299	1.15146
\put {$\cdot$} at 0.260269	0.648498
\put {$\cdot$} at 0.369024	1.3402
\put {$\cdot$} at 0.317939	1.24656
\put {$\cdot$} at -0.0555048	0.570405
\put {$\cdot$} at 0.889087	2.0069
\put {$\cdot$} at 0.0108125	0.278995
\put {$\cdot$} at -0.157073	0.76642
\put {$\cdot$} at 0.322299	1.28325
\put {$\cdot$} at 0.247993	0.374873
\put {$\cdot$} at 0.404241	0.866358
\put {$\cdot$} at 0.346401	1.41158
\put {$\cdot$} at -0.125238	0.559795
\put {$\cdot$} at 0.836838	1.54553
\put {$\cdot$} at 0.10679	0.0287464
\put {$\cdot$} at -0.175704	0.748997
\put {$\cdot$} at 0.35355	1.43901
\put {$\cdot$} at 0.247993	0.398529
\put {$\cdot$} at 0.404241	0.676628
\put {$\cdot$} at 0.346401	1.497
\put {$\cdot$} at -0.143624	0.340104
\put {$\cdot$} at 0.729403	1.85628
\put {$\cdot$} at 0.12338	0.10088
\put {$\cdot$} at -0.22632	0.780056
\put {$\cdot$} at 0.365612	1.3785
\put {$\cdot$} at 0.146993	0.35704
\put {$\cdot$} at 0.347786	0.778671
\put {$\cdot$} at 0.410457	1.53627
\put {$\cdot$} at -0.143624	0.521353
\put {$\cdot$} at 0.729403	1.63291
\put {$\cdot$} at 0.0501428	0.117585
\put {$\cdot$} at -0.235534	0.62882
\put {$\cdot$} at 0.320693	1.16106
\put {$\cdot$} at 0.10565	0.205395
\put {$\cdot$} at 0.23589	0.867068
\put {$\cdot$} at 0.476268	1.45903
\put {$\cdot$} at -0.0943351	0.293899
\put {$\cdot$} at 0.616396	1.8306
\put {$\cdot$} at 0.0501428	0.163254
\put {$\cdot$} at -0.235534	0.504687
\put {$\cdot$} at 0.320693	1.16634
\put {$\cdot$} at 0.142937	0.183696
\put {$\cdot$} at 0.184012	1.11976
\put {$\cdot$} at 0.508936	1.66113
\put {$\cdot$} at -0.0603956	0.357642
\put {$\cdot$} at 0.509094	1.86138
\put {$\cdot$} at -0.0349569	0.313118
\put {$\cdot$} at -0.198771	0.459654
\put {$\cdot$} at 0.24579	1.37058
\put {$\cdot$} at 0.142937	0.0539392
\put {$\cdot$} at 0.184012	1.01576
\put {$\cdot$} at 0.508936	1.5923
\put {$\cdot$} at -0.123203	0.45322
\put {$\cdot$} at 0.427866	1.87805
\put {$\cdot$} at -0.0714793	0.242593
\put {$\cdot$} at -0.140104	0.592393
\put {$\cdot$} at 0.188318	1.38573
\put {$\cdot$} at 0.152296	0.0664286
\put {$\cdot$} at 0.202308	1.23158
\put {$\cdot$} at 0.523543	1.36909
\put {$\cdot$} at -0.123203	0.386966
\put {$\cdot$} at 0.427866	1.66605
\put {$\cdot$} at -0.0486638	0.258557
\put {$\cdot$} at -0.0622035	0.591908
\put {$\cdot$} at 0.178962	1.09773
\put {$\cdot$} at 0.100101	0.180259
\put {$\cdot$} at 0.189593	1.10888
\put {$\cdot$} at 0.552186	1.37521
\put {$\cdot$} at -0.22737	0.345782
\put {$\cdot$} at 0.377152	1.62773
\put {$\cdot$} at -0.0486638	0.399551
\put {$\cdot$} at -0.0622035	0.74249
\put {$\cdot$} at 0.178962	0.846282
\put {$\cdot$} at 0.0498062	0.156006
\put {$\cdot$} at 0.145476	1.28994
\put {$\cdot$} at 0.588074	1.28802
\put {$\cdot$} at -0.25348	0.409579
\put {$\cdot$} at 0.342072	1.36996
\put {$\cdot$} at -0.00159245	0.173901
\put {$\cdot$} at -0.00286948	0.379636
\put {$\cdot$} at 0.224625	0.881267
\put {$\cdot$} at 0.0498062	-0.0971985
\put {$\cdot$} at 0.145476	1.15301
\put {$\cdot$} at 0.588074	1.36533
\put {$\cdot$} at -0.166391	0.256275
\put {$\cdot$} at 0.358527	1.46543
\put {$\cdot$} at 0.0187401	0.134697
\put {$\cdot$} at 0.00849881	0.208392
\put {$\cdot$} at 0.288352	1.04656
\put {$\cdot$} at 0.0407978	-0.170174
\put {$\cdot$} at 0.141208	1.38074
\put {$\cdot$} at 0.606983	1.45675
\put {$\cdot$} at -0.166391	0.615497
\put {$\cdot$} at 0.358527	1.43598
\put {$\cdot$} at 0.00130204	0.072304
\put {$\cdot$} at 0.00756027	0.571591
\put {$\cdot$} at 0.3362	1.23268
\put {$\cdot$} at 0.054022	-0.0421838
\put {$\cdot$} at 0.165791	1.39831
\put {$\cdot$} at 0.618448	1.42369
\put {$\cdot$} at -0.0390784	0.304579
\put {$\cdot$} at 0.449577	1.7432
\put {$\cdot$} at 0.00130204	-0.0297702
\put {$\cdot$} at 0.00756027	0.377056
\put {$\cdot$} at 0.3362	1.2907
\put {$\cdot$} at 0.0380879	-0.110418
\put {$\cdot$} at 0.216963	1.33465
\put {$\cdot$} at 0.623587	1.21324
\put {$\cdot$} at 0.0274293	0.467792
\put {$\cdot$} at 0.582406	1.74293
\put {$\cdot$} at -0.0047081	-0.0192938
\put {$\cdot$} at -0.00665057	0.0959785
\put {$\cdot$} at 0.357973	1.09287
\put {$\cdot$} at 0.0380879	-0.0029879
\put {$\cdot$} at 0.216963	0.990362
\put {$\cdot$} at 0.623587	1.31896
\put {$\cdot$} at 0.0268677	0.814699
\put {$\cdot$} at 0.731391	1.57841
\put {$\cdot$} at 0.0250541	0.0528577
\put {$\cdot$} at -0.0571184	0.280123
\put {$\cdot$} at 0.346611	1.20036
\put {$\cdot$} at -0.00440038	0.00694256
\put {$\cdot$} at 0.356525	0.832378
\put {$\cdot$} at 0.627172	1.23107
\put {$\cdot$} at 0.0268677	0.947466
\put {$\cdot$} at 0.731391	1.50637
\put {$\cdot$} at 0.031947	0.125658
\put {$\cdot$} at -0.0947774	0.164222
\put {$\cdot$} at 0.32483	1.37019
\put {$\cdot$} at 0.00565626	0.0214182
\put {$\cdot$} at 0.551936	0.890109
\put {$\cdot$} at 0.677674	1.59828
\put {$\cdot$} at 0.00957775	0.814707
\put {$\cdot$} at 0.821455	1.61043
\put {$\cdot$} at 0.031947	0.32219
\put {$\cdot$} at -0.0947774	0.401
\put {$\cdot$} at 0.32483	1.50302
\put {$\cdot$} at 0.109994	0.197148
\put {$\cdot$} at 0.656461	0.943598
\put {$\cdot$} at 0.762474	2.04028
\put {$\cdot$} at -0.00656403	0.0820138
\put {$\cdot$} at 0.742781	1.33458
\put {$\cdot$} at 0.0115914	0.598661
\put {$\cdot$} at -0.0743834	0.589789
\put {$\cdot$} at 0.318679	1.29976
\put {$\cdot$} at 0.109994	0.320573
\put {$\cdot$} at 0.656461	1.03751
\put {$\cdot$} at 0.762474	2.07603
\put {$\cdot$} at -0.0186728	0.413551
\put {$\cdot$} at 0.600183	1.7667
\put {$\cdot$} at 0.0341472	0.732542
\put {$\cdot$} at -0.0300372	0.377448
\put {$\cdot$} at 0.331671	1.08746
\put {$\cdot$} at 0.220409	0.335612
\put {$\cdot$} at 0.585368	1.28605
\put {$\cdot$} at 0.777652	2.08914
\put {$\cdot$} at -0.0186728	0.0544953
\put {$\cdot$} at 0.600183	1.55048
\put {$\cdot$} at 0.0896251	0.412601
\put {$\cdot$} at -0.0257003	0.317444
\put {$\cdot$} at 0.328336	1.03588
\put {$\cdot$} at 0.236251	0.332513
\put {$\cdot$} at 0.418752	1.33623
\put {$\cdot$} at 0.736499	1.99612
\put {$\cdot$} at -0.00636401	0.477622
\put {$\cdot$} at 0.567509	1.42871
\put {$\cdot$} at 0.0896251	-0.0591944
\put {$\cdot$} at -0.0257003	0.25987
\put {$\cdot$} at 0.328336	1.13583
\put {$\cdot$} at 0.181002	0.0702472
\put {$\cdot$} at 0.336631	1.60288
\put {$\cdot$} at 0.735998	1.78088
\put {$\cdot$} at 0.056928	0.404464
\put {$\cdot$} at 0.625018	1.47761
\put {$\cdot$} at 0.0969411	-0.15559
\put {$\cdot$} at -0.0765778	0.272056
\put {$\cdot$} at 0.264342	1.19209
\put {$\cdot$} at 0.181002	-0.132288
\put {$\cdot$} at 0.336631	1.70705
\put {$\cdot$} at 0.735998	1.75024
\put {$\cdot$} at 0.151257	0.39239
\put {$\cdot$} at 0.610974	1.38502
\put {$\cdot$} at 0.0509275	-0.204799
\put {$\cdot$} at -0.140647	0.475338
\put {$\cdot$} at 0.171934	1.39572
\put {$\cdot$} at 0.138774	0.0759694
\put {$\cdot$} at 0.420379	2.09673
\put {$\cdot$} at 0.745814	1.27585
\put {$\cdot$} at 0.151257	0.371515
\put {$\cdot$} at 0.610974	1.67338
\put {$\cdot$} at 0.0487427	0.4746
\put {$\cdot$} at -0.134767	0.457664
\put {$\cdot$} at 0.126378	1.3172
\put {$\cdot$} at 0.146876	0.167443
\put {$\cdot$} at 0.572292	2.28131
\put {$\cdot$} at 0.687158	1.52695
\put {$\cdot$} at 0.2043	0.308848
\put {$\cdot$} at 0.467862	1.49129
\put {$\cdot$} at 0.0487427	0.379461
\put {$\cdot$} at -0.134767	0.643938
\put {$\cdot$} at 0.126378	1.3817
\put {$\cdot$} at 0.178221	0.17231
\put {$\cdot$} at 0.670935	2.2935
\put {$\cdot$} at 0.621208	1.82541
\put {$\cdot$} at 0.181489	0.26153
\put {$\cdot$} at 0.319476	1.38865
\put {$\cdot$} at 0.125399	0.495737
\put {$\cdot$} at -0.0440673	0.58327
\put {$\cdot$} at 0.169405	1.46948
\put {$\cdot$} at 0.178221	0.11129
\put {$\cdot$} at 0.670935	2.06666
\put {$\cdot$} at 0.621208	1.98579
\put {$\cdot$} at 0.124232	0.19959
\put {$\cdot$} at 0.286242	1.4733
\put {$\cdot$} at 0.196836	0.0711537
\put {$\cdot$} at 0.0134916	0.461322
\put {$\cdot$} at 0.278064	1.41538
\put {$\cdot$} at 0.201362	0.158619
\put {$\cdot$} at 0.707382	1.87993
\put {$\cdot$} at 0.667612	1.9002
\put {$\cdot$} at 0.124232	0.166972
\put {$\cdot$} at 0.286242	1.61786
\put {$\cdot$} at 0.184847	-0.0393077
\put {$\cdot$} at -0.0175438	0.512079
\put {$\cdot$} at 0.403979	1.2947
\put {$\cdot$} at 0.210984	0.030427
\put {$\cdot$} at 0.722312	1.73834
\put {$\cdot$} at 0.830215	1.43625
\put {$\cdot$} at 0.0687983	0.265362
\put {$\cdot$} at 0.391011	1.35512
\put {$\cdot$} at 0.184847	0.0421101
\put {$\cdot$} at -0.0175438	0.773085
\put {$\cdot$} at 0.403979	1.27012
\put {$\cdot$} at 0.207953	0.0619018
\put {$\cdot$} at 0.726567	1.35705
\put {$\cdot$} at 1.00061	1.36969
\put {$\cdot$} at 0.0516699	0.320637
\put {$\cdot$} at 0.573346	1.54001
\put {$\cdot$} at 0.123039	0.0210256
\put {$\cdot$} at -0.0407574	0.963849
\put {$\cdot$} at 0.496235	0.968675
\put {$\cdot$} at 0.207953	0.238907
\put {$\cdot$} at 0.726567	1.3575
\put {$\cdot$} at 1.00061	1.70907
\put {$\cdot$} at 0.0911463	0.305344
\put {$\cdot$} at 0.767236	1.35305
\put {$\cdot$} at 0.078426	0.0769825
\put {$\cdot$} at 0.00758335	0.810908
\put {$\cdot$} at 0.521834	1.0209
\put {$\cdot$} at 0.2047	0.336252
\put {$\cdot$} at 0.709946	1.45636
\put {$\cdot$} at 1.0751	1.7763
\put {$\cdot$} at 0.0911463	0.281415
\put {$\cdot$} at 0.767236	1.79654
\put {$\cdot$} at 0.0690137	0.333706
\put {$\cdot$} at 0.0646133	0.839089
\put {$\cdot$} at 0.531319	1.58534
\put {$\cdot$} at 0.205637	0.153759
\put {$\cdot$} at 0.674955	1.6699
\put {$\cdot$} at 1.05616	1.93399
\put {$\cdot$} at 0.156767	0.400237
\put {$\cdot$} at 0.931208	1.69938
\put {$\cdot$} at 0.0690137	0.317068
\put {$\cdot$} at 0.0646133	0.477361
\put {$\cdot$} at 0.531319	1.67857
\put {$\cdot$} at 0.184995	0.243405
\put {$\cdot$} at 0.690273	1.49988
\put {$\cdot$} at 1.04555	1.84627
\put {$\cdot$} at 0.218342	0.346562
\put {$\cdot$} at 1.04696	1.66317
\put {$\cdot$} at 0.117976	0.643642
\put {$\cdot$} at 0.0596975	0.51214
\put {$\cdot$} at 0.571844	1.44572
\put {$\cdot$} at 0.184995	0.132992
\put {$\cdot$} at 0.690273	1.73587
\put {$\cdot$} at 1.04555	1.9179
\put {$\cdot$} at 0.265119	0.206223
\put {$\cdot$} at 1.17218	1.90222
\put {$\cdot$} at 0.218644	0.599866
\put {$\cdot$} at 0.0218846	0.39643
\put {$\cdot$} at 0.630464	1.41439
\put {$\cdot$} at 0.152913	0.311101
\put {$\cdot$} at 0.822967	1.68211
\put {$\cdot$} at 1.08413	1.8167
\put {$\cdot$} at 0.265119	0.594111
\put {$\cdot$} at 1.17218	2.17415
\put {$\cdot$} at 0.285827	0.253457
\put {$\cdot$} at 0.0188574	0.722318
\put {$\cdot$} at 0.6849	1.42896
\put {$\cdot$} at 0.168674	0.488318
\put {$\cdot$} at 1.02089	1.81003
\put {$\cdot$} at 1.09772	1.76313
\put {$\cdot$} at 0.264259	0.592573
\put {$\cdot$} at 1.31837	2.21866
\put {$\cdot$} at 0.285827	0.303403
\put {$\cdot$} at 0.0188574	0.824039
\put {$\cdot$} at 0.6849	1.24158
\put {$\cdot$} at 0.24139	0.491821
\put {$\cdot$} at 1.13326	1.70799
\put {$\cdot$} at 1.05978	1.8206
\put {$\cdot$} at 0.200769	0.957379
\put {$\cdot$} at 1.39043	2.46263
\put {$\cdot$} at 0.268015	0.222787
\put {$\cdot$} at 0.0633478	0.618849
\put {$\cdot$} at 0.701538	1.28042
\put {$\cdot$} at 0.24139	1.21646
\put {$\cdot$} at 1.13326	1.67035
\put {$\cdot$} at 1.05978	1.64947
\put {$\cdot$} at 0.1567	0.507134
\put {$\cdot$} at 1.38665	2.17569
\put {$\cdot$} at 0.213853	0.302822
\put {$\cdot$} at 0.135819	0.705477
\put {$\cdot$} at 0.664731	1.30371
\put {$\cdot$} at 0.330631	0.836311
\put {$\cdot$} at 1.08659	1.66445
\put {$\cdot$} at 1.06119	1.80959
\put {$\cdot$} at 0.1567	0.577338
\put {$\cdot$} at 1.38665	2.27527
\put {$\cdot$} at 0.168034	0.422202
\put {$\cdot$} at 0.217046	0.683249
\put {$\cdot$} at 0.63628	1.47906
\put {$\cdot$} at 0.379729	0.762156
\put {$\cdot$} at 0.987257	1.44061
\put {$\cdot$} at 1.14693	1.84965
\put {$\cdot$} at 0.186026	0.701595
\put {$\cdot$} at 1.36996	2.05463
\put {$\cdot$} at 0.168034	0.37256
\put {$\cdot$} at 0.217046	0.515855
\put {$\cdot$} at 0.63628	1.28327
\put {$\cdot$} at 0.362441	0.699244
\put {$\cdot$} at 0.943018	1.43217
\put {$\cdot$} at 1.25542	2.10087
\put {$\cdot$} at 0.242859	0.60768
\put {$\cdot$} at 1.32819	2.11194
\put {$\cdot$} at 0.172153	0.152867
\put {$\cdot$} at 0.25161	0.305485
\put {$\cdot$} at 0.68204	1.28708
\put {$\cdot$} at 0.362441	0.588055
\put {$\cdot$} at 0.943018	1.45248
\put {$\cdot$} at 1.25542	2.16346
\put {$\cdot$} at 0.277268	0.339288
\put {$\cdot$} at 1.27378	2.22243
\put {$\cdot$} at 0.269506	0.347572
\put {$\cdot$} at 0.229122	0.315437
\put {$\cdot$} at 0.745791	1.29033
\put {$\cdot$} at 0.313769	0.197955
\put {$\cdot$} at 0.97857	1.54057
\put {$\cdot$} at 1.30154	2.28103
\put {$\cdot$} at 0.277268	0.0381009
\put {$\cdot$} at 1.27378	1.77641
\put {$\cdot$} at 0.400277	0.388391
\put {$\cdot$} at 0.206037	0.292703
\put {$\cdot$} at 0.767568	1.38422
\put {$\cdot$} at 0.275976	0.173557
\put {$\cdot$} at 1.05473	1.60697
\put {$\cdot$} at 1.2688	2.42645
\put {$\cdot$} at 0.256189	-0.0327163
\put {$\cdot$} at 1.28015	1.67854
\put {$\cdot$} at 0.400277	0.372186
\put {$\cdot$} at 0.206037	0.372567
\put {$\cdot$} at 0.767568	1.54376
\put {$\cdot$} at 0.289967	0.238888
\put {$\cdot$} at 1.07926	1.79343
\put {$\cdot$} at 1.22453	2.37863
\put {$\cdot$} at 0.190874	-0.0680338
\put {$\cdot$} at 1.337	2.18399
\put {$\cdot$} at 0.448885	0.159496
\put {$\cdot$} at 0.210457	0.656637
\put {$\cdot$} at 0.835215	1.79471
\put {$\cdot$} at 0.289967	0.563706
\put {$\cdot$} at 1.07926	2.19464
\put {$\cdot$} at 1.22453	2.24373
\put {$\cdot$} at 0.16187	0.0480744
\put {$\cdot$} at 1.34229	2.2141
\put {$\cdot$} at 0.401042	0.0991678
\put {$\cdot$} at 0.252035	0.252847
\put {$\cdot$} at 0.991498	1.54554
\put {$\cdot$} at 0.34909	0.373533
\put {$\cdot$} at 1.06104	2.23491
\put {$\cdot$} at 1.21355	1.94062
\put {$\cdot$} at 0.16187	0.229434
\put {$\cdot$} at 1.34229	2.16146
\put {$\cdot$} at 0.333013	0.62735
\put {$\cdot$} at 0.307663	-0.0720349
\put {$\cdot$} at 1.11733	1.93767
\put {$\cdot$} at 0.37283	0.356721
\put {$\cdot$} at 1.06799	2.2452
\put {$\cdot$} at 1.22582	1.53089
\put {$\cdot$} at 0.184426	0.124964
\put {$\cdot$} at 1.25765	2.03505
\put {$\cdot$} at 0.333013	0.320472
\put {$\cdot$} at 0.307663	0.2646
\put {$\cdot$} at 1.11733	1.59556
\put {$\cdot$} at 0.34316	0.383885
\put {$\cdot$} at 1.0311	2.02101
\put {$\cdot$} at 1.28425	1.32076
\put {$\cdot$} at 0.196163	0.344057
\put {$\cdot$} at 1.16106	2.03598
\put {$\cdot$} at 0.312389	0.327444
\put {$\cdot$} at 0.309696	0.33366
\put {$\cdot$} at 1.13116	1.9509
\put {$\cdot$} at 0.34316	0.410835
\put {$\cdot$} at 1.0311	1.26876
\put {$\cdot$} at 1.28425	1.41918
\put {$\cdot$} at 0.166812	0.32536
\put {$\cdot$} at 1.09605	1.81118
\put {$\cdot$} at 0.344426	0.329286
\put {$\cdot$} at 0.260088	0.693969
\put {$\cdot$} at 1.07315	1.87992
\put {$\cdot$} at 0.325886	0.512543
\put {$\cdot$} at 0.858479	1.02152
\put {$\cdot$} at 1.37598	1.51744
\put {$\cdot$} at 0.166812	0.510957
\put {$\cdot$} at 1.09605	1.81851
\put {$\cdot$} at 0.375179	0.111785
\put {$\cdot$} at 0.256284	0.755476
\put {$\cdot$} at 1.0004	1.99093
\put {$\cdot$} at 0.347117	0.561111
\put {$\cdot$} at 0.649037	1.13032
\put {$\cdot$} at 1.37892	1.74706
\put {$\cdot$} at 0.103996	0.373019
\put {$\cdot$} at 1.03256	1.61355
\put {$\cdot$} at 0.375179	0.112755
\put {$\cdot$} at 0.256284	0.793239
\put {$\cdot$} at 1.0004	2.00678
\put {$\cdot$} at 0.313271	0.677195
\put {$\cdot$} at 0.569349	1.04258
\put {$\cdot$} at 1.25596	1.91899
\put {$\cdot$} at 0.0209595	0.376071
\put {$\cdot$} at 0.997117	1.59461
\put {$\cdot$} at 0.372653	0.263756
\put {$\cdot$} at 0.325386	0.682661
\put {$\cdot$} at 0.958082	1.81513
\put {$\cdot$} at 0.313271	0.581993
\put {$\cdot$} at 0.569349	0.936636
\put {$\cdot$} at 1.25596	1.93719
\put {$\cdot$} at -0.0524449	0.776743
\put {$\cdot$} at 1.0547	1.80641
\put {$\cdot$} at 0.366768	0.306864
\put {$\cdot$} at 0.400894	0.780049
\put {$\cdot$} at 0.945514	1.71351
\put {$\cdot$} at 0.234751	0.520285
\put {$\cdot$} at 0.621973	1.19635
\put {$\cdot$} at 1.12987	2.04826
\put {$\cdot$} at -0.0524449	0.682694
\put {$\cdot$} at 1.0547	2.054
\put {$\cdot$} at 0.378489	0.282812
\put {$\cdot$} at 0.425083	0.611456
\put {$\cdot$} at 0.928422	1.58407
\put {$\cdot$} at 0.178758	0.401543
\put {$\cdot$} at 0.645771	1.09399
\put {$\cdot$} at 1.07554	2.01817
\put {$\cdot$} at -0.0717408	0.385315
\put {$\cdot$} at 1.17373	2.32239
\put {$\cdot$} at 0.378489	0.24996
\put {$\cdot$} at 0.425083	0.568672
\put {$\cdot$} at 0.928422	1.55891
\put {$\cdot$} at 0.171473	0.672328
\put {$\cdot$} at 0.57435	1.29842
\put {$\cdot$} at 1.05526	1.91473
\put {$\cdot$} at -0.0363224	0.350416
\put {$\cdot$} at 1.24828	2.39431
\put {$\cdot$} at 0.397561	0.691316
\put {$\cdot$} at 0.355542	0.740532
\put {$\cdot$} at 0.910566	1.74031
\put {$\cdot$} at 0.171473	0.833505
\put {$\cdot$} at 0.57435	1.26596
\put {$\cdot$} at 1.05526	2.00392
\put {$\cdot$} at 0.0159206	0.25676
\put {$\cdot$} at 1.25226	2.04132
\put {$\cdot$} at 0.411043	0.766094
\put {$\cdot$} at 0.198131	0.650743
\put {$\cdot$} at 0.959712	1.72383
\put {$\cdot$} at 0.178489	0.585382
\put {$\cdot$} at 0.497283	1.36188
\put {$\cdot$} at 1.06807	1.79227
\put {$\cdot$} at 0.0159206	0.36027
\put {$\cdot$} at 1.25226	1.96125
\put {$\cdot$} at 0.387272	0.770246
\put {$\cdot$} at 0.0749219	0.361097
\put {$\cdot$} at 1.07722	1.65954
\put {$\cdot$} at 0.183227	0.597201
\put {$\cdot$} at 0.483074	1.33197
\put {$\cdot$} at 1.17027	1.77352
\put {$\cdot$} at 0.0661826	0.566117
\put {$\cdot$} at 1.26956	1.77085
\put {$\cdot$} at 0.387272	0.707121
\put {$\cdot$} at 0.0749219	0.100343
\put {$\cdot$} at 1.07722	1.68896
\put {$\cdot$} at 0.217032	0.288723
\put {$\cdot$} at 0.503182	1.58346
\put {$\cdot$} at 1.28854	1.74701
\put {$\cdot$} at 0.125542	0.784033
\put {$\cdot$} at 1.34283	1.62301
\put {$\cdot$} at 0.330592	0.434732
\put {$\cdot$} at 0.0744949	0.110342
\put {$\cdot$} at 1.11693	1.95757
\put {$\cdot$} at 0.217032	0.437676
\put {$\cdot$} at 0.503182	0.824318
\put {$\cdot$} at 1.28854	1.82269
\put {$\cdot$} at 0.194199	0.697956
\put {$\cdot$} at 1.42188	1.63178
\put {$\cdot$} at 0.290381	0.558475
\put {$\cdot$} at 0.146305	0.382202
\put {$\cdot$} at 1.0308	2.06548
\put {$\cdot$} at 0.291564	0.508176
\put {$\cdot$} at 0.465581	0.578874
\put {$\cdot$} at 1.33126	1.69663
\put {$\cdot$} at 0.194199	0.513916
\put {$\cdot$} at 1.42188	1.59732
\put {$\cdot$} at 0.273289	0.328501
\put {$\cdot$} at 0.198988	0.063789
\put {$\cdot$} at 0.98086	2.06689
\put {$\cdot$} at 0.378115	0.594505
\put {$\cdot$} at 0.357196	0.63831
\put {$\cdot$} at 1.33865	1.70683
\put {$\cdot$} at 0.236109	0.305639
\put {$\cdot$} at 1.45006	1.78675
\put {$\cdot$} at 0.273289	0.229846
\put {$\cdot$} at 0.198988	0.0516562
\put {$\cdot$} at 0.98086	1.84279
\put {$\cdot$} at 0.411255	0.640795
\put {$\cdot$} at 0.278855	0.819552
\put {$\cdot$} at 1.34751	1.85094
\put {$\cdot$} at 0.251978	0.356636
\put {$\cdot$} at 1.42315	2.02253
\put {$\cdot$} at 0.247956	0.354273
\put {$\cdot$} at 0.183841	0.613561
\put {$\cdot$} at 1.04362	1.75389
\put {$\cdot$} at 0.411255	0.58483
\put {$\cdot$} at 0.278855	1.14092
\put {$\cdot$} at 1.34751	1.90363
\put {$\cdot$} at 0.259828	0.438387
\put {$\cdot$} at 1.34032	2.08407
\put {$\cdot$} at 0.212193	0.428827
\put {$\cdot$} at 0.113029	0.377125
\put {$\cdot$} at 1.15554	1.92048
\put {$\cdot$} at 0.376063	0.744608
\put {$\cdot$} at 0.297553	1.56281
\put {$\cdot$} at 1.37485	1.87516
\put {$\cdot$} at 0.259828	1.05319
\put {$\cdot$} at 1.34032	2.4662
\put {$\cdot$} at 0.2011	0.568248
\put {$\cdot$} at 0.0674635	0.660833
\put {$\cdot$} at 1.24273	2.04845
\put {$\cdot$} at 0.367765	0.861577
\put {$\cdot$} at 0.408883	1.59521
\put {$\cdot$} at 1.43747	2.0226
\put {$\cdot$} at 0.25137	0.855867
\put {$\cdot$} at 1.2424	2.19547
\put {$\cdot$} at 0.2011	0.599843
\put {$\cdot$} at 0.0674635	0.667016
\put {$\cdot$} at 1.24273	1.891
\put {$\cdot$} at 0.467912	0.815761
\put {$\cdot$} at 0.540939	1.4112
\put {$\cdot$} at 1.51331	2.08686
\put {$\cdot$} at 0.260088	0.558488
\put {$\cdot$} at 1.19721	1.9561
\put {$\cdot$} at 0.227654	0.280917
\put {$\cdot$} at 0.0912906	0.755098
\put {$\cdot$} at 1.25792	1.95366
\put {$\cdot$} at 0.467912	0.649516
\put {$\cdot$} at 0.540939	0.82234
\put {$\cdot$} at 1.51331	2.11104
\put {$\cdot$} at 0.305651	0.327239
\put {$\cdot$} at 1.19842	1.77519
\put {$\cdot$} at 0.276512	0.305564
\put {$\cdot$} at 0.138108	0.835329
\put {$\cdot$} at 1.2368	1.89001
\put {$\cdot$} at 0.631141	1.08634
\put {$\cdot$} at 0.578167	0.575022
\put {$\cdot$} at 1.56644	2.28528
\put {$\cdot$} at 0.305651	0.245143
\put {$\cdot$} at 1.19842	1.58896
\put {$\cdot$} at 0.323405	0.051095
\put {$\cdot$} at 0.1501	0.81835
\put {$\cdot$} at 1.23998	1.75515
\put {$\cdot$} at 0.761304	1.13211
\put {$\cdot$} at 0.509861	0.712612
\put {$\cdot$} at 1.54115	2.36965
\put {$\cdot$} at 0.350957	0.0750785
\put {$\cdot$} at 1.23603	1.51226
\put {$\cdot$} at 0.323405	0.416811
\put {$\cdot$} at 0.1501	0.881743
\put {$\cdot$} at 1.23998	1.65666
\put {$\cdot$} at 0.778702	1.25517
\put {$\cdot$} at 0.426756	1.19046
\put {$\cdot$} at 1.41852	2.41553
\put {$\cdot$} at 0.396434	0.161069
\put {$\cdot$} at 1.29198	1.63416
\put {$\cdot$} at 0.348413	0.676263
\put {$\cdot$} at 0.127603	0.729809
\put {$\cdot$} at 1.22565	1.64062
\put {$\cdot$} at 0.778702	0.971993
\put {$\cdot$} at 0.426756	1.15197
\put {$\cdot$} at 1.41852	2.16672
\put {$\cdot$} at 0.451935	0.186857
\put {$\cdot$} at 1.27789	1.6645
\put {$\cdot$} at 0.349378	0.680828
\put {$\cdot$} at 0.103761	0.5343
\put {$\cdot$} at 1.1873	1.98469
\put {$\cdot$} at 0.645583	1.23796
\put {$\cdot$} at 0.423612	1.15067
\put {$\cdot$} at 1.27661	2.03648
\put {$\cdot$} at 0.451935	0.419819
\put {$\cdot$} at 1.27789	1.70951
\put {$\cdot$} at 0.358531	0.72186
\put {$\cdot$} at 0.109065	0.660002
\put {$\cdot$} at 1.22697	1.7946
\put {$\cdot$} at 0.486806	1.05963
\put {$\cdot$} at 0.51976	1.14186
\put {$\cdot$} at 1.19586	2.25804
\put {$\cdot$} at 0.472079	0.960841
\put {$\cdot$} at 1.15013	1.72447
\put {$\cdot$} at 0.358531	0.832131
\put {$\cdot$} at 0.109065	0.728375
\put {$\cdot$} at 1.22697	1.79158
\put {$\cdot$} at 0.458292	0.672536
\put {$\cdot$} at 0.636699	1.07657
\put {$\cdot$} at 1.21256	2.44666
\put {$\cdot$} at 0.46139	0.844052
\put {$\cdot$} at 0.977821	1.54075
\put {$\cdot$} at 0.393311	1.19082
\put {$\cdot$} at 0.175173	0.647213
\put {$\cdot$} at 1.31978	1.73713
\put {$\cdot$} at 0.458292	0.729963
\put {$\cdot$} at 0.636699	1.11231
\put {$\cdot$} at 1.21256	2.10523
\put {$\cdot$} at 0.469339	0.426156
\put {$\cdot$} at 0.860923	1.23297
\put {$\cdot$} at 0.408966	1.14231
\put {$\cdot$} at 0.289944	0.625201
\put {$\cdot$} at 1.33238	1.73882
\put {$\cdot$} at 0.534942	0.571026
\put {$\cdot$} at 0.69772	1.20706
\put {$\cdot$} at 1.30359	2.10257
\put {$\cdot$} at 0.469339	0.448232
\put {$\cdot$} at 0.860923	1.14466
\put {$\cdot$} at 0.385539	0.818098
\put {$\cdot$} at 0.369109	0.553538
\put {$\cdot$} at 1.32363	1.6846
\put {$\cdot$} at 0.590907	0.707799
\put {$\cdot$} at 0.703407	1.44148
\put {$\cdot$} at 1.34812	1.87256
\put {$\cdot$} at 0.483186	0.690027
\put {$\cdot$} at 0.824292	0.978778
\put {$\cdot$} at 0.385539	0.760593
\put {$\cdot$} at 0.369109	0.65149
\put {$\cdot$} at 1.32363	1.4333
\put {$\cdot$} at 0.566064	0.782897
\put {$\cdot$} at 0.69337	1.71601
\put {$\cdot$} at 1.27011	1.80334
\put {$\cdot$} at 0.478739	0.815302
\put {$\cdot$} at 0.798908	0.936637
\put {$\cdot$} at 0.366045	0.998137
\put {$\cdot$} at 0.39358	0.45238
\put {$\cdot$} at 1.3798	1.43899
\put {$\cdot$} at 0.566064	0.938452
\put {$\cdot$} at 0.69337	1.38421
\put {$\cdot$} at 1.27011	1.75042
\put {$\cdot$} at 0.469787	0.797043
\put {$\cdot$} at 0.745284	1.05349
\put {$\cdot$} at 0.369028	0.879561
\put {$\cdot$} at 0.413807	0.565561
\put {$\cdot$} at 1.38738	1.42945
\put {$\cdot$} at 0.491021	0.983067
\put {$\cdot$} at 0.70773	1.25069
\put {$\cdot$} at 1.18968	1.45063
\put {$\cdot$} at 0.469787	0.544882
\put {$\cdot$} at 0.745284	0.999664
\put {$\cdot$} at 0.38822	0.917923
\put {$\cdot$} at 0.43357	0.754513
\put {$\cdot$} at 1.2662	1.6003
\put {$\cdot$} at 0.464846	0.966392
\put {$\cdot$} at 0.74432	1.2151
\put {$\cdot$} at 1.2174	1.44288
\put {$\cdot$} at 0.470883	0.652527
\put {$\cdot$} at 0.699755	1.0316
\put {$\cdot$} at 0.38822	1.04944
\put {$\cdot$} at 0.43357	1.01162
\put {$\cdot$} at 1.2662	2.00713
\put {$\cdot$} at 0.535002	1.05658
\put {$\cdot$} at 0.755888	1.2671
\put {$\cdot$} at 1.32988	1.82368
\put {$\cdot$} at 0.502045	0.598342
\put {$\cdot$} at 0.670169	1.06858
\put {$\cdot$} at 0.431707	0.847671
\put {$\cdot$} at 0.468629	1.09529
\put {$\cdot$} at 1.11901	1.89987
\put {$\cdot$} at 0.535002	1.18093
\put {$\cdot$} at 0.755888	1.36761
\put {$\cdot$} at 1.32988	1.52753
\put {$\cdot$} at 0.560943	0.770115
\put {$\cdot$} at 0.66135	0.970448
\put {$\cdot$} at 0.507036	1.04374
\put {$\cdot$} at 0.558352	0.736012
\put {$\cdot$} at 1.03986	1.68691
\put {$\cdot$} at 0.660419	1.19565
\put {$\cdot$} at 0.754263	1.78168
\put {$\cdot$} at 1.41585	1.4354
\put {$\cdot$} at 0.560943	0.868271
\put {$\cdot$} at 0.66135	1.00892
\put {$\cdot$} at 0.617126	1.03647
\put {$\cdot$} at 0.681297	0.729979
\put {$\cdot$} at 0.998965	1.64929
\put {$\cdot$} at 0.788682	1.24051
\put {$\cdot$} at 0.770871	1.92643
\put {$\cdot$} at 1.37534	1.46793
\put {$\cdot$} at 0.612593	0.855345
\put {$\cdot$} at 0.673318	1.02616
\put {$\cdot$} at 0.617126	1.0407
\put {$\cdot$} at 0.681297	0.779005
\put {$\cdot$} at 0.998965	1.55811
\put {$\cdot$} at 0.874187	1.02773
\put {$\cdot$} at 0.817565	1.74333
\put {$\cdot$} at 1.2282	1.45984
\put {$\cdot$} at 0.651743	1.03825
\put {$\cdot$} at 0.654151	0.909964
\put {$\cdot$} at 0.733602	1.13531
\put {$\cdot$} at 0.752107	0.813344
\put {$\cdot$} at 0.952954	1.80419
\put {$\cdot$} at 0.874187	1.29226
\put {$\cdot$} at 0.817565	1.88813
\put {$\cdot$} at 1.2282	1.31445
\put {$\cdot$} at 0.686436	0.972715
\put {$\cdot$} at 0.588468	1.05169
\put {$\cdot$} at 0.809199	1.37555
\put {$\cdot$} at 0.743112	0.648358
\put {$\cdot$} at 0.938083	1.98675
\put {$\cdot$} at 0.897466	1.28973
\put {$\cdot$} at 0.919964	1.85936
\put {$\cdot$} at 1.15242	1.45259
\put {$\cdot$} at 0.686436	1.09425
\put {$\cdot$} at 0.588468	0.976776
\put {$\cdot$} at 0.848368	1.28508
\put {$\cdot$} at 0.736514	0.638987
\put {$\cdot$} at 0.94929	1.90442
\put {$\cdot$} at 0.909942	1.22478
\put {$\cdot$} at 1.04063	1.34481
\put {$\cdot$} at 1.18374	1.65515
\put {$\cdot$} at 0.706351	1.02431
\put {$\cdot$} at 0.541997	0.986141
\put {$\cdot$} at 0.848368	1.15384
\put {$\cdot$} at 0.736514	0.660395
\put {$\cdot$} at 0.94929	1.52574
\put {$\cdot$} at 0.974111	1.09809
\put {$\cdot$} at 1.09916	1.76834
\put {$\cdot$} at 1.1968	1.66129
\put {$\cdot$} at 0.707713	0.603464
\put {$\cdot$} at 0.567463	0.848412
\put {$\cdot$} at 0.901734	1.09839
\put {$\cdot$} at 0.776417	0.902392
\put {$\cdot$} at 0.93048	1.36443
\put {$\cdot$} at 0.974111	1.13638
\put {$\cdot$} at 1.09916	1.88168
\put {$\cdot$} at 1.1968	1.63561
\put {$\cdot$} at 0.729928	0.706537
\put {$\cdot$} at 0.657736	0.926735
\put {$\cdot$} at 1.0333	1.45636
\put {$\cdot$} at 0.814334	0.919968
\put {$\cdot$} at 0.921076	1.48309
\put {$\cdot$} at 1.08478	0.962836
\put {$\cdot$} at 1.10022	1.95072
\put {$\cdot$} at 1.16843	1.63267
\put {$\cdot$} at 0.729928	0.96012
\put {$\cdot$} at 0.657736	1.23688
\put {$\cdot$} at 1.25163	1.69363
\put {$\cdot$} at 0.828695	0.900371
\put {$\cdot$} at 0.957315	1.69425
\put {$\cdot$} at 1.16312	1.12068
\put {$\cdot$} at 1.13883	1.83501
\put {$\cdot$} at 1.15851	1.43827
\put {$\cdot$} at 0.834272	1.00308
\put {$\cdot$} at 0.760612	1.29378
\put {$\cdot$} at 1.25163	1.38604
\put {$\cdot$} at 0.828695	0.793286
\put {$\cdot$} at 0.957315	1.70075
\put {$\cdot$} at 1.1581	1.34843
\put {$\cdot$} at 1.24953	1.70107
\put {$\cdot$} at 1.17589	1.37272
\put {$\cdot$} at 0.986337	1.05511
\put {$\cdot$} at 0.828379	1.23063
\put {$\cdot$} at 1.42592	1.54591
\put {$\cdot$} at 0.85476	0.935065
\put {$\cdot$} at 0.996394	1.77737
\put {$\cdot$} at 1.1581	1.6997
\put {$\cdot$} at 1.24953	1.99395
\put {$\cdot$} at 1.17589	1.44769
\put {$\cdot$} at 1.11208	1.07728
\put {$\cdot$} at 0.863982	1.39751
\put {$\cdot$} at 1.41698	1.43219
\put {$\cdot$} at 0.928373	1.05366
\put {$\cdot$} at 1.01551	1.83302
\put {$\cdot$} at 1.10907	1.76066
\put {$\cdot$} at 1.3399	1.92129
\put {$\cdot$} at 1.17186	1.54024
\put {$\cdot$} at 1.11208	1.274
\put {$\cdot$} at 0.863982	1.51435
\put {$\cdot$} at 1.3269	1.07211
\put {$\cdot$} at 1.0381	1.25989
\put {$\cdot$} at 1.03728	1.92178
\put {$\cdot$} at 1.06362	1.70513
\put {$\cdot$} at 1.31021	1.79312
\put {$\cdot$} at 1.1518	1.72927
\put {$\cdot$} at 1.22028	1.42853
\put {$\cdot$} at 0.883323	1.52241
\put {$\cdot$} at 1.3269	1.37883
\put {$\cdot$} at 1.0381	1.43124
\put {$\cdot$} at 1.03728	1.83423
\put {$\cdot$} at 1.05799	1.56468
\put {$\cdot$} at 1.21094	1.62285
\put {$\cdot$} at 1.15727	1.71611
\put {$\cdot$} at 1.27059	1.43338
\put {$\cdot$} at 0.871989	1.52424
\put {$\cdot$} at 1.28972	1.7314
\put {$\cdot$} at 1.13138	1.60611
\put {$\cdot$} at 1.06271	1.40917
\put {$\cdot$} at 1.05799	1.91423
\put {$\cdot$} at 1.21094	1.69025
\put {$\cdot$} at 1.15727	1.63733
\put {$\cdot$} at 1.21667	1.7236
\put {$\cdot$} at 0.82265	1.52244
\put {$\cdot$} at 1.26623	1.9461
\put {$\cdot$} at 1.1913	1.52528
\put {$\cdot$} at 1.02734	1.26264
\put {$\cdot$} at 1.13976	2.06059
\put {$\cdot$} at 1.13855	1.76913
\put {$\cdot$} at 1.18654	1.60853
\put {$\cdot$} at 1.21667	1.64292
\put {$\cdot$} at 0.82265	1.36735
\put {$\cdot$} at 1.17558	2.33551
\put {$\cdot$} at 1.18262	1.45542
\put {$\cdot$} at 0.937654	1.37433
\put {$\cdot$} at 1.30028	1.93084
\put {$\cdot$} at 1.09789	1.75133
\put {$\cdot$} at 1.16635	1.74785
\put {$\cdot$} at 1.15853	1.51037
\put {$\cdot$} at 0.776652	1.18965
\put {$\cdot$} at 1.17558	2.12573
\put {$\cdot$} at 1.18262	1.29952
\put {$\cdot$} at 0.937654	1.0978
\put {$\cdot$} at 1.46235	1.64132
\put {$\cdot$} at 1.08671	1.77242
\put {$\cdot$} at 1.05537	1.58171
\put {$\cdot$} at 1.14295	1.39774
\put {$\cdot$} at 0.776592	1.21658
\put {$\cdot$} at 1.0298	1.88666
\put {$\cdot$} at 1.10629	1.12612
\put {$\cdot$} at 0.906286	1.17476
\put {$\cdot$} at 1.46235	1.5193
\put {$\cdot$} at 1.08671	1.53635
\put {$\cdot$} at 1.05537	1.73907
\put {$\cdot$} at 1.14125	1.67394
\put {$\cdot$} at 0.798411	1.27527
\put {$\cdot$} at 0.897789	1.58153
\put {$\cdot$} at 1.06774	1.18895
\put {$\cdot$} at 0.977011	1.12751
\put {$\cdot$} at 1.60485	1.39176
\put {$\cdot$} at 1.1238	1.43323
\put {$\cdot$} at 0.928403	1.04277
\put {$\cdot$} at 1.14125	1.70223
\put {$\cdot$} at 0.798411	1.0885
\put {$\cdot$} at 0.815101	1.38763
\put {$\cdot$} at 1.0835	1.12137
\put {$\cdot$} at 1.09025	1.231
\put {$\cdot$} at 1.77392	1.5152
\put {$\cdot$} at 1.18158	1.60349
\put {$\cdot$} at 0.877193	1.08197
\put {$\cdot$} at 1.19545	1.72011
\put {$\cdot$} at 0.789051	1.0463
\put {$\cdot$} at 0.815101	1.4437
\put {$\cdot$} at 1.0835	1.20991
\put {$\cdot$} at 1.09025	1.60016
\put {$\cdot$} at 1.99725	1.90107
\put {$\cdot$} at 1.20357	1.43434
\put {$\cdot$} at 0.882474	0.884838
\put {$\cdot$} at 1.32365	1.55372
\put {$\cdot$} at 0.780564	1.05667
\put {$\cdot$} at 0.781406	1.41778
\put {$\cdot$} at 1.07481	1.47516
\put {$\cdot$} at 1.17477	1.5257
\put {$\cdot$} at 1.99725	1.96484
\put {$\cdot$} at 1.20357	1.6322
\put {$\cdot$} at 0.882474	1.07908
\put {$\cdot$} at 1.41893	1.78926
\put {$\cdot$} at 0.814719	0.866746
\put {$\cdot$} at 0.764695	1.52304
\put {$\cdot$} at 1.05138	1.19047
\put {$\cdot$} at 1.18693	1.55862
\put {$\cdot$} at 2.28844	2.11671
\put {$\cdot$} at 1.20638	1.51556
\put {$\cdot$} at 0.853908	0.921577
\put {$\cdot$} at 1.41893	1.83471
\put {$\cdot$} at 0.814719	0.946482
\put {$\cdot$} at 0.725665	1.37295
\put {$\cdot$} at 1.10495	1.27764
\put {$\cdot$} at 1.11559	1.19277
\put {$\cdot$} at 2.56766	2.17364
\put {$\cdot$} at 1.22501	1.38049
\put {$\cdot$} at 0.791122	0.819354
\put {$\cdot$} at 1.38588	1.82542
\put {$\cdot$} at 0.819404	0.774374
\put {$\cdot$} at 0.725665	1.14293
\put {$\cdot$} at 1.10495	1.22671
\put {$\cdot$} at 1.11559	1.21251
\put {$\cdot$} at 2.69285	2.11199
\put {$\cdot$} at 1.19596	1.21402
\put {$\cdot$} at 0.792857	1.06615
\put {$\cdot$} at 1.32545	2.03282
\put {$\cdot$} at 0.76542	0.988246
\put {$\cdot$} at 0.670733	1.07883
\put {$\cdot$} at 1.22939	1.0382
\put {$\cdot$} at 1.0214	1.22395
\put {$\cdot$} at 2.69285	2.90067
\put {$\cdot$} at 1.19596	1.1591
\put {$\cdot$} at 0.792857	1.52939
\put {$\cdot$} at 1.35871	1.77258
\put {$\cdot$} at 0.750526	1.01284
\put {$\cdot$} at 0.626266	0.735886
\put {$\cdot$} at 1.32744	1.37893
\put {$\cdot$} at 0.93346	1.27407
\put {$\cdot$} at 2.65082	3.27709
\put {$\cdot$} at 1.12838	1.18726
\put {$\cdot$} at 0.879472	1.4734
\put {$\cdot$} at 1.35871	1.74935
\put {$\cdot$} at 0.750526	1.24113
\put {$\cdot$} at 0.627787	0.522713
\put {$\cdot$} at 1.36988	1.62007
\put {$\cdot$} at 0.808018	1.23643
\put {$\cdot$} at 2.5276	3.05927
\put {$\cdot$} at 1.14409	1.28859
\put {$\cdot$} at 0.969416	1.46695
\put {$\cdot$} at 1.4622	1.77492
\put {$\cdot$} at 0.787695	1.14727
\put {$\cdot$} at 0.627787	1.09449
\put {$\cdot$} at 1.36988	1.5229
\put {$\cdot$} at 0.808018	1.03903
\put {$\cdot$} at 2.42593	3.10709
\put {$\cdot$} at 1.25424	1.62803
\put {$\cdot$} at 1.02632	0.899433
\put {$\cdot$} at 1.52327	1.8205
\put {$\cdot$} at 0.792905	1.31132
\put {$\cdot$} at 0.710736	0.922323
\put {$\cdot$} at 1.38564	1.65351
\put {$\cdot$} at 0.689617	1.11159
\put {$\cdot$} at 2.42593	3.29134
\put {$\cdot$} at 1.25424	1.47744
\put {$\cdot$} at 1.02632	1.34526
\put {$\cdot$} at 1.48966	1.91276
\put {$\cdot$} at 0.7557	1.14765
\put {$\cdot$} at 0.800642	1.42267
\put {$\cdot$} at 1.39476	1.86145
\put {$\cdot$} at 0.671768	1.2523
\put {$\cdot$} at 2.37315	2.96478
\put {$\cdot$} at 1.35513	1.70924
\put {$\cdot$} at 1.07655	1.19467
\put {$\cdot$} at 1.48966	1.67954
\put {$\cdot$} at 0.7557	1.38136
\put {$\cdot$} at 0.793322	1.47367
\put {$\cdot$} at 1.43388	1.82311
\put {$\cdot$} at 0.742266	1.19003
\put {$\cdot$} at 2.30177	3.71139
\put {$\cdot$} at 1.41459	1.71596
\put {$\cdot$} at 1.09036	1.15672
\put {$\cdot$} at 1.48268	1.71416
\put {$\cdot$} at 0.713544	1.23415
\put {$\cdot$} at 0.793322	1.42637
\put {$\cdot$} at 1.43388	1.72472
\put {$\cdot$} at 0.742266	1.29479
\put {$\cdot$} at 2.21164	2.29342
\put {$\cdot$} at 1.47293	1.88225
\put {$\cdot$} at 1.02578	1.27491
\put {$\cdot$} at 1.59652	1.71921
\put {$\cdot$} at 0.688129	1.09436
\put {$\cdot$} at 0.707096	1.29231
\put {$\cdot$} at 1.51138	2.16604
\put {$\cdot$} at 0.798808	1.29136
\put {$\cdot$} at 2.21164	2.54235
\put {$\cdot$} at 1.47293	1.90565
\put {$\cdot$} at 1.02578	1.08364
\put {$\cdot$} at 1.77087	2.20751
\put {$\cdot$} at 0.697181	0.703905
\put {$\cdot$} at 0.569261	0.697726
\put {$\cdot$} at 1.55629	2.20691
\put {$\cdot$} at 0.786993	1.11304
\put {$\cdot$} at 2.19143	2.84715
\put {$\cdot$} at 1.4516	1.811
\put {$\cdot$} at 0.907946	1.40801
\put {$\cdot$} at 1.77087	2.56438
\put {$\cdot$} at 0.697181	0.636695
\put {$\cdot$} at 0.423319	0.675326
\put {$\cdot$} at 1.5296	2.34205
\put {$\cdot$} at 0.762626	1.12684
\put {$\cdot$} at 2.20705	2.88534
\put {$\cdot$} at 1.30141	1.10923
\put {$\cdot$} at 0.781475	1.20762
\put {$\cdot$} at 1.92521	2.92073
\put {$\cdot$} at 0.755946	0.589984
\put {$\cdot$} at 0.423319	0.556105
\put {$\cdot$} at 1.5296	2.20705
\put {$\cdot$} at 0.762626	1.07981
\put {$\cdot$} at 2.13534	2.72523
\put {$\cdot$} at 1.16702	1.01604
\put {$\cdot$} at 0.680968	1.00167
\put {$\cdot$} at 2.0364	3.522
\put {$\cdot$} at 0.849558	0.719098
\put {$\cdot$} at 0.372024	0.379328
\put {$\cdot$} at 1.5001	1.75774
\put {$\cdot$} at 0.751623	1.21183
\put {$\cdot$} at 2.13534	2.47657
\put {$\cdot$} at 1.16702	1.11089
\put {$\cdot$} at 0.680968	0.793662
\put {$\cdot$} at 2.06625	2.45361
\put {$\cdot$} at 0.908361	1.02223
\put {$\cdot$} at 0.450156	0.874445
\put {$\cdot$} at 1.52227	2.1331
\put {$\cdot$} at 0.734235	1.26548
\put {$\cdot$} at 2.02244	2.60755
\put {$\cdot$} at 1.13608	1.05561
\put {$\cdot$} at 0.621765	0.335375
\put {$\cdot$} at 2.06625	2.32594
\put {$\cdot$} at 0.908361	1.14033
\put {$\cdot$} at 0.595865	0.951746
\put {$\cdot$} at 1.56587	2.13882
\put {$\cdot$} at 0.779358	1.34596
\put {$\cdot$} at 1.9734	2.47502
\put {$\cdot$} at 1.15891	0.977583
\put {$\cdot$} at 0.615911	0.535004
\put {$\cdot$} at 2.02166	2.36156
\put {$\cdot$} at 0.883307	1.02107
\put {$\cdot$} at 0.595865	1.32698
\put {$\cdot$} at 1.56587	2.07233
\put {$\cdot$} at 0.779358	1.71809
\put {$\cdot$} at 1.91515	2.40621
\put {$\cdot$} at 1.14693	0.991305
\put {$\cdot$} at 0.638492	0.715102
\put {$\cdot$} at 1.99746	2.51618
\put {$\cdot$} at 0.823988	0.620769
\put {$\cdot$} at 0.715647	1.20523
\put {$\cdot$} at 1.61011	2.00346
\put {$\cdot$} at 0.987407	1.89551
\put {$\cdot$} at 1.91515	1.99861
\put {$\cdot$} at 1.14693	0.641315
\put {$\cdot$} at 0.638492	1.13379
\put {$\cdot$} at 2.01213	2.25317
\put {$\cdot$} at 0.812836	0.598554
\put {$\cdot$} at 0.782595	1.29139
\put {$\cdot$} at 1.68118	1.95144
\put {$\cdot$} at 1.35186	2.08504
\put {$\cdot$} at 1.72629	1.96817
\put {$\cdot$} at 1.06779	0.730147
\put {$\cdot$} at 0.641786	0.816773
\put {$\cdot$} at 2.01213	2.31209
\put {$\cdot$} at 0.812836	0.778213
\put {$\cdot$} at 0.818048	1.32476
\put {$\cdot$} at 1.73758	2.01887
\put {$\cdot$} at 1.72834	2.53886
\put {$\cdot$} at 1.44774	1.81898
\put {$\cdot$} at 0.992313	0.596372
\put {$\cdot$} at 0.636767	0.404783
\put {$\cdot$} at 2.03344	2.21079
\put {$\cdot$} at 0.85823	0.689352
\put {$\cdot$} at 0.818048	1.3096
\put {$\cdot$} at 1.73758	2.11793
\put {$\cdot$} at 1.72834	2.51973
\put {$\cdot$} at 1.22171	1.64424
\put {$\cdot$} at 0.948607	0.726423
\put {$\cdot$} at 0.668035	0.338159
\put {$\cdot$} at 2.06931	2.03545
\put {$\cdot$} at 0.907307	0.683588
\put {$\cdot$} at 0.791732	1.34724
\put {$\cdot$} at 1.68489	2.09353
\put {$\cdot$} at 1.95924	2.6419
\put {$\cdot$} at 1.22171	1.53622
\put {$\cdot$} at 0.948607	0.829023
\put {$\cdot$} at 0.668035	0.356069
\put {$\cdot$} at 2.16353	2.02474
\put {$\cdot$} at 0.947455	0.345124
\put {$\cdot$} at 0.689388	1.39705
\put {$\cdot$} at 1.56875	2.03402
\put {$\cdot$} at 2.12649	2.96455
\put {$\cdot$} at 1.15549	1.5434
\put {$\cdot$} at 0.885525	0.881792
\put {$\cdot$} at 0.716556	0.492696
\put {$\cdot$} at 2.16353	2.16213
\put {$\cdot$} at 0.947455	0.370694
\put {$\cdot$} at 0.579664	1.53915
\put {$\cdot$} at 1.46549	1.86648
\put {$\cdot$} at 2.36194	3.10784
\put {$\cdot$} at 1.24678	1.83138
\put {$\cdot$} at 0.808497	0.96974
\put {$\cdot$} at 0.700089	0.602591
\put {$\cdot$} at 2.28621	2.26549
\put {$\cdot$} at 0.971524	0.348904
\put {$\cdot$} at 0.579664	1.52216
\put {$\cdot$} at 1.46549	1.50843
\put {$\cdot$} at 2.36194	3.18356
\put {$\cdot$} at 1.34852	1.94698
\put {$\cdot$} at 0.764104	0.609521
\put {$\cdot$} at 0.615097	0.443015
\put {$\cdot$} at 2.26826	2.26468
\put {$\cdot$} at 0.927817	0.833589
\put {$\cdot$} at 0.514993	1.33067
\put {$\cdot$} at 1.32601	1.42798
\put {$\cdot$} at 2.41334	2.13575
\put {$\cdot$} at 1.34852	1.91452
\put {$\cdot$} at 0.764104	0.644807
\put {$\cdot$} at 0.615097	0.215005
\put {$\cdot$} at 2.02191	2.42941
\put {$\cdot$} at 0.863317	0.917256
\put {$\cdot$} at 0.490017	1.17734
\put {$\cdot$} at 1.13054	1.0669
\put {$\cdot$} at 2.05924	2.08003
\put {$\cdot$} at 1.32532	2.38612
\put {$\cdot$} at 0.784204	0.924754
\put {$\cdot$} at 0.553296	0.192663
\put {$\cdot$} at 2.02191	2.16061
\put {$\cdot$} at 0.863317	0.84751
\put {$\cdot$} at 0.479057	1.11208
\put {$\cdot$} at 0.975667	0.85138
\put {$\cdot$} at 1.62004	1.94424
\put {$\cdot$} at 1.24542	2.20968
\put {$\cdot$} at 0.866908	1.1881
\put {$\cdot$} at 0.566282	0.356376
\put {$\cdot$} at 1.65605	1.70052
\put {$\cdot$} at 0.879593	0.749583
\put {$\cdot$} at 0.479057	1.06068
\put {$\cdot$} at 0.975667	0.7592
\put {$\cdot$} at 1.62004	1.73178
\put {$\cdot$} at 1.20126	1.83002
\put {$\cdot$} at 0.950728	1.23293
\put {$\cdot$} at 0.61318	0.296735
\put {$\cdot$} at 1.30578	1.41765
\put {$\cdot$} at 0.951671	0.667779
\put {$\cdot$} at 0.469127	0.932316
\put {$\cdot$} at 0.917833	0.852066
\put {$\cdot$} at 1.36436	1.47566
\put {$\cdot$} at 1.20126	1.32962
\put {$\cdot$} at 0.950728	1.24987
\put {$\cdot$} at 0.61318	0.579057
\put {$\cdot$} at 1.06093	1.35999
\put {$\cdot$} at 0.967947	0.477178
\put {$\cdot$} at 0.454689	0.859338
\put {$\cdot$} at 0.924415	1.0122
\put {$\cdot$} at 1.282	1.52316
\put {$\cdot$} at 1.16896	1.41088
\put {$\cdot$} at 0.957717	1.21108
\put {$\cdot$} at 0.619896	0.360135
\put {$\cdot$} at 1.06093	1.2371
\put {$\cdot$} at 0.967947	0.566769
\put {$\cdot$} at 0.422854	0.934354
\put {$\cdot$} at 0.935408	0.996634
\put {$\cdot$} at 1.25966	1.71606
\put {$\cdot$} at 1.08791	1.78968
\put {$\cdot$} at 0.925193	1.08646
\put {$\cdot$} at 0.573442	0.733568
\put {$\cdot$} at 0.939193	0.84039
\put {$\cdot$} at 0.904692	0.534038
\put {$\cdot$} at 0.422854	0.646821
\put {$\cdot$} at 0.935408	0.886692
\put {$\cdot$} at 1.25966	1.79093
\put {$\cdot$} at 0.94397	2.16663
\put {$\cdot$} at 0.935542	1.11711
\put {$\cdot$} at 0.534073	0.694884
\put {$\cdot$} at 0.885227	1.03513
\put {$\cdot$} at 0.848881	0.720373
\put {$\cdot$} at 0.391393	1.05139
\put {$\cdot$} at 0.888529	0.868436
\put {$\cdot$} at 1.27935	1.76284
\put {$\cdot$} at 0.94397	2.18758
\put {$\cdot$} at 0.935542	1.6527
\put {$\cdot$} at 0.534073	0.67989
\put {$\cdot$} at 0.83211	1.21665
\put {$\cdot$} at 0.846998	0.701184
\put {$\cdot$} at 0.403491	0.931591
\put {$\cdot$} at 0.792597	0.984676
\put {$\cdot$} at 1.34981	1.37185
\put {$\cdot$} at 0.801139	2.46776
\put {$\cdot$} at 0.969645	1.29027
\put {$\cdot$} at 0.577073	0.563909
\put {$\cdot$} at 0.83211	1.2131
\put {$\cdot$} at 0.846998	0.91571
\put {$\cdot$} at 0.446758	1.05834
\put {$\cdot$} at 0.726646	1.04427
\put {$\cdot$} at 1.38263	1.4337
\put {$\cdot$} at 0.745482	2.22099
\put {$\cdot$} at 0.933719	1.37875
\put {$\cdot$} at 0.703736	0.614391
\put {$\cdot$} at 0.773132	1.26743
\put {$\cdot$} at 0.860969	0.84448
\put {$\cdot$} at 0.446758	0.961648
\put {$\cdot$} at 0.726646	0.828706
\put {$\cdot$} at 1.38263	1.43857
\put {$\cdot$} at 0.76872	2.14418
\put {$\cdot$} at 0.811868	1.21991
\put {$\cdot$} at 0.848652	1.1466
\put {$\cdot$} at 0.761668	1.17102
\put {$\cdot$} at 0.864313	0.497434
\put {$\cdot$} at 0.472622	1.11134
\put {$\cdot$} at 0.711221	0.809489
\put {$\cdot$} at 1.31902	1.46533
\put {$\cdot$} at 0.76872	1.93503
\put {$\cdot$} at 0.811868	1.13502
\put {$\cdot$} at 0.848652	1.17117
\put {$\cdot$} at 0.793755	1.37621
\put {$\cdot$} at 0.871431	0.371667
\put {$\cdot$} at 0.468339	1.3244
\put {$\cdot$} at 0.729953	0.909703
\put {$\cdot$} at 1.20669	1.0991
\put {$\cdot$} at 0.799006	1.90105
\put {$\cdot$} at 0.714914	0.911284
\put {$\cdot$} at 0.981023	1.20849
\put {$\cdot$} at 0.793755	1.56285
\put {$\cdot$} at 0.871431	0.659282
\put {$\cdot$} at 0.435093	1.2597
\put {$\cdot$} at 0.776036	1.34999
\put {$\cdot$} at 1.13501	1.29016
\put {$\cdot$} at 0.865458	1.7409
\put {$\cdot$} at 0.729759	0.989668
\put {$\cdot$} at 1.06133	1.28237
\put {$\cdot$} at 0.820431	1.54588
\put {$\cdot$} at 0.883549	0.508415
\put {$\cdot$} at 0.435093	1.20328
\put {$\cdot$} at 0.776036	1.60013
\put {$\cdot$} at 1.13501	1.17847
\put {$\cdot$} at 1.01413	1.50599
\put {$\cdot$} at 0.817521	1.2427
\put {$\cdot$} at 1.05193	1.29221
\put {$\cdot$} at 0.822694	1.30911
\put {$\cdot$} at 0.892623	0.35717
\put {$\cdot$} at 0.385885	0.803856
\put {$\cdot$} at 0.809605	0.951609
\put {$\cdot$} at 1.14353	1.31035
\put {$\cdot$} at 1.01413	2.07166
\put {$\cdot$} at 0.817521	1.13895
\put {$\cdot$} at 1.05193	1.30959
\put {$\cdot$} at 0.78653	0.911652
\put {$\cdot$} at 0.907592	1.07886
\put {$\cdot$} at 0.3336	0.915103
\put {$\cdot$} at 0.796269	0.81216
\put {$\cdot$} at 1.16439	1.32418
\put {$\cdot$} at 1.1449	1.87016
\put {$\cdot$} at 0.868689	1.04936
\put {$\cdot$} at 0.995842	1.23443
\put {$\cdot$} at 0.78653	0.764573
\put {$\cdot$} at 0.907592	1.1397
\put {$\cdot$} at 0.310963	0.95183
\put {$\cdot$} at 0.733269	0.768614
\put {$\cdot$} at 1.13019	0.97543
\put {$\cdot$} at 1.16133	1.85672
\put {$\cdot$} at 0.841034	1.02974
\put {$\cdot$} at 0.94578	1.08581
\put {$\cdot$} at 0.741947	0.741116
\put {$\cdot$} at 0.971863	1.02645
\put {$\cdot$} at 0.310963	1.15765
\put {$\cdot$} at 0.733269	0.93954
\put {$\cdot$} at 1.13019	0.807693
\put {$\cdot$} at 1.07045	1.73752
\put {$\cdot$} at 0.799421	0.922123
\put {$\cdot$} at 0.935238	0.736982
\put {$\cdot$} at 0.740883	0.633449
\put {$\cdot$} at 1.09034	1.17618
\put {$\cdot$} at 0.356637	1.21713
\put {$\cdot$} at 0.649614	0.798189
\put {$\cdot$} at 1.09723	0.905897
\put {$\cdot$} at 1.07045	1.84461
\put {$\cdot$} at 0.799421	1.12061
\put {$\cdot$} at 0.935238	0.943007
\put {$\cdot$} at 0.758693	0.739974
\put {$\cdot$} at 1.15564	1.33233
\put {$\cdot$} at 0.453058	1.1951
\put {$\cdot$} at 0.594732	0.849688
\put {$\cdot$} at 1.11947	0.91834
\put {$\cdot$} at 0.904015	1.67331
\put {$\cdot$} at 0.786724	1.08233
\put {$\cdot$} at 0.970834	1.11171
\put {$\cdot$} at 0.758693	0.887317
\put {$\cdot$} at 1.15564	1.50452


==> dob_sch_region1.txt <==
\put {$\cdot$} at 1.70673 -0.0418594
\put {$\cdot$} at 1.70673 -0.0455386
\put {$\cdot$} at 1.91228 -0.0146897
\put {$\cdot$} at 1.91228 -0.0146897
\put {$\cdot$} at 1.91228 0.0602206
\put {$\cdot$} at 1.98228 -0.0666577
\put {$\cdot$} at 1.98228 -0.083763
\put {$\cdot$} at 1.98514 0.102947
\put {$\cdot$} at 1.99157 -0.0307277
\put {$\cdot$} at 1.99869 0.165724
\put {$\cdot$} at 2.00122 0.112154
\put {$\cdot$} at 2.00122 0.11605
\put {$\cdot$} at 2.00122 0.11605
\put {$\cdot$} at 2.00644 0.111619
\put {$\cdot$} at 2.00811 0.0355935
\put {$\cdot$} at 2.00811 -0.0376417
\put {$\cdot$} at 2.00811 -0.0376417
\put {$\cdot$} at 2.00931 0.0983008
\put {$\cdot$} at 2.00931 0.0983008
\put {$\cdot$} at 2.00931 0.110315
\put {$\cdot$} at 2.01731 -0.0171688
\put {$\cdot$} at 2.01731 -0.0171688
\put {$\cdot$} at 2.04474 0.0890577
\put {$\cdot$} at 2.04474 0.0999356
\put {$\cdot$} at 2.06971 0.167038
\put {$\cdot$} at 2.07055 0.18237
\put {$\cdot$} at 2.07055 0.18237
\put {$\cdot$} at 2.07055 0.213243
\put {$\cdot$} at 2.08018 0.165549
\put {$\cdot$} at 2.11319 0.362243
\put {$\cdot$} at 2.11699 0.192603
\put {$\cdot$} at 2.11699 0.192603
\put {$\cdot$} at 2.11912 0.251854
\put {$\cdot$} at 2.11912 0.251854
\put {$\cdot$} at 2.12796 0.0117779
\put {$\cdot$} at 2.12796 0.0117779
\put {$\cdot$} at 2.12796 0.102178
\put {$\cdot$} at 2.13 0.0111375
\put {$\cdot$} at 2.13 0.110887
\put {$\cdot$} at 2.13126 0.212551
\put {$\cdot$} at 2.13126 0.286232
\put {$\cdot$} at 2.13126 0.286232
\put {$\cdot$} at 2.14065 0.272631
\put {$\cdot$} at 2.15585 0.426435
\put {$\cdot$} at 2.15585 0.426435
\put {$\cdot$} at 2.15585 0.525117
\put {$\cdot$} at 2.16019 0.378312
\put {$\cdot$} at 2.16154 0.168276
\put {$\cdot$} at 2.16176 0.10814
\put {$\cdot$} at 2.16176 0.10814
\put {$\cdot$} at 2.16176 0.137733
\put {$\cdot$} at 2.16589 -0.0583743
\put {$\cdot$} at 2.1665 0.359937
\put {$\cdot$} at 2.1665 0.359937
\put {$\cdot$} at 2.1696 0.228906
\put {$\cdot$} at 2.1696 0.23969
\put {$\cdot$} at 2.17105 0.210764
\put {$\cdot$} at 2.17512 0.266613
\put {$\cdot$} at 2.17512 0.266613
\put {$\cdot$} at 2.17512 0.343214
\put {$\cdot$} at 2.19324 0.221298
\put {$\cdot$} at 2.19324 0.255122
\put {$\cdot$} at 2.19324 0.255122
\put {$\cdot$} at 2.19366 0.304136
\put {$\cdot$} at 2.19366 0.309492
\put {$\cdot$} at 2.21757 0.28618
\put {$\cdot$} at 2.21757 0.28618
\put {$\cdot$} at 2.22029 0.182737
\put {$\cdot$} at 2.22095 0.211422
\put {$\cdot$} at 2.22095 0.211422
\put {$\cdot$} at 2.22669 0.436824
\put {$\cdot$} at 2.22669 0.436824
\put {$\cdot$} at 2.22885 0.204773
\put {$\cdot$} at 2.23825 0.237999
\put {$\cdot$} at 2.24272 0.457491
\put {$\cdot$} at 2.24272 0.554865
\put {$\cdot$} at 2.24638 0.00441769
\put {$\cdot$} at 2.24638 0.00441769
\put {$\cdot$} at 2.24846 0.209737
\put {$\cdot$} at 2.24958 0.124943
\put {$\cdot$} at 2.24958 0.124943
\put {$\cdot$} at 2.24958 0.127509
\put {$\cdot$} at 2.25482 0.452145
\put {$\cdot$} at 2.25482 0.467967
\put {$\cdot$} at 2.25774 0.30753
\put {$\cdot$} at 2.25774 0.379794
\put {$\cdot$} at 2.26406 0.454208
\put {$\cdot$} at 2.26562 0.166578
\put {$\cdot$} at 2.2702 0.445567
\put {$\cdot$} at 2.2702 0.445567
\put {$\cdot$} at 2.27384 0.589359
\put {$\cdot$} at 2.27384 0.599754
\put {$\cdot$} at 2.27384 0.599754
\put {$\cdot$} at 2.27863 0.471912
\put {$\cdot$} at 2.27936 0.312187
\put {$\cdot$} at 2.27936 0.354121
\put {$\cdot$} at 2.27957 0.124265
\put {$\cdot$} at 2.28549 0.439109
\put {$\cdot$} at 2.28549 0.439109
\put {$\cdot$} at 2.29034 0.342466
\put {$\cdot$} at 2.29034 0.342466
\put {$\cdot$} at 2.29209 0.181566
\put {$\cdot$} at 2.29209 0.21828
\put {$\cdot$} at 2.29502 0.313212
\put {$\cdot$} at 2.29502 0.313212
\put {$\cdot$} at 2.29502 0.391247
\put {$\cdot$} at 2.29592 0.221573
\put {$\cdot$} at 2.29592 0.221573
\put {$\cdot$} at 2.29592 0.255507
\put {$\cdot$} at 2.29905 0.195855
\put {$\cdot$} at 2.29905 0.195855
\put {$\cdot$} at 2.30096 0.504409
\put {$\cdot$} at 2.30401 0.141005
\put {$\cdot$} at 2.30401 0.195613
\put {$\cdot$} at 2.30401 0.195613
\put {$\cdot$} at 2.32002 0.0180343
\put {$\cdot$} at 2.32002 0.0368359
\put {$\cdot$} at 2.33053 0.077949
\put {$\cdot$} at 2.33053 0.077949
\put {$\cdot$} at 2.33053 0.0856151
\put {$\cdot$} at 2.34374 0.179446
\put {$\cdot$} at 2.34374 0.179446
\put {$\cdot$} at 2.34659 0.410553
\put {$\cdot$} at 2.34659 0.475053
\put {$\cdot$} at 2.34659 0.475053
\put {$\cdot$} at 2.35443 0.224577
\put {$\cdot$} at 2.35443 0.224577
\put {$\cdot$} at 2.35766 0.268533
\put {$\cdot$} at 2.35766 0.268533
\put {$\cdot$} at 2.35766 0.302667
\put {$\cdot$} at 2.361 0.28274
\put {$\cdot$} at 2.36223 0.0679116
\put {$\cdot$} at 2.36223 0.0679116
\put {$\cdot$} at 2.36223 0.084063
\put {$\cdot$} at 2.36254 -0.0574877
\put {$\cdot$} at 2.36254 -0.0830341
\put {$\cdot$} at 2.36254 -0.0830341
\put {$\cdot$} at 2.36989 0.422267
\put {$\cdot$} at 2.37454 0.228689
\put {$\cdot$} at 2.38865 0.0916829
\put {$\cdot$} at 2.38865 0.194538
\put {$\cdot$} at 2.40909 0.242992
\put {$\cdot$} at 2.40909 0.242992
\put {$\cdot$} at 2.41088 0.293164
\put {$\cdot$} at 2.41832 0.56501
\put {$\cdot$} at 2.42156 0.431851
\put {$\cdot$} at 2.42156 0.461601
\put {$\cdot$} at 2.42156 0.461601
\put {$\cdot$} at 2.42169 0.413061
\put {$\cdot$} at 2.42169 0.413061
\put {$\cdot$} at 2.42169 0.462307
\put {$\cdot$} at 2.42581 0.125438
\put {$\cdot$} at 2.43054 0.0759739
\put {$\cdot$} at 2.43054 0.0759739
\put {$\cdot$} at 2.43054 0.159891
\put {$\cdot$} at 2.43231 -0.0625843
\put {$\cdot$} at 2.43231 -0.081959
\put {$\cdot$} at 2.44919 0.499599
\put {$\cdot$} at 2.44919 0.540245
\put {$\cdot$} at 2.44919 0.540245
\put {$\cdot$} at 2.44985 0.133308
\put {$\cdot$} at 2.44985 0.133308
\put {$\cdot$} at 2.44985 0.210178
\put {$\cdot$} at 2.45305 0.334454
\put {$\cdot$} at 2.45623 0.437996
\put {$\cdot$} at 2.45902 0.330317
\put {$\cdot$} at 2.45902 0.330317
\put {$\cdot$} at 2.45902 0.341866
\put {$\cdot$} at 2.47649 0.285071
\put {$\cdot$} at 2.47649 0.285071
\put {$\cdot$} at 2.47649 0.383141
\put {$\cdot$} at 2.47925 0.172563
\put {$\cdot$} at 2.47925 0.219204
\put {$\cdot$} at 2.47938 0.460176
\put {$\cdot$} at 2.47938 0.460176
\put {$\cdot$} at 2.48167 0.327992
\put {$\cdot$} at 2.48167 0.44942
\put {$\cdot$} at 2.48252 0.227545
\put {$\cdot$} at 2.48381 -0.0132511
\put {$\cdot$} at 2.4862 0.472087
\put {$\cdot$} at 2.48753 0.297847
\put {$\cdot$} at 2.48753 0.297847
\put {$\cdot$} at 2.48841 0.166786
\put {$\cdot$} at 2.48841 0.241473
\put {$\cdot$} at 2.49031 0.571934
\put {$\cdot$} at 2.49031 0.571934
\put {$\cdot$} at 2.49031 0.579608
\put {$\cdot$} at 2.49415 0.256022
\put {$\cdot$} at 2.49415 0.256022
\put {$\cdot$} at 2.5019 0.00551971
\put {$\cdot$} at 2.5019 0.122205
\put {$\cdot$} at 2.5019 0.122205
\put {$\cdot$} at 2.50598 0.132673
\put {$\cdot$} at 2.51016 0.111379
\put {$\cdot$} at 2.51016 0.111379
\put {$\cdot$} at 2.51127 0.337021
\put {$\cdot$} at 2.51408 0.517202
\put {$\cdot$} at 2.51408 0.595657
\put {$\cdot$} at 2.51499 0.133063
\put {$\cdot$} at 2.51499 0.225925
\put {$\cdot$} at 2.51499 0.225925
\put {$\cdot$} at 2.51632 0.502266
\put {$\cdot$} at 2.51632 0.502266
\put {$\cdot$} at 2.51682 0.539708
\put {$\cdot$} at 2.51682 0.559912
\put {$\cdot$} at 2.52171 0.31656
\put {$\cdot$} at 2.52249 0.289662
\put {$\cdot$} at 2.52249 0.308521
\put {$\cdot$} at 2.52249 0.308521
\put {$\cdot$} at 2.53114 -0.0325567
\put {$\cdot$} at 2.53114 -0.0325567
\put {$\cdot$} at 2.53476 0.116158
\put {$\cdot$} at 2.53476 0.211928
\put {$\cdot$} at 2.54002 0.476166
\put {$\cdot$} at 2.54501 0.212549
\put {$\cdot$} at 2.54501 0.212549
\put {$\cdot$} at 2.54501 0.243971
\put {$\cdot$} at 2.54509 0.153034
\put {$\cdot$} at 2.54509 0.153034
\put {$\cdot$} at 2.54509 0.195353
\put {$\cdot$} at 2.5482 0.257095
\put {$\cdot$} at 2.55404 0.474385
\put {$\cdot$} at 2.55404 0.55125
\put {$\cdot$} at 2.55404 0.55125
\put {$\cdot$} at 2.56823 0.494866
\put {$\cdot$} at 2.56823 0.534081
\put {$\cdot$} at 2.5739 0.580381
\put {$\cdot$} at 2.57396 0.472252
\put {$\cdot$} at 2.57396 0.525297
\put {$\cdot$} at 2.57396 0.525297
\put {$\cdot$} at 2.57589 0.264306
\put {$\cdot$} at 2.57589 0.264306
\put {$\cdot$} at 2.57589 0.292589
\put {$\cdot$} at 2.58161 0.203854
\put {$\cdot$} at 2.58161 0.336814
\put {$\cdot$} at 2.58161 0.336814
\put {$\cdot$} at 2.58297 0.226943
\put {$\cdot$} at 2.58297 0.226943
\put {$\cdot$} at 2.58297 0.275995
\put {$\cdot$} at 2.59243 0.257778
\put {$\cdot$} at 2.59691 0.524601
\put {$\cdot$} at 2.60391 0.411143
\put {$\cdot$} at 2.60391 0.411143
\put {$\cdot$} at 2.60391 0.52477
\put {$\cdot$} at 2.60432 0.14448
\put {$\cdot$} at 2.60432 0.163874
\put {$\cdot$} at 2.60487 0.481949
\put {$\cdot$} at 2.60487 0.534465
\put {$\cdot$} at 2.60487 0.534465
\put {$\cdot$} at 2.60665 0.493068
\put {$\cdot$} at 2.60665 0.630606
\put {$\cdot$} at 2.60665 0.630606
\put {$\cdot$} at 2.60763 -0.0270331
\put {$\cdot$} at 2.60929 0.458649
\put {$\cdot$} at 2.61085 0.401639
\put {$\cdot$} at 2.61085 0.401639
\put {$\cdot$} at 2.6112 0.196198
\put {$\cdot$} at 2.61731 0.267396
\put {$\cdot$} at 2.61731 0.3068
\put {$\cdot$} at 2.61731 0.3068
\put {$\cdot$} at 2.62569 -0.00499466
\put {$\cdot$} at 2.62569 -0.00499466
\put {$\cdot$} at 2.62569 -0.0489908
\put {$\cdot$} at 2.63408 0.272904
\put {$\cdot$} at 2.63526 0.39343
\put {$\cdot$} at 2.63526 0.39343
\put {$\cdot$} at 2.63526 0.417713
\put {$\cdot$} at 2.63694 0.505463
\put {$\cdot$} at 2.63694 0.505463
\put {$\cdot$} at 2.63694 0.524861
\put {$\cdot$} at 2.64352 -0.0576531
\put {$\cdot$} at 2.64352 -0.0576531
\put {$\cdot$} at 2.64352 -0.0691791
\put {$\cdot$} at 2.64568 0.323041
\put {$\cdot$} at 2.64568 0.323041
\put {$\cdot$} at 2.64568 0.359533
\put {$\cdot$} at 2.65343 0.304844
\put {$\cdot$} at 2.65876 0.38606
\put {$\cdot$} at 2.65876 0.38606
\put {$\cdot$} at 2.66676 0.821244
\put {$\cdot$} at 2.66792 0.375521
\put {$\cdot$} at 2.66792 0.417957
\put {$\cdot$} at 2.67137 0.108019
\put {$\cdot$} at 2.67137 0.156546
\put {$\cdot$} at 2.67635 0.346788
\put {$\cdot$} at 2.67635 0.393011
\put {$\cdot$} at 2.69209 0.402783
\put {$\cdot$} at 2.69209 0.402783
\put {$\cdot$} at 2.69424 0.41774
\put {$\cdot$} at 2.69424 0.425966
\put {$\cdot$} at 2.69424 0.425966
\put {$\cdot$} at 2.698 0.358148
\put {$\cdot$} at 2.698 0.444962
\put {$\cdot$} at 2.69955 0.409216
\put {$\cdot$} at 2.69955 0.417051
\put {$\cdot$} at 2.69975 0.0819917
\put {$\cdot$} at 2.70207 0.300337
\put {$\cdot$} at 2.70207 0.326028
\put {$\cdot$} at 2.70207 0.326028
\put {$\cdot$} at 2.70277 0.301568
\put {$\cdot$} at 2.70277 0.355862
\put {$\cdot$} at 2.70585 0.697087
\put {$\cdot$} at 2.70585 0.697087
\put {$\cdot$} at 2.70585 0.805791
\put {$\cdot$} at 2.70639 0.409922
\put {$\cdot$} at 2.70744 0.315606
\put {$\cdot$} at 2.70744 0.315606
\put {$\cdot$} at 2.70754 0.445598
\put {$\cdot$} at 2.70754 0.445598
\put {$\cdot$} at 2.71091 0.0592801
\put {$\cdot$} at 2.71091 0.0624112
\put {$\cdot$} at 2.71091 0.0624112
\put {$\cdot$} at 2.71474 0.40442
\put {$\cdot$} at 2.71764 0.358146
\put {$\cdot$} at 2.71764 0.358146
\put {$\cdot$} at 2.71764 0.387212
\put {$\cdot$} at 2.72354 0.362551
\put {$\cdot$} at 2.72354 0.375886
\put {$\cdot$} at 2.73373 0.372275
\put {$\cdot$} at 2.73633 0.387964
\put {$\cdot$} at 2.73633 0.387964
\put {$\cdot$} at 2.73633 0.398611
\put {$\cdot$} at 2.73648 0.344334
\put {$\cdot$} at 2.73648 0.392907
\put {$\cdot$} at 2.73787 0.417486
\put {$\cdot$} at 2.73787 0.438853
\put {$\cdot$} at 2.73791 0.409055
\put {$\cdot$} at 2.73791 0.442656
\put {$\cdot$} at 2.73791 0.442656
\put {$\cdot$} at 2.73971 0.855289
\put {$\cdot$} at 2.73971 0.855289
\put {$\cdot$} at 2.73971 0.915916
\put {$\cdot$} at 2.74182 0.557854
\put {$\cdot$} at 2.74182 0.557854
\put {$\cdot$} at 2.74182 0.566226
\put {$\cdot$} at 2.7572 0.317287
\put {$\cdot$} at 2.7633 0.472377
\put {$\cdot$} at 2.76461 0.208683
\put {$\cdot$} at 2.76939 0.604546
\put {$\cdot$} at 2.76955 0.358835
\put {$\cdot$} at 2.76955 0.358835
\put {$\cdot$} at 2.76955 0.381941
\put {$\cdot$} at 2.77492 0.448345
\put {$\cdot$} at 2.77492 0.448345
\put {$\cdot$} at 2.78059 0.162589
\put {$\cdot$} at 2.78059 0.213317
\put {$\cdot$} at 2.78267 0.203518
\put {$\cdot$} at 2.78267 0.203518
\put {$\cdot$} at 2.78267 0.203935
\put {$\cdot$} at 2.78535 0.138191
\put {$\cdot$} at 2.78617 0.338158
\put {$\cdot$} at 2.78617 0.338733
\put {$\cdot$} at 2.78971 0.439013
\put {$\cdot$} at 2.78971 0.439013
\put {$\cdot$} at 2.78992 0.645802
\put {$\cdot$} at 2.78992 0.664956
\put {$\cdot$} at 2.78992 0.664956
\put {$\cdot$} at 2.79521 0.477753
\put {$\cdot$} at 2.79552 0.205649
\put {$\cdot$} at 2.79552 0.217386
\put {$\cdot$} at 2.79552 0.217386
\put {$\cdot$} at 2.80477 0.420429
\put {$\cdot$} at 2.80477 0.420429
\put {$\cdot$} at 2.80477 0.456497
\put {$\cdot$} at 2.80639 0.0793338
\put {$\cdot$} at 2.80639 0.101259
\put {$\cdot$} at 2.80639 0.101259
\put {$\cdot$} at 2.8081 0.586724
\put {$\cdot$} at 2.8126 0.640534
\put {$\cdot$} at 2.81322 0.627902
\put {$\cdot$} at 2.81542 0.2468
\put {$\cdot$} at 2.81542 0.287677
\put {$\cdot$} at 2.81542 0.287677
\put {$\cdot$} at 2.81905 0.355998
\put {$\cdot$} at 2.81905 0.355998
\put {$\cdot$} at 2.81905 0.40296
\put {$\cdot$} at 2.82717 0.112796
\put {$\cdot$} at 2.82728 0.414961
\put {$\cdot$} at 2.82728 0.456747
\put {$\cdot$} at 2.83122 0.607647
\put {$\cdot$} at 2.83122 0.642015
\put {$\cdot$} at 2.83432 0.701722
\put {$\cdot$} at 2.83432 0.757764
\put {$\cdot$} at 2.83601 0.384024
\put {$\cdot$} at 2.83601 0.451218
\put {$\cdot$} at 2.84078 0.600127
\put {$\cdot$} at 2.84078 0.618052
\put {$\cdot$} at 2.84078 0.618052
\put {$\cdot$} at 2.84548 0.610116
\put {$\cdot$} at 2.84548 0.610116
\put {$\cdot$} at 2.8518 0.349405
\put {$\cdot$} at 2.8518 0.443919
\put {$\cdot$} at 2.8518 0.443919
\put {$\cdot$} at 2.85376 0.611264
\put {$\cdot$} at 2.85376 0.611264
\put {$\cdot$} at 2.85376 0.654612
\put {$\cdot$} at 2.85783 0.527638
\put {$\cdot$} at 2.85847 0.399427
\put {$\cdot$} at 2.85847 0.416686
\put {$\cdot$} at 2.85847 0.416686
\put {$\cdot$} at 2.86055 0.880903
\put {$\cdot$} at 2.86055 0.906078
\put {$\cdot$} at 2.86055 0.906078
\put {$\cdot$} at 2.86073 0.405304
\put {$\cdot$} at 2.86827 0.479426
\put {$\cdot$} at 2.86827 0.537889
\put {$\cdot$} at 2.86924 0.302347
\put {$\cdot$} at 2.87347 0.588739
\put {$\cdot$} at 2.87347 0.652974
\put {$\cdot$} at 2.87347 0.652974
\put {$\cdot$} at 2.87471 0.467854
\put {$\cdot$} at 2.87471 0.467854
\put {$\cdot$} at 2.87471 0.603946
\put {$\cdot$} at 2.87916 0.681301
\put {$\cdot$} at 2.88101 0.565251
\put {$\cdot$} at 2.88337 0.267421
\put {$\cdot$} at 2.88337 0.267421
\put {$\cdot$} at 2.88337 0.419029
\put {$\cdot$} at 2.88819 0.454864
\put {$\cdot$} at 2.88819 0.481595
\put {$\cdot$} at 2.88819 0.481595
\put {$\cdot$} at 2.88838 0.885136
\put {$\cdot$} at 2.89104 0.878353
\put {$\cdot$} at 2.89234 0.73875
\put {$\cdot$} at 2.89291 0.330367
\put {$\cdot$} at 2.89291 0.330367
\put {$\cdot$} at 2.89516 0.629129
\put {$\cdot$} at 2.89516 0.629129
\put {$\cdot$} at 2.89516 0.690208
\put {$\cdot$} at 2.90999 0.355877
\put {$\cdot$} at 2.90999 0.355877
\put {$\cdot$} at 2.91328 0.204422
\put {$\cdot$} at 2.91328 0.204422
\put {$\cdot$} at 2.91328 0.301941
\put {$\cdot$} at 2.91677 0.373415
\put {$\cdot$} at 2.91677 0.421904
\put {$\cdot$} at 2.91677 0.421904
\put {$\cdot$} at 2.92094 0.772147
\put {$\cdot$} at 2.92094 0.772147
\put {$\cdot$} at 2.92094 0.822815
\put {$\cdot$} at 2.92099 0.0906309
\put {$\cdot$} at 2.92323 0.590793
\put {$\cdot$} at 2.92323 0.590793
\put {$\cdot$} at 2.92323 0.656739
\put {$\cdot$} at 2.93726 0.560673
\put {$\cdot$} at 2.93835 0.679353
\put {$\cdot$} at 2.9398 0.586245
\put {$\cdot$} at 2.94085 0.923853
\put {$\cdot$} at 2.94085 0.923853
\put {$\cdot$} at 2.94246 0.576342
\put {$\cdot$} at 2.94246 0.576342
\put {$\cdot$} at 2.94246 0.621006
\put {$\cdot$} at 2.94798 0.821544
\put {$\cdot$} at 2.94798 0.864786
\put {$\cdot$} at 2.95263 0.325292
\put {$\cdot$} at 2.95263 0.325292
\put {$\cdot$} at 2.9601 0.375409
\put {$\cdot$} at 2.9601 0.421
\put {$\cdot$} at 2.9617 0.353629
\put {$\cdot$} at 2.96217 0.451276
\put {$\cdot$} at 2.96831 0.313112
\put {$\cdot$} at 2.96831 0.313112
\put {$\cdot$} at 2.96831 0.429008
\put {$\cdot$} at 2.97232 0.621308
\put {$\cdot$} at 2.97232 0.658009
\put {$\cdot$} at 2.97232 0.658009
\put {$\cdot$} at 2.97305 0.384885
\put {$\cdot$} at 2.97583 0.566243
\put {$\cdot$} at 2.97818 0.724895
\put {$\cdot$} at 2.98081 0.496314
\put {$\cdot$} at 2.98081 0.542468
\put {$\cdot$} at 2.98081 0.542468
\put {$\cdot$} at 2.98152 0.715206
\put {$\cdot$} at 2.98152 0.726615
\put {$\cdot$} at 2.98152 0.726615
\put {$\cdot$} at 2.98203 0.432737
\put {$\cdot$} at 2.98203 0.432737
\put {$\cdot$} at 2.98203 0.666848
\put {$\cdot$} at 2.98263 0.425452
\put {$\cdot$} at 2.98263 0.439165
\put {$\cdot$} at 2.98304 0.441961
\put {$\cdot$} at 2.98304 0.441961
\put {$\cdot$} at 2.98304 0.450864
\put {$\cdot$} at 2.98539 0.833247
\put {$\cdot$} at 2.98539 0.833247
\put {$\cdot$} at 2.9913 0.4705
\put {$\cdot$} at 2.9913 0.48254
\put {$\cdot$} at 2.9913 0.48254
\put {$\cdot$} at 2.99813 0.513092
\put {$\cdot$} at 2.99813 0.513092
\put {$\cdot$} at 3.00347 0.550105
\put {$\cdot$} at 3.01108 0.886113
\put {$\cdot$} at 3.01108 0.937396
\put {$\cdot$} at 3.0133 0.780296
\put {$\cdot$} at 3.0133 0.780296
\put {$\cdot$} at 3.0133 0.803231
\put {$\cdot$} at 3.02029 0.282332
\put {$\cdot$} at 3.022 0.211376
\put {$\cdot$} at 3.022 0.211376
\put {$\cdot$} at 3.02418 0.596417
\put {$\cdot$} at 3.02418 0.596417
\put {$\cdot$} at 3.02418 0.621438
\put {$\cdot$} at 3.02646 0.529532
\put {$\cdot$} at 3.02646 0.529532
\put {$\cdot$} at 3.03014 0.473345
\put {$\cdot$} at 3.0347 0.608243
\put {$\cdot$} at 3.0347 0.608243
\put {$\cdot$} at 3.03744 0.293637
\put {$\cdot$} at 3.03808 0.699153
\put {$\cdot$} at 3.04089 0.558085
\put {$\cdot$} at 3.04541 0.745589
\put {$\cdot$} at 3.04541 0.849614
\put {$\cdot$} at 3.04541 0.849614
\put {$\cdot$} at 3.04782 0.649048
\put {$\cdot$} at 3.0507 0.605933
\put {$\cdot$} at 3.0507 0.664392
\put {$\cdot$} at 3.05197 0.537225
\put {$\cdot$} at 3.05197 0.577627
\put {$\cdot$} at 3.06009 0.502292
\put {$\cdot$} at 3.06009 0.502292
\put {$\cdot$} at 3.06009 0.504296
\put {$\cdot$} at 3.0608 0.94497
\put {$\cdot$} at 3.0608 0.94497
\put {$\cdot$} at 3.0608 1.033
\put {$\cdot$} at 3.06272 0.286521
\put {$\cdot$} at 3.06272 0.363895
\put {$\cdot$} at 3.06272 0.363895
\put {$\cdot$} at 3.06617 0.78987
\put {$\cdot$} at 3.06617 0.831872
\put {$\cdot$} at 3.06617 0.831872
\put {$\cdot$} at 3.06774 0.613855
\put {$\cdot$} at 3.06868 0.370449
\put {$\cdot$} at 3.06919 0.460749
\put {$\cdot$} at 3.06919 0.460749
\put {$\cdot$} at 3.06919 0.479786
\put {$\cdot$} at 3.07067 0.364264
\put {$\cdot$} at 3.07067 0.364264
\put {$\cdot$} at 3.07067 0.418694
\put {$\cdot$} at 3.0759 0.348949
\put {$\cdot$} at 3.07768 0.48433
\put {$\cdot$} at 3.07768 0.48433
\put {$\cdot$} at 3.07768 0.536389
\put {$\cdot$} at 3.08751 0.722332
\put {$\cdot$} at 3.08751 0.722332
\put {$\cdot$} at 3.08751 0.807885
\put {$\cdot$} at 3.0909 0.491627
\put {$\cdot$} at 3.0909 0.491627
\put {$\cdot$} at 3.0909 0.526332
\put {$\cdot$} at 3.09288 0.668021
\put {$\cdot$} at 3.09288 0.668021
\put {$\cdot$} at 3.09288 0.694862
\put {$\cdot$} at 3.09872 0.468362
\put {$\cdot$} at 3.10364 0.572894
\put {$\cdot$} at 3.104 0.915566
\put {$\cdot$} at 3.10413 0.366176
\put {$\cdot$} at 3.10448 0.642481
\put {$\cdot$} at 3.10448 0.642481
\put {$\cdot$} at 3.10968 0.150051
\put {$\cdot$} at 3.10968 0.208982
\put {$\cdot$} at 3.11046 0.386656
\put {$\cdot$} at 3.11203 0.137189
\put {$\cdot$} at 3.11203 0.137189
\put {$\cdot$} at 3.11232 0.333981
\put {$\cdot$} at 3.11232 0.333981
\put {$\cdot$} at 3.11608 0.43233
\put {$\cdot$} at 3.12357 0.444121
\put {$\cdot$} at 3.13024 0.11159
\put {$\cdot$} at 3.13024 0.11159
\put {$\cdot$} at 3.13024 0.143609
\put {$\cdot$} at 3.13291 0.781335
\put {$\cdot$} at 3.13487 0.255909
\put {$\cdot$} at 3.13598 0.808293
\put {$\cdot$} at 3.13598 0.890656
\put {$\cdot$} at 3.13615 0.706365
\put {$\cdot$} at 3.13674 0.508123
\put {$\cdot$} at 3.14201 0.484627
\put {$\cdot$} at 3.14464 1.08127
\put {$\cdot$} at 3.14464 1.08127
\put {$\cdot$} at 3.14923 0.775082
\put {$\cdot$} at 3.14923 0.788262
\put {$\cdot$} at 3.14923 0.788262
\put {$\cdot$} at 3.14973 0.511567
\put {$\cdot$} at 3.14973 0.511567
\put {$\cdot$} at 3.14973 0.515062
\put {$\cdot$} at 3.15214 1.1606
\put {$\cdot$} at 3.15214 1.1606
\put {$\cdot$} at 3.15241 0.767384
\put {$\cdot$} at 3.15241 0.767384
\put {$\cdot$} at 3.15241 0.923249
\put {$\cdot$} at 3.15297 0.4237
\put {$\cdot$} at 3.15297 0.4237
\put {$\cdot$} at 3.15297 0.465744
\put {$\cdot$} at 3.15428 0.416515
\put {$\cdot$} at 3.15428 0.489902
\put {$\cdot$} at 3.15428 0.489902
\put {$\cdot$} at 3.15468 0.80126
\put {$\cdot$} at 3.1642 0.81187
\put {$\cdot$} at 3.16494 1.10809
\put {$\cdot$} at 3.17003 0.566662
\put {$\cdot$} at 3.17003 0.566662
\put {$\cdot$} at 3.17003 0.591222
\put {$\cdot$} at 3.17316 0.933208
\put {$\cdot$} at 3.17456 0.33105
\put {$\cdot$} at 3.17456 0.373425
\put {$\cdot$} at 3.18403 0.397809
\put {$\cdot$} at 3.18403 0.397809
\put {$\cdot$} at 3.18459 0.525057
\put {$\cdot$} at 3.18459 0.525057
\put {$\cdot$} at 3.18459 0.538402
\put {$\cdot$} at 3.18578 0.186122
\put {$\cdot$} at 3.19169 1.10304
\put {$\cdot$} at 3.19169 1.10304
\put {$\cdot$} at 3.19169 1.13992
\put {$\cdot$} at 3.1931 0.819659
\put {$\cdot$} at 3.19312 1.07436
\put {$\cdot$} at 3.19312 1.10846
\put {$\cdot$} at 3.19554 1.1762
\put {$\cdot$} at 3.19652 0.258088
\put {$\cdot$} at 3.19652 0.258088
\put {$\cdot$} at 3.19652 0.329834
\put {$\cdot$} at 3.19894 0.188216
\put {$\cdot$} at 3.19894 0.188216
\put {$\cdot$} at 3.20209 0.819361
\put {$\cdot$} at 3.20209 0.819361
\put {$\cdot$} at 3.2046 0.300676
\put {$\cdot$} at 3.2046 0.300676
\put {$\cdot$} at 3.20533 0.24425
\put {$\cdot$} at 3.20533 0.24425
\put {$\cdot$} at 3.20533 0.253666
\put {$\cdot$} at 3.20629 0.604423
\put {$\cdot$} at 3.20629 0.604423
\put {$\cdot$} at 3.20629 0.647691
\put {$\cdot$} at 3.2074 0.887644
\put {$\cdot$} at 3.2074 0.92539
\put {$\cdot$} at 3.2074 0.92539
\put {$\cdot$} at 3.20815 1.03674
\put {$\cdot$} at 3.21494 0.191545
\put {$\cdot$} at 3.21494 0.242486
\put {$\cdot$} at 3.21494 0.242486
\put {$\cdot$} at 3.21763 0.873395
\put {$\cdot$} at 3.21763 0.967649
\put {$\cdot$} at 3.21763 0.967649
\put {$\cdot$} at 3.21811 0.900459
\put {$\cdot$} at 3.21811 0.900459
\put {$\cdot$} at 3.21944 0.370951
\put {$\cdot$} at 3.21944 0.393674
\put {$\cdot$} at 3.21953 0.38882
\put {$\cdot$} at 3.2206 0.771144
\put {$\cdot$} at 3.2206 0.894772
\put {$\cdot$} at 3.2206 0.894772
\put {$\cdot$} at 3.22078 0.191488
\put {$\cdot$} at 3.22078 0.191488
\put {$\cdot$} at 3.22078 0.246962
\put {$\cdot$} at 3.22321 0.592463
\put {$\cdot$} at 3.22406 0.367137
\put {$\cdot$} at 3.22406 0.367137
\put {$\cdot$} at 3.23282 0.259419
\put {$\cdot$} at 3.23282 0.259419
\put {$\cdot$} at 3.2334 0.238876
\put {$\cdot$} at 3.2334 0.238876
\put {$\cdot$} at 3.2334 0.240998
\put {$\cdot$} at 3.23547 0.31716
\put {$\cdot$} at 3.23547 0.31716
\put {$\cdot$} at 3.23547 0.345432
\put {$\cdot$} at 3.24158 0.955879
\put {$\cdot$} at 3.24158 0.965112
\put {$\cdot$} at 3.24275 0.736419
\put {$\cdot$} at 3.24275 0.75766
\put {$\cdot$} at 3.24275 0.75766
\put {$\cdot$} at 3.24358 0.720385
\put {$\cdot$} at 3.24358 0.730479
\put {$\cdot$} at 3.24358 0.730479
\put {$\cdot$} at 3.24444 0.173617
\put {$\cdot$} at 3.24444 0.249281
\put {$\cdot$} at 3.24459 0.230095
\put {$\cdot$} at 3.24459 0.230378
\put {$\cdot$} at 3.25059 0.409649
\put {$\cdot$} at 3.25059 0.409649
\put {$\cdot$} at 3.25059 0.473395
\put {$\cdot$} at 3.25117 0.274014
\put {$\cdot$} at 3.25117 0.321762
\put {$\cdot$} at 3.25179 0.461886
\put {$\cdot$} at 3.25179 0.461886
\put {$\cdot$} at 3.25179 0.583791
\put {$\cdot$} at 3.25952 0.483428
\put {$\cdot$} at 3.25952 0.483428
\put {$\cdot$} at 3.25952 0.528284
\put {$\cdot$} at 3.2637 0.390324
\put {$\cdot$} at 3.26393 0.895451
\put {$\cdot$} at 3.26393 0.969061
\put {$\cdot$} at 3.26416 0.294849
\put {$\cdot$} at 3.26416 0.329298
\put {$\cdot$} at 3.26669 0.586462
\put {$\cdot$} at 3.26833 0.181327
\put {$\cdot$} at 3.26833 0.214153
\put {$\cdot$} at 3.2688 0.38
\put {$\cdot$} at 3.26898 0.969013
\put {$\cdot$} at 3.26898 0.969013
\put {$\cdot$} at 3.27116 0.420421
\put {$\cdot$} at 3.27257 0.429431
\put {$\cdot$} at 3.27257 0.499141
\put {$\cdot$} at 3.27257 0.499141
\put {$\cdot$} at 3.2734 0.224539
\put {$\cdot$} at 3.2734 0.261201
\put {$\cdot$} at 3.2734 0.261201
\put {$\cdot$} at 3.27385 0.309231
\put {$\cdot$} at 3.27385 0.309231
\put {$\cdot$} at 3.27385 0.367474
\put {$\cdot$} at 3.2753 0.424517
\put {$\cdot$} at 3.27747 0.560523
\put {$\cdot$} at 3.28727 0.215501
\put {$\cdot$} at 3.29247 0.382372
\put {$\cdot$} at 3.29247 0.382372
\put {$\cdot$} at 3.29247 0.406052
\put {$\cdot$} at 3.293 0.519789
\put {$\cdot$} at 3.293 0.519789
\put {$\cdot$} at 3.293 0.551115
\put {$\cdot$} at 3.29324 0.981468
\put {$\cdot$} at 3.29445 0.710854
\put {$\cdot$} at 3.29445 0.724476
\put {$\cdot$} at 3.2961 0.415998
\put {$\cdot$} at 3.2961 0.419334
\put {$\cdot$} at 3.2961 0.419334
\put {$\cdot$} at 3.29687 0.779427
\put {$\cdot$} at 3.29687 0.828662
\put {$\cdot$} at 3.30082 0.340285
\put {$\cdot$} at 3.30401 0.474426
\put {$\cdot$} at 3.30401 0.474426
\put {$\cdot$} at 3.30401 0.549948
\put {$\cdot$} at 3.3052 0.620194
\put {$\cdot$} at 3.3052 0.762362
\put {$\cdot$} at 3.3052 0.762362
\put {$\cdot$} at 3.30939 0.463529
\put {$\cdot$} at 3.30939 0.4663
\put {$\cdot$} at 3.30939 0.4663
\put {$\cdot$} at 3.30984 0.469387
\put {$\cdot$} at 3.30984 0.589914
\put {$\cdot$} at 3.30984 0.589914
\put {$\cdot$} at 3.31013 0.821461
\put {$\cdot$} at 3.31138 0.432368
\put {$\cdot$} at 3.31542 0.655801
\put {$\cdot$} at 3.31542 0.655801
\put {$\cdot$} at 3.31824 0.275966
\put {$\cdot$} at 3.31824 0.279411
\put {$\cdot$} at 3.32008 0.340578
\put {$\cdot$} at 3.32362 0.667639
\put {$\cdot$} at 3.32603 0.97156
\put {$\cdot$} at 3.32603 0.97156
\put {$\cdot$} at 3.32603 1.13873
\put {$\cdot$} at 3.3295 0.568497
\put {$\cdot$} at 3.3295 0.607689
\put {$\cdot$} at 3.3295 0.607689
\put {$\cdot$} at 3.33459 0.597386
\put {$\cdot$} at 3.33477 0.408505
\put {$\cdot$} at 3.33743 0.45573
\put {$\cdot$} at 3.33743 0.500576
\put {$\cdot$} at 3.33743 0.500576
\put {$\cdot$} at 3.3387 0.430651
\put {$\cdot$} at 3.33916 0.550801
\put {$\cdot$} at 3.33916 0.555973
\put {$\cdot$} at 3.33916 0.555973
\put {$\cdot$} at 3.34176 0.981006
\put {$\cdot$} at 3.34176 0.981006
\put {$\cdot$} at 3.34182 0.959725
\put {$\cdot$} at 3.34182 0.975761
\put {$\cdot$} at 3.34279 0.345649
\put {$\cdot$} at 3.34279 0.482873
\put {$\cdot$} at 3.34557 0.556864
\put {$\cdot$} at 3.3513 0.36358
\put {$\cdot$} at 3.3513 0.36358
\put {$\cdot$} at 3.35138 0.410401
\put {$\cdot$} at 3.35138 0.455241
\put {$\cdot$} at 3.35138 0.455241
\put {$\cdot$} at 3.35275 0.625171
\put {$\cdot$} at 3.35275 0.625171
\put {$\cdot$} at 3.35275 0.633695
\put {$\cdot$} at 3.35534 1.17809
\put {$\cdot$} at 3.35908 0.245665
\put {$\cdot$} at 3.35908 0.289248
\put {$\cdot$} at 3.35908 0.289248
\put {$\cdot$} at 3.35955 1.03377
\put {$\cdot$} at 3.35955 1.03377
\put {$\cdot$} at 3.36125 0.535637
\put {$\cdot$} at 3.36125 0.54117
\put {$\cdot$} at 3.3619 1.02798
\put {$\cdot$} at 3.3619 1.02798
\put {$\cdot$} at 3.36703 0.398917
\put {$\cdot$} at 3.36918 0.539581
\put {$\cdot$} at 3.37073 0.687117
\put {$\cdot$} at 3.37073 0.710059
\put {$\cdot$} at 3.37073 0.710059
\put {$\cdot$} at 3.37709 0.561102
\put {$\cdot$} at 3.37935 0.592322
\put {$\cdot$} at 3.37935 0.592322
\put {$\cdot$} at 3.38164 0.559798
\put {$\cdot$} at 3.38164 0.631566
\put {$\cdot$} at 3.38483 0.802496
\put {$\cdot$} at 3.38483 0.802496
\put {$\cdot$} at 3.38483 0.861386
\put {$\cdot$} at 3.38645 0.66906
\put {$\cdot$} at 3.39189 0.685946
\put {$\cdot$} at 3.39189 0.700532
\put {$\cdot$} at 3.39296 0.486046
\put {$\cdot$} at 3.39296 0.486046
\put {$\cdot$} at 3.39651 0.647021
\put {$\cdot$} at 3.39651 0.647021
\put {$\cdot$} at 3.39651 0.732392
\put {$\cdot$} at 3.3968 0.674649
\put {$\cdot$} at 3.40737 0.709527
\put {$\cdot$} at 3.40786 0.984433
\put {$\cdot$} at 3.40786 0.984433
\put {$\cdot$} at 3.41061 0.611128
\put {$\cdot$} at 3.41061 0.888617
\put {$\cdot$} at 3.41061 0.888617
\put {$\cdot$} at 3.41639 0.689856
\put {$\cdot$} at 3.41639 0.689856
\put {$\cdot$} at 3.41677 0.798571
\put {$\cdot$} at 3.41677 0.798571
\put {$\cdot$} at 3.41677 0.877384
\put {$\cdot$} at 3.42026 0.785528
\put {$\cdot$} at 3.42537 0.67623
\put {$\cdot$} at 3.42537 0.67623
\put {$\cdot$} at 3.43018 0.477805
\put {$\cdot$} at 3.43018 0.493485
\put {$\cdot$} at 3.4304 0.870389
\put {$\cdot$} at 3.4304 0.939695
\put {$\cdot$} at 3.43102 0.780217
\put {$\cdot$} at 3.43202 0.477695
\put {$\cdot$} at 3.43536 0.371455
\put {$\cdot$} at 3.43536 0.375956
\put {$\cdot$} at 3.43536 0.375956
\put {$\cdot$} at 3.43847 0.627687
\put {$\cdot$} at 3.43847 0.703438
\put {$\cdot$} at 3.43847 0.703438
\put {$\cdot$} at 3.442 1.35357
\put {$\cdot$} at 3.44344 0.401656
\put {$\cdot$} at 3.44414 0.384822
\put {$\cdot$} at 3.44599 0.688159
\put {$\cdot$} at 3.44599 0.688159
\put {$\cdot$} at 3.45202 0.678386
\put {$\cdot$} at 3.45202 0.678386
\put {$\cdot$} at 3.45264 0.949168
\put {$\cdot$} at 3.45264 0.949168
\put {$\cdot$} at 3.46395 0.586982
\put {$\cdot$} at 3.46577 0.363608
\put {$\cdot$} at 3.46661 0.917729
\put {$\cdot$} at 3.46944 0.678436
\put {$\cdot$} at 3.46944 0.763905
\put {$\cdot$} at 3.47018 1.07374
\put {$\cdot$} at 3.47449 0.422248
\put {$\cdot$} at 3.47449 0.422248
\put {$\cdot$} at 3.47452 0.970663
\put {$\cdot$} at 3.47639 0.784079
\put {$\cdot$} at 3.47639 0.889346
\put {$\cdot$} at 3.47642 0.306238
\put {$\cdot$} at 3.47642 0.333523
\put {$\cdot$} at 3.47642 0.333523
\put {$\cdot$} at 3.48028 0.931465
\put {$\cdot$} at 3.48028 0.982249
\put {$\cdot$} at 3.48089 0.908457
\put {$\cdot$} at 3.48089 0.908457
\put {$\cdot$} at 3.48494 0.954183
\put {$\cdot$} at 3.48586 0.511965
\put {$\cdot$} at 3.48586 0.580821
\put {$\cdot$} at 3.49202 0.926051
\put {$\cdot$} at 3.49202 0.953502
\put {$\cdot$} at 3.49409 1.06015
\put {$\cdot$} at 3.50523 0.429414
\put {$\cdot$} at 3.51357 0.626545
\put {$\cdot$} at 3.5136 0.921966
\put {$\cdot$} at 3.5136 0.970097
\put {$\cdot$} at 3.5136 0.970097
\put {$\cdot$} at 3.51796 0.904592
\put {$\cdot$} at 3.51796 0.936269
\put {$\cdot$} at 3.51796 0.936269
\put {$\cdot$} at 3.52394 0.630589
\put {$\cdot$} at 3.5269 0.85688
\put {$\cdot$} at 3.5269 0.85688
\put {$\cdot$} at 3.5269 0.906505
\put {$\cdot$} at 3.52953 0.268958
\put {$\cdot$} at 3.52953 0.268958
\put {$\cdot$} at 3.52953 0.323793
\put {$\cdot$} at 3.53019 1.1891
\put {$\cdot$} at 3.53047 0.695022
\put {$\cdot$} at 3.53047 0.695022
\put {$\cdot$} at 3.54196 1.10089
\put {$\cdot$} at 3.54297 1.14714
\put {$\cdot$} at 3.54297 1.14714
\put {$\cdot$} at 3.54297 1.15476
\put {$\cdot$} at 3.5446 0.633387
\put {$\cdot$} at 3.5446 0.633387
\put {$\cdot$} at 3.5446 0.723845
\put {$\cdot$} at 3.55067 0.590332
\put {$\cdot$} at 3.55067 0.590332
\put {$\cdot$} at 3.55067 0.593505
\put {$\cdot$} at 3.56317 0.879793
\put {$\cdot$} at 3.56534 0.577386
\put {$\cdot$} at 3.56534 0.577386
\put {$\cdot$} at 3.56597 0.627033
\put {$\cdot$} at 3.56682 0.648004
\put {$\cdot$} at 3.56682 0.660521
\put {$\cdot$} at 3.56928 0.414442
\put {$\cdot$} at 3.5722 0.625933
\put {$\cdot$} at 3.5722 0.625933
\put {$\cdot$} at 3.5722 0.647106
\put {$\cdot$} at 3.5811 0.449979
\put {$\cdot$} at 3.5811 0.449979
\put {$\cdot$} at 3.59936 0.568145
\put {$\cdot$} at 3.60298 0.78823
\put {$\cdot$} at 3.60298 0.863519
\put {$\cdot$} at 3.60298 0.863519
\put {$\cdot$} at 3.60307 0.718856
\put {$\cdot$} at 3.60307 0.718856
\put {$\cdot$} at 3.60328 0.575904
\put {$\cdot$} at 3.60328 0.580114
\put {$\cdot$} at 3.60711 0.568928
\put {$\cdot$} at 3.62573 0.700009
\put {$\cdot$} at 3.62573 0.700009
\put {$\cdot$} at 3.62573 0.728559
\put {$\cdot$} at 3.62678 1.01402
\put {$\cdot$} at 3.63245 0.749617
\put {$\cdot$} at 3.63245 0.757664
\put {$\cdot$} at 3.64135 1.32733
\put {$\cdot$} at 3.64135 1.32733
\put {$\cdot$} at 3.64142 0.763626
\put {$\cdot$} at 3.64142 0.763626
\put {$\cdot$} at 3.64142 0.826225
\put {$\cdot$} at 3.64194 1.14143
\put {$\cdot$} at 3.64194 1.14143
\put {$\cdot$} at 3.64194 1.16134
\put {$\cdot$} at 3.64447 0.361731
\put {$\cdot$} at 3.64447 0.361731
\put {$\cdot$} at 3.64903 0.386456
\put {$\cdot$} at 3.64903 0.386456
\put {$\cdot$} at 3.64903 0.440517
\put {$\cdot$} at 3.65172 0.805166
\put {$\cdot$} at 3.65172 0.841167
\put {$\cdot$} at 3.65172 0.841167
\put {$\cdot$} at 3.66473 0.484634
\put {$\cdot$} at 3.66473 0.484634
\put {$\cdot$} at 3.66473 0.488592
\put {$\cdot$} at 3.66621 0.684317
\put {$\cdot$} at 3.66981 0.734527
\put {$\cdot$} at 3.66981 0.751123
\put {$\cdot$} at 3.68376 0.379979
\put {$\cdot$} at 3.68493 1.05864
\put {$\cdot$} at 3.68493 1.05864
\put {$\cdot$} at 3.69367 0.704334
\put {$\cdot$} at 3.69381 0.84003
\put {$\cdot$} at 3.71582 0.543978
\put {$\cdot$} at 3.71582 0.543978
\put {$\cdot$} at 3.72345 0.573119
\put {$\cdot$} at 3.72521 0.730392
\put {$\cdot$} at 3.72731 0.417636
\put {$\cdot$} at 3.72731 0.524203
\put {$\cdot$} at 3.72872 0.653235
\put {$\cdot$} at 3.72872 0.653235
\put {$\cdot$} at 3.73212 0.358752
\put {$\cdot$} at 3.73212 0.393596
\put {$\cdot$} at 3.73603 0.622669
\put {$\cdot$} at 3.73603 0.622669
\put {$\cdot$} at 3.73603 0.757483
\put {$\cdot$} at 3.73814 1.14062
\put {$\cdot$} at 3.73814 1.22135
\put {$\cdot$} at 3.74552 0.39849
\put {$\cdot$} at 3.74552 0.39849
\put {$\cdot$} at 3.74552 0.405975
\put {$\cdot$} at 3.7539 0.438238
\put {$\cdot$} at 3.7539 0.438238
\put {$\cdot$} at 3.76637 0.783368
\put {$\cdot$} at 3.76637 1.01811
\put {$\cdot$} at 3.76637 1.01811
\put {$\cdot$} at 3.76755 0.426383
\put {$\cdot$} at 3.76755 0.426383
\put {$\cdot$} at 3.76755 0.466156
\put {$\cdot$} at 3.76958 0.499099
\put {$\cdot$} at 3.7745 0.872068
\put {$\cdot$} at 3.7745 0.872068
\put {$\cdot$} at 3.77467 0.86489
\put {$\cdot$} at 3.77573 0.464663
\put {$\cdot$} at 3.77573 0.508192
\put {$\cdot$} at 3.77573 0.508192
\put {$\cdot$} at 3.77776 0.708542
\put {$\cdot$} at 3.77776 0.708542
\put {$\cdot$} at 3.77776 0.789309
\put {$\cdot$} at 3.79744 0.62286
\put {$\cdot$} at 3.79744 0.639742
\put {$\cdot$} at 3.80165 0.736975
\put {$\cdot$} at 3.80165 0.785995
\put {$\cdot$} at 3.80165 0.785995
\put {$\cdot$} at 3.8044 0.704482
\put {$\cdot$} at 3.8044 0.809091
\put {$\cdot$} at 3.80742 0.498566
\put {$\cdot$} at 3.808 0.571882
\put {$\cdot$} at 3.808 0.705786
\put {$\cdot$} at 3.808 0.705786
\put {$\cdot$} at 3.82623 0.445169
\put {$\cdot$} at 3.82623 0.473841
\put {$\cdot$} at 3.82623 0.473841
\put {$\cdot$} at 3.83873 0.822231
\put {$\cdot$} at 3.83873 0.83296
\put {$\cdot$} at 3.83873 0.83296
\put {$\cdot$} at 3.83878 0.860951
\put {$\cdot$} at 3.83924 0.512323
\put {$\cdot$} at 3.83924 0.572975
\put {$\cdot$} at 3.83924 0.572975
\put {$\cdot$} at 3.85209 0.897099
\put {$\cdot$} at 3.86632 0.91927
\put {$\cdot$} at 3.86712 0.793974
\put {$\cdot$} at 3.86712 0.884592
\put {$\cdot$} at 3.86712 0.884592
\put {$\cdot$} at 3.86993 0.642342
\put {$\cdot$} at 3.86993 0.642342
\put {$\cdot$} at 3.88015 1.06682
\put {$\cdot$} at 3.88015 1.06682
\put {$\cdot$} at 3.88803 0.818207
\put {$\cdot$} at 3.88803 0.932679
\put {$\cdot$} at 3.88803 0.932679
\put {$\cdot$} at 3.89336 0.620392
\put {$\cdot$} at 3.89336 0.663313
\put {$\cdot$} at 3.90044 0.447823
\put {$\cdot$} at 3.90044 0.480613
\put {$\cdot$} at 3.90736 0.672493
\put {$\cdot$} at 3.90736 0.81162
\put {$\cdot$} at 3.90736 0.81162
\put {$\cdot$} at 3.90775 0.711365
\put {$\cdot$} at 3.90775 0.722426
\put {$\cdot$} at 3.9272 0.849256
\put {$\cdot$} at 3.93191 0.696891
\put {$\cdot$} at 3.93191 0.696891
\put {$\cdot$} at 3.93191 0.700093
\put {$\cdot$} at 3.93344 0.522895
\put {$\cdot$} at 3.93418 0.655889
\put {$\cdot$} at 3.93883 0.371874
\put {$\cdot$} at 3.94184 0.585445
\put {$\cdot$} at 3.94209 0.759395
\put {$\cdot$} at 3.94209 0.759395
\put {$\cdot$} at 3.94803 0.932763
\put {$\cdot$} at 3.94817 0.377519
\put {$\cdot$} at 3.94817 0.377519
\put {$\cdot$} at 3.94885 0.35851
\put {$\cdot$} at 3.94885 0.372569
\put {$\cdot$} at 3.94885 0.372569
\put {$\cdot$} at 3.95089 0.951561
\put {$\cdot$} at 3.95145 0.932259
\put {$\cdot$} at 3.95953 0.446441
\put {$\cdot$} at 3.96318 0.475466
\put {$\cdot$} at 3.96318 0.514854
\put {$\cdot$} at 3.96517 0.532106
\put {$\cdot$} at 3.96517 0.532106
\put {$\cdot$} at 3.97069 0.377256
\put {$\cdot$} at 3.97069 0.37961
\put {$\cdot$} at 3.98024 0.534465
\put {$\cdot$} at 3.98024 0.586437
\put {$\cdot$} at 3.98024 0.586437
\put {$\cdot$} at 3.98625 0.728644
\put {$\cdot$} at 3.98625 0.728644
\put {$\cdot$} at 3.99814 0.464621
\put {$\cdot$} at 3.99814 0.49882
\put {$\cdot$} at 3.99814 0.49882
\put {$\cdot$} at 4.00413 1.18511
\put {$\cdot$} at 4.00413 1.34891
\put {$\cdot$} at 4.0042 1.40179
\put {$\cdot$} at 4.00592 0.528592
\put {$\cdot$} at 4.00592 0.571546
\put {$\cdot$} at 4.00592 0.571546
\put {$\cdot$} at 4.00775 0.494485
\put {$\cdot$} at 4.00775 0.494729
\put {$\cdot$} at 4.00994 0.459336
\put {$\cdot$} at 4.00994 0.459336
\put {$\cdot$} at 4.01564 0.518187
\put {$\cdot$} at 4.01564 0.518187
\put {$\cdot$} at 4.02032 0.989243
\put {$\cdot$} at 4.02032 0.989243
\put {$\cdot$} at 4.02897 0.696933
\put {$\cdot$} at 4.02897 0.696933
\put {$\cdot$} at 4.02897 0.746645
\put {$\cdot$} at 4.03123 0.916723
\put {$\cdot$} at 4.03135 1.03169
\put {$\cdot$} at 4.03135 1.05613
\put {$\cdot$} at 4.03351 0.629885
\put {$\cdot$} at 4.03351 0.763883
\put {$\cdot$} at 4.03351 0.763883
\put {$\cdot$} at 4.03468 0.485507
\put {$\cdot$} at 4.03479 1.32179
\put {$\cdot$} at 4.03523 0.393063
\put {$\cdot$} at 4.03523 0.393063
\put {$\cdot$} at 4.04129 0.558769
\put {$\cdot$} at 4.04129 0.567801
\put {$\cdot$} at 4.0417 0.439628
\put {$\cdot$} at 4.0417 0.46744
\put {$\cdot$} at 4.0417 0.46744
\put {$\cdot$} at 4.04424 0.907209
\put {$\cdot$} at 4.04424 1.01688
\put {$\cdot$} at 4.04424 1.01688
\put {$\cdot$} at 4.04816 0.841225
\put {$\cdot$} at 4.04816 0.858001
\put {$\cdot$} at 4.0527 0.542064
\put {$\cdot$} at 4.0527 0.542064
\put {$\cdot$} at 4.06218 1.09815
\put {$\cdot$} at 4.06218 1.53329
\put {$\cdot$} at 4.06218 1.53329
\put {$\cdot$} at 4.06646 0.64619
\put {$\cdot$} at 4.07302 0.486413
\put {$\cdot$} at 4.07302 0.486413
\put {$\cdot$} at 4.07302 0.508982
\put {$\cdot$} at 4.07549 0.744049
\put {$\cdot$} at 4.0929 0.511263
\put {$\cdot$} at 4.0929 0.52056
\put {$\cdot$} at 4.09814 1.5768
\put {$\cdot$} at 4.09814 1.5768
\put {$\cdot$} at 4.09814 1.63733
\put {$\cdot$} at 4.10093 0.993896
\put {$\cdot$} at 4.10269 0.936156
\put {$\cdot$} at 4.10269 1.15871
\put {$\cdot$} at 4.10269 1.15871
\put {$\cdot$} at 4.1094 0.923407
\put {$\cdot$} at 4.11207 1.02731
\put {$\cdot$} at 4.11207 1.02731
\put {$\cdot$} at 4.11207 1.11096
\put {$\cdot$} at 4.11364 0.443142
\put {$\cdot$} at 4.11364 0.443142
\put {$\cdot$} at 4.11364 0.621958
\put {$\cdot$} at 4.11491 0.517641
\put {$\cdot$} at 4.12348 0.493566
\put {$\cdot$} at 4.12348 0.493566
\put {$\cdot$} at 4.12348 0.494687
\put {$\cdot$} at 4.12397 0.636132
\put {$\cdot$} at 4.12397 0.73159
\put {$\cdot$} at 4.12588 0.858357
\put {$\cdot$} at 4.12588 0.858357
\put {$\cdot$} at 4.1328 0.766109
\put {$\cdot$} at 4.13708 0.809959
\put {$\cdot$} at 4.13891 1.14695
\put {$\cdot$} at 4.14686 0.801002
\put {$\cdot$} at 4.14686 0.801002
\put {$\cdot$} at 4.14686 0.92146
\put {$\cdot$} at 4.14782 0.537621
\put {$\cdot$} at 4.14782 0.549861
\put {$\cdot$} at 4.14782 0.549861
\put {$\cdot$} at 4.15339 0.453878
\put {$\cdot$} at 4.16037 0.884392
\put {$\cdot$} at 4.16037 0.884392
\put {$\cdot$} at 4.16037 0.962727
\put {$\cdot$} at 4.16513 0.589045
\put {$\cdot$} at 4.16513 0.589045
\put {$\cdot$} at 4.16513 0.630441
\put {$\cdot$} at 4.16731 0.891041
\put {$\cdot$} at 4.17656 1.29131
\put {$\cdot$} at 4.17656 1.30043
\put {$\cdot$} at 4.17656 1.30043
\put {$\cdot$} at 4.18352 0.457622
\put {$\cdot$} at 4.18352 0.491677
\put {$\cdot$} at 4.18714 0.552452
\put {$\cdot$} at 4.18714 0.631953
\put {$\cdot$} at 4.18799 0.422673
\put {$\cdot$} at 4.18799 0.422673
\put {$\cdot$} at 4.18799 0.43769
\put {$\cdot$} at 4.18992 0.93079
\put {$\cdot$} at 4.19611 0.553004
\put {$\cdot$} at 4.19611 0.553004
\put {$\cdot$} at 4.19885 0.477141
\put {$\cdot$} at 4.19885 0.503811
\put {$\cdot$} at 4.20649 1.11872
\put {$\cdot$} at 4.20679 1.16741
\put {$\cdot$} at 4.20679 1.24044
\put {$\cdot$} at 4.20679 1.24044
\put {$\cdot$} at 4.21182 0.547838
\put {$\cdot$} at 4.21949 0.470939
\put {$\cdot$} at 4.21949 0.509575
\put {$\cdot$} at 4.21949 0.509575
\put {$\cdot$} at 4.21984 0.507557
\put {$\cdot$} at 4.21984 0.507557
\put {$\cdot$} at 4.21984 0.518383
\put {$\cdot$} at 4.22586 0.920031
\put {$\cdot$} at 4.22586 0.920031
\put {$\cdot$} at 4.22586 1.00585
\put {$\cdot$} at 4.22771 0.575657
\put {$\cdot$} at 4.22771 0.575657
\put {$\cdot$} at 4.22771 0.635809
\put {$\cdot$} at 4.23786 0.527603
\put {$\cdot$} at 4.24542 0.76543
\put {$\cdot$} at 4.24542 0.76543
\put {$\cdot$} at 4.2512 0.808012
\put {$\cdot$} at 4.26285 0.587114
\put {$\cdot$} at 4.26285 0.587114
\put {$\cdot$} at 4.26285 0.703118
\put {$\cdot$} at 4.26504 0.743584
\put {$\cdot$} at 4.26504 0.763558
\put {$\cdot$} at 4.27802 0.771898
\put {$\cdot$} at 4.27802 0.804227
\put {$\cdot$} at 4.27802 0.804227
\put {$\cdot$} at 4.2781 0.446841
\put {$\cdot$} at 4.2781 0.482357
\put {$\cdot$} at 4.28999 0.766187
\put {$\cdot$} at 4.28999 0.766187
\put {$\cdot$} at 4.29164 0.516779
\put {$\cdot$} at 4.29471 0.836707
\put {$\cdot$} at 4.29471 0.836707
\put {$\cdot$} at 4.29471 0.871283
\put {$\cdot$} at 4.29639 0.514693
\put {$\cdot$} at 4.29639 0.527803
\put {$\cdot$} at 4.30706 0.412141
\put {$\cdot$} at 4.30893 0.442979
\put {$\cdot$} at 4.30893 0.442979
\put {$\cdot$} at 4.30893 0.451118
\put {$\cdot$} at 4.31092 0.702324
\put {$\cdot$} at 4.31116 0.857559
\put {$\cdot$} at 4.31116 0.857559
\put {$\cdot$} at 4.31116 0.879418
\put {$\cdot$} at 4.31278 0.645106
\put {$\cdot$} at 4.31278 0.645106
\put {$\cdot$} at 4.31278 0.718853
\put {$\cdot$} at 4.31855 0.718579
\put {$\cdot$} at 4.31855 0.718579
\put {$\cdot$} at 4.31855 0.759512
\put {$\cdot$} at 4.31936 0.973926
\put {$\cdot$} at 4.31936 0.998925
\put {$\cdot$} at 4.31936 0.998925
\put {$\cdot$} at 4.3214 0.508786
\put {$\cdot$} at 4.3214 0.508786
\put {$\cdot$} at 4.32403 0.887752
\put {$\cdot$} at 4.32403 1.12852
\put {$\cdot$} at 4.32403 1.12852
\put {$\cdot$} at 4.32423 0.583972
\put {$\cdot$} at 4.32423 0.583972
\put {$\cdot$} at 4.32423 0.671177
\put {$\cdot$} at 4.3243 0.900009
\put {$\cdot$} at 4.3243 1.03689
\put {$\cdot$} at 4.32863 1.0145
\put {$\cdot$} at 4.3321 1.55126
\put {$\cdot$} at 4.3321 1.55126
\put {$\cdot$} at 4.3321 1.86784
\put {$\cdot$} at 4.34035 0.70534
\put {$\cdot$} at 4.34035 0.70534
\put {$\cdot$} at 4.34035 0.77039
\put {$\cdot$} at 4.36374 0.833514
\put {$\cdot$} at 4.36374 0.833514
\put {$\cdot$} at 4.36374 0.922818
\put {$\cdot$} at 4.38085 0.93897
\put {$\cdot$} at 4.38085 1.03888
\put {$\cdot$} at 4.38085 1.03888
\put {$\cdot$} at 4.3912 1.48043
\put {$\cdot$} at 4.3912 1.68406
\put {$\cdot$} at 4.39225 0.559841
\put {$\cdot$} at 4.39225 0.559841
\put {$\cdot$} at 4.39225 0.621913
\put {$\cdot$} at 4.4041 0.447775
\put {$\cdot$} at 4.4041 0.447775
\put {$\cdot$} at 4.4041 0.452229
\put {$\cdot$} at 4.42719 0.481217
\put {$\cdot$} at 4.43154 0.763077
\put {$\cdot$} at 4.43154 0.765909
\put {$\cdot$} at 4.44497 0.681836
\put {$\cdot$} at 4.44497 0.73005
\put {$\cdot$} at 4.44497 0.73005
\put {$\cdot$} at 4.44879 0.722672
\put {$\cdot$} at 4.44879 0.722672
\put {$\cdot$} at 4.44879 0.734404
\put {$\cdot$} at 4.46069 1.07605
\put {$\cdot$} at 4.46069 1.09022
\put {$\cdot$} at 4.46069 1.09022
\put {$\cdot$} at 4.46099 1.02981
\put {$\cdot$} at 4.46776 0.78162
\put {$\cdot$} at 4.46776 0.787039
\put {$\cdot$} at 4.48175 0.763008
\put {$\cdot$} at 4.48175 0.819752
\put {$\cdot$} at 4.48175 0.819752
\put {$\cdot$} at 4.48419 1.05274
\put {$\cdot$} at 4.48553 0.409414
\put {$\cdot$} at 4.48553 0.409414
\put {$\cdot$} at 4.48765 0.861515
\put {$\cdot$} at 4.49446 1.03208
\put {$\cdot$} at 4.49446 1.03208
\put {$\cdot$} at 4.49446 1.04109
\put {$\cdot$} at 4.49481 1.12643
\put {$\cdot$} at 4.49481 1.12643
\put {$\cdot$} at 4.49481 1.17922
\put {$\cdot$} at 4.50232 1.04008
\put {$\cdot$} at 4.50232 1.04008
\put {$\cdot$} at 4.50393 1.10548
\put {$\cdot$} at 4.50393 1.10548
\put {$\cdot$} at 4.50393 1.18356
\put {$\cdot$} at 4.50919 0.614172
\put {$\cdot$} at 4.50919 0.812797
\put {$\cdot$} at 4.50919 0.812797
\put {$\cdot$} at 4.50952 0.981719
\put {$\cdot$} at 4.50952 1.02718
\put {$\cdot$} at 4.51841 1.17316
\put {$\cdot$} at 4.51841 1.19777
\put {$\cdot$} at 4.51841 1.19777
\put {$\cdot$} at 4.51903 0.774096
\put {$\cdot$} at 4.53198 0.861751
\put {$\cdot$} at 4.53198 0.887692
\put {$\cdot$} at 4.53198 0.887692
\put {$\cdot$} at 4.53374 0.95088
\put {$\cdot$} at 4.53374 1.05298
\put {$\cdot$} at 4.53374 1.05298
\put {$\cdot$} at 4.53517 0.533154
\put {$\cdot$} at 4.53517 0.714562
\put {$\cdot$} at 4.53517 0.714562
\put {$\cdot$} at 4.53739 0.9146
\put {$\cdot$} at 4.53739 1.12044
\put {$\cdot$} at 4.53914 0.594192
\put {$\cdot$} at 4.53914 0.668248
\put {$\cdot$} at 4.53914 0.668248
\put {$\cdot$} at 4.55095 1.01392
\put {$\cdot$} at 4.55095 1.09241
\put {$\cdot$} at 4.55095 1.09241
\put {$\cdot$} at 4.57168 0.768201
\put {$\cdot$} at 4.57168 0.768201
\put {$\cdot$} at 4.57302 1.20401
\put {$\cdot$} at 4.57302 1.27176
\put {$\cdot$} at 4.57302 1.27176
\put {$\cdot$} at 4.57318 1.0418
\put {$\cdot$} at 4.57811 1.08529
\put {$\cdot$} at 4.57811 1.17457
\put {$\cdot$} at 4.57811 1.17457
\put {$\cdot$} at 4.58089 0.719758
\put {$\cdot$} at 4.58089 0.721037
\put {$\cdot$} at 4.58756 0.840194
\put {$\cdot$} at 4.60881 0.477995
\put {$\cdot$} at 4.61064 1.27155
\put {$\cdot$} at 4.61412 1.10091
\put {$\cdot$} at 4.61412 1.1138
\put {$\cdot$} at 4.62237 1.26379
\put {$\cdot$} at 4.62237 1.27843
\put {$\cdot$} at 4.62487 0.729917
\put {$\cdot$} at 4.62487 0.729917
\put {$\cdot$} at 4.63038 0.665852
\put {$\cdot$} at 4.63038 0.689458
\put {$\cdot$} at 4.63038 0.689458
\put {$\cdot$} at 4.63261 1.08099
\put {$\cdot$} at 4.63349 0.595465
\put {$\cdot$} at 4.64317 0.663677
\put {$\cdot$} at 4.64317 0.807399
\put {$\cdot$} at 4.64573 0.808968
\put {$\cdot$} at 4.64573 0.864927
\put {$\cdot$} at 4.6481 0.594782
\put {$\cdot$} at 4.6481 0.6699
\put {$\cdot$} at 4.6481 0.6699
\put {$\cdot$} at 4.66029 1.19636
\put {$\cdot$} at 4.66029 1.23395
\put {$\cdot$} at 4.66029 1.23395
\put {$\cdot$} at 4.66349 0.654762
\put {$\cdot$} at 4.66721 1.15293
\put {$\cdot$} at 4.673 0.563879
\put {$\cdot$} at 4.673 0.690273
\put {$\cdot$} at 4.67875 1.31641
\put {$\cdot$} at 4.67875 1.32118
\put {$\cdot$} at 4.68137 1.19351
\put {$\cdot$} at 4.69374 0.835376
\put {$\cdot$} at 4.69374 0.835376
\put {$\cdot$} at 4.69374 0.83973
\put {$\cdot$} at 4.70483 0.794665
\put {$\cdot$} at 4.70483 0.794665
\put {$\cdot$} at 4.70483 0.850008
\put {$\cdot$} at 4.71075 0.917262
\put {$\cdot$} at 4.72049 1.32868
\put {$\cdot$} at 4.72049 1.32868
\put {$\cdot$} at 4.72485 1.26446
\put {$\cdot$} at 4.72485 1.26446
\put {$\cdot$} at 4.72485 1.3927
\put {$\cdot$} at 4.73662 0.824554
\put {$\cdot$} at 4.73662 0.824554
\put {$\cdot$} at 4.73662 0.881672
\put {$\cdot$} at 4.73716 1.12435
\put {$\cdot$} at 4.73716 1.21963
\put {$\cdot$} at 4.74512 1.32417
\put {$\cdot$} at 4.74546 1.40244
\put {$\cdot$} at 4.7499 0.851264
\put {$\cdot$} at 4.75572 1.12788
\put {$\cdot$} at 4.75572 1.12788
\put {$\cdot$} at 4.75572 1.14799
\put {$\cdot$} at 4.75752 1.37563
\put {$\cdot$} at 4.76308 0.83146
\put {$\cdot$} at 4.76308 0.83146
\put {$\cdot$} at 4.77128 0.710577
\put {$\cdot$} at 4.77128 0.841579
\put {$\cdot$} at 4.77128 0.841579
\put {$\cdot$} at 4.77406 1.09419
\put {$\cdot$} at 4.77406 1.09419
\put {$\cdot$} at 4.77406 1.10228
\put {$\cdot$} at 4.78153 0.822862
\put {$\cdot$} at 4.78153 0.871848
\put {$\cdot$} at 4.78662 1.31516
\put {$\cdot$} at 4.78662 1.31516
\put {$\cdot$} at 4.78838 1.036
\put {$\cdot$} at 4.78917 1.16459
\put {$\cdot$} at 4.80562 1.32384
\put {$\cdot$} at 4.80562 1.39446
\put {$\cdot$} at 4.81839 0.868387
\put {$\cdot$} at 4.81839 0.868387
\put {$\cdot$} at 4.81882 0.874331
\put {$\cdot$} at 4.81882 0.960429
\put {$\cdot$} at 4.82998 2.2889
\put {$\cdot$} at 4.82998 2.62476
\put {$\cdot$} at 4.82998 2.62476
\put {$\cdot$} at 4.83299 0.922116
\put {$\cdot$} at 4.83299 0.959308
\put {$\cdot$} at 4.83299 0.959308
\put {$\cdot$} at 4.83427 0.845146
\put {$\cdot$} at 4.83804 1.43367
\put {$\cdot$} at 4.83804 1.43367
\put {$\cdot$} at 4.8526 1.05387
\put {$\cdot$} at 4.85902 0.853214
\put {$\cdot$} at 4.87021 1.26415
\put {$\cdot$} at 4.88314 0.914423
\put {$\cdot$} at 4.88314 0.914423
\put {$\cdot$} at 4.88314 0.933456
\put {$\cdot$} at 4.89346 1.11609
\put {$\cdot$} at 4.89346 1.11609
\put {$\cdot$} at 4.89346 1.3738
\put {$\cdot$} at 4.90465 1.55189
\put {$\cdot$} at 4.90465 1.96028
\put {$\cdot$} at 4.91475 0.953046
\put {$\cdot$} at 4.91475 0.953046
\put {$\cdot$} at 4.91475 1.09316
\put {$\cdot$} at 4.92833 0.583724
\put {$\cdot$} at 4.92833 0.706169
\put {$\cdot$} at 4.92833 0.706169
\put {$\cdot$} at 4.94696 1.21876
\put {$\cdot$} at 4.94696 1.21876
\put {$\cdot$} at 4.94696 1.23973
\put {$\cdot$} at 4.95139 1.12352
\put {$\cdot$} at 4.97091 1.06745
\put {$\cdot$} at 4.97091 1.06745
\put {$\cdot$} at 4.97091 1.21237
\put {$\cdot$} at 4.98497 1.08883
\put {$\cdot$} at 4.98497 1.09303
\put {$\cdot$} at 4.98497 1.09303
\put {$\cdot$} at 4.99549 1.87976
\put {$\cdot$} at 4.99878 1.23168
\put {$\cdot$} at 4.99878 1.26497
\put {$\cdot$} at 4.99878 1.26497
\put {$\cdot$} at 5.00533 1.09609
\put {$\cdot$} at 5.00533 1.09609
\put {$\cdot$} at 5.0142 0.193247
\put {$\cdot$} at 5.0142 0.262117
\put {$\cdot$} at 5.02882 1.05083
\put {$\cdot$} at 5.03143 2.01979
\put {$\cdot$} at 5.03143 2.01979
\put {$\cdot$} at 5.03143 2.15397
\put {$\cdot$} at 5.03251 1.24539
\put {$\cdot$} at 5.03251 1.24539
\put {$\cdot$} at 5.03446 1.3921
\put {$\cdot$} at 5.04771 1.57355
\put {$\cdot$} at 5.04771 1.57355
\put {$\cdot$} at 5.0534 1.09758
\put {$\cdot$} at 5.0534 1.11272
\put {$\cdot$} at 5.06333 1.08679
\put {$\cdot$} at 5.06478 1.23369
\put {$\cdot$} at 5.06478 1.2803
\put {$\cdot$} at 5.06478 1.2803
\put {$\cdot$} at 5.07242 0.955808
\put {$\cdot$} at 5.07242 1.21001
\put {$\cdot$} at 5.08579 1.13488
\put {$\cdot$} at 5.08579 1.13488
\put {$\cdot$} at 5.08579 1.14065
\put {$\cdot$} at 5.09017 2.20222
\put {$\cdot$} at 5.10334 1.26717
\put {$\cdot$} at 5.10334 1.26837
\put {$\cdot$} at 5.11336 1.25571
\put {$\cdot$} at 5.11336 1.32678
\put {$\cdot$} at 5.11336 1.32678
\put {$\cdot$} at 5.13514 2.24033
\put {$\cdot$} at 5.13514 2.24033
\put {$\cdot$} at 5.15009 1.02594
\put {$\cdot$} at 5.15009 1.10473
\put {$\cdot$} at 5.15009 1.10473
\put {$\cdot$} at 5.16459 1.90601
\put {$\cdot$} at 5.16459 2.05374
\put {$\cdot$} at 5.16459 2.05374
\put {$\cdot$} at 5.1835 1.62937
\put {$\cdot$} at 5.18527 1.4027
\put {$\cdot$} at 5.18527 1.56615
\put {$\cdot$} at 5.18527 1.56615
\put {$\cdot$} at 5.19437 1.64031
\put {$\cdot$} at 5.20604 1.2861
\put {$\cdot$} at 5.20604 1.36487
\put {$\cdot$} at 5.20604 1.36487
\put {$\cdot$} at 5.2065 0.857484
\put {$\cdot$} at 5.2065 1.0244
\put {$\cdot$} at 5.20758 1.3796
\put {$\cdot$} at 5.20758 1.3796
\put {$\cdot$} at 5.2098 1.58396
\put {$\cdot$} at 5.2098 1.67814
\put {$\cdot$} at 5.2098 1.67814
\put {$\cdot$} at 5.23061 1.41167
\put {$\cdot$} at 5.2366 1.61258
\put {$\cdot$} at 5.24441 1.47481
\put {$\cdot$} at 5.24441 1.53586
\put {$\cdot$} at 5.24441 1.53586
\put {$\cdot$} at 5.24476 0.965797
\put {$\cdot$} at 5.24476 0.965797
\put {$\cdot$} at 5.24476 1.2431
\put {$\cdot$} at 5.26613 1.05628
\put {$\cdot$} at 5.26613 1.26819
\put {$\cdot$} at 5.28326 2.72575
\put {$\cdot$} at 5.33071 0.921133
\put {$\cdot$} at 5.33071 1.01152
\put {$\cdot$} at 5.33071 1.01152
\put {$\cdot$} at 5.36176 1.34558
\put {$\cdot$} at 5.36176 1.56103
\put {$\cdot$} at 5.36176 1.56103
\put {$\cdot$} at 5.3624 1.62342
\put {$\cdot$} at 5.36681 1.8591
\put {$\cdot$} at 5.36681 1.8591
\put {$\cdot$} at 5.39643 0.545936
\put {$\cdot$} at 5.39643 0.550436
\put {$\cdot$} at 5.39929 2.33368
\put {$\cdot$} at 5.39929 2.4793
\put {$\cdot$} at 5.40684 1.24062
\put {$\cdot$} at 5.40684 1.52332
\put {$\cdot$} at 5.50405 2.69635
\put {$\cdot$} at 5.53048 2.61734
\put {$\cdot$} at 5.53048 2.61734
\put {$\cdot$} at 5.5319 1.60774
\put {$\cdot$} at 5.53851 1.61454
\put {$\cdot$} at 5.53851 1.61454
\put {$\cdot$} at 5.53851 2.04767
\put {$\cdot$} at 5.55422 2.20921
\put {$\cdot$} at 5.55422 2.31002
\put {$\cdot$} at 5.55422 2.31002
\put {$\cdot$} at 5.63853 1.68161
\put {$\cdot$} at 5.63853 1.69953
\put {$\cdot$} at 5.6622 1.88756
\put {$\cdot$} at 5.6622 2.20178
\put {$\cdot$} at 5.70806 1.68286
\put {$\cdot$} at 5.70806 1.79854
\put {$\cdot$} at 5.89134 0.924068
\put {$\cdot$} at 5.89134 1.00684
\put {$\cdot$} at 5.89134 1.00684
\put {$\cdot$} at 5.90333 1.69065
\put {$\cdot$} at 5.90333 1.69065
\put {$\cdot$} at 5.90333 1.78735
\put {$\cdot$} at 5.93205 1.76365
\put {$\cdot$} at 5.93205 1.76365
\put {$\cdot$} at 5.94149 1.51292
\put {$\cdot$} at 5.94149 1.51292
\put {$\cdot$} at 6.04362 1.16322
\put {$\cdot$} at 6.04362 1.24706
\put {$\cdot$} at 6.07682 1.97943
\put {$\cdot$} at 6.07682 1.97943
\put {$\cdot$} at 6.07682 2.24028
\put {$\cdot$} at 6.20066 1.80733
\put {$\cdot$} at 6.2948 1.61753
\put {$\cdot$} at 6.29787 2.39568
\put {$\cdot$} at 6.29787 2.39568
\put {$\cdot$} at 6.29787 2.43604
\put {$\cdot$} at 6.44038 1.9922
\put {$\cdot$} at 6.44038 2.32458
\put {$\cdot$} at 6.44038 2.32458
\put {$\cdot$} at 6.4892 0.663196
\put {$\cdot$} at 6.4892 0.663196
\put {$\cdot$} at 6.50551 1.93141
\put {$\cdot$} at 6.50551 1.93141
\put {$\cdot$} at 6.50551 2.00205
\put {$\cdot$} at 6.58861 2.78664
\put {$\cdot$} at 6.69117 3.195
\put {$\cdot$} at 6.79778 1.86405
\put {$\cdot$} at 6.79778 1.87707
\put {$\cdot$} at 6.85931 1.37367
\put {$\cdot$} at 6.85931 1.37367
\put {$\cdot$} at 6.85931 1.54383
\put {$\cdot$} at 7.18059 1.71491
\put {$\cdot$} at 7.18059 1.83086
\put {$\cdot$} at 7.18059 1.83086
\put {$\cdot$} at 7.33486 3.24621
\put {$\cdot$} at 7.33486 3.24621
\put {$\cdot$} at 7.64377 1.55224


==> dob_sch_region2.txt <==
\put {$\cdot$} at 10.1197 1.90994
\put {$\cdot$} at 10.1505 1.93369
\put {$\cdot$} at 10.1505 1.96252
\put {$\cdot$} at 10.1505 1.96252
\put {$\cdot$} at 10.2159 5.73759
\put {$\cdot$} at 10.2554 5.94037
\put {$\cdot$} at 10.2922 6.16643
\put {$\cdot$} at 10.3019 1.89696
\put {$\cdot$} at 10.3019 1.89696
\put {$\cdot$} at 10.3098 6.5103
\put {$\cdot$} at 10.4987 5.66546
\put {$\cdot$} at 10.5418 3.98864
\put {$\cdot$} at 10.5418 3.98864
\put {$\cdot$} at 10.6468 6.58804
\put {$\cdot$} at 10.6468 6.58804
\put {$\cdot$} at 10.6468 7.18617
\put {$\cdot$} at 10.7147 5.6826
\put {$\cdot$} at 10.7147 5.6826
\put {$\cdot$} at 10.7147 5.99664
\put {$\cdot$} at 10.7751 5.41689
\put {$\cdot$} at 10.8439 5.26097
\put {$\cdot$} at 10.8439 5.34922
\put {$\cdot$} at 10.8439 5.34922
\put {$\cdot$} at 10.8593 4.84428
\put {$\cdot$} at 10.8593 4.84428
\put {$\cdot$} at 10.8593 5.03501
\put {$\cdot$} at 10.8904 6.2246
\put {$\cdot$} at 10.8904 6.24879
\put {$\cdot$} at 11.1429 6.59776
\put {$\cdot$} at 11.1429 6.59776
\put {$\cdot$} at 11.3032 6.12816
\put {$\cdot$} at 11.3032 6.12816
\put {$\cdot$} at 11.58 5.95538
\put {$\cdot$} at 11.6371 5.2489
\put {$\cdot$} at 11.8227 6.4268
\put {$\cdot$} at 12.0226 5.9914
\put {$\cdot$} at 12.1007 5.95945
\put {$\cdot$} at 12.1007 6.40513
\put {$\cdot$} at 12.2883 5.53643
\put {$\cdot$} at 12.2883 5.53643
\put {$\cdot$} at 12.3607 4.2642
\put {$\cdot$} at 12.5002 4.38962
\put {$\cdot$} at 12.5848 6.19772
\put {$\cdot$} at 12.7724 5.98683
\put {$\cdot$} at 12.7724 6.0361
\put {$\cdot$} at 12.7724 6.0361
\put {$\cdot$} at 3.67518 1.93601
\put {$\cdot$} at 3.75871 2.00749
\put {$\cdot$} at 3.75871 2.00749
\put {$\cdot$} at 3.75871 2.14378
\put {$\cdot$} at 3.78416 1.89596
\put {$\cdot$} at 3.80729 5.14042
\put {$\cdot$} at 3.80729 5.14042
\put {$\cdot$} at 3.82875 1.91789
\put {$\cdot$} at 3.82875 1.91789
\put {$\cdot$} at 3.82875 2.03072
\put {$\cdot$} at 3.8786 1.8544
\put {$\cdot$} at 3.8786 1.92726
\put {$\cdot$} at 3.8786 1.92726
\put {$\cdot$} at 3.88033 4.52107
\put {$\cdot$} at 3.88033 4.77942
\put {$\cdot$} at 3.95373 2.37148
\put {$\cdot$} at 3.95373 2.63876
\put {$\cdot$} at 3.95373 2.63876
\put {$\cdot$} at 3.98142 2.19354
\put {$\cdot$} at 3.98984 2.60051
\put {$\cdot$} at 3.98984 2.60051
\put {$\cdot$} at 4.00553 1.876
\put {$\cdot$} at 4.00553 1.9929
\put {$\cdot$} at 4.00553 1.9929
\put {$\cdot$} at 4.00705 2.13419
\put {$\cdot$} at 4.01147 2.14805
\put {$\cdot$} at 4.01147 2.14805
\put {$\cdot$} at 4.01644 2.10353
\put {$\cdot$} at 4.02393 2.05415
\put {$\cdot$} at 4.02393 2.21473
\put {$\cdot$} at 4.02877 5.26352
\put {$\cdot$} at 4.03645 4.56082
\put {$\cdot$} at 4.03645 4.56082
\put {$\cdot$} at 4.03693 2.46413
\put {$\cdot$} at 4.04222 2.72095
\put {$\cdot$} at 4.04222 2.99105
\put {$\cdot$} at 4.04564 2.64578
\put {$\cdot$} at 4.05327 2.48017
\put {$\cdot$} at 4.06086 1.72745
\put {$\cdot$} at 4.06086 1.77236
\put {$\cdot$} at 4.06086 1.77236
\put {$\cdot$} at 4.07513 1.82996
\put {$\cdot$} at 4.07745 2.46453
\put {$\cdot$} at 4.08181 2.43248
\put {$\cdot$} at 4.08181 2.45314
\put {$\cdot$} at 4.08181 2.45314
\put {$\cdot$} at 4.08348 1.85543
\put {$\cdot$} at 4.08348 1.93217
\put {$\cdot$} at 4.08348 1.93217
\put {$\cdot$} at 4.10087 2.24184
\put {$\cdot$} at 4.10087 2.37023
\put {$\cdot$} at 4.10087 2.37023
\put {$\cdot$} at 4.11892 2.12023
\put {$\cdot$} at 4.12855 2.84214
\put {$\cdot$} at 4.12855 3.15713
\put {$\cdot$} at 4.12855 3.15713
\put {$\cdot$} at 4.13057 3.35419
\put {$\cdot$} at 4.13057 3.35419
\put {$\cdot$} at 4.13137 2.09248
\put {$\cdot$} at 4.13137 2.35447
\put {$\cdot$} at 4.13674 2.88763
\put {$\cdot$} at 4.1596 1.82378
\put {$\cdot$} at 4.1596 1.82606
\put {$\cdot$} at 4.1596 1.82606
\put {$\cdot$} at 4.16187 1.85755
\put {$\cdot$} at 4.16392 2.39681
\put {$\cdot$} at 4.16392 2.39681
\put {$\cdot$} at 4.1643 2.25701
\put {$\cdot$} at 4.1643 2.36517
\put {$\cdot$} at 4.16884 2.14912
\put {$\cdot$} at 4.18505 2.42582
\put {$\cdot$} at 4.18796 5.32505
\put {$\cdot$} at 4.18796 5.60914
\put {$\cdot$} at 4.18796 5.60914
\put {$\cdot$} at 4.19477 1.83288
\put {$\cdot$} at 4.20254 2.6941
\put {$\cdot$} at 4.20254 2.6941
\put {$\cdot$} at 4.21397 3.66325
\put {$\cdot$} at 4.21397 3.73518
\put {$\cdot$} at 4.22119 2.59667
\put {$\cdot$} at 4.22119 2.59667
\put {$\cdot$} at 4.22886 1.71804
\put {$\cdot$} at 4.22886 1.75403
\put {$\cdot$} at 4.22886 1.75403
\put {$\cdot$} at 4.23702 4.84648
\put {$\cdot$} at 4.23702 5.1408
\put {$\cdot$} at 4.24265 3.04314
\put {$\cdot$} at 4.24677 2.12272
\put {$\cdot$} at 4.24677 2.12272
\put {$\cdot$} at 4.24677 2.17236
\put {$\cdot$} at 4.28148 2.51388
\put {$\cdot$} at 4.29058 3.47759
\put {$\cdot$} at 4.29058 3.47759
\put {$\cdot$} at 4.29161 2.48273
\put {$\cdot$} at 4.29306 2.73439
\put {$\cdot$} at 4.29706 1.70775
\put {$\cdot$} at 4.29706 1.80362
\put {$\cdot$} at 4.29706 1.80362
\put {$\cdot$} at 4.29916 2.18952
\put {$\cdot$} at 4.29916 2.34576
\put {$\cdot$} at 4.30919 2.69415
\put {$\cdot$} at 4.30993 1.65646
\put {$\cdot$} at 4.31112 3.07678
\put {$\cdot$} at 4.31301 2.19513
\put {$\cdot$} at 4.31301 2.2959
\put {$\cdot$} at 4.31301 2.2959
\put {$\cdot$} at 4.31801 2.55463
\put {$\cdot$} at 4.31801 2.55463
\put {$\cdot$} at 4.31801 2.75535
\put {$\cdot$} at 4.32685 2.29733
\put {$\cdot$} at 4.33966 5.18986
\put {$\cdot$} at 4.33966 5.18986
\put {$\cdot$} at 4.34176 5.10961
\put {$\cdot$} at 4.34209 1.83657
\put {$\cdot$} at 4.34925 2.5001
\put {$\cdot$} at 4.34925 2.5001
\put {$\cdot$} at 4.35297 2.4054
\put {$\cdot$} at 4.35297 2.4054
\put {$\cdot$} at 4.35462 1.72422
\put {$\cdot$} at 4.35462 1.72422
\put {$\cdot$} at 4.35478 2.36316
\put {$\cdot$} at 4.36015 2.07003
\put {$\cdot$} at 4.36015 2.07003
\put {$\cdot$} at 4.36015 2.12311
\put {$\cdot$} at 4.36384 2.47799
\put {$\cdot$} at 4.36384 2.50404
\put {$\cdot$} at 4.36415 2.076
\put {$\cdot$} at 4.37292 2.3704
\put {$\cdot$} at 4.37292 2.37999
\put {$\cdot$} at 4.38255 2.22446
\put {$\cdot$} at 4.38255 2.22446
\put {$\cdot$} at 4.39338 2.22405
\put {$\cdot$} at 4.39338 2.34502
\put {$\cdot$} at 4.39338 2.34502
\put {$\cdot$} at 4.39869 2.48032
\put {$\cdot$} at 4.39869 2.48032
\put {$\cdot$} at 4.40167 2.41498
\put {$\cdot$} at 4.40227 2.34098
\put {$\cdot$} at 4.40227 2.34098
\put {$\cdot$} at 4.40748 2.49413
\put {$\cdot$} at 4.40748 2.49413
\put {$\cdot$} at 4.41062 2.53291
\put {$\cdot$} at 4.41803 2.23667
\put {$\cdot$} at 4.41803 2.31126
\put {$\cdot$} at 4.41803 2.31126
\put {$\cdot$} at 4.41973 2.42196
\put {$\cdot$} at 4.41973 2.42333
\put {$\cdot$} at 4.42823 2.48953
\put {$\cdot$} at 4.42823 2.52134
\put {$\cdot$} at 4.42823 2.52134
\put {$\cdot$} at 4.43101 2.13807
\put {$\cdot$} at 4.43172 2.47558
\put {$\cdot$} at 4.43211 2.33524
\put {$\cdot$} at 4.43211 2.47489
\put {$\cdot$} at 4.43456 2.56578
\put {$\cdot$} at 4.43456 2.56578
\put {$\cdot$} at 4.43644 1.92536
\put {$\cdot$} at 4.44284 1.82226
\put {$\cdot$} at 4.44284 1.85677
\put {$\cdot$} at 4.44284 1.85677
\put {$\cdot$} at 4.44449 3.33583
\put {$\cdot$} at 4.44449 3.5207
\put {$\cdot$} at 4.44449 3.5207
\put {$\cdot$} at 4.45485 2.48964
\put {$\cdot$} at 4.45485 2.57183
\put {$\cdot$} at 4.46278 3.05276
\put {$\cdot$} at 4.46342 2.41764
\put {$\cdot$} at 4.46342 2.41764
\put {$\cdot$} at 4.46342 2.62093
\put {$\cdot$} at 4.47207 2.28335
\put {$\cdot$} at 4.47207 2.46873
\put {$\cdot$} at 4.47207 2.46873
\put {$\cdot$} at 4.47423 2.73083
\put {$\cdot$} at 4.47423 3.0258
\put {$\cdot$} at 4.47652 2.62603
\put {$\cdot$} at 4.47652 2.62603
\put {$\cdot$} at 4.47652 2.88262
\put {$\cdot$} at 4.48177 3.00077
\put {$\cdot$} at 4.48177 3.00077
\put {$\cdot$} at 4.48872 2.96167
\put {$\cdot$} at 4.4903 2.59772
\put {$\cdot$} at 4.4903 2.80862
\put {$\cdot$} at 4.49112 2.14962
\put {$\cdot$} at 4.5001 3.0143
\put {$\cdot$} at 4.50063 3.19608
\put {$\cdot$} at 4.50063 3.66193
\put {$\cdot$} at 4.50063 3.66193
\put {$\cdot$} at 4.50101 2.99379
\put {$\cdot$} at 4.50101 3.06651
\put {$\cdot$} at 4.50101 3.06651
\put {$\cdot$} at 4.51058 2.78135
\put {$\cdot$} at 4.51058 2.78135
\put {$\cdot$} at 4.51058 2.80799
\put {$\cdot$} at 4.51375 4.91243
\put {$\cdot$} at 4.51375 4.91243
\put {$\cdot$} at 4.51375 5.03744
\put {$\cdot$} at 4.51949 2.2188
\put {$\cdot$} at 4.51949 2.2188
\put {$\cdot$} at 4.53133 3.2832
\put {$\cdot$} at 4.53133 3.2832
\put {$\cdot$} at 4.53156 3.56901
\put {$\cdot$} at 4.53156 4.02812
\put {$\cdot$} at 4.53433 2.20287
\put {$\cdot$} at 4.53433 2.24169
\put {$\cdot$} at 4.53681 4.2103
\put {$\cdot$} at 4.53681 4.65155
\put {$\cdot$} at 4.53693 2.70929
\put {$\cdot$} at 4.53693 2.70929
\put {$\cdot$} at 4.53811 2.41577
\put {$\cdot$} at 4.54934 2.46051
\put {$\cdot$} at 4.54934 2.48024
\put {$\cdot$} at 4.54934 2.48024
\put {$\cdot$} at 4.55337 2.72666
\put {$\cdot$} at 4.56092 2.22729
\put {$\cdot$} at 4.56092 2.22729
\put {$\cdot$} at 4.57722 2.88437
\put {$\cdot$} at 4.57723 2.3171
\put {$\cdot$} at 4.57723 2.42555
\put {$\cdot$} at 4.58279 2.89874
\put {$\cdot$} at 4.59254 2.43765
\put {$\cdot$} at 4.59254 2.43765
\put {$\cdot$} at 4.59254 2.50517
\put {$\cdot$} at 4.59602 6.11307
\put {$\cdot$} at 4.59602 6.53548
\put {$\cdot$} at 4.60417 2.49924
\put {$\cdot$} at 4.60632 2.40047
\put {$\cdot$} at 4.60632 2.40047
\put {$\cdot$} at 4.62069 1.94862
\put {$\cdot$} at 4.62069 2.0688
\put {$\cdot$} at 4.62086 3.22161
\put {$\cdot$} at 4.62086 3.28538
\put {$\cdot$} at 4.62332 3.60119
\put {$\cdot$} at 4.62669 2.41631
\put {$\cdot$} at 4.62669 2.41631
\put {$\cdot$} at 4.62748 2.7288
\put {$\cdot$} at 4.62748 2.96852
\put {$\cdot$} at 4.63013 3.11373
\put {$\cdot$} at 4.63013 3.11373
\put {$\cdot$} at 4.63748 3.14211
\put {$\cdot$} at 4.63748 3.21203
\put {$\cdot$} at 4.64215 4.51279
\put {$\cdot$} at 4.64215 4.51279
\put {$\cdot$} at 4.64215 5.02104
\put {$\cdot$} at 4.64927 3.24996
\put {$\cdot$} at 4.64927 3.24996
\put {$\cdot$} at 4.64927 3.3602
\put {$\cdot$} at 4.66248 3.13992
\put {$\cdot$} at 4.66248 3.13992
\put {$\cdot$} at 4.66248 3.36977
\put {$\cdot$} at 4.66561 2.8421
\put {$\cdot$} at 4.66561 2.8421
\put {$\cdot$} at 4.66561 2.91887
\put {$\cdot$} at 4.66789 2.79903
\put {$\cdot$} at 4.66789 2.80316
\put {$\cdot$} at 4.67742 2.75494
\put {$\cdot$} at 4.67742 3.06742
\put {$\cdot$} at 4.68906 2.36909
\put {$\cdot$} at 4.69515 3.58246
\put {$\cdot$} at 4.69515 3.58246
\put {$\cdot$} at 4.69515 3.6536
\put {$\cdot$} at 4.6953 2.77646
\put {$\cdot$} at 4.6953 3.02953
\put {$\cdot$} at 4.6953 3.02953
\put {$\cdot$} at 4.69556 2.42145
\put {$\cdot$} at 4.70486 2.37174
\put {$\cdot$} at 4.70486 2.37174
\put {$\cdot$} at 4.7109 3.24862
\put {$\cdot$} at 4.7109 3.42102
\put {$\cdot$} at 4.71403 2.42433
\put {$\cdot$} at 4.71403 2.46482
\put {$\cdot$} at 4.71532 4.38698
\put {$\cdot$} at 4.71532 4.38698
\put {$\cdot$} at 4.71986 3.27891
\put {$\cdot$} at 4.71986 3.27891
\put {$\cdot$} at 4.72313 2.14522
\put {$\cdot$} at 4.72313 2.2236
\put {$\cdot$} at 4.72313 2.2236
\put {$\cdot$} at 4.72927 6.65917
\put {$\cdot$} at 4.72927 6.65917
\put {$\cdot$} at 4.73087 2.2084
\put {$\cdot$} at 4.73087 2.2084
\put {$\cdot$} at 4.73541 2.46164
\put {$\cdot$} at 4.73665 6.76701
\put {$\cdot$} at 4.74063 2.82742
\put {$\cdot$} at 4.74063 2.82742
\put {$\cdot$} at 4.74063 2.831
\put {$\cdot$} at 4.74586 2.3079
\put {$\cdot$} at 4.74586 2.40935
\put {$\cdot$} at 4.75255 3.3663
\put {$\cdot$} at 4.75255 3.3663
\put {$\cdot$} at 4.75255 3.68365
\put {$\cdot$} at 4.75879 2.3906
\put {$\cdot$} at 4.75879 2.49879
\put {$\cdot$} at 4.76371 2.46129
\put {$\cdot$} at 4.76371 2.46129
\put {$\cdot$} at 4.77771 2.45722
\put {$\cdot$} at 4.77771 2.46384
\put {$\cdot$} at 4.77771 2.46384
\put {$\cdot$} at 4.7798 2.57323
\put {$\cdot$} at 4.7798 2.57323
\put {$\cdot$} at 4.7798 2.80561
\put {$\cdot$} at 4.78706 4.398
\put {$\cdot$} at 4.79524 1.71766
\put {$\cdot$} at 4.79524 1.74561
\put {$\cdot$} at 4.79932 3.12268
\put {$\cdot$} at 4.79932 3.12268
\put {$\cdot$} at 4.80685 3.32143
\put {$\cdot$} at 4.80936 2.75944
\put {$\cdot$} at 4.80958 4.69564
\put {$\cdot$} at 4.80958 5.12155
\put {$\cdot$} at 4.81234 3.40317
\put {$\cdot$} at 4.82111 2.50436
\put {$\cdot$} at 4.82111 2.64802
\put {$\cdot$} at 4.82111 2.64802
\put {$\cdot$} at 4.82799 2.54008
\put {$\cdot$} at 4.82799 2.75892
\put {$\cdot$} at 4.82799 2.75892
\put {$\cdot$} at 4.84473 2.84611
\put {$\cdot$} at 4.84707 2.59344
\put {$\cdot$} at 4.84742 2.42179
\put {$\cdot$} at 4.84742 2.42179
\put {$\cdot$} at 4.84742 2.46056
\put {$\cdot$} at 4.86226 2.58386
\put {$\cdot$} at 4.86226 2.81189
\put {$\cdot$} at 4.86265 1.39441
\put {$\cdot$} at 4.86265 1.39441
\put {$\cdot$} at 4.86381 2.24479
\put {$\cdot$} at 4.86381 2.24479
\put {$\cdot$} at 4.86592 1.35487
\put {$\cdot$} at 4.86592 1.36895
\put {$\cdot$} at 4.86796 3.3077
\put {$\cdot$} at 4.86796 3.3077
\put {$\cdot$} at 4.86796 3.31048
\put {$\cdot$} at 4.8846 3.66483
\put {$\cdot$} at 4.8846 3.69675
\put {$\cdot$} at 4.8846 3.69675
\put {$\cdot$} at 4.88671 1.57278
\put {$\cdot$} at 4.88671 1.65703
\put {$\cdot$} at 4.88671 1.65703
\put {$\cdot$} at 4.89758 1.96575
\put {$\cdot$} at 4.89758 2.13309
\put {$\cdot$} at 4.89758 2.13309
\put {$\cdot$} at 4.91421 4.8104
\put {$\cdot$} at 4.91421 5.49257
\put {$\cdot$} at 4.91421 5.49257
\put {$\cdot$} at 4.92194 2.87465
\put {$\cdot$} at 4.9257 2.23953
\put {$\cdot$} at 4.9289 2.53637
\put {$\cdot$} at 4.9289 2.64118
\put {$\cdot$} at 4.9289 2.64118
\put {$\cdot$} at 4.93678 2.84169
\put {$\cdot$} at 4.95715 2.84298
\put {$\cdot$} at 4.95715 2.89648
\put {$\cdot$} at 4.95715 2.89648
\put {$\cdot$} at 4.96228 2.27331
\put {$\cdot$} at 4.96615 3.63225
\put {$\cdot$} at 4.96615 3.97354
\put {$\cdot$} at 4.96615 3.97354
\put {$\cdot$} at 4.97617 2.97718
\put {$\cdot$} at 4.97617 2.97718
\put {$\cdot$} at 4.98189 2.67542
\put {$\cdot$} at 4.98189 2.67542
\put {$\cdot$} at 5.00042 2.2229
\put {$\cdot$} at 5.00091 5.41238
\put {$\cdot$} at 5.00091 5.41238
\put {$\cdot$} at 5.00226 1.82024
\put {$\cdot$} at 5.00226 1.82024
\put {$\cdot$} at 5.0027 3.69302
\put {$\cdot$} at 5.0027 3.84491
\put {$\cdot$} at 5.0027 3.84491
\put {$\cdot$} at 5.00615 3.81261
\put {$\cdot$} at 5.00615 3.84339
\put {$\cdot$} at 5.00615 3.84339
\put {$\cdot$} at 5.00843 2.33829
\put {$\cdot$} at 5.00843 2.33829
\put {$\cdot$} at 5.00843 2.4074
\put {$\cdot$} at 5.02839 2.66905
\put {$\cdot$} at 5.02839 2.66905
\put {$\cdot$} at 5.03119 6.80951
\put {$\cdot$} at 5.03119 6.80951
\put {$\cdot$} at 5.03119 6.95862
\put {$\cdot$} at 5.03263 1.47199
\put {$\cdot$} at 5.03336 3.16245
\put {$\cdot$} at 5.03336 3.73842
\put {$\cdot$} at 5.03336 3.73842
\put {$\cdot$} at 5.04942 2.32395
\put {$\cdot$} at 5.04942 2.32395
\put {$\cdot$} at 5.04942 2.33021
\put {$\cdot$} at 5.05083 1.41429
\put {$\cdot$} at 5.05083 1.41429
\put {$\cdot$} at 5.05083 1.48086
\put {$\cdot$} at 5.05649 3.32533
\put {$\cdot$} at 5.05649 3.60576
\put {$\cdot$} at 5.05881 3.00175
\put {$\cdot$} at 5.05881 3.12299
\put {$\cdot$} at 5.05881 3.12299
\put {$\cdot$} at 5.05954 3.41193
\put {$\cdot$} at 5.05954 3.41193
\put {$\cdot$} at 5.05954 3.74001
\put {$\cdot$} at 5.06836 2.27896
\put {$\cdot$} at 5.08183 2.44395
\put {$\cdot$} at 5.08183 2.44395
\put {$\cdot$} at 5.08183 2.45132
\put {$\cdot$} at 5.08192 2.38679
\put {$\cdot$} at 5.08307 3.05439
\put {$\cdot$} at 5.0862 2.28834
\put {$\cdot$} at 5.0862 2.28834
\put {$\cdot$} at 5.0862 2.29008
\put {$\cdot$} at 5.09077 3.69265
\put {$\cdot$} at 5.09077 3.74198
\put {$\cdot$} at 5.09081 2.95821
\put {$\cdot$} at 5.11209 2.83417
\put {$\cdot$} at 5.1186 4.20588
\put {$\cdot$} at 5.1443 3.92186
\put {$\cdot$} at 5.14606 2.98973
\put {$\cdot$} at 5.14606 2.98973
\put {$\cdot$} at 5.14788 2.38876
\put {$\cdot$} at 5.14925 2.15666
\put {$\cdot$} at 5.14925 2.35843
\put {$\cdot$} at 5.16119 3.30513
\put {$\cdot$} at 5.16366 1.56185
\put {$\cdot$} at 5.16366 1.62919
\put {$\cdot$} at 5.16366 1.62919
\put {$\cdot$} at 5.16366 5.79695
\put {$\cdot$} at 5.16839 2.32798
\put {$\cdot$} at 5.18089 2.30004
\put {$\cdot$} at 5.18114 3.50524
\put {$\cdot$} at 5.1946 3.84228
\put {$\cdot$} at 5.1946 3.84228
\put {$\cdot$} at 5.19688 1.98755
\put {$\cdot$} at 5.20652 4.34481
\put {$\cdot$} at 5.20652 4.44085
\put {$\cdot$} at 5.21023 2.8939
\put {$\cdot$} at 5.21023 2.8939
\put {$\cdot$} at 5.21023 2.97298
\put {$\cdot$} at 5.21303 2.86751
\put {$\cdot$} at 5.21303 2.93345
\put {$\cdot$} at 5.21303 2.93345
\put {$\cdot$} at 5.2178 3.62995
\put {$\cdot$} at 5.2178 3.62995
\put {$\cdot$} at 5.22814 3.94179
\put {$\cdot$} at 5.23253 2.9387
\put {$\cdot$} at 5.24769 3.20244
\put {$\cdot$} at 5.24769 3.43794
\put {$\cdot$} at 5.2531 3.93521
\put {$\cdot$} at 5.25716 2.66464
\put {$\cdot$} at 5.25716 2.66464
\put {$\cdot$} at 5.25776 3.82542
\put {$\cdot$} at 5.25776 3.82542
\put {$\cdot$} at 5.25776 3.89602
\put {$\cdot$} at 5.26276 2.86437
\put {$\cdot$} at 5.26276 2.91521
\put {$\cdot$} at 5.26398 3.28935
\put {$\cdot$} at 5.26711 3.70982
\put {$\cdot$} at 5.26711 3.70982
\put {$\cdot$} at 5.26711 3.8695
\put {$\cdot$} at 5.268 3.03322
\put {$\cdot$} at 5.268 3.03322
\put {$\cdot$} at 5.27923 5.38914
\put {$\cdot$} at 5.27923 5.51842
\put {$\cdot$} at 5.27923 5.51842
\put {$\cdot$} at 5.28336 2.27505
\put {$\cdot$} at 5.28336 2.28859
\put {$\cdot$} at 5.28336 2.28859
\put {$\cdot$} at 5.29428 5.53142
\put {$\cdot$} at 5.30601 3.90336
\put {$\cdot$} at 5.30641 2.68867
\put {$\cdot$} at 5.30641 2.71973
\put {$\cdot$} at 5.30774 4.00921
\put {$\cdot$} at 5.31185 3.71655
\put {$\cdot$} at 5.32193 2.14026
\put {$\cdot$} at 5.32193 2.14026
\put {$\cdot$} at 5.32193 2.29928
\put {$\cdot$} at 5.32876 3.89061
\put {$\cdot$} at 5.32876 3.89061
\put {$\cdot$} at 5.32876 3.93045
\put {$\cdot$} at 5.33178 4.01863
\put {$\cdot$} at 5.33178 4.34221
\put {$\cdot$} at 5.33828 3.16884
\put {$\cdot$} at 5.33828 3.16884
\put {$\cdot$} at 5.33828 3.16953
\put {$\cdot$} at 5.33881 2.27121
\put {$\cdot$} at 5.33985 2.26502
\put {$\cdot$} at 5.33985 2.26502
\put {$\cdot$} at 5.33985 2.32492
\put {$\cdot$} at 5.34499 2.48593
\put {$\cdot$} at 5.34499 2.64428
\put {$\cdot$} at 5.34499 2.64428
\put {$\cdot$} at 5.34748 2.73676
\put {$\cdot$} at 5.34748 2.80767
\put {$\cdot$} at 5.34959 3.25231
\put {$\cdot$} at 5.35786 3.18321
\put {$\cdot$} at 5.36697 1.92994
\put {$\cdot$} at 5.36697 1.92994
\put {$\cdot$} at 5.37531 2.92471
\put {$\cdot$} at 5.37531 2.92471
\put {$\cdot$} at 5.38503 2.99045
\put {$\cdot$} at 5.38503 2.99045
\put {$\cdot$} at 5.38503 3.09802
\put {$\cdot$} at 5.39058 4.26962
\put {$\cdot$} at 5.39058 4.26962
\put {$\cdot$} at 5.39156 3.30898
\put {$\cdot$} at 5.39339 2.94642
\put {$\cdot$} at 5.4081 2.93659
\put {$\cdot$} at 5.40863 2.86349
\put {$\cdot$} at 5.40863 2.86349
\put {$\cdot$} at 5.40863 3.07948
\put {$\cdot$} at 5.41447 2.92728
\put {$\cdot$} at 5.41447 2.92728
\put {$\cdot$} at 5.41447 3.15476
\put {$\cdot$} at 5.4299 3.56039
\put {$\cdot$} at 5.4299 3.56039
\put {$\cdot$} at 5.4299 3.617
\put {$\cdot$} at 5.43025 3.24086
\put {$\cdot$} at 5.43025 3.4861
\put {$\cdot$} at 5.43025 3.4861
\put {$\cdot$} at 5.43231 5.33026
\put {$\cdot$} at 5.43231 5.42265
\put {$\cdot$} at 5.43294 1.87599
\put {$\cdot$} at 5.43294 1.8877
\put {$\cdot$} at 5.44244 6.39575
\put {$\cdot$} at 5.44599 2.42925
\put {$\cdot$} at 5.45441 1.64849
\put {$\cdot$} at 5.45719 3.52575
\put {$\cdot$} at 5.45789 3.95549
\put {$\cdot$} at 5.45789 3.99285
\put {$\cdot$} at 5.45789 3.99285
\put {$\cdot$} at 5.46397 2.47594
\put {$\cdot$} at 5.46397 2.63328
\put {$\cdot$} at 5.46841 2.80456
\put {$\cdot$} at 5.47164 3.22453
\put {$\cdot$} at 5.49703 2.44822
\put {$\cdot$} at 5.49703 2.44822
\put {$\cdot$} at 5.49703 2.55703
\put {$\cdot$} at 5.50378 4.68706
\put {$\cdot$} at 5.50378 5.18457
\put {$\cdot$} at 5.51575 3.70257
\put {$\cdot$} at 5.51575 3.70257
\put {$\cdot$} at 5.51575 3.83646
\put {$\cdot$} at 5.51744 2.891
\put {$\cdot$} at 5.5225 2.0338
\put {$\cdot$} at 5.52712 3.0917
\put {$\cdot$} at 5.52924 2.27052
\put {$\cdot$} at 5.53028 3.01251
\put {$\cdot$} at 5.53028 3.01251
\put {$\cdot$} at 5.53028 3.0536
\put {$\cdot$} at 5.53277 2.84751
\put {$\cdot$} at 5.53277 2.84751
\put {$\cdot$} at 5.53277 3.11261
\put {$\cdot$} at 5.5412 3.46861
\put {$\cdot$} at 5.54562 3.71155
\put {$\cdot$} at 5.54562 3.71155
\put {$\cdot$} at 5.55284 2.55062
\put {$\cdot$} at 5.55284 2.55062
\put {$\cdot$} at 5.55284 2.66612
\put {$\cdot$} at 5.55357 4.54098
\put {$\cdot$} at 5.55357 4.54098
\put {$\cdot$} at 5.55758 2.91845
\put {$\cdot$} at 5.55758 2.94965
\put {$\cdot$} at 5.56208 4.04967
\put {$\cdot$} at 5.56208 4.19864
\put {$\cdot$} at 5.56208 4.19864
\put {$\cdot$} at 5.56412 4.0241
\put {$\cdot$} at 5.58632 4.1858
\put {$\cdot$} at 5.58632 4.1858
\put {$\cdot$} at 5.59182 2.89441
\put {$\cdot$} at 5.59182 2.89441
\put {$\cdot$} at 5.59182 3.17994
\put {$\cdot$} at 5.59473 2.22708
\put {$\cdot$} at 5.59473 2.22708
\put {$\cdot$} at 5.59473 2.30602
\put {$\cdot$} at 5.5972 3.7577
\put {$\cdot$} at 5.5972 4.04861
\put {$\cdot$} at 5.60279 2.82174
\put {$\cdot$} at 5.60279 2.82174
\put {$\cdot$} at 5.6036 2.74993
\put {$\cdot$} at 5.6036 2.83855
\put {$\cdot$} at 5.6036 2.83855
\put {$\cdot$} at 5.62383 3.52551
\put {$\cdot$} at 5.62383 3.52551
\put {$\cdot$} at 5.63004 3.48568
\put {$\cdot$} at 5.6353 3.58195
\put {$\cdot$} at 5.6353 3.58195
\put {$\cdot$} at 5.64937 3.97847
\put {$\cdot$} at 5.65764 5.6561
\put {$\cdot$} at 5.66841 5.59822
\put {$\cdot$} at 5.66841 5.59822
\put {$\cdot$} at 5.66841 5.72581
\put {$\cdot$} at 5.68732 4.36615
\put {$\cdot$} at 5.68732 4.36615
\put {$\cdot$} at 5.68745 5.37582
\put {$\cdot$} at 5.68745 5.37582
\put {$\cdot$} at 5.68745 5.56915
\put {$\cdot$} at 5.6893 4.11729
\put {$\cdot$} at 5.7001 3.43958
\put {$\cdot$} at 5.70774 3.79557
\put {$\cdot$} at 5.70774 3.81738
\put {$\cdot$} at 5.71295 4.04471
\put {$\cdot$} at 5.71295 4.04471
\put {$\cdot$} at 5.717 3.09532
\put {$\cdot$} at 5.717 3.46253
\put {$\cdot$} at 5.72639 2.21176
\put {$\cdot$} at 5.72889 3.89008
\put {$\cdot$} at 5.72889 4.21205
\put {$\cdot$} at 5.7292 4.37625
\put {$\cdot$} at 5.73485 1.655
\put {$\cdot$} at 5.73485 1.67148
\put {$\cdot$} at 5.73485 1.67148
\put {$\cdot$} at 5.74469 4.37216
\put {$\cdot$} at 5.74469 4.67623
\put {$\cdot$} at 5.75218 3.19797
\put {$\cdot$} at 5.75218 3.26725
\put {$\cdot$} at 5.75218 3.26725
\put {$\cdot$} at 5.75962 2.75951
\put {$\cdot$} at 5.75962 2.77917
\put {$\cdot$} at 5.7598 3.6003
\put {$\cdot$} at 5.7598 3.6003
\put {$\cdot$} at 5.76441 4.33854
\put {$\cdot$} at 5.76441 4.33854
\put {$\cdot$} at 5.77444 3.60273
\put {$\cdot$} at 5.77444 3.60273
\put {$\cdot$} at 5.7763 3.33044
\put {$\cdot$} at 5.7775 3.65203
\put {$\cdot$} at 5.7775 3.65203
\put {$\cdot$} at 5.78184 5.35029
\put {$\cdot$} at 5.78184 5.35029
\put {$\cdot$} at 5.78184 5.48199
\put {$\cdot$} at 5.79223 3.65961
\put {$\cdot$} at 5.79223 3.69705
\put {$\cdot$} at 5.79415 3.50599
\put {$\cdot$} at 5.79476 2.24856
\put {$\cdot$} at 5.81267 3.80491
\put {$\cdot$} at 5.81267 3.9877
\put {$\cdot$} at 5.81476 4.0963
\put {$\cdot$} at 5.81476 4.0963
\put {$\cdot$} at 5.83013 2.18227
\put {$\cdot$} at 5.83013 2.42566
\put {$\cdot$} at 5.83013 2.42566
\put {$\cdot$} at 5.83911 2.4127
\put {$\cdot$} at 5.83911 2.4127
\put {$\cdot$} at 5.83911 2.64393
\put {$\cdot$} at 5.84334 4.51711
\put {$\cdot$} at 5.84334 4.55996
\put {$\cdot$} at 5.86052 5.04984
\put {$\cdot$} at 5.86052 5.04984
\put {$\cdot$} at 5.86267 3.37195
\put {$\cdot$} at 5.86735 4.13148
\put {$\cdot$} at 5.868 3.69817
\put {$\cdot$} at 5.868 3.79763
\put {$\cdot$} at 5.87279 5.23146
\put {$\cdot$} at 5.91377 2.53432
\put {$\cdot$} at 5.94164 3.40369
\put {$\cdot$} at 5.94164 3.40369
\put {$\cdot$} at 5.94164 3.65663
\put {$\cdot$} at 5.94752 4.13256
\put {$\cdot$} at 5.94752 4.20567
\put {$\cdot$} at 5.94752 4.20567
\put {$\cdot$} at 5.95817 3.86533
\put {$\cdot$} at 5.95817 3.86533
\put {$\cdot$} at 5.95817 3.90228
\put {$\cdot$} at 5.96045 1.82177
\put {$\cdot$} at 5.96045 1.86084
\put {$\cdot$} at 5.96045 1.86084
\put {$\cdot$} at 5.97698 3.73285
\put {$\cdot$} at 5.97955 3.6748
\put {$\cdot$} at 5.97955 3.84297
\put {$\cdot$} at 6.00296 3.83495
\put {$\cdot$} at 6.00296 3.83495
\put {$\cdot$} at 6.00296 4.08954
\put {$\cdot$} at 6.00628 4.34362
\put {$\cdot$} at 6.00628 4.39091
\put {$\cdot$} at 6.0127 2.72558
\put {$\cdot$} at 6.0127 2.72558
\put {$\cdot$} at 6.0127 2.87513
\put {$\cdot$} at 6.01596 4.44375
\put {$\cdot$} at 6.01596 4.44375
\put {$\cdot$} at 6.01668 3.66474
\put {$\cdot$} at 6.01668 3.66474
\put {$\cdot$} at 6.01668 3.66629
\put {$\cdot$} at 6.01893 5.29439
\put {$\cdot$} at 6.01893 5.35169
\put {$\cdot$} at 6.01893 5.35169
\put {$\cdot$} at 6.02856 2.41709
\put {$\cdot$} at 6.02856 2.52669
\put {$\cdot$} at 6.02856 2.52669
\put {$\cdot$} at 6.02924 2.85334
\put {$\cdot$} at 6.02924 2.85334
\put {$\cdot$} at 6.02924 3.06731
\put {$\cdot$} at 6.07307 2.97562
\put {$\cdot$} at 6.07307 3.39853
\put {$\cdot$} at 6.07307 3.39853
\put {$\cdot$} at 6.07362 4.57656
\put {$\cdot$} at 6.07362 4.57656
\put {$\cdot$} at 6.07362 4.90396
\put {$\cdot$} at 6.08777 1.97715
\put {$\cdot$} at 6.09647 2.54502
\put {$\cdot$} at 6.09647 2.54502
\put {$\cdot$} at 6.09647 2.72573
\put {$\cdot$} at 6.10621 3.82387
\put {$\cdot$} at 6.10621 3.82387
\put {$\cdot$} at 6.10621 3.985
\put {$\cdot$} at 6.10864 2.62662
\put {$\cdot$} at 6.11139 4.49831
\put {$\cdot$} at 6.11403 4.40716
\put {$\cdot$} at 6.11473 5.49515
\put {$\cdot$} at 6.11473 5.74864
\put {$\cdot$} at 6.1246 4.37781
\put {$\cdot$} at 6.13824 4.01481
\put {$\cdot$} at 6.14249 2.20739
\put {$\cdot$} at 6.14249 2.20739
\put {$\cdot$} at 6.14249 2.46414
\put {$\cdot$} at 6.16351 5.03552
\put {$\cdot$} at 6.16579 3.46724
\put {$\cdot$} at 6.16579 3.46724
\put {$\cdot$} at 6.16579 3.51125
\put {$\cdot$} at 6.17483 5.97857
\put {$\cdot$} at 6.17483 5.97857
\put {$\cdot$} at 6.17846 4.58477
\put {$\cdot$} at 6.17846 4.63897
\put {$\cdot$} at 6.17846 4.63897
\put {$\cdot$} at 6.19371 1.69015
\put {$\cdot$} at 6.19386 4.47592
\put {$\cdot$} at 6.19509 6.12594
\put {$\cdot$} at 6.19509 6.12594
\put {$\cdot$} at 6.19509 6.1707
\put {$\cdot$} at 6.19545 4.79136
\put {$\cdot$} at 6.19545 5.28132
\put {$\cdot$} at 6.1997 2.72414
\put {$\cdot$} at 6.1997 2.72414
\put {$\cdot$} at 6.2066 2.69356
\put {$\cdot$} at 6.21678 4.17728
\put {$\cdot$} at 6.21678 4.21218
\put {$\cdot$} at 6.21678 4.21218
\put {$\cdot$} at 6.22827 4.67232
\put {$\cdot$} at 6.22827 4.91071
\put {$\cdot$} at 6.22858 4.63983
\put {$\cdot$} at 6.22858 4.63983
\put {$\cdot$} at 6.23468 5.15397
\put {$\cdot$} at 6.23468 5.45277
\put {$\cdot$} at 6.23468 5.45277
\put {$\cdot$} at 6.24076 3.66021
\put {$\cdot$} at 6.24076 3.66021
\put {$\cdot$} at 6.25024 4.61557
\put {$\cdot$} at 6.25024 4.80977
\put {$\cdot$} at 6.25024 4.80977
\put {$\cdot$} at 6.25418 2.73957
\put {$\cdot$} at 6.25418 2.91455
\put {$\cdot$} at 6.25418 2.91455
\put {$\cdot$} at 6.25564 6.09238
\put {$\cdot$} at 6.25958 3.77936
\put {$\cdot$} at 6.25958 3.87464
\put {$\cdot$} at 6.25958 3.87464
\put {$\cdot$} at 6.2611 2.76556
\put {$\cdot$} at 6.2611 2.96972
\put {$\cdot$} at 6.27212 3.14583
\put {$\cdot$} at 6.27212 3.4446
\put {$\cdot$} at 6.27212 3.4446
\put {$\cdot$} at 6.28606 1.89055
\put {$\cdot$} at 6.28606 1.89055
\put {$\cdot$} at 6.28916 4.23485
\put {$\cdot$} at 6.28916 4.23485
\put {$\cdot$} at 6.28916 4.27914
\put {$\cdot$} at 6.29294 4.38943
\put {$\cdot$} at 6.29808 3.3233
\put {$\cdot$} at 6.31761 1.80567
\put {$\cdot$} at 6.32272 4.86724
\put {$\cdot$} at 6.32648 5.02817
\put {$\cdot$} at 6.32648 5.02817
\put {$\cdot$} at 6.33397 3.94441
\put {$\cdot$} at 6.33397 3.94441
\put {$\cdot$} at 6.33397 4.5207
\put {$\cdot$} at 6.33527 6.21111
\put {$\cdot$} at 6.33527 6.37132
\put {$\cdot$} at 6.33527 6.37132
\put {$\cdot$} at 6.34139 4.09505
\put {$\cdot$} at 6.34139 4.14504
\put {$\cdot$} at 6.34139 4.14504
\put {$\cdot$} at 6.34282 3.68972
\put {$\cdot$} at 6.34282 3.83077
\put {$\cdot$} at 6.36763 4.25678
\put {$\cdot$} at 6.38633 2.70597
\put {$\cdot$} at 6.38633 2.71634
\put {$\cdot$} at 6.38633 2.71634
\put {$\cdot$} at 6.40166 4.73273
\put {$\cdot$} at 6.40692 6.48201
\put {$\cdot$} at 6.40901 2.78498
\put {$\cdot$} at 6.40901 2.95782
\put {$\cdot$} at 6.41244 4.04774
\put {$\cdot$} at 6.43424 3.73711
\put {$\cdot$} at 6.43424 3.88291
\put {$\cdot$} at 6.43424 3.88291
\put {$\cdot$} at 6.44258 2.65857
\put {$\cdot$} at 6.44313 2.96093
\put {$\cdot$} at 6.44313 2.96093
\put {$\cdot$} at 6.44894 3.07732
\put {$\cdot$} at 6.44894 3.26289
\put {$\cdot$} at 6.45421 3.68247
\put {$\cdot$} at 6.45672 3.76356
\put {$\cdot$} at 6.46164 6.54201
\put {$\cdot$} at 6.46651 3.68411
\put {$\cdot$} at 6.46651 3.84414
\put {$\cdot$} at 6.46724 3.37344
\put {$\cdot$} at 6.4766 3.39936
\put {$\cdot$} at 6.481 4.22726
\put {$\cdot$} at 6.48321 5.09395
\put {$\cdot$} at 6.48422 4.37659
\put {$\cdot$} at 6.48422 4.37659
\put {$\cdot$} at 6.48571 4.40794
\put {$\cdot$} at 6.49209 3.03984
\put {$\cdot$} at 6.49209 3.03984
\put {$\cdot$} at 6.49662 3.38427
\put {$\cdot$} at 6.49662 3.38427
\put {$\cdot$} at 6.5003 3.99607
\put {$\cdot$} at 6.50876 1.72502
\put {$\cdot$} at 6.50893 3.19031
\put {$\cdot$} at 6.52001 2.94712
\put {$\cdot$} at 6.52213 4.10417
\put {$\cdot$} at 6.52213 4.12003
\put {$\cdot$} at 6.52778 3.67262
\put {$\cdot$} at 6.52778 3.67262
\put {$\cdot$} at 6.52778 3.8841
\put {$\cdot$} at 6.52897 4.02851
\put {$\cdot$} at 6.52897 4.41156
\put {$\cdot$} at 6.52897 4.41156
\put {$\cdot$} at 6.53813 4.17415
\put {$\cdot$} at 6.53813 4.83741
\put {$\cdot$} at 6.54085 2.72319
\put {$\cdot$} at 6.54085 2.72319
\put {$\cdot$} at 6.54292 4.31277
\put {$\cdot$} at 6.54292 4.31277
\put {$\cdot$} at 6.5458 3.82453
\put {$\cdot$} at 6.54602 3.79762
\put {$\cdot$} at 6.54602 3.87986
\put {$\cdot$} at 6.54711 5.04855
\put {$\cdot$} at 6.54711 5.04855
\put {$\cdot$} at 6.54711 5.33038
\put {$\cdot$} at 6.55174 1.76221
\put {$\cdot$} at 6.55174 1.81697
\put {$\cdot$} at 6.55238 3.96212
\put {$\cdot$} at 6.55238 3.96212
\put {$\cdot$} at 6.56363 6.56205
\put {$\cdot$} at 6.56363 6.56205
\put {$\cdot$} at 6.57577 2.87793
\put {$\cdot$} at 6.58869 4.01703
\put {$\cdot$} at 6.60771 3.99425
\put {$\cdot$} at 6.60771 3.99425
\put {$\cdot$} at 6.61626 3.50174
\put {$\cdot$} at 6.61626 3.50174
\put {$\cdot$} at 6.61626 3.79841
\put {$\cdot$} at 6.61817 4.44357
\put {$\cdot$} at 6.61822 5.86589
\put {$\cdot$} at 6.61822 6.29452
\put {$\cdot$} at 6.61822 6.29452
\put {$\cdot$} at 6.62525 4.03838
\put {$\cdot$} at 6.63412 4.1999
\put {$\cdot$} at 6.63412 4.1999
\put {$\cdot$} at 6.63412 4.36451
\put {$\cdot$} at 6.63439 2.6377
\put {$\cdot$} at 6.63439 2.99128
\put {$\cdot$} at 6.63714 3.31239
\put {$\cdot$} at 6.63714 3.58814
\put {$\cdot$} at 6.63714 3.58814
\put {$\cdot$} at 6.64541 4.0551
\put {$\cdot$} at 6.64541 4.19357
\put {$\cdot$} at 6.64842 4.90801
\put {$\cdot$} at 6.64842 4.90801
\put {$\cdot$} at 6.64842 4.95193
\put {$\cdot$} at 6.65993 6.54379
\put {$\cdot$} at 6.67006 2.83877
\put {$\cdot$} at 6.67006 2.9344
\put {$\cdot$} at 6.67006 2.9344
\put {$\cdot$} at 6.67163 3.58429
\put {$\cdot$} at 6.67166 4.68471
\put {$\cdot$} at 6.67569 2.65442
\put {$\cdot$} at 6.67569 2.87925
\put {$\cdot$} at 6.6772 2.13461
\put {$\cdot$} at 6.6772 2.20138
\put {$\cdot$} at 6.6809 5.55307
\put {$\cdot$} at 6.6809 5.55307
\put {$\cdot$} at 6.68215 4.79949
\put {$\cdot$} at 6.68215 4.79949
\put {$\cdot$} at 6.68215 4.83249
\put {$\cdot$} at 6.68359 6.58184
\put {$\cdot$} at 6.6843 4.77708
\put {$\cdot$} at 6.6843 4.77708
\put {$\cdot$} at 6.69144 3.57389
\put {$\cdot$} at 6.6968 5.13978
\put {$\cdot$} at 6.6968 5.33579
\put {$\cdot$} at 6.6968 5.33579
\put {$\cdot$} at 6.69765 3.2866
\put {$\cdot$} at 6.69765 3.2866
\put {$\cdot$} at 6.69765 3.74956
\put {$\cdot$} at 6.70007 5.13209
\put {$\cdot$} at 6.70007 5.13209
\put {$\cdot$} at 6.70007 5.8689
\put {$\cdot$} at 6.7092 3.89366
\put {$\cdot$} at 6.7092 3.89366
\put {$\cdot$} at 6.7092 3.90573
\put {$\cdot$} at 6.7139 3.08861
\put {$\cdot$} at 6.7139 3.08861
\put {$\cdot$} at 6.7139 3.14243
\put {$\cdot$} at 6.71569 4.01235
\put {$\cdot$} at 6.71569 4.01235
\put {$\cdot$} at 6.71569 4.01665
\put {$\cdot$} at 6.71684 3.60506
\put {$\cdot$} at 6.71684 3.60506
\put {$\cdot$} at 6.71933 3.09896
\put {$\cdot$} at 6.71933 3.14516
\put {$\cdot$} at 6.7229 1.96401
\put {$\cdot$} at 6.7229 1.96401
\put {$\cdot$} at 6.7229 2.02338
\put {$\cdot$} at 6.72585 2.87221
\put {$\cdot$} at 6.72585 3.31915
\put {$\cdot$} at 6.72585 3.31915
\put {$\cdot$} at 6.72803 2.36436
\put {$\cdot$} at 6.72803 2.36436
\put {$\cdot$} at 6.72803 2.55017
\put {$\cdot$} at 6.73119 4.87895
\put {$\cdot$} at 6.73119 4.96505
\put {$\cdot$} at 6.73741 3.23033
\put {$\cdot$} at 6.73741 3.47918
\put {$\cdot$} at 6.73741 3.47918
\put {$\cdot$} at 6.73744 5.11886
\put {$\cdot$} at 6.749 3.04728
\put {$\cdot$} at 6.75093 2.14377
\put {$\cdot$} at 6.75093 2.3737
\put {$\cdot$} at 6.75093 2.3737
\put {$\cdot$} at 6.75483 1.64163
\put {$\cdot$} at 6.75483 1.64163
\put {$\cdot$} at 6.75691 4.42948
\put {$\cdot$} at 6.75691 4.42948
\put {$\cdot$} at 6.76842 3.42118
\put {$\cdot$} at 6.77047 5.63711
\put {$\cdot$} at 6.77047 6.13861
\put {$\cdot$} at 6.77047 6.13861
\put {$\cdot$} at 6.77853 3.39802
\put {$\cdot$} at 6.77853 3.52847
\put {$\cdot$} at 6.77958 2.84069
\put {$\cdot$} at 6.77966 3.56905
\put {$\cdot$} at 6.77966 3.56905
\put {$\cdot$} at 6.77966 3.88088
\put {$\cdot$} at 6.79239 4.00914
\put {$\cdot$} at 6.79239 4.00914
\put {$\cdot$} at 6.79326 4.28284
\put {$\cdot$} at 6.7956 4.42743
\put {$\cdot$} at 6.7956 4.42743
\put {$\cdot$} at 6.80177 1.64622
\put {$\cdot$} at 6.80177 1.70388
\put {$\cdot$} at 6.80177 1.70388
\put {$\cdot$} at 6.80337 3.24339
\put {$\cdot$} at 6.80337 3.24339
\put {$\cdot$} at 6.81797 4.3019
\put {$\cdot$} at 6.81797 4.49762
\put {$\cdot$} at 6.81797 4.49762
\put {$\cdot$} at 6.82029 4.57405
\put {$\cdot$} at 6.82029 4.59181
\put {$\cdot$} at 6.8228 3.64045
\put {$\cdot$} at 6.8228 3.64045
\put {$\cdot$} at 6.8228 3.73665
\put {$\cdot$} at 6.82489 2.81323
\put {$\cdot$} at 6.82796 2.62078
\put {$\cdot$} at 6.82796 2.85294
\put {$\cdot$} at 6.83214 4.31172
\put {$\cdot$} at 6.83214 4.40637
\put {$\cdot$} at 6.83284 3.87187
\put {$\cdot$} at 6.83284 4.14691
\put {$\cdot$} at 6.83284 4.14691
\put {$\cdot$} at 6.84101 4.1949
\put {$\cdot$} at 6.84372 4.7023
\put {$\cdot$} at 6.8514 1.74278
\put {$\cdot$} at 6.8514 1.87439
\put {$\cdot$} at 6.85991 4.54435
\put {$\cdot$} at 6.85991 4.54435
\put {$\cdot$} at 6.8611 4.00479
\put {$\cdot$} at 6.86817 4.31016
\put {$\cdot$} at 6.86817 4.31016
\put {$\cdot$} at 6.86821 3.84864
\put {$\cdot$} at 6.87557 2.84194
\put {$\cdot$} at 6.87557 2.98807
\put {$\cdot$} at 6.87557 2.98807
\put {$\cdot$} at 6.88231 3.67991
\put {$\cdot$} at 6.88231 3.67991
\put {$\cdot$} at 6.88682 3.66039
\put {$\cdot$} at 6.88682 3.70815
\put {$\cdot$} at 6.88682 3.70815
\put {$\cdot$} at 6.89118 4.54487
\put {$\cdot$} at 6.895 1.61501
\put {$\cdot$} at 6.90927 4.28679
\put {$\cdot$} at 6.91091 3.51464
\put {$\cdot$} at 6.91384 1.80469
\put {$\cdot$} at 6.91384 1.80469
\put {$\cdot$} at 6.91384 1.91096
\put {$\cdot$} at 6.9213 4.50374
\put {$\cdot$} at 6.92723 5.73111
\put {$\cdot$} at 6.92723 5.99347
\put {$\cdot$} at 6.92723 5.99347
\put {$\cdot$} at 6.93671 2.37945
\put {$\cdot$} at 6.93671 2.42025
\put {$\cdot$} at 6.93671 2.42025
\put {$\cdot$} at 6.93765 6.49846
\put {$\cdot$} at 6.94392 5.91821
\put {$\cdot$} at 6.95104 3.3961
\put {$\cdot$} at 6.95268 5.37165
\put {$\cdot$} at 6.9639 3.24154
\put {$\cdot$} at 6.9639 3.24154
\put {$\cdot$} at 6.9639 3.51247
\put {$\cdot$} at 6.96403 2.89785
\put {$\cdot$} at 6.96403 2.89785
\put {$\cdot$} at 6.96427 5.64129
\put {$\cdot$} at 6.96427 5.99954
\put {$\cdot$} at 6.96427 5.99954
\put {$\cdot$} at 6.96453 4.02799
\put {$\cdot$} at 6.96453 4.3349
\put {$\cdot$} at 6.97052 3.32048
\put {$\cdot$} at 6.97052 3.37877
\put {$\cdot$} at 6.97052 3.37877
\put {$\cdot$} at 6.97337 2.92522
\put {$\cdot$} at 6.97337 2.95777
\put {$\cdot$} at 6.97337 2.95777
\put {$\cdot$} at 6.98705 4.82155
\put {$\cdot$} at 6.98705 4.82155
\put {$\cdot$} at 6.98705 4.89869
\put {$\cdot$} at 6.99309 3.17723
\put {$\cdot$} at 7.02324 3.82363
\put {$\cdot$} at 7.02324 3.82363
\put {$\cdot$} at 7.02324 4.0522
\put {$\cdot$} at 7.03629 4.69872
\put {$\cdot$} at 7.03629 4.69872
\put {$\cdot$} at 7.03629 4.90009
\put {$\cdot$} at 7.04386 3.98828
\put {$\cdot$} at 7.04386 3.98828
\put {$\cdot$} at 7.04386 4.69858
\put {$\cdot$} at 7.04402 5.71152
\put {$\cdot$} at 7.04402 5.88613
\put {$\cdot$} at 7.04989 3.14117
\put {$\cdot$} at 7.05064 3.6953
\put {$\cdot$} at 7.05064 3.6953
\put {$\cdot$} at 7.05064 3.69962
\put {$\cdot$} at 7.05719 4.73495
\put {$\cdot$} at 7.06245 5.57054
\put {$\cdot$} at 7.07627 4.38968
\put {$\cdot$} at 7.07627 4.65
\put {$\cdot$} at 7.07819 2.91491
\put {$\cdot$} at 7.07819 3.11579
\put {$\cdot$} at 7.07819 3.11579
\put {$\cdot$} at 7.07998 2.21844
\put {$\cdot$} at 7.07998 2.37455
\put {$\cdot$} at 7.07998 2.37455
\put {$\cdot$} at 7.09452 4.58569
\put {$\cdot$} at 7.09452 4.61713
\put {$\cdot$} at 7.09452 4.61713
\put {$\cdot$} at 7.10797 1.88584
\put {$\cdot$} at 7.10797 1.88584
\put {$\cdot$} at 7.10797 1.9567
\put {$\cdot$} at 7.10797 4.53347
\put {$\cdot$} at 7.10875 4.17755
\put {$\cdot$} at 7.10875 4.20742
\put {$\cdot$} at 7.10875 4.20742
\put {$\cdot$} at 7.11165 4.0098
\put {$\cdot$} at 7.11357 4.6453
\put {$\cdot$} at 7.11357 4.6453
\put {$\cdot$} at 7.11954 4.44788
\put {$\cdot$} at 7.12098 5.37948
\put {$\cdot$} at 7.12098 5.58751
\put {$\cdot$} at 7.12098 5.58751
\put {$\cdot$} at 7.12247 3.21573
\put {$\cdot$} at 7.12441 6.98484
\put {$\cdot$} at 7.12441 6.98484
\put {$\cdot$} at 7.12674 7.05204
\put {$\cdot$} at 7.12674 7.26173
\put {$\cdot$} at 7.13447 3.764
\put {$\cdot$} at 7.13447 3.77203
\put {$\cdot$} at 7.13463 4.19566
\put {$\cdot$} at 7.13463 4.37719
\put {$\cdot$} at 7.13463 4.37719
\put {$\cdot$} at 7.13568 5.69633
\put {$\cdot$} at 7.13568 6.42109
\put {$\cdot$} at 7.13568 6.42109
\put {$\cdot$} at 7.13834 4.14185
\put {$\cdot$} at 7.13834 4.14185
\put {$\cdot$} at 7.14174 4.6537
\put {$\cdot$} at 7.14174 4.6537
\put {$\cdot$} at 7.17161 4.63376
\put {$\cdot$} at 7.17161 4.68793
\put {$\cdot$} at 7.17161 4.68793
\put {$\cdot$} at 7.1866 4.50181
\put {$\cdot$} at 7.19213 5.07041
\put {$\cdot$} at 7.19422 4.71652
\put {$\cdot$} at 7.19422 5.1457
\put {$\cdot$} at 7.19981 4.38353
\put {$\cdot$} at 7.20983 3.42641
\put {$\cdot$} at 7.20983 3.66444
\put {$\cdot$} at 7.20983 3.66444
\put {$\cdot$} at 7.21599 4.72901
\put {$\cdot$} at 7.21599 4.72901
\put {$\cdot$} at 7.22182 6.26647
\put {$\cdot$} at 7.22182 6.58895
\put {$\cdot$} at 7.23273 4.6789
\put {$\cdot$} at 7.2475 3.05755
\put {$\cdot$} at 7.2475 3.32236
\put {$\cdot$} at 7.24778 1.745
\put {$\cdot$} at 7.24802 6.32566
\put {$\cdot$} at 7.24802 6.55152
\put {$\cdot$} at 7.26629 3.60555
\put {$\cdot$} at 7.27163 4.64273
\put {$\cdot$} at 7.27163 4.7824
\put {$\cdot$} at 7.27163 4.7824
\put {$\cdot$} at 7.29545 1.55103
\put {$\cdot$} at 7.29545 1.55103
\put {$\cdot$} at 7.30482 4.14359
\put {$\cdot$} at 7.30482 4.5438
\put {$\cdot$} at 7.30482 4.5438
\put {$\cdot$} at 7.30683 4.98535
\put {$\cdot$} at 7.30683 4.98535
\put {$\cdot$} at 7.30733 2.70125
\put {$\cdot$} at 7.31134 4.24789
\put {$\cdot$} at 7.31323 3.09261
\put {$\cdot$} at 7.31323 3.30938
\put {$\cdot$} at 7.31881 4.56149
\put {$\cdot$} at 7.32341 4.74723
\put {$\cdot$} at 7.32341 4.91106
\put {$\cdot$} at 7.32914 6.4659
\put {$\cdot$} at 7.3337 4.2016
\put {$\cdot$} at 7.33811 1.61563
\put {$\cdot$} at 7.35619 5.46557
\put {$\cdot$} at 7.35619 6.07647
\put {$\cdot$} at 7.36618 4.3307
\put {$\cdot$} at 7.36967 4.95162
\put {$\cdot$} at 7.36967 5.39404
\put {$\cdot$} at 7.37047 6.13222
\put {$\cdot$} at 7.37198 4.6895
\put {$\cdot$} at 7.37198 4.6895
\put {$\cdot$} at 7.37529 6.11461
\put {$\cdot$} at 7.37529 6.11461
\put {$\cdot$} at 7.37897 4.30406
\put {$\cdot$} at 7.37981 4.49246
\put {$\cdot$} at 7.37981 4.56551
\put {$\cdot$} at 7.38691 3.31573
\put {$\cdot$} at 7.38691 3.33741
\put {$\cdot$} at 7.38691 3.33741
\put {$\cdot$} at 7.41098 4.21879
\put {$\cdot$} at 7.41098 4.21879
\put {$\cdot$} at 7.42173 4.71395
\put {$\cdot$} at 7.42173 4.71395
\put {$\cdot$} at 7.43242 5.29415
\put {$\cdot$} at 7.43242 5.4613
\put {$\cdot$} at 7.43242 5.4613
\put {$\cdot$} at 7.44266 3.66961
\put {$\cdot$} at 7.44266 3.90477
\put {$\cdot$} at 7.44266 3.90477
\put {$\cdot$} at 7.4505 3.57057
\put {$\cdot$} at 7.4505 3.57057
\put {$\cdot$} at 7.4505 3.71578
\put {$\cdot$} at 7.45078 5.19275
\put {$\cdot$} at 7.45078 5.3895
\put {$\cdot$} at 7.45078 5.3895
\put {$\cdot$} at 7.45345 6.12225
\put {$\cdot$} at 7.45387 2.7621
\put {$\cdot$} at 7.45387 2.91107
\put {$\cdot$} at 7.45387 2.91107
\put {$\cdot$} at 7.46162 6.73199
\put {$\cdot$} at 7.46162 6.73199
\put {$\cdot$} at 7.46162 6.78736
\put {$\cdot$} at 7.46679 4.95733
\put {$\cdot$} at 7.47011 4.71133
\put {$\cdot$} at 7.47011 4.8768
\put {$\cdot$} at 7.48377 4.41522
\put {$\cdot$} at 7.48377 4.41522
\put {$\cdot$} at 7.48377 4.4405
\put {$\cdot$} at 7.49212 6.38526
\put {$\cdot$} at 7.49608 6.57437
\put {$\cdot$} at 7.49608 6.57437
\put {$\cdot$} at 7.50227 3.62581
\put {$\cdot$} at 7.50227 3.62581
\put {$\cdot$} at 7.50227 3.71971
\put {$\cdot$} at 7.50592 4.70698
\put {$\cdot$} at 7.50592 4.70698
\put {$\cdot$} at 7.50592 4.77767
\put {$\cdot$} at 7.50626 4.8889
\put {$\cdot$} at 7.50626 4.8889
\put {$\cdot$} at 7.50626 4.95029
\put {$\cdot$} at 7.53731 5.29316
\put {$\cdot$} at 7.53731 5.47351
\put {$\cdot$} at 7.53931 3.28054
\put {$\cdot$} at 7.53931 3.28054
\put {$\cdot$} at 7.54014 3.11223
\put {$\cdot$} at 7.54014 3.26359
\put {$\cdot$} at 7.54275 4.86605
\put {$\cdot$} at 7.54275 4.86605
\put {$\cdot$} at 7.54514 4.6239
\put {$\cdot$} at 7.55493 4.63805
\put {$\cdot$} at 7.55493 4.63805
\put {$\cdot$} at 7.55493 4.70564
\put {$\cdot$} at 7.56875 5.09597
\put {$\cdot$} at 7.56875 5.09597
\put {$\cdot$} at 7.57314 3.62317
\put {$\cdot$} at 7.57314 3.73714
\put {$\cdot$} at 7.57314 3.73714
\put {$\cdot$} at 7.58373 3.95438
\put {$\cdot$} at 7.58373 4.14202
\put {$\cdot$} at 7.58741 3.79098
\put {$\cdot$} at 7.62043 3.81342
\put {$\cdot$} at 7.62314 4.20941
\put {$\cdot$} at 7.62314 4.25025
\put {$\cdot$} at 7.62314 4.25025
\put {$\cdot$} at 7.62939 5.93517
\put {$\cdot$} at 7.62939 6.2618
\put {$\cdot$} at 7.64665 4.29425
\put {$\cdot$} at 7.64665 4.29425
\put {$\cdot$} at 7.64665 4.46538
\put {$\cdot$} at 7.65752 4.09908
\put {$\cdot$} at 7.65752 4.09908
\put {$\cdot$} at 7.65752 4.40406
\put {$\cdot$} at 7.66377 4.56382
\put {$\cdot$} at 7.66377 4.66054
\put {$\cdot$} at 7.66377 4.66054
\put {$\cdot$} at 7.71279 4.69243
\put {$\cdot$} at 7.71279 4.69243
\put {$\cdot$} at 7.7164 4.82794
\put {$\cdot$} at 7.7293 4.69395
\put {$\cdot$} at 7.7293 5.21387
\put {$\cdot$} at 7.7293 5.21387
\put {$\cdot$} at 7.73518 5.96059
\put {$\cdot$} at 7.73518 6.04561
\put {$\cdot$} at 7.73518 6.04561
\put {$\cdot$} at 7.73636 4.27207
\put {$\cdot$} at 7.73636 4.35075
\put {$\cdot$} at 7.73636 4.35075
\put {$\cdot$} at 7.75053 4.49705
\put {$\cdot$} at 7.77272 3.57484
\put {$\cdot$} at 7.77917 3.63162
\put {$\cdot$} at 7.77917 3.63162
\put {$\cdot$} at 7.78112 4.89391
\put {$\cdot$} at 7.78659 3.92995
\put {$\cdot$} at 7.79587 5.36899
\put {$\cdot$} at 7.80322 3.72749
\put {$\cdot$} at 7.80322 3.72749
\put {$\cdot$} at 7.80322 4.16737
\put {$\cdot$} at 7.82017 5.08549
\put {$\cdot$} at 7.83691 5.7712
\put {$\cdot$} at 7.83691 5.7712
\put {$\cdot$} at 7.83691 5.99635
\put {$\cdot$} at 7.84115 4.87428
\put {$\cdot$} at 7.84115 4.87924
\put {$\cdot$} at 7.85054 4.78935
\put {$\cdot$} at 7.85054 4.78935
\put {$\cdot$} at 7.85612 4.05924
\put {$\cdot$} at 7.85612 4.51991
\put {$\cdot$} at 7.85612 4.51991
\put {$\cdot$} at 7.86116 5.99231
\put {$\cdot$} at 7.86411 4.98776
\put {$\cdot$} at 7.86411 5.17519
\put {$\cdot$} at 7.87578 4.15927
\put {$\cdot$} at 7.87578 4.15927
\put {$\cdot$} at 7.88689 4.72118
\put {$\cdot$} at 7.88689 4.72877
\put {$\cdot$} at 7.89251 5.49345
\put {$\cdot$} at 7.89251 5.49345
\put {$\cdot$} at 7.90301 3.56754
\put {$\cdot$} at 7.91426 6.00287
\put {$\cdot$} at 7.91426 6.60645
\put {$\cdot$} at 7.91426 6.60645
\put {$\cdot$} at 7.92169 6.57993
\put {$\cdot$} at 7.93448 5.79589
\put {$\cdot$} at 7.93448 5.79939
\put {$\cdot$} at 7.93448 5.79939
\put {$\cdot$} at 7.94454 4.87451
\put {$\cdot$} at 7.94454 4.87451
\put {$\cdot$} at 7.94454 5.02418
\put {$\cdot$} at 7.96351 4.09381
\put {$\cdot$} at 7.96727 6.74856
\put {$\cdot$} at 7.97201 4.84285
\put {$\cdot$} at 7.97201 4.8896
\put {$\cdot$} at 7.9741 4.35387
\put {$\cdot$} at 7.9741 4.38773
\put {$\cdot$} at 7.97787 2.71555
\put {$\cdot$} at 7.97787 2.71555
\put {$\cdot$} at 7.97787 2.76277
\put {$\cdot$} at 8.00665 5.19847
\put {$\cdot$} at 8.00665 5.32471
\put {$\cdot$} at 8.00665 5.32471
\put {$\cdot$} at 8.00992 4.23119
\put {$\cdot$} at 8.00992 4.23119
\put {$\cdot$} at 8.00992 4.37215
\put {$\cdot$} at 8.00999 6.17646
\put {$\cdot$} at 8.01808 6.0473
\put {$\cdot$} at 8.01808 6.0473
\put {$\cdot$} at 8.03982 5.96178
\put {$\cdot$} at 8.03982 6.13302
\put {$\cdot$} at 8.03982 6.13302
\put {$\cdot$} at 8.04181 5.25057
\put {$\cdot$} at 8.04181 5.25057
\put {$\cdot$} at 8.04514 5.30524
\put {$\cdot$} at 8.04868 4.93634
\put {$\cdot$} at 8.04868 4.93634
\put {$\cdot$} at 8.0487 5.60071
\put {$\cdot$} at 8.0487 5.67471
\put {$\cdot$} at 8.06522 5.20461
\put {$\cdot$} at 8.06903 6.14543
\put {$\cdot$} at 8.07152 3.71174
\put {$\cdot$} at 8.07152 4.02074
\put {$\cdot$} at 8.07798 4.53204
\put {$\cdot$} at 8.07798 4.86182
\put {$\cdot$} at 8.08926 5.03248
\put {$\cdot$} at 8.08926 5.32677
\put {$\cdot$} at 8.10787 2.50656
\put {$\cdot$} at 8.10787 2.68318
\put {$\cdot$} at 8.10787 2.68318
\put {$\cdot$} at 8.11726 4.46802
\put {$\cdot$} at 8.13627 5.80543
\put {$\cdot$} at 8.14153 2.81213
\put {$\cdot$} at 8.14153 2.92345
\put {$\cdot$} at 8.14153 2.92345
\put {$\cdot$} at 8.14694 5.76792
\put {$\cdot$} at 8.14694 5.76792
\put {$\cdot$} at 8.14694 5.9658
\put {$\cdot$} at 8.17623 5.01378
\put {$\cdot$} at 8.18508 3.47618
\put {$\cdot$} at 8.19993 5.78189
\put {$\cdot$} at 8.19993 5.78189
\put {$\cdot$} at 8.20718 4.63379
\put {$\cdot$} at 8.20979 5.30726
\put {$\cdot$} at 8.20979 5.48475
\put {$\cdot$} at 8.21699 2.18998
\put {$\cdot$} at 8.21975 3.36073
\put {$\cdot$} at 8.21975 3.5004
\put {$\cdot$} at 8.21975 3.5004
\put {$\cdot$} at 8.24348 6.25115
\put {$\cdot$} at 8.2491 6.86654
\put {$\cdot$} at 8.2491 6.86654
\put {$\cdot$} at 8.25786 5.19063
\put {$\cdot$} at 8.25786 5.19063
\put {$\cdot$} at 8.25968 5.40542
\put {$\cdot$} at 8.25968 5.44963
\put {$\cdot$} at 8.26583 5.38284
\put {$\cdot$} at 8.27468 4.81818
\put {$\cdot$} at 8.28113 6.3101
\put {$\cdot$} at 8.30269 6.44032
\put {$\cdot$} at 8.30269 6.67697
\put {$\cdot$} at 8.30269 6.67697
\put {$\cdot$} at 8.30631 5.9676
\put {$\cdot$} at 8.30658 5.81558
\put {$\cdot$} at 8.30658 5.9206
\put {$\cdot$} at 8.30658 5.9206
\put {$\cdot$} at 8.31016 5.05462
\put {$\cdot$} at 8.31016 5.05462
\put {$\cdot$} at 8.31987 5.49563
\put {$\cdot$} at 8.31987 5.64879
\put {$\cdot$} at 8.31987 5.64879
\put {$\cdot$} at 8.34571 5.33462
\put {$\cdot$} at 8.34571 5.76835
\put {$\cdot$} at 8.34571 5.76835
\put {$\cdot$} at 8.37091 4.34796
\put {$\cdot$} at 8.37091 4.34796
\put {$\cdot$} at 8.37091 4.49013
\put {$\cdot$} at 8.37196 4.96055
\put {$\cdot$} at 8.38809 5.74695
\put {$\cdot$} at 8.38809 5.74695
\put {$\cdot$} at 8.38809 5.84794
\put {$\cdot$} at 8.39461 4.2871
\put {$\cdot$} at 8.39461 4.2871
\put {$\cdot$} at 8.41376 4.60533
\put {$\cdot$} at 8.41376 4.60533
\put {$\cdot$} at 8.42643 4.75293
\put {$\cdot$} at 8.42643 5.15236
\put {$\cdot$} at 8.42643 5.15236
\put {$\cdot$} at 8.43028 5.01832
\put {$\cdot$} at 8.43028 5.16633
\put {$\cdot$} at 8.4466 4.17837
\put {$\cdot$} at 8.49074 4.5603
\put {$\cdot$} at 8.49667 3.20844
\put {$\cdot$} at 8.49667 3.70341
\put {$\cdot$} at 8.50432 6.0277
\put {$\cdot$} at 8.51057 5.29745
\put {$\cdot$} at 8.51057 5.29745
\put {$\cdot$} at 8.54372 6.53083
\put {$\cdot$} at 8.54372 6.68067
\put {$\cdot$} at 8.545 6.04275
\put {$\cdot$} at 8.545 6.10792
\put {$\cdot$} at 8.5848 5.4271
\put {$\cdot$} at 8.60349 5.4331
\put {$\cdot$} at 8.60349 5.73575
\put {$\cdot$} at 8.60349 5.73575
\put {$\cdot$} at 8.61962 5.27164
\put {$\cdot$} at 8.61962 5.27164
\put {$\cdot$} at 8.61962 5.34272
\put {$\cdot$} at 8.62944 6.0014
\put {$\cdot$} at 8.62944 6.19687
\put {$\cdot$} at 8.63351 6.1189
\put {$\cdot$} at 8.63351 6.1189
\put {$\cdot$} at 8.65686 4.39502
\put {$\cdot$} at 8.65686 4.39502
\put {$\cdot$} at 8.65686 4.526
\put {$\cdot$} at 8.68034 3.70011
\put {$\cdot$} at 8.68442 5.11628
\put {$\cdot$} at 8.68442 5.23795
\put {$\cdot$} at 8.68841 4.13697
\put {$\cdot$} at 8.69549 5.92923
\put {$\cdot$} at 8.69549 5.92923
\put {$\cdot$} at 8.70257 4.16815
\put {$\cdot$} at 8.70942 4.24826
\put {$\cdot$} at 8.70942 4.24826
\put {$\cdot$} at 8.70942 4.42883
\put {$\cdot$} at 8.71286 5.39605
\put {$\cdot$} at 8.74085 4.17456
\put {$\cdot$} at 8.74122 4.61584
\put {$\cdot$} at 8.74122 4.73455
\put {$\cdot$} at 8.74122 4.73455
\put {$\cdot$} at 8.75304 6.08791
\put {$\cdot$} at 8.75304 6.08791
\put {$\cdot$} at 8.76997 6.51221
\put {$\cdot$} at 8.76997 6.51221
\put {$\cdot$} at 8.80157 4.26141
\put {$\cdot$} at 8.80157 4.26141
\put {$\cdot$} at 8.8071 4.2317
\put {$\cdot$} at 8.8071 4.2317
\put {$\cdot$} at 8.8071 4.41326
\put {$\cdot$} at 8.8134 6.41159
\put {$\cdot$} at 8.8134 6.57969
\put {$\cdot$} at 8.81972 5.10339
\put {$\cdot$} at 8.81972 5.10339
\put {$\cdot$} at 8.81972 5.20739
\put {$\cdot$} at 8.82425 4.4305
\put {$\cdot$} at 8.84885 3.15975
\put {$\cdot$} at 8.84885 3.15975
\put {$\cdot$} at 8.84885 3.23523
\put {$\cdot$} at 8.85462 5.65131
\put {$\cdot$} at 8.85462 5.65131
\put {$\cdot$} at 8.86852 5.15057
\put {$\cdot$} at 8.86852 5.15057
\put {$\cdot$} at 8.86852 5.26554
\put {$\cdot$} at 8.91477 6.40937
\put {$\cdot$} at 8.91477 6.40937
\put {$\cdot$} at 8.92129 5.15162
\put {$\cdot$} at 8.92129 5.15162
\put {$\cdot$} at 8.93267 6.39551
\put {$\cdot$} at 8.93437 5.97621
\put {$\cdot$} at 8.96552 4.64518
\put {$\cdot$} at 8.96552 4.70283
\put {$\cdot$} at 9.01794 5.82303
\put {$\cdot$} at 9.01794 5.82303
\put {$\cdot$} at 9.01794 6.21968
\put {$\cdot$} at 9.02394 6.06226
\put {$\cdot$} at 9.03032 5.23399
\put {$\cdot$} at 9.03032 5.23399
\put {$\cdot$} at 9.03032 5.91277
\put {$\cdot$} at 9.04803 5.0636
\put {$\cdot$} at 9.04803 5.0636
\put {$\cdot$} at 9.05114 5.45735
\put {$\cdot$} at 9.05114 5.57168
\put {$\cdot$} at 9.05114 5.57168
\put {$\cdot$} at 9.0795 5.18176
\put {$\cdot$} at 9.0795 5.4031
\put {$\cdot$} at 9.09261 4.7244
\put {$\cdot$} at 9.12456 5.38172
\put {$\cdot$} at 9.12456 5.49596
\put {$\cdot$} at 9.12456 5.49596
\put {$\cdot$} at 9.1396 6.20596
\put {$\cdot$} at 9.1494 4.793
\put {$\cdot$} at 9.16126 7.12453
\put {$\cdot$} at 9.16126 7.42678
\put {$\cdot$} at 9.16126 7.42678
\put {$\cdot$} at 9.16995 5.17957
\put {$\cdot$} at 9.16995 5.45578
\put {$\cdot$} at 9.17949 6.56436
\put {$\cdot$} at 9.17949 6.56436
\put {$\cdot$} at 9.17949 6.68127
\put {$\cdot$} at 9.18126 5.23073
\put {$\cdot$} at 9.18126 5.36914
\put {$\cdot$} at 9.20284 6.54929
\put {$\cdot$} at 9.25362 5.52337
\put {$\cdot$} at 9.25362 5.85948
\put {$\cdot$} at 9.25362 5.85948
\put {$\cdot$} at 9.25606 6.30207
\put {$\cdot$} at 9.25835 5.30402
\put {$\cdot$} at 9.27278 5.41672
\put {$\cdot$} at 9.27278 5.5299
\put {$\cdot$} at 9.29331 3.0822
\put {$\cdot$} at 9.30689 5.21881
\put {$\cdot$} at 9.30689 5.21881
\put {$\cdot$} at 9.30689 5.24439
\put {$\cdot$} at 9.32079 5.86469
\put {$\cdot$} at 9.32079 5.86469
\put {$\cdot$} at 9.32079 6.41978
\put {$\cdot$} at 9.32591 2.94485
\put {$\cdot$} at 9.35106 6.29376
\put {$\cdot$} at 9.35106 6.82659
\put {$\cdot$} at 9.447 5.46198
\put {$\cdot$} at 9.447 5.46198
\put {$\cdot$} at 9.46564 2.56201
\put {$\cdot$} at 9.46564 2.76064
\put {$\cdot$} at 9.46564 2.76064
\put {$\cdot$} at 9.5534 5.01095
\put {$\cdot$} at 9.5534 5.01095
\put {$\cdot$} at 9.5756 2.24386
\put {$\cdot$} at 9.5756 2.24386
\put {$\cdot$} at 9.5756 2.3802
\put {$\cdot$} at 9.5921 5.5089
\put {$\cdot$} at 9.5921 5.8116
\put {$\cdot$} at 9.5921 5.8116
\put {$\cdot$} at 9.61164 6.62457
\put {$\cdot$} at 9.61164 6.62457
\put {$\cdot$} at 9.66772 2.03223
\put {$\cdot$} at 9.66772 2.13597
\put {$\cdot$} at 9.67319 6.1643
\put {$\cdot$} at 9.67319 6.1643
\put {$\cdot$} at 9.67319 6.18669
\put {$\cdot$} at 9.75535 6.12992
\put {$\cdot$} at 9.75535 6.12992
\put {$\cdot$} at 9.89786 5.242
\put {$\cdot$} at 9.89786 5.50953


==> dob_sch_region3.txt <==
\put {$\cdot$} at 2.02242 0.611317
\put {$\cdot$} at 2.02242 0.614584
\put {$\cdot$} at 2.03896 0.61877
\put {$\cdot$} at 2.03896 0.61877
\put {$\cdot$} at 2.03896 0.660795
\put {$\cdot$} at 2.07938 0.607507
\put {$\cdot$} at 2.07938 0.607507
\put {$\cdot$} at 2.12925 0.744745
\put {$\cdot$} at 2.12925 0.839537
\put {$\cdot$} at 2.12925 0.839537
\put {$\cdot$} at 2.15161 0.607277
\put {$\cdot$} at 2.15161 0.632065
\put {$\cdot$} at 2.22397 0.911838
\put {$\cdot$} at 2.24763 0.702598
\put {$\cdot$} at 2.24911 1.07652
\put {$\cdot$} at 2.24911 1.09735
\put {$\cdot$} at 2.24911 1.09735
\put {$\cdot$} at 2.26552 0.663822
\put {$\cdot$} at 2.26552 0.663822
\put {$\cdot$} at 2.27975 1.09119
\put {$\cdot$} at 2.29563 0.742875
\put {$\cdot$} at 2.29563 0.779386
\put {$\cdot$} at 2.29563 0.779386
\put {$\cdot$} at 2.29773 0.960082
\put {$\cdot$} at 2.32577 0.983703
\put {$\cdot$} at 2.32577 0.983703
\put {$\cdot$} at 2.33259 1.17382
\put {$\cdot$} at 2.33988 0.737217
\put {$\cdot$} at 2.33988 0.737217
\put {$\cdot$} at 2.34207 0.965617
\put {$\cdot$} at 2.37944 0.749053
\put {$\cdot$} at 2.37944 0.766854
\put {$\cdot$} at 2.38148 0.816443
\put {$\cdot$} at 2.40326 0.82146
\put {$\cdot$} at 2.40326 0.82146
\put {$\cdot$} at 2.40326 0.838356
\put {$\cdot$} at 2.41292 0.748425
\put {$\cdot$} at 2.41292 0.781141
\put {$\cdot$} at 2.4176 0.691695
\put {$\cdot$} at 2.4176 0.691695
\put {$\cdot$} at 2.4176 0.79646
\put {$\cdot$} at 2.45003 0.68423
\put {$\cdot$} at 2.45003 0.68423
\put {$\cdot$} at 2.45003 0.754995
\put {$\cdot$} at 2.46189 0.86499
\put {$\cdot$} at 2.46339 0.655304
\put {$\cdot$} at 2.46339 0.655759
\put {$\cdot$} at 2.47601 0.962823
\put {$\cdot$} at 2.49519 0.797626
\put {$\cdot$} at 2.49519 0.797626
\put {$\cdot$} at 2.49897 0.832386
\put {$\cdot$} at 2.50664 0.855349
\put {$\cdot$} at 2.50664 0.865434
\put {$\cdot$} at 2.50664 0.865434
\put {$\cdot$} at 2.51126 0.682611
\put {$\cdot$} at 2.51126 0.706557
\put {$\cdot$} at 2.51126 0.706557
\put {$\cdot$} at 2.51868 0.757166
\put {$\cdot$} at 2.51868 0.757166
\put {$\cdot$} at 2.51868 0.806382
\put {$\cdot$} at 2.5548 1.28287
\put {$\cdot$} at 2.5548 1.35563
\put {$\cdot$} at 2.5548 1.35563
\put {$\cdot$} at 2.56891 1.14403
\put {$\cdot$} at 2.56891 1.14403
\put {$\cdot$} at 2.56972 0.789658
\put {$\cdot$} at 2.58639 0.61177
\put {$\cdot$} at 2.58639 0.657703
\put {$\cdot$} at 2.58639 0.657703
\put {$\cdot$} at 2.59062 1.28907
\put {$\cdot$} at 2.59104 0.653864
\put {$\cdot$} at 2.59104 0.691726
\put {$\cdot$} at 2.59104 0.691726
\put {$\cdot$} at 2.61659 0.621736
\put {$\cdot$} at 2.61659 0.621736
\put {$\cdot$} at 2.61659 0.665785
\put {$\cdot$} at 2.6199 0.928082
\put {$\cdot$} at 2.6199 0.928082
\put {$\cdot$} at 2.6199 0.931721
\put {$\cdot$} at 2.62143 0.624615
\put {$\cdot$} at 2.64389 0.745102
\put {$\cdot$} at 2.65354 0.617309
\put {$\cdot$} at 2.66157 0.689827
\put {$\cdot$} at 2.66191 0.585779
\put {$\cdot$} at 2.67445 0.727566
\put {$\cdot$} at 2.67714 0.51779
\put {$\cdot$} at 2.67714 0.544294
\put {$\cdot$} at 2.67795 0.930807
\put {$\cdot$} at 2.67795 1.09534
\put {$\cdot$} at 2.67795 1.09534
\put {$\cdot$} at 2.67839 0.611839
\put {$\cdot$} at 2.67839 0.615052
\put {$\cdot$} at 2.67839 0.615052
\put {$\cdot$} at 2.6854 0.696226
\put {$\cdot$} at 2.6854 0.696226
\put {$\cdot$} at 2.6854 0.726047
\put {$\cdot$} at 2.6888 0.603767
\put {$\cdot$} at 2.6888 0.663276
\put {$\cdot$} at 2.6888 0.663276
\put {$\cdot$} at 2.69179 0.601723
\put {$\cdot$} at 2.69179 0.601723
\put {$\cdot$} at 2.69179 0.701818
\put {$\cdot$} at 2.69234 1.36992
\put {$\cdot$} at 2.69234 1.37808
\put {$\cdot$} at 2.69441 0.855615
\put {$\cdot$} at 2.70612 0.708979
\put {$\cdot$} at 2.70612 0.712231
\put {$\cdot$} at 2.70763 0.720665
\put {$\cdot$} at 2.70928 0.761007
\put {$\cdot$} at 2.70941 0.616677
\put {$\cdot$} at 2.70941 0.645396
\put {$\cdot$} at 2.70941 0.645396
\put {$\cdot$} at 2.71429 1.5696
\put {$\cdot$} at 2.71429 1.5696
\put {$\cdot$} at 2.71622 0.670223
\put {$\cdot$} at 2.71622 0.670223
\put {$\cdot$} at 2.72475 0.741374
\put {$\cdot$} at 2.72475 0.741374
\put {$\cdot$} at 2.72684 0.67755
\put {$\cdot$} at 2.72684 0.67755
\put {$\cdot$} at 2.72758 1.09875
\put {$\cdot$} at 2.72758 1.09875
\put {$\cdot$} at 2.73537 0.775059
\put {$\cdot$} at 2.73906 0.685849
\put {$\cdot$} at 2.73906 0.700729
\put {$\cdot$} at 2.74749 0.75946
\put {$\cdot$} at 2.74749 0.772407
\put {$\cdot$} at 2.74749 0.772407
\put {$\cdot$} at 2.75389 0.502849
\put {$\cdot$} at 2.75389 0.502849
\put {$\cdot$} at 2.75587 1.44749
\put {$\cdot$} at 2.75587 1.44749
\put {$\cdot$} at 2.75587 1.45822
\put {$\cdot$} at 2.76003 1.13641
\put {$\cdot$} at 2.7615 0.654256
\put {$\cdot$} at 2.7615 0.658633
\put {$\cdot$} at 2.76493 1.36523
\put {$\cdot$} at 2.76493 1.40047
\put {$\cdot$} at 2.76493 1.40047
\put {$\cdot$} at 2.76639 0.99668
\put {$\cdot$} at 2.76639 0.99668
\put {$\cdot$} at 2.76639 1.02066
\put {$\cdot$} at 2.76765 1.29339
\put {$\cdot$} at 2.76765 1.29339
\put {$\cdot$} at 2.76765 1.38763
\put {$\cdot$} at 2.77171 1.41086
\put {$\cdot$} at 2.77198 1.04832
\put {$\cdot$} at 2.78928 1.17409
\put {$\cdot$} at 2.78928 1.26454
\put {$\cdot$} at 2.78928 1.26454
\put {$\cdot$} at 2.7948 1.43167
\put {$\cdot$} at 2.7948 1.43167
\put {$\cdot$} at 2.80494 1.42153
\put {$\cdot$} at 2.80494 1.42153
\put {$\cdot$} at 2.80688 1.23115
\put {$\cdot$} at 2.80688 1.27145
\put {$\cdot$} at 2.80786 1.11377
\put {$\cdot$} at 2.80786 1.19393
\put {$\cdot$} at 2.80786 1.19393
\put {$\cdot$} at 2.8107 1.4323
\put {$\cdot$} at 2.8107 1.43368
\put {$\cdot$} at 2.82091 1.07795
\put {$\cdot$} at 2.82726 1.14638
\put {$\cdot$} at 2.82726 1.28649
\put {$\cdot$} at 2.82726 1.28649
\put {$\cdot$} at 2.83168 0.768337
\put {$\cdot$} at 2.83168 0.824566
\put {$\cdot$} at 2.83871 0.74633
\put {$\cdot$} at 2.83871 0.831197
\put {$\cdot$} at 2.83871 0.831197
\put {$\cdot$} at 2.84048 1.59886
\put {$\cdot$} at 2.84048 1.61179
\put {$\cdot$} at 2.84134 1.36802
\put {$\cdot$} at 2.84259 1.35027
\put {$\cdot$} at 2.84358 1.6226
\put {$\cdot$} at 2.85313 1.52328
\put {$\cdot$} at 2.85313 1.59805
\put {$\cdot$} at 2.87 1.12399
\put {$\cdot$} at 2.87 1.21337
\put {$\cdot$} at 2.87 1.21337
\put {$\cdot$} at 2.87315 1.54846
\put {$\cdot$} at 2.87315 1.63345
\put {$\cdot$} at 2.87315 1.63345
\put {$\cdot$} at 2.88967 0.822087
\put {$\cdot$} at 2.88967 0.914795
\put {$\cdot$} at 2.88967 0.914795
\put {$\cdot$} at 2.898 0.502869
\put {$\cdot$} at 2.898 0.534726
\put {$\cdot$} at 2.90922 1.34216
\put {$\cdot$} at 2.91406 0.673337
\put {$\cdot$} at 2.91406 0.673337
\put {$\cdot$} at 2.91406 0.685006
\put {$\cdot$} at 2.92234 1.32671
\put {$\cdot$} at 2.92234 1.37012
\put {$\cdot$} at 2.92289 0.888707
\put {$\cdot$} at 2.92289 0.922923
\put {$\cdot$} at 2.9257 1.62671
\put {$\cdot$} at 2.9257 1.62671
\put {$\cdot$} at 2.9257 1.63427
\put {$\cdot$} at 2.93164 1.24943
\put {$\cdot$} at 2.93557 1.71296
\put {$\cdot$} at 2.93557 1.83581
\put {$\cdot$} at 2.93609 1.59139
\put {$\cdot$} at 2.93609 1.59582
\put {$\cdot$} at 2.93704 0.876863
\put {$\cdot$} at 2.93704 0.876863
\put {$\cdot$} at 2.93891 0.752251
\put {$\cdot$} at 2.93891 0.825175
\put {$\cdot$} at 2.93891 0.825175
\put {$\cdot$} at 2.93993 0.592484
\put {$\cdot$} at 2.93993 0.592484
\put {$\cdot$} at 2.94377 1.58354
\put {$\cdot$} at 2.94377 1.58354
\put {$\cdot$} at 2.94377 1.62625
\put {$\cdot$} at 2.94489 1.56952
\put {$\cdot$} at 2.94489 1.56952
\put {$\cdot$} at 2.94844 0.983481
\put {$\cdot$} at 2.95015 0.925581
\put {$\cdot$} at 2.95023 1.5421
\put {$\cdot$} at 2.95474 1.96384
\put {$\cdot$} at 2.95474 1.96384
\put {$\cdot$} at 2.95535 0.963463
\put {$\cdot$} at 2.95535 0.963463
\put {$\cdot$} at 2.958 1.44737
\put {$\cdot$} at 2.95902 0.940657
\put {$\cdot$} at 2.95973 1.54105
\put {$\cdot$} at 2.96085 1.57027
\put {$\cdot$} at 2.96085 1.57027
\put {$\cdot$} at 2.96 0.916816
\put {$\cdot$} at 2.9878 0.700621
\put {$\cdot$} at 2.9878 0.724521
\put {$\cdot$} at 2.9878 0.724521
\put {$\cdot$} at 2.99135 0.647557
\put {$\cdot$} at 2.99323 1.513
\put {$\cdot$} at 3.01358 0.760366
\put {$\cdot$} at 3.0358 1.35386
\put {$\cdot$} at 3.0358 1.35386
\put {$\cdot$} at 3.0358 1.40683
\put {$\cdot$} at 3.03972 1.99043
\put {$\cdot$} at 3.03972 1.99043
\put {$\cdot$} at 3.0519 1.27567
\put {$\cdot$} at 3.05194 0.730407
\put {$\cdot$} at 3.05194 0.754124
\put {$\cdot$} at 3.05194 0.754124
\put {$\cdot$} at 3.05947 1.39955
\put {$\cdot$} at 3.07922 1.54612
\put {$\cdot$} at 3.07922 1.57234
\put {$\cdot$} at 3.07922 1.57234
\put {$\cdot$} at 3.0796 1.43098
\put {$\cdot$} at 3.0796 1.43098
\put {$\cdot$} at 3.0796 1.49283
\put {$\cdot$} at 3.08379 0.694102
\put {$\cdot$} at 3.08454 1.59332
\put {$\cdot$} at 3.08454 1.59332
\put {$\cdot$} at 3.08454 1.66277
\put {$\cdot$} at 3.09044 1.22691
\put {$\cdot$} at 3.09044 1.22691
\put {$\cdot$} at 3.09228 0.801012
\put {$\cdot$} at 3.09228 0.829833
\put {$\cdot$} at 3.09228 0.829833
\put {$\cdot$} at 3.10074 0.90001
\put {$\cdot$} at 3.11934 1.36181
\put {$\cdot$} at 3.11934 1.36181
\put {$\cdot$} at 3.11934 1.37634
\put {$\cdot$} at 3.13151 0.854782
\put {$\cdot$} at 3.13197 1.41529
\put {$\cdot$} at 3.13197 1.41529
\put {$\cdot$} at 3.14663 1.19882
\put {$\cdot$} at 3.14663 1.19882
\put {$\cdot$} at 3.14772 1.93561
\put {$\cdot$} at 3.14772 2.24465
\put {$\cdot$} at 3.14772 2.24465
\put {$\cdot$} at 3.15069 1.45399
\put {$\cdot$} at 3.15869 1.23588
\put {$\cdot$} at 3.17868 1.42074
\put {$\cdot$} at 3.1808 1.42075
\put {$\cdot$} at 3.1808 1.44769
\put {$\cdot$} at 3.1868 1.60967
\put {$\cdot$} at 3.1868 1.64415
\put {$\cdot$} at 3.19446 1.19823
\put {$\cdot$} at 3.20216 1.26836
\put {$\cdot$} at 3.20636 1.80718
\put {$\cdot$} at 3.21335 1.52382
\put {$\cdot$} at 3.21516 1.94472
\put {$\cdot$} at 3.21516 1.94472
\put {$\cdot$} at 3.21516 2.03563
\put {$\cdot$} at 3.22193 2.1505
\put {$\cdot$} at 3.22425 2.44035
\put {$\cdot$} at 3.22453 1.47199
\put {$\cdot$} at 3.22453 1.53052
\put {$\cdot$} at 3.22453 1.53052
\put {$\cdot$} at 3.22751 1.31346
\put {$\cdot$} at 3.22788 1.37314
\put {$\cdot$} at 3.23778 1.55748
\put {$\cdot$} at 3.23778 1.55748
\put {$\cdot$} at 3.23926 1.38325
\put {$\cdot$} at 3.23926 1.42449
\put {$\cdot$} at 3.23926 1.42449
\put {$\cdot$} at 3.23973 2.26794
\put {$\cdot$} at 3.23973 2.48503
\put {$\cdot$} at 3.24 0.753287
\put {$\cdot$} at 3.24 0.753287
\put {$\cdot$} at 3.24 0.833782
\put {$\cdot$} at 3.24647 0.966579
\put {$\cdot$} at 3.24647 0.966579
\put {$\cdot$} at 3.24647 1.05075
\put {$\cdot$} at 3.24682 2.14844
\put {$\cdot$} at 3.24682 2.27367
\put {$\cdot$} at 3.24682 2.27367
\put {$\cdot$} at 3.24791 0.817505
\put {$\cdot$} at 3.24791 0.895663
\put {$\cdot$} at 3.25104 1.51587
\put {$\cdot$} at 3.25104 1.51587
\put {$\cdot$} at 3.25104 1.55975
\put {$\cdot$} at 3.25411 2.16575
\put {$\cdot$} at 3.2543 0.55935
\put {$\cdot$} at 3.2543 0.565819
\put {$\cdot$} at 3.2543 0.565819
\put {$\cdot$} at 3.26141 1.42342
\put {$\cdot$} at 3.27208 1.31987
\put {$\cdot$} at 3.27208 1.32627
\put {$\cdot$} at 3.27567 1.72563
\put {$\cdot$} at 3.27816 0.595746
\put {$\cdot$} at 3.27923 1.49259
\put {$\cdot$} at 3.27923 1.60934
\put {$\cdot$} at 3.28207 1.52351
\put {$\cdot$} at 3.28207 1.52351
\put {$\cdot$} at 3.28207 1.55696
\put {$\cdot$} at 3.28811 1.3854
\put {$\cdot$} at 3.28811 1.3854
\put {$\cdot$} at 3.28811 1.45781
\put {$\cdot$} at 3.29014 1.32595
\put {$\cdot$} at 3.29014 1.32595
\put {$\cdot$} at 3.29119 2.28016
\put {$\cdot$} at 3.29318 1.6316
\put {$\cdot$} at 3.29318 1.6316
\put {$\cdot$} at 3.29378 2.44055
\put {$\cdot$} at 3.29378 2.44055
\put {$\cdot$} at 3.29378 2.45892
\put {$\cdot$} at 3.29388 1.96498
\put {$\cdot$} at 3.29388 2.1398
\put {$\cdot$} at 3.29388 2.1398
\put {$\cdot$} at 3.29909 1.27875
\put {$\cdot$} at 3.29909 1.37053
\put {$\cdot$} at 3.29909 1.37053
\put {$\cdot$} at 3.30563 1.15119
\put {$\cdot$} at 3.30563 1.15119
\put {$\cdot$} at 3.30563 1.19993
\put {$\cdot$} at 3.31417 1.15041
\put {$\cdot$} at 3.31417 1.15041
\put {$\cdot$} at 3.31417 1.16558
\put {$\cdot$} at 3.34214 1.24542
\put {$\cdot$} at 3.34214 1.33432
\put {$\cdot$} at 3.34214 1.33432
\put {$\cdot$} at 3.35437 1.48891
\put {$\cdot$} at 3.35437 1.58489
\put {$\cdot$} at 3.35607 2.17416
\put {$\cdot$} at 3.36905 1.48988
\put {$\cdot$} at 3.36905 1.48988
\put {$\cdot$} at 3.37384 1.22309
\put {$\cdot$} at 3.37483 1.47416
\put {$\cdot$} at 3.37483 1.5508
\put {$\cdot$} at 3.37483 1.5508
\put {$\cdot$} at 3.39709 1.08934
\put {$\cdot$} at 3.40417 1.22069
\put {$\cdot$} at 3.40417 1.22069
\put {$\cdot$} at 3.40417 1.26642
\put {$\cdot$} at 3.41667 1.82969
\put {$\cdot$} at 3.41667 1.82969
\put {$\cdot$} at 3.41901 2.53534
\put {$\cdot$} at 3.41901 2.76725
\put {$\cdot$} at 3.41963 1.39805
\put {$\cdot$} at 3.41963 1.43768
\put {$\cdot$} at 3.42607 0.940673
\put {$\cdot$} at 3.42607 1.06136
\put {$\cdot$} at 3.42607 1.06136
\put {$\cdot$} at 3.42672 1.22078
\put {$\cdot$} at 3.42831 2.02306
\put {$\cdot$} at 3.42936 0.656381
\put {$\cdot$} at 3.42936 0.746318
\put {$\cdot$} at 3.42936 0.746318
\put {$\cdot$} at 3.42973 1.27511
\put {$\cdot$} at 3.42973 1.43854
\put {$\cdot$} at 3.42973 1.43854
\put {$\cdot$} at 3.43534 1.5603
\put {$\cdot$} at 3.43534 1.5603
\put {$\cdot$} at 3.43534 1.63882
\put {$\cdot$} at 3.43763 1.15463
\put {$\cdot$} at 3.43763 1.15463
\put {$\cdot$} at 3.43763 1.2044
\put {$\cdot$} at 3.44283 1.13295
\put {$\cdot$} at 3.44283 1.13295
\put {$\cdot$} at 3.44606 1.5266
\put {$\cdot$} at 3.4487 1.82037
\put {$\cdot$} at 3.45695 1.14569
\put {$\cdot$} at 3.45695 1.16339
\put {$\cdot$} at 3.45758 1.42872
\put {$\cdot$} at 3.45758 1.78478
\put {$\cdot$} at 3.45758 1.78478
\put {$\cdot$} at 3.45866 1.18514
\put {$\cdot$} at 3.45866 1.21638
\put {$\cdot$} at 3.46262 1.61461
\put {$\cdot$} at 3.46262 1.66323
\put {$\cdot$} at 3.46262 1.66323
\put {$\cdot$} at 3.46275 2.18644
\put {$\cdot$} at 3.46275 2.18644
\put {$\cdot$} at 3.46682 1.37249
\put {$\cdot$} at 3.46682 1.56892
\put {$\cdot$} at 3.46682 1.56892
\put {$\cdot$} at 3.46977 2.11906
\put {$\cdot$} at 3.46977 2.11906
\put {$\cdot$} at 3.46977 2.14803
\put {$\cdot$} at 3.47319 1.66617
\put {$\cdot$} at 3.4775 0.590853
\put {$\cdot$} at 3.4775 0.663825
\put {$\cdot$} at 3.4775 0.663825
\put {$\cdot$} at 3.48674 1.78286
\put {$\cdot$} at 3.48674 2.11033
\put {$\cdot$} at 3.49323 1.06978
\put {$\cdot$} at 3.49323 1.08812
\put {$\cdot$} at 3.50754 1.63643
\put {$\cdot$} at 3.50754 1.70577
\put {$\cdot$} at 3.50835 1.18404
\put {$\cdot$} at 3.50835 1.18404
\put {$\cdot$} at 3.50898 1.18452
\put {$\cdot$} at 3.50898 1.26733
\put {$\cdot$} at 3.51559 1.67668
\put {$\cdot$} at 3.51819 1.24517
\put {$\cdot$} at 3.51819 1.30107
\put {$\cdot$} at 3.51819 1.30107
\put {$\cdot$} at 3.51997 1.44561
\put {$\cdot$} at 3.52129 1.3519
\put {$\cdot$} at 3.52129 1.46025
\put {$\cdot$} at 3.52769 1.15543
\put {$\cdot$} at 3.52882 0.99724
\put {$\cdot$} at 3.53192 1.41251
\put {$\cdot$} at 3.53192 1.41251
\put {$\cdot$} at 3.53508 2.1006
\put {$\cdot$} at 3.53994 2.07844
\put {$\cdot$} at 3.54514 1.28853
\put {$\cdot$} at 3.54514 1.28853
\put {$\cdot$} at 3.54816 0.843902
\put {$\cdot$} at 3.54816 0.93782
\put {$\cdot$} at 3.54932 2.24663
\put {$\cdot$} at 3.54932 2.3787
\put {$\cdot$} at 3.54978 0.963452
\put {$\cdot$} at 3.54978 1.04741
\put {$\cdot$} at 3.54978 1.04741
\put {$\cdot$} at 3.5517 2.05825
\put {$\cdot$} at 3.55455 1.21728
\put {$\cdot$} at 3.55455 1.2698
\put {$\cdot$} at 3.55455 1.2698
\put {$\cdot$} at 3.55707 2.73534
\put {$\cdot$} at 3.55707 2.73534
\put {$\cdot$} at 3.55707 2.77087
\put {$\cdot$} at 3.55988 1.09477
\put {$\cdot$} at 3.55988 1.09477
\put {$\cdot$} at 3.55988 1.14745
\put {$\cdot$} at 3.56116 1.43072
\put {$\cdot$} at 3.56116 1.43072
\put {$\cdot$} at 3.56116 1.62219
\put {$\cdot$} at 3.56379 0.974819
\put {$\cdot$} at 3.56379 0.974819
\put {$\cdot$} at 3.56908 1.018
\put {$\cdot$} at 3.56908 1.018
\put {$\cdot$} at 3.56908 1.03747
\put {$\cdot$} at 3.57218 1.28673
\put {$\cdot$} at 3.58029 2.04824
\put {$\cdot$} at 3.5825 1.82788
\put {$\cdot$} at 3.5825 1.82788
\put {$\cdot$} at 3.5825 2.04777
\put {$\cdot$} at 3.58835 1.58958
\put {$\cdot$} at 3.58835 1.60226
\put {$\cdot$} at 3.58835 1.60226
\put {$\cdot$} at 3.58902 1.22871
\put {$\cdot$} at 3.58902 1.25353
\put {$\cdot$} at 3.58926 3.05183
\put {$\cdot$} at 3.58926 3.05183
\put {$\cdot$} at 3.59084 2.56859
\put {$\cdot$} at 3.59084 2.56859
\put {$\cdot$} at 3.59084 2.71604
\put {$\cdot$} at 3.59207 1.08938
\put {$\cdot$} at 3.59207 1.08938
\put {$\cdot$} at 3.59207 1.14108
\put {$\cdot$} at 3.59536 2.63014
\put {$\cdot$} at 3.59536 2.63014
\put {$\cdot$} at 3.59718 1.42256
\put {$\cdot$} at 3.59822 1.26378
\put {$\cdot$} at 3.59822 1.26378
\put {$\cdot$} at 3.59925 1.50657
\put {$\cdot$} at 3.59925 1.50657
\put {$\cdot$} at 3.60396 2.17194
\put {$\cdot$} at 3.60799 1.85468
\put {$\cdot$} at 3.60799 2.2027
\put {$\cdot$} at 3.60799 2.2027
\put {$\cdot$} at 3.60802 1.15982
\put {$\cdot$} at 3.60802 1.21003
\put {$\cdot$} at 3.60802 1.21003
\put {$\cdot$} at 3.60975 1.17696
\put {$\cdot$} at 3.60975 1.25542
\put {$\cdot$} at 3.60984 1.73023
\put {$\cdot$} at 3.6116 1.76894
\put {$\cdot$} at 3.6116 1.76894
\put {$\cdot$} at 3.61831 0.990797
\put {$\cdot$} at 3.62315 1.041
\put {$\cdot$} at 3.62315 1.04301
\put {$\cdot$} at 3.62315 1.04301
\put {$\cdot$} at 3.62603 0.956408
\put {$\cdot$} at 3.62603 0.956408
\put {$\cdot$} at 3.62923 0.675911
\put {$\cdot$} at 3.62923 0.682054
\put {$\cdot$} at 3.62923 0.682054
\put {$\cdot$} at 3.63135 1.22308
\put {$\cdot$} at 3.63135 1.22829
\put {$\cdot$} at 3.63135 1.22829
\put {$\cdot$} at 3.63267 1.31837
\put {$\cdot$} at 3.63354 0.80802
\put {$\cdot$} at 3.63354 0.80802
\put {$\cdot$} at 3.63354 0.872871
\put {$\cdot$} at 3.63518 2.45629
\put {$\cdot$} at 3.63518 2.52811
\put {$\cdot$} at 3.63818 1.35728
\put {$\cdot$} at 3.63818 1.45374
\put {$\cdot$} at 3.63819 1.78352
\put {$\cdot$} at 3.63819 1.90907
\put {$\cdot$} at 3.63819 1.90907
\put {$\cdot$} at 3.64542 1.31879
\put {$\cdot$} at 3.64661 1.98806
\put {$\cdot$} at 3.64661 1.9918
\put {$\cdot$} at 3.64689 1.03981
\put {$\cdot$} at 3.64689 1.06857
\put {$\cdot$} at 3.64689 1.06857
\put {$\cdot$} at 3.65636 2.54787
\put {$\cdot$} at 3.65655 2.12179
\put {$\cdot$} at 3.65655 2.12179
\put {$\cdot$} at 3.65655 2.21566
\put {$\cdot$} at 3.65982 1.55728
\put {$\cdot$} at 3.65982 1.74077
\put {$\cdot$} at 3.65982 1.74077
\put {$\cdot$} at 3.66098 0.738415
\put {$\cdot$} at 3.66098 0.783524
\put {$\cdot$} at 3.66282 2.2402
\put {$\cdot$} at 3.66282 2.2402
\put {$\cdot$} at 3.66739 0.738098
\put {$\cdot$} at 3.67191 1.03864
\put {$\cdot$} at 3.67191 1.10925
\put {$\cdot$} at 3.6743 2.43188
\put {$\cdot$} at 3.6743 2.43188
\put {$\cdot$} at 3.6743 2.71428
\put {$\cdot$} at 3.67688 2.1679
\put {$\cdot$} at 3.67688 2.1679
\put {$\cdot$} at 3.68267 1.01754
\put {$\cdot$} at 3.68267 1.09343
\put {$\cdot$} at 3.68267 1.09343
\put {$\cdot$} at 3.68973 1.25137
\put {$\cdot$} at 3.6899 0.99194
\put {$\cdot$} at 3.6899 1.09799
\put {$\cdot$} at 3.69872 2.69346
\put {$\cdot$} at 3.70511 1.17005
\put {$\cdot$} at 3.70511 1.17005
\put {$\cdot$} at 3.70511 1.20192
\put {$\cdot$} at 3.70631 0.709485
\put {$\cdot$} at 3.71369 1.33456
\put {$\cdot$} at 3.71369 1.33456
\put {$\cdot$} at 3.71451 1.53641
\put {$\cdot$} at 3.71451 1.55857
\put {$\cdot$} at 3.71589 1.04005
\put {$\cdot$} at 3.71589 1.04532
\put {$\cdot$} at 3.71751 1.62443
\put {$\cdot$} at 3.71751 1.62443
\put {$\cdot$} at 3.71759 2.27603
\put {$\cdot$} at 3.71759 2.27603
\put {$\cdot$} at 3.71759 2.40488
\put {$\cdot$} at 3.7196 1.81515
\put {$\cdot$} at 3.72179 0.985177
\put {$\cdot$} at 3.72204 1.33566
\put {$\cdot$} at 3.72204 1.45615
\put {$\cdot$} at 3.72204 1.45615
\put {$\cdot$} at 3.72491 2.0837
\put {$\cdot$} at 3.72491 2.0837
\put {$\cdot$} at 3.72654 0.680029
\put {$\cdot$} at 3.73436 1.19297
\put {$\cdot$} at 3.73594 1.06495
\put {$\cdot$} at 3.73594 1.06495
\put {$\cdot$} at 3.74524 1.79088
\put {$\cdot$} at 3.74664 2.08171
\put {$\cdot$} at 3.74664 2.08171
\put {$\cdot$} at 3.74704 1.60677
\put {$\cdot$} at 3.74909 1.3301
\put {$\cdot$} at 3.75263 1.21352
\put {$\cdot$} at 3.75488 2.00655
\put {$\cdot$} at 3.75874 1.47483
\put {$\cdot$} at 3.76223 1.38977
\put {$\cdot$} at 3.76223 1.38977
\put {$\cdot$} at 3.76264 2.08761
\put {$\cdot$} at 3.76381 3.31804
\put {$\cdot$} at 3.76381 3.5053
\put {$\cdot$} at 3.76843 1.15021
\put {$\cdot$} at 3.76916 2.09968
\put {$\cdot$} at 3.77413 1.75976
\put {$\cdot$} at 3.77413 1.75976
\put {$\cdot$} at 3.77751 2.02796
\put {$\cdot$} at 3.77751 2.02796
\put {$\cdot$} at 3.77751 2.0281
\put {$\cdot$} at 3.77817 1.42017
\put {$\cdot$} at 3.77887 1.78605
\put {$\cdot$} at 3.77887 1.78605
\put {$\cdot$} at 3.78229 0.68574
\put {$\cdot$} at 3.78405 2.27153
\put {$\cdot$} at 3.78405 2.29964
\put {$\cdot$} at 3.78427 2.24226
\put {$\cdot$} at 3.78427 2.24226
\put {$\cdot$} at 3.78493 1.14521
\put {$\cdot$} at 3.78493 1.18369
\put {$\cdot$} at 3.78493 1.18369
\put {$\cdot$} at 3.78536 2.26371
\put {$\cdot$} at 3.78691 2.29724
\put {$\cdot$} at 3.78691 2.32911
\put {$\cdot$} at 3.78691 2.32911
\put {$\cdot$} at 3.78709 2.09978
\put {$\cdot$} at 3.78709 2.09978
\put {$\cdot$} at 3.78709 2.29085
\put {$\cdot$} at 3.79158 0.951584
\put {$\cdot$} at 3.79158 0.951584
\put {$\cdot$} at 3.79158 0.968857
\put {$\cdot$} at 3.7928 1.56773
\put {$\cdot$} at 3.79449 2.63189
\put {$\cdot$} at 3.79449 2.84417
\put {$\cdot$} at 3.79449 2.84417
\put {$\cdot$} at 3.79452 1.89499
\put {$\cdot$} at 3.7947 0.903319
\put {$\cdot$} at 3.7947 0.903319
\put {$\cdot$} at 3.79855 0.928959
\put {$\cdot$} at 3.79855 0.98087
\put {$\cdot$} at 3.79855 0.98087
\put {$\cdot$} at 3.79885 2.40659
\put {$\cdot$} at 3.79885 2.40659
\put {$\cdot$} at 3.80136 2.19504
\put {$\cdot$} at 3.80403 0.691021
\put {$\cdot$} at 3.80403 0.691021
\put {$\cdot$} at 3.80536 1.59201
\put {$\cdot$} at 3.80536 1.59201
\put {$\cdot$} at 3.80536 1.70888
\put {$\cdot$} at 3.80546 1.85832
\put {$\cdot$} at 3.80546 1.9841
\put {$\cdot$} at 3.80547 0.67241
\put {$\cdot$} at 3.80547 0.67241
\put {$\cdot$} at 3.80738 1.2425
\put {$\cdot$} at 3.80738 1.2425
\put {$\cdot$} at 3.80994 1.31791
\put {$\cdot$} at 3.80994 1.31791
\put {$\cdot$} at 3.80994 1.38504
\put {$\cdot$} at 3.81179 1.24963
\put {$\cdot$} at 3.81179 1.32387
\put {$\cdot$} at 3.81179 1.32387
\put {$\cdot$} at 3.81902 0.779366
\put {$\cdot$} at 3.8233 2.8807
\put {$\cdot$} at 3.82469 2.18785
\put {$\cdot$} at 3.82469 2.18785
\put {$\cdot$} at 3.82469 2.2733
\put {$\cdot$} at 3.83008 1.02357
\put {$\cdot$} at 3.83008 1.02357
\put {$\cdot$} at 3.83722 1.53562
\put {$\cdot$} at 3.83833 2.13119
\put {$\cdot$} at 3.84182 1.49089
\put {$\cdot$} at 3.84283 1.40145
\put {$\cdot$} at 3.84379 1.04366
\put {$\cdot$} at 3.84379 1.1252
\put {$\cdot$} at 3.84592 1.26286
\put {$\cdot$} at 3.84592 1.26286
\put {$\cdot$} at 3.8535 3.57622
\put {$\cdot$} at 3.8535 3.5941
\put {$\cdot$} at 3.8535 3.5941
\put {$\cdot$} at 3.85631 3.45956
\put {$\cdot$} at 3.85765 2.56514
\put {$\cdot$} at 3.85936 1.36593
\put {$\cdot$} at 3.86221 2.32573
\put {$\cdot$} at 3.86642 1.20158
\put {$\cdot$} at 3.86679 2.65945
\put {$\cdot$} at 3.86679 2.65945
\put {$\cdot$} at 3.86679 2.69269
\put {$\cdot$} at 3.86857 1.53514
\put {$\cdot$} at 3.86857 1.5784
\put {$\cdot$} at 3.87119 3.3841
\put {$\cdot$} at 3.87119 3.3841
\put {$\cdot$} at 3.87119 3.42887
\put {$\cdot$} at 3.87186 1.28259
\put {$\cdot$} at 3.8729 1.50501
\put {$\cdot$} at 3.8729 1.50501
\put {$\cdot$} at 3.8729 1.65158
\put {$\cdot$} at 3.87793 1.29933
\put {$\cdot$} at 3.87793 1.31514
\put {$\cdot$} at 3.87964 1.70773
\put {$\cdot$} at 3.87964 1.70773
\put {$\cdot$} at 3.87964 1.79087
\put {$\cdot$} at 3.88514 1.10013
\put {$\cdot$} at 3.88954 2.03506
\put {$\cdot$} at 3.88954 2.1442
\put {$\cdot$} at 3.89142 2.69261
\put {$\cdot$} at 3.89142 2.73994
\put {$\cdot$} at 3.89195 2.06469
\put {$\cdot$} at 3.89655 1.27074
\put {$\cdot$} at 3.89751 1.37614
\put {$\cdot$} at 3.89751 1.41134
\put {$\cdot$} at 3.89992 0.998618
\put {$\cdot$} at 3.89992 0.998618
\put {$\cdot$} at 3.89992 1.02338
\put {$\cdot$} at 3.89996 1.31605
\put {$\cdot$} at 3.89996 1.31605
\put {$\cdot$} at 3.89996 1.34918
\put {$\cdot$} at 3.90024 1.37466
\put {$\cdot$} at 3.90024 1.51393
\put {$\cdot$} at 3.90162 0.686577
\put {$\cdot$} at 3.90162 0.697524
\put {$\cdot$} at 3.90221 1.33453
\put {$\cdot$} at 3.90221 1.33453
\put {$\cdot$} at 3.90455 1.01187
\put {$\cdot$} at 3.90593 1.07823
\put {$\cdot$} at 3.90593 1.18302
\put {$\cdot$} at 3.90593 1.18302
\put {$\cdot$} at 3.9062 1.56502
\put {$\cdot$} at 3.9062 1.56502
\put {$\cdot$} at 3.9062 1.65384
\put {$\cdot$} at 3.90692 2.49437
\put {$\cdot$} at 3.90692 2.58348
\put {$\cdot$} at 3.90692 2.58348
\put {$\cdot$} at 3.90781 1.53921
\put {$\cdot$} at 3.90781 1.53921
\put {$\cdot$} at 3.90781 1.72956
\put {$\cdot$} at 3.91117 1.17264
\put {$\cdot$} at 3.91117 1.17264
\put {$\cdot$} at 3.91117 1.24009
\put {$\cdot$} at 3.91314 1.35757
\put {$\cdot$} at 3.91314 1.35757
\put {$\cdot$} at 3.91314 1.49439
\put {$\cdot$} at 3.91416 1.45625
\put {$\cdot$} at 3.91416 1.49733
\put {$\cdot$} at 3.91737 1.29822
\put {$\cdot$} at 3.91737 1.39216
\put {$\cdot$} at 3.91737 1.39216
\put {$\cdot$} at 3.91772 1.06454
\put {$\cdot$} at 3.92456 1.02344
\put {$\cdot$} at 3.92456 1.04628
\put {$\cdot$} at 3.92456 1.04628
\put {$\cdot$} at 3.93207 1.03561
\put {$\cdot$} at 3.93689 0.855345
\put {$\cdot$} at 3.93689 0.855345
\put {$\cdot$} at 3.93689 0.895652
\put {$\cdot$} at 3.93906 1.75834
\put {$\cdot$} at 3.94071 0.840507
\put {$\cdot$} at 3.94073 0.851982
\put {$\cdot$} at 3.94667 0.809823
\put {$\cdot$} at 3.94667 0.809823
\put {$\cdot$} at 3.95034 1.00805
\put {$\cdot$} at 3.95034 1.05892
\put {$\cdot$} at 3.95034 1.05892
\put {$\cdot$} at 3.95188 0.850786
\put {$\cdot$} at 3.95188 0.850786
\put {$\cdot$} at 3.95544 1.87188
\put {$\cdot$} at 3.95544 2.02342
\put {$\cdot$} at 3.95553 1.35308
\put {$\cdot$} at 3.95553 1.35308
\put {$\cdot$} at 3.95877 2.0178
\put {$\cdot$} at 3.95877 2.0178
\put {$\cdot$} at 3.95877 2.1277
\put {$\cdot$} at 3.96339 2.40227
\put {$\cdot$} at 3.96493 1.55133
\put {$\cdot$} at 3.96493 1.55133
\put {$\cdot$} at 3.97741 2.38136
\put {$\cdot$} at 3.97741 2.45308
\put {$\cdot$} at 3.97792 0.994596
\put {$\cdot$} at 3.97792 1.00514
\put {$\cdot$} at 3.98072 1.88355
\put {$\cdot$} at 3.98106 1.44301
\put {$\cdot$} at 3.9838 1.30368
\put {$\cdot$} at 3.99228 1.61857
\put {$\cdot$} at 4.00912 0.835216
\put {$\cdot$} at 4.00912 0.847671
\put {$\cdot$} at 4.01039 2.04556
\put {$\cdot$} at 4.01039 2.04556
\put {$\cdot$} at 4.01573 1.00171
\put {$\cdot$} at 4.01573 1.01464
\put {$\cdot$} at 4.01833 1.73446
\put {$\cdot$} at 4.01833 1.73446
\put {$\cdot$} at 4.0213 1.29912
\put {$\cdot$} at 4.0213 1.36956
\put {$\cdot$} at 4.02293 1.38436
\put {$\cdot$} at 4.02293 1.38436
\put {$\cdot$} at 4.02328 0.823772
\put {$\cdot$} at 4.02328 0.831743
\put {$\cdot$} at 4.02556 2.3163
\put {$\cdot$} at 4.02556 2.3163
\put {$\cdot$} at 4.02995 1.80488
\put {$\cdot$} at 4.03583 0.997822
\put {$\cdot$} at 4.03583 0.997822
\put {$\cdot$} at 4.0361 1.55244
\put {$\cdot$} at 4.03854 1.74556
\put {$\cdot$} at 4.03854 1.83559
\put {$\cdot$} at 4.03854 1.83559
\put {$\cdot$} at 4.03994 1.05712
\put {$\cdot$} at 4.03994 1.19462
\put {$\cdot$} at 4.04959 1.09812
\put {$\cdot$} at 4.04959 1.12658
\put {$\cdot$} at 4.04959 1.12658
\put {$\cdot$} at 4.0511 0.860973
\put {$\cdot$} at 4.0511 0.860973
\put {$\cdot$} at 4.0511 0.901121
\put {$\cdot$} at 4.05152 1.78777
\put {$\cdot$} at 4.05152 1.78777
\put {$\cdot$} at 4.05379 0.800772
\put {$\cdot$} at 4.05379 0.842076
\put {$\cdot$} at 4.05379 0.842076
\put {$\cdot$} at 4.06013 1.13275
\put {$\cdot$} at 4.06191 2.39647
\put {$\cdot$} at 4.06191 2.79604
\put {$\cdot$} at 4.06191 2.79604
\put {$\cdot$} at 4.06463 1.89299
\put {$\cdot$} at 4.06489 1.05966
\put {$\cdot$} at 4.06489 1.05966
\put {$\cdot$} at 4.06539 1.96431
\put {$\cdot$} at 4.06539 1.96431
\put {$\cdot$} at 4.06539 2.01275
\put {$\cdot$} at 4.06904 2.0331
\put {$\cdot$} at 4.06904 2.05076
\put {$\cdot$} at 4.06904 2.05076
\put {$\cdot$} at 4.06973 1.13463
\put {$\cdot$} at 4.07219 1.82396
\put {$\cdot$} at 4.07219 1.83309
\put {$\cdot$} at 4.07219 1.83309
\put {$\cdot$} at 4.0729 1.08331
\put {$\cdot$} at 4.07383 1.06909
\put {$\cdot$} at 4.07383 1.06909
\put {$\cdot$} at 4.07383 1.07642
\put {$\cdot$} at 4.07502 0.917373
\put {$\cdot$} at 4.07502 0.917373
\put {$\cdot$} at 4.07502 1.01937
\put {$\cdot$} at 4.07877 2.00689
\put {$\cdot$} at 4.07877 2.00689
\put {$\cdot$} at 4.07877 2.09209
\put {$\cdot$} at 4.08001 1.90115
\put {$\cdot$} at 4.08001 1.91108
\put {$\cdot$} at 4.08001 1.91108
\put {$\cdot$} at 4.08008 1.38651
\put {$\cdot$} at 4.08008 1.48686
\put {$\cdot$} at 4.08008 1.48686
\put {$\cdot$} at 4.08039 1.42864
\put {$\cdot$} at 4.08039 1.55846
\put {$\cdot$} at 4.08039 1.55846
\put {$\cdot$} at 4.08098 2.13353
\put {$\cdot$} at 4.0838 1.00858
\put {$\cdot$} at 4.0838 1.00858
\put {$\cdot$} at 4.08548 1.61864
\put {$\cdot$} at 4.08646 0.776936
\put {$\cdot$} at 4.08646 0.789773
\put {$\cdot$} at 4.08646 0.789773
\put {$\cdot$} at 4.08956 1.63055
\put {$\cdot$} at 4.09079 1.96361
\put {$\cdot$} at 4.09179 1.11195
\put {$\cdot$} at 4.09179 1.13289
\put {$\cdot$} at 4.09179 1.13289
\put {$\cdot$} at 4.09444 3.97542
\put {$\cdot$} at 4.09444 3.97542
\put {$\cdot$} at 4.09602 1.84661
\put {$\cdot$} at 4.09602 1.85237
\put {$\cdot$} at 4.10154 1.33433
\put {$\cdot$} at 4.10154 1.44168
\put {$\cdot$} at 4.10154 1.44168
\put {$\cdot$} at 4.10492 2.24039
\put {$\cdot$} at 4.10492 2.27229
\put {$\cdot$} at 4.10492 2.27229
\put {$\cdot$} at 4.1075 1.87809
\put {$\cdot$} at 4.1075 1.87809
\put {$\cdot$} at 4.1075 1.91935
\put {$\cdot$} at 4.10813 0.867899
\put {$\cdot$} at 4.10813 0.89963
\put {$\cdot$} at 4.10813 0.89963
\put {$\cdot$} at 4.11463 1.14054
\put {$\cdot$} at 4.11463 1.14054
\put {$\cdot$} at 4.12688 3.56302
\put {$\cdot$} at 4.12688 3.70675
\put {$\cdot$} at 4.12688 3.70675
\put {$\cdot$} at 4.1271 1.71972
\put {$\cdot$} at 4.1271 1.73604
\put {$\cdot$} at 4.1271 1.73604
\put {$\cdot$} at 4.13386 0.887949
\put {$\cdot$} at 4.13386 0.927654
\put {$\cdot$} at 4.1342 1.19049
\put {$\cdot$} at 4.1342 1.26271
\put {$\cdot$} at 4.14163 1.31685
\put {$\cdot$} at 4.14163 1.35599
\put {$\cdot$} at 4.14163 1.35599
\put {$\cdot$} at 4.14897 1.14882
\put {$\cdot$} at 4.14988 1.31872
\put {$\cdot$} at 4.14988 1.36028
\put {$\cdot$} at 4.15268 1.11252
\put {$\cdot$} at 4.15268 1.11261
\put {$\cdot$} at 4.15291 0.942887
\put {$\cdot$} at 4.15555 1.93935
\put {$\cdot$} at 4.15908 4.02546
\put {$\cdot$} at 4.15908 4.13577
\put {$\cdot$} at 4.15944 1.85997
\put {$\cdot$} at 4.15944 1.85997
\put {$\cdot$} at 4.15944 1.89378
\put {$\cdot$} at 4.15971 3.21094
\put {$\cdot$} at 4.15971 3.61774
\put {$\cdot$} at 4.16178 1.9594
\put {$\cdot$} at 4.16394 0.925114
\put {$\cdot$} at 4.16394 0.925114
\put {$\cdot$} at 4.16863 2.12954
\put {$\cdot$} at 4.16863 2.12954
\put {$\cdot$} at 4.17209 1.1103
\put {$\cdot$} at 4.17209 1.16173
\put {$\cdot$} at 4.17209 1.16173
\put {$\cdot$} at 4.1729 1.18942
\put {$\cdot$} at 4.17577 1.19824
\put {$\cdot$} at 4.17577 1.19824
\put {$\cdot$} at 4.18961 1.49844
\put {$\cdot$} at 4.18961 1.52831
\put {$\cdot$} at 4.19018 1.1653
\put {$\cdot$} at 4.19018 1.20212
\put {$\cdot$} at 4.20746 0.845152
\put {$\cdot$} at 4.20888 2.70735
\put {$\cdot$} at 4.20888 3.09263
\put {$\cdot$} at 4.20888 3.09263
\put {$\cdot$} at 4.21238 3.77248
\put {$\cdot$} at 4.21238 3.84223
\put {$\cdot$} at 4.21238 3.84223
\put {$\cdot$} at 4.213 0.842953
\put {$\cdot$} at 4.21441 1.43356
\put {$\cdot$} at 4.21441 1.43356
\put {$\cdot$} at 4.2179 1.53687
\put {$\cdot$} at 4.2179 1.58033
\put {$\cdot$} at 4.2179 1.58033
\put {$\cdot$} at 4.21887 1.36965
\put {$\cdot$} at 4.21887 1.36965
\put {$\cdot$} at 4.21899 1.52674
\put {$\cdot$} at 4.21899 1.64055
\put {$\cdot$} at 4.22565 1.05703
\put {$\cdot$} at 4.22636 1.86736
\put {$\cdot$} at 4.22636 1.86736
\put {$\cdot$} at 4.22636 1.89489
\put {$\cdot$} at 4.22778 1.96228
\put {$\cdot$} at 4.22778 1.96228
\put {$\cdot$} at 4.22778 2.02294
\put {$\cdot$} at 4.2306 1.10357
\put {$\cdot$} at 4.23113 1.91174
\put {$\cdot$} at 4.2334 1.49781
\put {$\cdot$} at 4.23561 1.20808
\put {$\cdot$} at 4.23561 1.20808
\put {$\cdot$} at 4.23561 1.30948
\put {$\cdot$} at 4.23632 1.68884
\put {$\cdot$} at 4.23971 1.39013
\put {$\cdot$} at 4.23971 1.40434
\put {$\cdot$} at 4.24085 2.01478
\put {$\cdot$} at 4.24191 3.77229
\put {$\cdot$} at 4.24246 0.896747
\put {$\cdot$} at 4.24246 0.970621
\put {$\cdot$} at 4.24542 1.01851
\put {$\cdot$} at 4.25546 1.2961
\put {$\cdot$} at 4.25546 1.2961
\put {$\cdot$} at 4.25616 2.05894
\put {$\cdot$} at 4.25616 2.19359
\put {$\cdot$} at 4.262 2.49869
\put {$\cdot$} at 4.262 2.49869
\put {$\cdot$} at 4.26345 1.14269
\put {$\cdot$} at 4.26549 1.11761
\put {$\cdot$} at 4.26549 1.14027
\put {$\cdot$} at 4.26549 1.14027
\put {$\cdot$} at 4.27393 1.05355
\put {$\cdot$} at 4.27393 1.05355
\put {$\cdot$} at 4.27491 1.97757
\put {$\cdot$} at 4.27491 2.06783
\put {$\cdot$} at 4.27721 1.94448
\put {$\cdot$} at 4.28781 1.47802
\put {$\cdot$} at 4.28781 1.47802
\put {$\cdot$} at 4.29218 1.38303
\put {$\cdot$} at 4.29621 2.21961
\put {$\cdot$} at 4.29876 1.78414
\put {$\cdot$} at 4.29876 1.78414
\put {$\cdot$} at 4.29876 1.88662
\put {$\cdot$} at 4.30615 1.91076
\put {$\cdot$} at 4.30615 2.04242
\put {$\cdot$} at 4.30618 2.09811
\put {$\cdot$} at 4.30864 1.79502
\put {$\cdot$} at 4.30864 1.79502
\put {$\cdot$} at 4.30864 1.83735
\put {$\cdot$} at 4.31162 1.72977
\put {$\cdot$} at 4.31162 1.77588
\put {$\cdot$} at 4.31328 1.49341
\put {$\cdot$} at 4.31328 1.50014
\put {$\cdot$} at 4.31328 1.50014
\put {$\cdot$} at 4.31437 1.25968
\put {$\cdot$} at 4.31437 1.25968
\put {$\cdot$} at 4.31439 1.98374
\put {$\cdot$} at 4.31439 2.07918
\put {$\cdot$} at 4.31439 2.07918
\put {$\cdot$} at 4.32143 2.06443
\put {$\cdot$} at 4.32143 2.06443
\put {$\cdot$} at 4.32873 2.04716
\put {$\cdot$} at 4.32873 2.21251
\put {$\cdot$} at 4.32873 2.21251
\put {$\cdot$} at 4.32966 1.74107
\put {$\cdot$} at 4.33269 2.32474
\put {$\cdot$} at 4.33324 1.76384
\put {$\cdot$} at 4.33678 1.60344
\put {$\cdot$} at 4.33678 1.60344
\put {$\cdot$} at 4.33678 1.66908
\put {$\cdot$} at 4.33746 1.40259
\put {$\cdot$} at 4.33873 1.95583
\put {$\cdot$} at 4.33873 1.95583
\put {$\cdot$} at 4.34479 1.99378
\put {$\cdot$} at 4.34479 2.0752
\put {$\cdot$} at 4.34479 2.0752
\put {$\cdot$} at 4.34688 2.1444
\put {$\cdot$} at 4.35148 1.41963
\put {$\cdot$} at 4.35148 1.41963
\put {$\cdot$} at 4.35148 1.48092
\put {$\cdot$} at 4.35762 1.43735
\put {$\cdot$} at 4.35762 1.46138
\put {$\cdot$} at 4.3591 1.17807
\put {$\cdot$} at 4.36002 1.66681
\put {$\cdot$} at 4.36002 1.69875
\put {$\cdot$} at 4.36002 1.69875
\put {$\cdot$} at 4.36216 1.37609
\put {$\cdot$} at 4.36395 1.23305
\put {$\cdot$} at 4.36395 1.2496
\put {$\cdot$} at 4.37082 1.30295
\put {$\cdot$} at 4.3712 1.11262
\put {$\cdot$} at 4.37603 3.19944
\put {$\cdot$} at 4.37661 1.22297
\put {$\cdot$} at 4.37661 1.2486
\put {$\cdot$} at 4.37661 1.2486
\put {$\cdot$} at 4.3807 1.82188
\put {$\cdot$} at 4.3807 1.8864
\put {$\cdot$} at 4.38784 3.08093
\put {$\cdot$} at 4.38784 3.08093
\put {$\cdot$} at 4.39935 1.74324
\put {$\cdot$} at 4.39935 1.77159
\put {$\cdot$} at 4.40116 1.10567
\put {$\cdot$} at 4.40116 1.10567
\put {$\cdot$} at 4.40116 1.23734
\put {$\cdot$} at 4.41049 2.9745
\put {$\cdot$} at 4.41049 3.02347
\put {$\cdot$} at 4.41275 3.26261
\put {$\cdot$} at 4.41497 1.43532
\put {$\cdot$} at 4.41497 1.49899
\put {$\cdot$} at 4.41497 1.49899
\put {$\cdot$} at 4.42804 2.45151
\put {$\cdot$} at 4.42804 2.55534
\put {$\cdot$} at 4.42804 2.55534
\put {$\cdot$} at 4.4307 1.51163
\put {$\cdot$} at 4.43699 1.48532
\put {$\cdot$} at 4.43699 1.48532
\put {$\cdot$} at 4.43699 1.51363
\put {$\cdot$} at 4.44051 1.46256
\put {$\cdot$} at 4.44425 1.41451
\put {$\cdot$} at 4.44425 1.49935
\put {$\cdot$} at 4.44425 1.49935
\put {$\cdot$} at 4.44917 1.00702
\put {$\cdot$} at 4.44974 1.91292
\put {$\cdot$} at 4.44974 1.98389
\put {$\cdot$} at 4.4596 1.4661
\put {$\cdot$} at 4.46667 2.18638
\put {$\cdot$} at 4.46667 2.18638
\put {$\cdot$} at 4.46667 2.31621
\put {$\cdot$} at 4.47162 1.83201
\put {$\cdot$} at 4.47162 1.83962
\put {$\cdot$} at 4.47162 1.83962
\put {$\cdot$} at 4.47242 1.91398
\put {$\cdot$} at 4.47242 1.9965
\put {$\cdot$} at 4.47242 1.9965
\put {$\cdot$} at 4.47257 1.56494
\put {$\cdot$} at 4.47853 0.925648
\put {$\cdot$} at 4.48436 1.29483
\put {$\cdot$} at 4.48436 1.32941
\put {$\cdot$} at 4.50081 2.67396
\put {$\cdot$} at 4.50268 1.19811
\put {$\cdot$} at 4.50268 1.19811
\put {$\cdot$} at 4.50268 1.27447
\put {$\cdot$} at 4.51023 1.25529
\put {$\cdot$} at 4.51131 1.90682
\put {$\cdot$} at 4.51218 1.26472
\put {$\cdot$} at 4.51218 1.26801
\put {$\cdot$} at 4.51218 1.26801
\put {$\cdot$} at 4.52539 1.8605
\put {$\cdot$} at 4.52539 1.8605
\put {$\cdot$} at 4.52539 1.92517
\put {$\cdot$} at 4.52912 1.90078
\put {$\cdot$} at 4.52912 1.90078
\put {$\cdot$} at 4.53097 1.31543
\put {$\cdot$} at 4.53413 1.38471
\put {$\cdot$} at 4.5381 2.8648
\put {$\cdot$} at 4.5381 2.8648
\put {$\cdot$} at 4.53975 2.76705
\put {$\cdot$} at 4.54029 2.35867
\put {$\cdot$} at 4.54029 2.44176
\put {$\cdot$} at 4.54029 2.44176
\put {$\cdot$} at 4.54443 2.38348
\put {$\cdot$} at 4.54443 2.483
\put {$\cdot$} at 4.55345 2.24071
\put {$\cdot$} at 4.55345 2.24071
\put {$\cdot$} at 4.56187 0.830483
\put {$\cdot$} at 4.56187 0.830483
\put {$\cdot$} at 4.56187 0.841987
\put {$\cdot$} at 4.56282 1.66031
\put {$\cdot$} at 4.56282 1.72015
\put {$\cdot$} at 4.56282 1.72015
\put {$\cdot$} at 4.56524 2.67082
\put {$\cdot$} at 4.5667 1.21233
\put {$\cdot$} at 4.5667 1.21233
\put {$\cdot$} at 4.5667 1.23113
\put {$\cdot$} at 4.5731 2.57212
\put {$\cdot$} at 4.58486 2.7743
\put {$\cdot$} at 4.58486 2.7743
\put {$\cdot$} at 4.58486 2.83652
\put {$\cdot$} at 4.58686 1.07885
\put {$\cdot$} at 4.58686 1.145
\put {$\cdot$} at 4.58686 1.145
\put {$\cdot$} at 4.60095 2.44579
\put {$\cdot$} at 4.60095 2.44579
\put {$\cdot$} at 4.61137 1.48019
\put {$\cdot$} at 4.61137 1.48019
\put {$\cdot$} at 4.61137 1.58285
\put {$\cdot$} at 4.61207 1.73737
\put {$\cdot$} at 4.61207 1.73737
\put {$\cdot$} at 4.62576 2.09311
\put {$\cdot$} at 4.62576 2.09311
\put {$\cdot$} at 4.6266 1.08901
\put {$\cdot$} at 4.63485 2.27716
\put {$\cdot$} at 4.63485 2.33161
\put {$\cdot$} at 4.63669 1.32462
\put {$\cdot$} at 4.63669 1.32462
\put {$\cdot$} at 4.63951 1.5442
\put {$\cdot$} at 4.65608 1.01344
\put {$\cdot$} at 4.65608 1.01344
\put {$\cdot$} at 4.66408 1.34394
\put {$\cdot$} at 4.66408 1.34394
\put {$\cdot$} at 4.66731 1.25555
\put {$\cdot$} at 4.66731 1.34925
\put {$\cdot$} at 4.66731 1.34925
\put {$\cdot$} at 4.67406 1.66008
\put {$\cdot$} at 4.67406 1.66008
\put {$\cdot$} at 4.67406 1.66263
\put {$\cdot$} at 4.6755 0.861194
\put {$\cdot$} at 4.6755 0.878431
\put {$\cdot$} at 4.6755 0.878431
\put {$\cdot$} at 4.67598 2.14244
\put {$\cdot$} at 4.6785 1.33464
\put {$\cdot$} at 4.6785 1.35892
\put {$\cdot$} at 4.68166 1.84151
\put {$\cdot$} at 4.69148 1.53411
\put {$\cdot$} at 4.69148 1.53411
\put {$\cdot$} at 4.70308 1.90508
\put {$\cdot$} at 4.70308 1.94143
\put {$\cdot$} at 4.70392 2.34908
\put {$\cdot$} at 4.70392 2.43574
\put {$\cdot$} at 4.70711 1.506
\put {$\cdot$} at 4.71347 1.46473
\put {$\cdot$} at 4.71347 1.48274
\put {$\cdot$} at 4.71347 1.48274
\put {$\cdot$} at 4.71811 2.72616
\put {$\cdot$} at 4.72071 1.61766
\put {$\cdot$} at 4.72135 0.983345
\put {$\cdot$} at 4.72749 2.45083
\put {$\cdot$} at 4.72749 2.45083
\put {$\cdot$} at 4.73641 1.5532
\put {$\cdot$} at 4.73641 1.56872
\put {$\cdot$} at 4.75015 1.23495
\put {$\cdot$} at 4.75015 1.23495
\put {$\cdot$} at 4.75015 1.23695
\put {$\cdot$} at 4.76755 1.54797
\put {$\cdot$} at 4.76755 1.54797
\put {$\cdot$} at 4.77008 1.60417
\put {$\cdot$} at 4.77008 1.68286
\put {$\cdot$} at 4.77008 1.68286
\put {$\cdot$} at 4.77682 1.3882
\put {$\cdot$} at 4.77682 1.3882
\put {$\cdot$} at 4.77682 1.40898
\put {$\cdot$} at 4.78082 1.41591
\put {$\cdot$} at 4.78082 1.41591
\put {$\cdot$} at 4.78206 1.61892
\put {$\cdot$} at 4.78206 1.70563
\put {$\cdot$} at 4.78992 2.00224
\put {$\cdot$} at 4.79838 0.917785
\put {$\cdot$} at 4.79906 1.63948
\put {$\cdot$} at 4.79906 1.71063
\put {$\cdot$} at 4.79906 1.71063
\put {$\cdot$} at 4.80254 1.56871
\put {$\cdot$} at 4.80254 1.56871
\put {$\cdot$} at 4.80254 1.57717
\put {$\cdot$} at 4.81491 1.10014
\put {$\cdot$} at 4.81491 1.18387
\put {$\cdot$} at 4.81609 1.58741
\put {$\cdot$} at 4.81609 1.58741
\put {$\cdot$} at 4.82292 1.82948
\put {$\cdot$} at 4.82975 1.55709
\put {$\cdot$} at 4.82975 1.55709
\put {$\cdot$} at 4.83325 1.24315
\put {$\cdot$} at 4.83325 1.24315
\put {$\cdot$} at 4.83325 1.25001
\put {$\cdot$} at 4.84293 1.58951
\put {$\cdot$} at 4.84293 1.62621
\put {$\cdot$} at 4.8438 1.1282
\put {$\cdot$} at 4.8438 1.1282
\put {$\cdot$} at 4.84457 0.912605
\put {$\cdot$} at 4.84718 1.9922
\put {$\cdot$} at 4.84718 1.9922
\put {$\cdot$} at 4.85324 2.23913
\put {$\cdot$} at 4.85324 2.25838
\put {$\cdot$} at 4.85324 2.25838
\put {$\cdot$} at 4.86121 1.74647
\put {$\cdot$} at 4.86121 1.74647
\put {$\cdot$} at 4.8624 1.54998
\put {$\cdot$} at 4.86863 1.04682
\put {$\cdot$} at 4.86863 1.04682
\put {$\cdot$} at 4.8724 1.63622
\put {$\cdot$} at 4.87508 1.61424
\put {$\cdot$} at 4.87508 1.61424
\put {$\cdot$} at 4.87992 1.3483
\put {$\cdot$} at 4.87992 1.35215
\put {$\cdot$} at 4.88005 0.930096
\put {$\cdot$} at 4.88005 1.01989
\put {$\cdot$} at 4.88883 1.4748
\put {$\cdot$} at 4.90549 1.48051
\put {$\cdot$} at 4.9165 1.78309
\put {$\cdot$} at 4.92999 0.894874
\put {$\cdot$} at 4.92999 0.894874
\put {$\cdot$} at 4.93281 1.66387
\put {$\cdot$} at 4.93281 1.70796
\put {$\cdot$} at 4.93281 1.70796
\put {$\cdot$} at 4.93997 1.56368
\put {$\cdot$} at 4.93997 1.59516
\put {$\cdot$} at 4.94725 1.29854
\put {$\cdot$} at 4.97 1.74276
\put {$\cdot$} at 4.99846 1.08471
\put {$\cdot$} at 4.99846 1.09081
\put {$\cdot$} at 5.00059 1.55764
\put {$\cdot$} at 5.01467 1.73229
\put {$\cdot$} at 5.02565 1.93797
\put {$\cdot$} at 5.02565 1.99818
\put {$\cdot$} at 5.02565 1.99818
\put {$\cdot$} at 5.04344 1.13132
\put {$\cdot$} at 5.04344 1.13132
\put {$\cdot$} at 5.04344 1.2293
\put {$\cdot$} at 5.04424 1.80299
\put {$\cdot$} at 5.04761 1.59134
\put {$\cdot$} at 5.04838 2.03309
\put {$\cdot$} at 5.04981 1.07507
\put {$\cdot$} at 5.04981 1.07507
\put {$\cdot$} at 5.05262 1.5298
\put {$\cdot$} at 5.05262 1.55848
\put {$\cdot$} at 5.05262 1.55848
\put {$\cdot$} at 5.05362 1.62453
\put {$\cdot$} at 5.05362 1.63419
\put {$\cdot$} at 5.05362 1.63419
\put {$\cdot$} at 5.06538 1.42069
\put {$\cdot$} at 5.06982 1.28122
\put {$\cdot$} at 5.06982 1.29486
\put {$\cdot$} at 5.06982 1.29486
\put {$\cdot$} at 5.07124 1.86824
\put {$\cdot$} at 5.07864 1.35664
\put {$\cdot$} at 5.07864 1.41779
\put {$\cdot$} at 5.09141 2.23136
\put {$\cdot$} at 5.12158 1.63898
\put {$\cdot$} at 5.12158 1.73654
\put {$\cdot$} at 5.12158 1.73654
\put {$\cdot$} at 5.13902 1.39937
\put {$\cdot$} at 5.14049 1.56223
\put {$\cdot$} at 5.14049 1.56223
\put {$\cdot$} at 5.15678 1.56927
\put {$\cdot$} at 5.15678 1.56927
\put {$\cdot$} at 5.15678 1.59849
\put {$\cdot$} at 5.17578 2.10165
\put {$\cdot$} at 5.17578 2.19023
\put {$\cdot$} at 5.17578 2.19023
\put {$\cdot$} at 5.17721 2.00259
\put {$\cdot$} at 5.17721 2.07888
\put {$\cdot$} at 5.17721 2.07888
\put {$\cdot$} at 5.18215 1.68014
\put {$\cdot$} at 5.18215 1.74837
\put {$\cdot$} at 5.19414 1.7652
\put {$\cdot$} at 5.19754 1.76611
\put {$\cdot$} at 5.19754 1.76611
\put {$\cdot$} at 5.20922 1.1515
\put {$\cdot$} at 5.20922 1.16495
\put {$\cdot$} at 5.22238 1.06899
\put {$\cdot$} at 5.22561 1.35239
\put {$\cdot$} at 5.22561 1.35239
\put {$\cdot$} at 5.22561 1.36088
\put {$\cdot$} at 5.22917 2.27372
\put {$\cdot$} at 5.22917 2.27497
\put {$\cdot$} at 5.23411 1.34058
\put {$\cdot$} at 5.23411 1.43395
\put {$\cdot$} at 5.23411 1.43395
\put {$\cdot$} at 5.24852 2.13428
\put {$\cdot$} at 5.25776 2.09141
\put {$\cdot$} at 5.25776 2.1644
\put {$\cdot$} at 5.25776 2.1644
\put {$\cdot$} at 5.26088 1.53051
\put {$\cdot$} at 5.27943 1.61862
\put {$\cdot$} at 5.27943 1.70985
\put {$\cdot$} at 5.27943 1.70985
\put {$\cdot$} at 5.29436 1.40385
\put {$\cdot$} at 5.29436 1.43646
\put {$\cdot$} at 5.29436 1.43646
\put {$\cdot$} at 5.30094 1.78398
\put {$\cdot$} at 5.30094 1.82152
\put {$\cdot$} at 5.30094 1.82152
\put {$\cdot$} at 5.30223 2.39977
\put {$\cdot$} at 5.30223 2.4847
\put {$\cdot$} at 5.30223 2.4847
\put {$\cdot$} at 5.31631 1.26542
\put {$\cdot$} at 5.32869 1.25923
\put {$\cdot$} at 5.32869 1.34201
\put {$\cdot$} at 5.32869 1.34201
\put {$\cdot$} at 5.33594 1.11337
\put {$\cdot$} at 5.33594 1.20526
\put {$\cdot$} at 5.33594 1.20526
\put {$\cdot$} at 5.37294 1.47811
\put {$\cdot$} at 5.37614 1.50045
\put {$\cdot$} at 5.37614 1.50045
\put {$\cdot$} at 5.39027 1.50677
\put {$\cdot$} at 5.39027 1.53214
\put {$\cdot$} at 5.39027 1.53214
\put {$\cdot$} at 5.39698 1.35231
\put {$\cdot$} at 5.40068 2.27693
\put {$\cdot$} at 5.40068 2.27693
\put {$\cdot$} at 5.40068 2.37837
\put {$\cdot$} at 5.40196 1.47056
\put {$\cdot$} at 5.405 1.61151
\put {$\cdot$} at 5.405 1.69854
\put {$\cdot$} at 5.41137 2.06256
\put {$\cdot$} at 5.41137 2.13467
\put {$\cdot$} at 5.47132 2.60541
\put {$\cdot$} at 5.47132 2.69196
\put {$\cdot$} at 5.47338 1.1921
\put {$\cdot$} at 5.48779 2.18828
\put {$\cdot$} at 5.48779 2.33562
\put {$\cdot$} at 5.51398 1.83679
\put {$\cdot$} at 5.5151 1.22212
\put {$\cdot$} at 5.5151 1.32581
\put {$\cdot$} at 5.51631 2.20988
\put {$\cdot$} at 5.51631 2.20988
\put {$\cdot$} at 5.52807 1.33405
\put {$\cdot$} at 5.52807 1.33405
\put {$\cdot$} at 5.55966 2.47746
\put {$\cdot$} at 5.55966 2.47746
\put {$\cdot$} at 5.57528 1.61262
\put {$\cdot$} at 5.57528 1.74012
\put {$\cdot$} at 5.57534 1.17286
\put {$\cdot$} at 5.57534 1.17286
\put {$\cdot$} at 5.62552 1.4094
\put {$\cdot$} at 5.62552 1.49814
\put {$\cdot$} at 5.62552 1.49814
\put {$\cdot$} at 5.62573 1.19569
\put {$\cdot$} at 5.62573 1.19569
\put {$\cdot$} at 5.67238 1.79866
\put {$\cdot$} at 5.67238 1.79866
\put {$\cdot$} at 5.67238 1.81913
\put {$\cdot$} at 5.67421 2.63912
\put {$\cdot$} at 5.70164 1.43714
\put {$\cdot$} at 5.70164 1.43714
\put {$\cdot$} at 5.74417 1.5724
\put {$\cdot$} at 5.75906 1.59775
\put {$\cdot$} at 5.75906 1.60626
\put {$\cdot$} at 5.75906 1.60626
\put {$\cdot$} at 5.77652 1.36347
\put {$\cdot$} at 5.77791 1.39761
\put {$\cdot$} at 5.77791 1.41243
\put {$\cdot$} at 5.77791 1.41243
\put {$\cdot$} at 5.79563 1.58124
\put {$\cdot$} at 5.79719 2.3801
\put {$\cdot$} at 5.85167 1.43595
\put {$\cdot$} at 5.85167 1.46875
\put {$\cdot$} at 5.87271 1.5819
\put {$\cdot$} at 5.87271 1.60371
\put {$\cdot$} at 5.87271 1.60371
\put {$\cdot$} at 5.92494 1.52124
\put {$\cdot$} at 5.93434 1.5832
\put {$\cdot$} at 5.9391 1.48643
\put {$\cdot$} at 5.9391 1.48643
\put {$\cdot$} at 5.95046 1.62709
\put {$\cdot$} at 5.95046 1.63289
\put {$\cdot$} at 5.98209 1.51958
\put {$\cdot$} at 5.98209 1.51958
\put {$\cdot$} at 5.98419 2.71162
\put {$\cdot$} at 5.98419 2.71162
\put {$\cdot$} at 5.98419 2.73535
\put {$\cdot$} at 5.99213 1.46061
\put {$\cdot$} at 5.99213 1.54397
\put {$\cdot$} at 5.99213 1.54397
\put {$\cdot$} at 6.01373 2.69211
\put {$\cdot$} at 6.02875 1.38747
\put {$\cdot$} at 6.03193 1.51366
\put {$\cdot$} at 6.03193 1.55279
\put {$\cdot$} at 6.05483 2.30165
\put {$\cdot$} at 6.06847 2.61577
\put {$\cdot$} at 6.06847 2.62038
\put {$\cdot$} at 6.06847 2.62038
\put {$\cdot$} at 6.08125 2.35037
\put {$\cdot$} at 6.08802 2.02302
\put {$\cdot$} at 6.11299 1.66286
\put {$\cdot$} at 6.11299 1.66286
\put {$\cdot$} at 6.11299 1.80661
\put {$\cdot$} at 6.13945 2.95417
\put {$\cdot$} at 6.13945 2.95417
\put {$\cdot$} at 6.14926 2.33651
\put {$\cdot$} at 6.14926 2.33651
\put {$\cdot$} at 6.17364 2.45541
\put {$\cdot$} at 6.21086 2.21493
\put {$\cdot$} at 6.21086 2.21493
\put {$\cdot$} at 6.21204 1.3822
\put {$\cdot$} at 6.21204 1.3822
\put {$\cdot$} at 6.21204 1.39708
\put {$\cdot$} at 6.21505 2.62592
\put {$\cdot$} at 6.21505 2.62592
\put {$\cdot$} at 6.21505 2.79325
\put {$\cdot$} at 6.21558 2.91695
\put {$\cdot$} at 6.30006 2.95487
\put {$\cdot$} at 6.30006 2.99684
\put {$\cdot$} at 6.31376 2.21514
\put {$\cdot$} at 6.31376 2.24733
\put {$\cdot$} at 6.34535 1.24585
\put {$\cdot$} at 6.34535 1.30243
\put {$\cdot$} at 6.35853 2.80967
\put {$\cdot$} at 6.35853 2.89177
\put {$\cdot$} at 6.35853 2.89177
\put {$\cdot$} at 6.38687 2.27606
\put {$\cdot$} at 6.38687 2.27606
\put {$\cdot$} at 6.38687 2.33724
\put {$\cdot$} at 6.40805 2.80254
\put {$\cdot$} at 6.40805 2.80254
\put {$\cdot$} at 6.40805 2.93908
\put {$\cdot$} at 6.41095 2.4702
\put {$\cdot$} at 6.41095 2.63653
\put {$\cdot$} at 6.41095 2.63653
\put {$\cdot$} at 6.4534 2.67843
\put {$\cdot$} at 6.4534 2.69756
\put {$\cdot$} at 6.48497 2.82735
\put {$\cdot$} at 6.48497 2.95918
\put {$\cdot$} at 6.48497 2.95918
\put {$\cdot$} at 6.53423 1.39304
\put {$\cdot$} at 6.58041 2.64788
\put {$\cdot$} at 6.58041 2.71807
\put {$\cdot$} at 6.58041 2.71807
\put {$\cdot$} at 6.58047 3.03913
\put {$\cdot$} at 6.58047 3.03913
\put {$\cdot$} at 6.59121 1.43663
\put {$\cdot$} at 6.61259 2.70481
\put {$\cdot$} at 6.67661 2.92839
\put {$\cdot$} at 6.67661 2.99693
\put {$\cdot$} at 6.69913 2.42637
\put {$\cdot$} at 6.70354 1.35336
\put {$\cdot$} at 6.70354 1.35336
\put {$\cdot$} at 6.79277 2.47837
\put {$\cdot$} at 6.79277 2.49151
\put {$\cdot$} at 6.80951 3.08999
\put {$\cdot$} at 6.80951 3.20151
\put {$\cdot$} at 6.80951 3.20151
\put {$\cdot$} at 6.82148 2.52162
\put {$\cdot$} at 6.82148 2.52162
\put {$\cdot$} at 6.82148 2.61871
\put {$\cdot$} at 6.82347 1.12685
\put {$\cdot$} at 6.82347 1.21502
\put {$\cdot$} at 6.82347 1.21502
\put {$\cdot$} at 6.83347 1.53133
\put {$\cdot$} at 6.83347 1.53133
\put {$\cdot$} at 6.87501 2.80506
\put {$\cdot$} at 6.87501 2.97082
\put {$\cdot$} at 6.90318 1.0959
\put {$\cdot$} at 6.9061 2.59579
\put {$\cdot$} at 6.9061 2.6485
\put {$\cdot$} at 6.9061 2.6485
\put {$\cdot$} at 6.95909 2.57052
\put {$\cdot$} at 6.95909 2.64463
\put {$\cdot$} at 6.95909 2.64463
\put {$\cdot$} at 7.04174 2.4667
\put {$\cdot$} at 7.04174 2.49832
\put {$\cdot$} at 7.04174 2.49832
\put {$\cdot$} at 7.05918 3.04837
\put {$\cdot$} at 7.14414 2.79862
\put {$\cdot$} at 7.14414 2.97371
\put {$\cdot$} at 7.14883 2.38974
\put {$\cdot$} at 7.14883 2.39232
\put {$\cdot$} at 7.14883 2.39232
\put {$\cdot$} at 7.22056 1.34605
\put {$\cdot$} at 7.22056 1.37994
\put {$\cdot$} at 7.22056 1.37994
\put {$\cdot$} at 7.29395 1.40772
\put {$\cdot$} at 7.32434 1.12718
\put {$\cdot$} at 7.32434 1.12718
\put {$\cdot$} at 7.32434 1.20331
\put {$\cdot$} at 7.33153 3.29026
\put {$\cdot$} at 7.36554 3.05553
\put {$\cdot$} at 7.36554 3.05553
\put {$\cdot$} at 7.36708 3.09756
\put {$\cdot$} at 7.40434 1.40979
\put {$\cdot$} at 7.47179 1.60452
\put {$\cdot$} at 7.47179 1.62243
\put {$\cdot$} at 7.51029 1.35796
\put {$\cdot$} at 7.51219 1.31782
\put {$\cdot$} at 7.51219 1.4704
\put {$\cdot$} at 7.51219 1.4704
\put {$\cdot$} at 7.57831 2.38713
\put {$\cdot$} at 7.57831 2.38713
\put {$\cdot$} at 7.57831 2.40112
\put {$\cdot$} at 7.64046 3.17374
\put {$\cdot$} at 7.64046 3.17374
\put {$\cdot$} at 7.66668 2.45583
\put {$\cdot$} at 7.67443 1.39825
\put {$\cdot$} at 7.67443 1.39926
\put {$\cdot$} at 7.67443 1.39926
\put {$\cdot$} at 7.70883 1.82472
\put {$\cdot$} at 7.70883 1.96091
\put {$\cdot$} at 7.77396 2.35231
\put {$\cdot$} at 7.77461 3.40767
\put {$\cdot$} at 7.77461 3.49252
\put {$\cdot$} at 7.77461 3.49252
\put {$\cdot$} at 7.83647 2.55427
\put {$\cdot$} at 7.83647 2.55427
\put {$\cdot$} at 7.83647 2.66593
\put {$\cdot$} at 7.88961 1.71869
\put {$\cdot$} at 7.88961 1.75985
\put {$\cdot$} at 7.88961 1.75985
\put {$\cdot$} at 7.91472 3.29999
\put {$\cdot$} at 7.91472 3.44363
\put {$\cdot$} at 7.93138 2.39466
\put {$\cdot$} at 7.93138 2.39466
\put {$\cdot$} at 7.93138 2.39707
\put {$\cdot$} at 7.94831 2.49845
\put {$\cdot$} at 7.95283 2.5888
\put {$\cdot$} at 7.95283 2.5888
\put {$\cdot$} at 7.95283 2.67589
\put {$\cdot$} at 7.95739 1.43516
\put {$\cdot$} at 7.98528 1.52365
\put {$\cdot$} at 7.98528 1.52365
\put {$\cdot$} at 8.202 2.20995
\put {$\cdot$} at 8.202 2.20995
\put {$\cdot$} at 8.202 2.29492
\put {$\cdot$} at 8.22382 2.30576
\put {$\cdot$} at 8.22382 2.38205
\put {$\cdot$} at 8.22487 1.63644
\put {$\cdot$} at 8.24879 2.14584
\put {$\cdot$} at 8.24879 2.14584
\put {$\cdot$} at 8.26517 1.43121
\put {$\cdot$} at 8.26517 1.43121
\put {$\cdot$} at 8.30072 2.32219
\put {$\cdot$} at 8.30072 2.32219
\put {$\cdot$} at 8.30072 2.35645
\put {$\cdot$} at 8.31486 2.19015
\put {$\cdot$} at 8.31486 2.34343
\put {$\cdot$} at 8.34589 2.358
\put {$\cdot$} at 8.38175 2.47286
\put {$\cdot$} at 8.38175 2.47286
\put {$\cdot$} at 8.38175 2.55159
\put {$\cdot$} at 8.38595 2.24639
\put {$\cdot$} at 8.38595 2.24639
\put {$\cdot$} at 8.47578 2.12438
\put {$\cdot$} at 8.54623 2.48507
\put {$\cdot$} at 8.54623 2.48507
\put {$\cdot$} at 8.54623 2.52567
\put {$\cdot$} at 8.59678 2.0094
\put {$\cdot$} at 8.59686 2.43464
\put {$\cdot$} at 8.60362 2.18799
\put {$\cdot$} at 8.60362 2.24991
\put {$\cdot$} at 8.64219 1.51225
\put {$\cdot$} at 8.70385 2.3774
\put {$\cdot$} at 8.70385 2.3774
\put {$\cdot$} at 8.70385 2.39226
\put {$\cdot$} at 8.96436 2.12527
\put {$\cdot$} at 8.96436 2.12527
\put {$\cdot$} at 9.20103 1.91087
\put {$\cdot$} at 9.20103 1.91087
\put {$\cdot$} at 9.40473 2.36227
\put {$\cdot$} at 9.40473 2.50429
\put {$\cdot$} at 9.51163 1.56243


==> dob_sch_region4.txt <==
\put {$\cdot$} at 0.811768 -0.0578939
\put {$\cdot$} at 0.848663 -0.0551212
\put {$\cdot$} at 0.8918 -0.0325813
\put {$\cdot$} at 0.8918 -0.042097
\put {$\cdot$} at 0.8918 -0.042097
\put {$\cdot$} at 0.959219 -0.0435765
\put {$\cdot$} at 1.0328 -0.0768823
\put {$\cdot$} at 1.0328 -0.0768823
\put {$\cdot$} at 1.0328 -0.100687
\put {$\cdot$} at 1.07964 -0.0729291
\put {$\cdot$} at 1.07964 -0.0729291
\put {$\cdot$} at 1.07964 -0.0951169
\put {$\cdot$} at 1.10232 -0.0411998
\put {$\cdot$} at 1.14197 -0.00165666
\put {$\cdot$} at 1.14197 0.021874
\put {$\cdot$} at 1.14197 0.021874
\put {$\cdot$} at 1.20018 0.000575542
\put {$\cdot$} at 1.22012 -0.0104828
\put {$\cdot$} at 1.22058 0.0494368
\put {$\cdot$} at 1.22832 0.000696293
\put {$\cdot$} at 1.22832 -0.00975488
\put {$\cdot$} at 1.22832 -0.00975488
\put {$\cdot$} at 1.24164 0.0161389
\put {$\cdot$} at 1.24164 0.0279996
\put {$\cdot$} at 1.24164 0.0279996
\put {$\cdot$} at 1.24851 0.00379745
\put {$\cdot$} at 1.24851 0.00379745
\put {$\cdot$} at 1.24851 -0.00738161
\put {$\cdot$} at 1.2517 -0.0519286
\put {$\cdot$} at 1.2517 -0.0838847
\put {$\cdot$} at 1.2517 -0.0838847
\put {$\cdot$} at 1.2801 0.0137227
\put {$\cdot$} at 1.29944 -0.0522784
\put {$\cdot$} at 1.29944 -0.0766882
\put {$\cdot$} at 1.30651 0.0132386
\put {$\cdot$} at 1.32143 0.00400284
\put {$\cdot$} at 1.32143 0.00400284
\put {$\cdot$} at 1.32143 0.00781835
\put {$\cdot$} at 1.3351 -0.0108304
\put {$\cdot$} at 1.3351 -0.0363686
\put {$\cdot$} at 1.3351 -0.0363686
\put {$\cdot$} at 1.3508 0.001045
\put {$\cdot$} at 1.3508 0.0148998
\put {$\cdot$} at 1.3508 0.0148998
\put {$\cdot$} at 1.3526 -0.0297217
\put {$\cdot$} at 1.3526 -0.0297217
\put {$\cdot$} at 1.40352 0.025817
\put {$\cdot$} at 1.40352 0.066026
\put {$\cdot$} at 1.42547 -0.0121586
\put {$\cdot$} at 1.42809 -0.0162269
\put {$\cdot$} at 1.42809 -0.0344863
\put {$\cdot$} at 1.4313 -0.0108981
\put {$\cdot$} at 1.4313 0.0190764
\put {$\cdot$} at 1.45301 -0.0129768
\put {$\cdot$} at 1.45301 -0.0145409
\put {$\cdot$} at 1.45301 -0.0145409
\put {$\cdot$} at 1.48598 -0.0068546
\put {$\cdot$} at 1.48598 -0.0068546
\put {$\cdot$} at 1.49091 0.00492032
\put {$\cdot$} at 1.49091 0.00492032
\put {$\cdot$} at 1.49091 -0.0583758
\put {$\cdot$} at 1.49278 0.00298605
\put {$\cdot$} at 1.49421 0.0828601
\put {$\cdot$} at 1.49421 0.0828601
\put {$\cdot$} at 1.50884 -0.00967024
\put {$\cdot$} at 1.50884 0.0308502
\put {$\cdot$} at 1.52426 0.0212353
\put {$\cdot$} at 1.52426 0.02781
\put {$\cdot$} at 1.52426 0.02781
\put {$\cdot$} at 1.52906 -0.0042387
\put {$\cdot$} at 1.52906 -0.0042387
\put {$\cdot$} at 1.52906 0.0289013
\put {$\cdot$} at 1.53814 0.0133695
\put {$\cdot$} at 1.54362 0.0698979
\put {$\cdot$} at 1.54362 0.0698979
\put {$\cdot$} at 1.54722 0.214491
\put {$\cdot$} at 1.54722 0.214491
\put {$\cdot$} at 1.55531 -0.00217352
\put {$\cdot$} at 1.55531 0.0191644
\put {$\cdot$} at 1.55866 -0.00227057
\put {$\cdot$} at 1.55866 0.00796054
\put {$\cdot$} at 1.56011 0.00139033
\put {$\cdot$} at 1.56011 -0.0237541
\put {$\cdot$} at 1.56011 -0.0237541
\put {$\cdot$} at 1.56106 0.0681295
\put {$\cdot$} at 1.56106 0.0681295
\put {$\cdot$} at 1.56106 0.0855391
\put {$\cdot$} at 1.56377 0.0977858
\put {$\cdot$} at 1.57666 0.112069
\put {$\cdot$} at 1.5794 0.0308073
\put {$\cdot$} at 1.5794 0.0308073
\put {$\cdot$} at 1.58116 0.0126213
\put {$\cdot$} at 1.58116 0.0540784
\put {$\cdot$} at 1.58196 0.0819776
\put {$\cdot$} at 1.58196 0.0819776
\put {$\cdot$} at 1.58673 0.0763722
\put {$\cdot$} at 1.59455 0.0656908
\put {$\cdot$} at 1.59793 -0.0158579
\put {$\cdot$} at 1.59793 -0.0158579
\put {$\cdot$} at 1.61836 0.128108
\put {$\cdot$} at 1.61836 0.159912
\put {$\cdot$} at 1.62392 0.137327
\put {$\cdot$} at 1.62392 0.137327
\put {$\cdot$} at 1.62392 0.138627
\put {$\cdot$} at 1.62533 0.0847424
\put {$\cdot$} at 1.62533 0.162512
\put {$\cdot$} at 1.62643 0.0647948
\put {$\cdot$} at 1.62643 0.082245
\put {$\cdot$} at 1.62643 0.082245
\put {$\cdot$} at 1.62747 0.0564573
\put {$\cdot$} at 1.62747 0.0564573
\put {$\cdot$} at 1.62747 0.105253
\put {$\cdot$} at 1.63455 0.109773
\put {$\cdot$} at 1.63455 0.148163
\put {$\cdot$} at 1.63455 0.148163
\put {$\cdot$} at 1.6371 0.121946
\put {$\cdot$} at 1.6371 0.170996
\put {$\cdot$} at 1.6371 0.170996
\put {$\cdot$} at 1.6406 0.0520855
\put {$\cdot$} at 1.64924 -0.000366767
\put {$\cdot$} at 1.64924 -0.000366767
\put {$\cdot$} at 1.65366 0.231911
\put {$\cdot$} at 1.66438 0.0411231
\put {$\cdot$} at 1.66438 0.0411231
\put {$\cdot$} at 1.66438 0.073139
\put {$\cdot$} at 1.66548 0.143118
\put {$\cdot$} at 1.66548 0.143118
\put {$\cdot$} at 1.66548 0.159807
\put {$\cdot$} at 1.67493 0.0148896
\put {$\cdot$} at 1.67493 0.0309021
\put {$\cdot$} at 1.68052 0.0179716
\put {$\cdot$} at 1.68052 0.0179716
\put {$\cdot$} at 1.68052 0.0353744
\put {$\cdot$} at 1.68543 0.0466754
\put {$\cdot$} at 1.68543 0.0466754
\put {$\cdot$} at 1.68543 0.116539
\put {$\cdot$} at 1.68654 0.227189
\put {$\cdot$} at 1.68654 0.227189
\put {$\cdot$} at 1.68654 0.24995
\put {$\cdot$} at 1.68682 0.0130987
\put {$\cdot$} at 1.68682 0.0199296
\put {$\cdot$} at 1.69425 0.0935098
\put {$\cdot$} at 1.69425 0.0935098
\put {$\cdot$} at 1.69425 0.10978
\put {$\cdot$} at 1.70701 0.0814314
\put {$\cdot$} at 1.70912 0.0872048
\put {$\cdot$} at 1.7103 0.129376
\put {$\cdot$} at 1.71937 0.168125
\put {$\cdot$} at 1.71937 0.181762
\put {$\cdot$} at 1.72812 0.00270505
\put {$\cdot$} at 1.72812 0.0495576
\put {$\cdot$} at 1.73308 0.130269
\put {$\cdot$} at 1.73308 0.151351
\put {$\cdot$} at 1.7501 0.121533
\put {$\cdot$} at 1.7501 0.135474
\put {$\cdot$} at 1.7501 0.135474
\put {$\cdot$} at 1.75733 0.0475488
\put {$\cdot$} at 1.75733 0.0475488
\put {$\cdot$} at 1.75814 0.0848666
\put {$\cdot$} at 1.75814 0.0902958
\put {$\cdot$} at 1.76574 0.136616
\put {$\cdot$} at 1.76884 0.105912
\put {$\cdot$} at 1.76884 0.105912
\put {$\cdot$} at 1.76884 0.12391
\put {$\cdot$} at 1.77728 0.102175
\put {$\cdot$} at 1.77728 0.102175
\put {$\cdot$} at 1.78032 0.070469
\put {$\cdot$} at 1.78032 0.070469
\put {$\cdot$} at 1.78032 0.0871484
\put {$\cdot$} at 1.78064 0.142754
\put {$\cdot$} at 1.78064 0.181017
\put {$\cdot$} at 1.81996 0.142043
\put {$\cdot$} at 1.81996 0.142043
\put {$\cdot$} at 1.82282 0.196977
\put {$\cdot$} at 1.82282 0.196977
\put {$\cdot$} at 1.84481 0.0788854
\put {$\cdot$} at 1.84481 0.0862693
\put {$\cdot$} at 1.85755 -0.00136889
\put {$\cdot$} at 1.85755 0.00396334
\put {$\cdot$} at 1.87021 0.0421906
\put {$\cdot$} at 1.87021 0.0421906
\put {$\cdot$} at 1.87217 0.0434377
\put {$\cdot$} at 1.87589 0.0592053
\put {$\cdot$} at 1.87589 0.0592053
\put {$\cdot$} at 1.87665 0.202844
\put {$\cdot$} at 1.87665 0.220086
\put {$\cdot$} at 1.8781 0.0318771
\put {$\cdot$} at 1.8781 0.0457624
\put {$\cdot$} at 1.89754 0.0931927
\put {$\cdot$} at 1.89754 0.104142
\put {$\cdot$} at 1.89754 0.104142
\put {$\cdot$} at 1.89841 0.0114296
\put {$\cdot$} at 1.89841 0.0114296
\put {$\cdot$} at 1.89841 0.0248014
\put {$\cdot$} at 1.90334 0.176278
\put {$\cdot$} at 1.90334 0.177261
\put {$\cdot$} at 1.90941 0.128369
\put {$\cdot$} at 1.90941 0.13531
\put {$\cdot$} at 1.91208 0.175162
\put {$\cdot$} at 1.91208 0.175162
\put {$\cdot$} at 1.91208 0.191606
\put {$\cdot$} at 1.91276 0.176725
\put {$\cdot$} at 1.91276 0.176725
\put {$\cdot$} at 1.91276 0.227231
\put {$\cdot$} at 1.91653 0.0817191
\put {$\cdot$} at 1.91653 0.0827224
\put {$\cdot$} at 1.91653 0.0827224
\put {$\cdot$} at 1.92616 0.0790852
\put {$\cdot$} at 1.92616 0.0790852
\put {$\cdot$} at 1.92616 0.0942276
\put {$\cdot$} at 1.92913 0.0973096
\put {$\cdot$} at 1.92913 0.146197
\put {$\cdot$} at 1.9339 0.132354
\put {$\cdot$} at 1.93618 0.100704
\put {$\cdot$} at 1.93618 0.100704
\put {$\cdot$} at 1.93618 0.127697
\put {$\cdot$} at 1.9365 0.240727
\put {$\cdot$} at 1.9365 0.240727
\put {$\cdot$} at 1.9365 0.25124
\put {$\cdot$} at 1.94632 0.31562
\put {$\cdot$} at 1.94632 0.615675
\put {$\cdot$} at 1.94632 0.615675
\put {$\cdot$} at 1.96464 0.224893
\put {$\cdot$} at 1.97884 0.103331
\put {$\cdot$} at 2.00485 0.257564
\put {$\cdot$} at 2.00603 0.127048
\put {$\cdot$} at 2.00749 0.294195
\put {$\cdot$} at 2.00749 0.335872
\put {$\cdot$} at 2.02944 0.176245
\put {$\cdot$} at 2.02944 0.176245
\put {$\cdot$} at 2.02944 0.24892
\put {$\cdot$} at 2.03079 0.192137
\put {$\cdot$} at 2.03079 0.192137
\put {$\cdot$} at 2.03593 0.136285
\put {$\cdot$} at 2.03593 0.136285
\put {$\cdot$} at 2.03593 0.148471
\put {$\cdot$} at 2.04121 0.341804
\put {$\cdot$} at 2.04121 0.341804
\put {$\cdot$} at 2.04267 0.225285
\put {$\cdot$} at 2.04267 0.238271
\put {$\cdot$} at 2.04267 0.238271
\put {$\cdot$} at 2.04692 0.260054
\put {$\cdot$} at 2.04692 0.260054
\put {$\cdot$} at 2.05551 0.198984
\put {$\cdot$} at 2.05773 0.134668
\put {$\cdot$} at 2.06711 0.102814
\put {$\cdot$} at 2.06711 0.112602
\put {$\cdot$} at 2.06711 0.112602
\put {$\cdot$} at 2.07544 0.150221
\put {$\cdot$} at 2.07544 0.150221
\put {$\cdot$} at 2.07544 0.157383
\put {$\cdot$} at 2.08201 0.186267
\put {$\cdot$} at 2.08201 0.200387
\put {$\cdot$} at 2.08201 0.200387
\put {$\cdot$} at 2.0829 0.357519
\put {$\cdot$} at 2.0829 0.43389
\put {$\cdot$} at 2.08425 0.224833
\put {$\cdot$} at 2.08813 0.259284
\put {$\cdot$} at 2.08813 0.259284
\put {$\cdot$} at 2.08813 0.275526
\put {$\cdot$} at 2.08852 0.268679
\put {$\cdot$} at 2.08852 0.268679
\put {$\cdot$} at 2.08852 0.283789
\put {$\cdot$} at 2.09068 0.337849
\put {$\cdot$} at 2.09876 0.241097
\put {$\cdot$} at 2.09876 0.241097
\put {$\cdot$} at 2.09876 0.258321
\put {$\cdot$} at 2.0992 0.161107
\put {$\cdot$} at 2.1119 0.233676
\put {$\cdot$} at 2.1119 0.264268
\put {$\cdot$} at 2.14564 0.299099
\put {$\cdot$} at 2.14564 0.317427
\put {$\cdot$} at 2.14564 0.317427
\put {$\cdot$} at 2.14644 0.0402124
\put {$\cdot$} at 2.14644 0.0402124
\put {$\cdot$} at 2.14644 0.093388
\put {$\cdot$} at 2.15794 0.159702
\put {$\cdot$} at 2.16421 0.0910361
\put {$\cdot$} at 2.16421 0.11785
\put {$\cdot$} at 2.16421 0.11785
\put {$\cdot$} at 2.16911 0.327145
\put {$\cdot$} at 2.19123 0.419651
\put {$\cdot$} at 2.19123 0.419651
\put {$\cdot$} at 2.19123 0.469876
\put {$\cdot$} at 2.19672 0.292412
\put {$\cdot$} at 2.19672 0.384141
\put {$\cdot$} at 2.23899 0.321869
\put {$\cdot$} at 2.23899 0.321869
\put {$\cdot$} at 2.23899 0.433619
\put {$\cdot$} at 2.24097 0.331663
\put {$\cdot$} at 2.24156 0.139453
\put {$\cdot$} at 2.25304 0.578726
\put {$\cdot$} at 2.25304 0.578726
\put {$\cdot$} at 2.25304 0.807703
\put {$\cdot$} at 2.25512 0.110633
\put {$\cdot$} at 2.25512 0.110633
\put {$\cdot$} at 2.25512 0.116003
\put {$\cdot$} at 2.27775 0.0533122
\put {$\cdot$} at 2.27775 0.137267
\put {$\cdot$} at 2.28114 0.21653
\put {$\cdot$} at 2.28114 0.2372
\put {$\cdot$} at 2.2852 0.979138
\put {$\cdot$} at 2.28746 0.220609
\put {$\cdot$} at 2.28746 0.220609
\put {$\cdot$} at 2.29208 0.132611
\put {$\cdot$} at 2.29208 0.159504
\put {$\cdot$} at 2.29635 0.156852
\put {$\cdot$} at 2.29635 0.156852
\put {$\cdot$} at 2.29635 0.166608
\put {$\cdot$} at 2.30232 0.502087
\put {$\cdot$} at 2.30261 0.215772
\put {$\cdot$} at 2.30261 0.228398
\put {$\cdot$} at 2.32015 0.172221
\put {$\cdot$} at 2.32015 0.185447
\put {$\cdot$} at 2.32015 0.185447
\put {$\cdot$} at 2.33191 0.476025
\put {$\cdot$} at 2.33191 0.476025
\put {$\cdot$} at 2.33191 0.525656
\put {$\cdot$} at 2.33477 0.272621
\put {$\cdot$} at 2.33477 0.272621
\put {$\cdot$} at 2.34318 0.214682
\put {$\cdot$} at 2.34318 0.304741
\put {$\cdot$} at 2.34318 0.304741
\put {$\cdot$} at 2.36821 0.184253
\put {$\cdot$} at 2.36821 0.184253
\put {$\cdot$} at 2.36867 0.191086
\put {$\cdot$} at 2.37781 0.556901
\put {$\cdot$} at 2.37781 0.556901
\put {$\cdot$} at 2.37781 0.623996
\put {$\cdot$} at 2.39272 0.56069
\put {$\cdot$} at 2.39542 0.232694
\put {$\cdot$} at 2.40177 0.207906
\put {$\cdot$} at 2.40177 0.207906
\put {$\cdot$} at 2.40177 0.23105
\put {$\cdot$} at 2.40408 0.311352
\put {$\cdot$} at 2.40611 0.408939
\put {$\cdot$} at 2.40611 0.408939
\put {$\cdot$} at 2.40611 0.455308
\put {$\cdot$} at 2.40923 0.506331
\put {$\cdot$} at 2.40923 0.506331
\put {$\cdot$} at 2.40923 0.755465
\put {$\cdot$} at 2.41948 0.331072
\put {$\cdot$} at 2.41948 0.34049
\put {$\cdot$} at 2.41948 0.34049
\put {$\cdot$} at 2.42096 1.13375
\put {$\cdot$} at 2.42221 0.435139
\put {$\cdot$} at 2.43009 0.564665
\put {$\cdot$} at 2.43961 0.336323
\put {$\cdot$} at 2.43961 0.47313
\put {$\cdot$} at 2.43961 0.47313
\put {$\cdot$} at 2.43995 0.613462
\put {$\cdot$} at 2.43995 0.613462
\put {$\cdot$} at 2.43995 0.649088
\put {$\cdot$} at 2.46264 1.33203
\put {$\cdot$} at 2.46264 1.40968
\put {$\cdot$} at 2.46264 1.40968
\put {$\cdot$} at 2.46405 0.394797
\put {$\cdot$} at 2.46405 0.394797
\put {$\cdot$} at 2.46405 0.4268
\put {$\cdot$} at 2.46557 0.248705
\put {$\cdot$} at 2.46557 0.248705
\put {$\cdot$} at 2.4659 0.217801
\put {$\cdot$} at 2.4659 0.256649
\put {$\cdot$} at 2.47964 0.450847
\put {$\cdot$} at 2.47964 0.612801
\put {$\cdot$} at 2.48457 0.527252
\put {$\cdot$} at 2.48491 0.560875
\put {$\cdot$} at 2.49436 0.591833
\put {$\cdot$} at 2.49436 0.630693
\put {$\cdot$} at 2.49594 0.410305
\put {$\cdot$} at 2.49903 0.484321
\put {$\cdot$} at 2.49903 0.535674
\put {$\cdot$} at 2.49903 0.535674
\put {$\cdot$} at 2.50821 0.671696
\put {$\cdot$} at 2.50821 0.671696
\put {$\cdot$} at 2.53182 0.270802
\put {$\cdot$} at 2.53665 0.378063
\put {$\cdot$} at 2.53665 0.378063
\put {$\cdot$} at 2.55253 0.560508
\put {$\cdot$} at 2.55253 0.560508
\put {$\cdot$} at 2.55253 0.5669
\put {$\cdot$} at 2.56302 0.574789
\put {$\cdot$} at 2.56302 0.574789
\put {$\cdot$} at 2.56337 0.648925
\put {$\cdot$} at 2.56433 0.484102
\put {$\cdot$} at 2.56433 0.501524
\put {$\cdot$} at 2.56433 0.501524
\put {$\cdot$} at 2.56434 0.665388
\put {$\cdot$} at 2.56434 0.665388
\put {$\cdot$} at 2.56434 0.716334
\put {$\cdot$} at 2.58418 0.459911
\put {$\cdot$} at 2.58418 0.51331
\put {$\cdot$} at 2.58418 0.51331
\put {$\cdot$} at 2.59943 0.642392
\put {$\cdot$} at 2.59943 0.701454
\put {$\cdot$} at 2.59943 0.701454
\put {$\cdot$} at 2.60385 0.419329
\put {$\cdot$} at 2.60385 0.419329
\put {$\cdot$} at 2.61001 0.423576
\put {$\cdot$} at 2.61001 0.433238
\put {$\cdot$} at 2.61279 0.493788
\put {$\cdot$} at 2.61279 0.53879
\put {$\cdot$} at 2.61393 1.00994
\put {$\cdot$} at 2.61393 1.24496
\put {$\cdot$} at 2.61393 1.24496
\put {$\cdot$} at 2.61634 0.381956
\put {$\cdot$} at 2.61634 0.435109
\put {$\cdot$} at 2.62083 0.290396
\put {$\cdot$} at 2.62083 0.37731
\put {$\cdot$} at 2.62083 0.37731
\put {$\cdot$} at 2.62341 0.745459
\put {$\cdot$} at 2.62341 0.745459
\put {$\cdot$} at 2.62341 0.888984
\put {$\cdot$} at 2.62693 0.519397
\put {$\cdot$} at 2.62693 0.519397
\put {$\cdot$} at 2.64533 0.352095
\put {$\cdot$} at 2.64533 0.425041
\put {$\cdot$} at 2.64777 0.299902
\put {$\cdot$} at 2.64777 0.299902
\put {$\cdot$} at 2.66146 0.494874
\put {$\cdot$} at 2.66146 0.496228
\put {$\cdot$} at 2.66362 0.633257
\put {$\cdot$} at 2.67054 0.750322
\put {$\cdot$} at 2.67309 0.448384
\put {$\cdot$} at 2.67309 0.448384
\put {$\cdot$} at 2.67309 0.505082
\put {$\cdot$} at 2.675 0.493366
\put {$\cdot$} at 2.675 0.493366
\put {$\cdot$} at 2.675 0.543423
\put {$\cdot$} at 2.70392 0.565066
\put {$\cdot$} at 2.7045 0.608826
\put {$\cdot$} at 2.7045 0.704128
\put {$\cdot$} at 2.72754 0.510588
\put {$\cdot$} at 2.72754 0.544705
\put {$\cdot$} at 2.73597 0.450273
\put {$\cdot$} at 2.73597 0.450273
\put {$\cdot$} at 2.74447 0.591689
\put {$\cdot$} at 2.74528 0.311015
\put {$\cdot$} at 2.74528 0.311015
\put {$\cdot$} at 2.74528 0.360973
\put {$\cdot$} at 2.74534 0.78736
\put {$\cdot$} at 2.74601 0.73387
\put {$\cdot$} at 2.74601 0.73387
\put {$\cdot$} at 2.74601 0.820071
\put {$\cdot$} at 2.75083 0.458396
\put {$\cdot$} at 2.75083 0.545768
\put {$\cdot$} at 2.75131 0.804703
\put {$\cdot$} at 2.75131 0.804703
\put {$\cdot$} at 2.76027 0.493941
\put {$\cdot$} at 2.76027 0.509342
\put {$\cdot$} at 2.76189 0.847539
\put {$\cdot$} at 2.77328 0.510016
\put {$\cdot$} at 2.77328 0.510016
\put {$\cdot$} at 2.77613 0.567899
\put {$\cdot$} at 2.77613 0.567899
\put {$\cdot$} at 2.77613 0.590333
\put {$\cdot$} at 2.77789 1.0052
\put {$\cdot$} at 2.77789 1.06293
\put {$\cdot$} at 2.77789 1.06293
\put {$\cdot$} at 2.78381 0.416874
\put {$\cdot$} at 2.78961 0.503734
\put {$\cdot$} at 2.78961 0.503734
\put {$\cdot$} at 2.7946 0.452996
\put {$\cdot$} at 2.7946 0.467249
\put {$\cdot$} at 2.81506 1.53918
\put {$\cdot$} at 2.81811 0.506251
\put {$\cdot$} at 2.81811 0.509204
\put {$\cdot$} at 2.8218 0.683502
\put {$\cdot$} at 2.8218 0.683502
\put {$\cdot$} at 2.8218 0.754529
\put {$\cdot$} at 2.82754 0.25008
\put {$\cdot$} at 2.82754 0.25008
\put {$\cdot$} at 2.82754 0.257411
\put {$\cdot$} at 2.8322 0.764207
\put {$\cdot$} at 2.83351 0.551993
\put {$\cdot$} at 2.83351 0.585239
\put {$\cdot$} at 2.8367 0.449939
\put {$\cdot$} at 2.83829 0.441224
\put {$\cdot$} at 2.84345 0.708009
\put {$\cdot$} at 2.84345 0.730106
\put {$\cdot$} at 2.84345 0.730106
\put {$\cdot$} at 2.85535 0.500133
\put {$\cdot$} at 2.85535 0.500133
\put {$\cdot$} at 2.85535 0.516145
\put {$\cdot$} at 2.86784 0.580744
\put {$\cdot$} at 2.86784 0.580744
\put {$\cdot$} at 2.86784 0.679571
\put {$\cdot$} at 2.88526 0.48581
\put {$\cdot$} at 2.88526 0.48581
\put {$\cdot$} at 2.89011 0.35968
\put {$\cdot$} at 2.89011 0.449211
\put {$\cdot$} at 2.89681 0.517714
\put {$\cdot$} at 2.89681 0.519348
\put {$\cdot$} at 2.90555 0.876689
\put {$\cdot$} at 2.90555 0.922969
\put {$\cdot$} at 2.90555 0.922969
\put {$\cdot$} at 2.90797 0.52309
\put {$\cdot$} at 2.90797 0.52309
\put {$\cdot$} at 2.91002 0.787754
\put {$\cdot$} at 2.91002 0.787754
\put {$\cdot$} at 2.92108 0.257503
\put {$\cdot$} at 2.92206 0.494303
\put {$\cdot$} at 2.92206 0.494303
\put {$\cdot$} at 2.92206 0.537727
\put {$\cdot$} at 2.93536 1.07733
\put {$\cdot$} at 2.95061 0.28905
\put {$\cdot$} at 2.95061 0.363184
\put {$\cdot$} at 2.95061 0.363184
\put {$\cdot$} at 2.9544 0.345605
\put {$\cdot$} at 2.9544 0.354178
\put {$\cdot$} at 2.9544 0.354178
\put {$\cdot$} at 2.96359 0.658159
\put {$\cdot$} at 2.96359 0.658159
\put {$\cdot$} at 2.96832 0.252088
\put {$\cdot$} at 2.96832 0.252088
\put {$\cdot$} at 2.97666 0.535902
\put {$\cdot$} at 2.97666 0.535902
\put {$\cdot$} at 2.98721 0.136198
\put {$\cdot$} at 2.98721 0.168747
\put {$\cdot$} at 2.99318 0.468323
\put {$\cdot$} at 2.99318 0.468323
\put {$\cdot$} at 2.99318 0.549546
\put {$\cdot$} at 2.99541 0.563711
\put {$\cdot$} at 2.9994 0.561064
\put {$\cdot$} at 2.9994 0.617874
\put {$\cdot$} at 3.00261 0.327791
\put {$\cdot$} at 3.01377 0.844232
\put {$\cdot$} at 3.01377 0.89774
\put {$\cdot$} at 3.01546 0.410095
\put {$\cdot$} at 3.01667 0.656049
\put {$\cdot$} at 3.01667 0.656049
\put {$\cdot$} at 3.01684 0.61523
\put {$\cdot$} at 3.01684 0.746001
\put {$\cdot$} at 3.0203 0.368189
\put {$\cdot$} at 3.0203 0.410631
\put {$\cdot$} at 3.02445 1.07023
\put {$\cdot$} at 3.02445 1.07215
\put {$\cdot$} at 3.02445 1.07215
\put {$\cdot$} at 3.04823 0.398284
\put {$\cdot$} at 3.04823 0.420722
\put {$\cdot$} at 3.04823 0.420722
\put {$\cdot$} at 3.05751 0.183963
\put {$\cdot$} at 3.05751 0.183963
\put {$\cdot$} at 3.05751 0.271199
\put {$\cdot$} at 3.06725 0.308068
\put {$\cdot$} at 3.06725 0.308068
\put {$\cdot$} at 3.06725 0.309583
\put {$\cdot$} at 3.07771 0.423178
\put {$\cdot$} at 3.07771 0.427772
\put {$\cdot$} at 3.0791 0.621843
\put {$\cdot$} at 3.07984 0.313653
\put {$\cdot$} at 3.07984 0.316976
\put {$\cdot$} at 3.07984 0.316976
\put {$\cdot$} at 3.0841 0.300887
\put {$\cdot$} at 3.08975 0.320278
\put {$\cdot$} at 3.08975 0.365687
\put {$\cdot$} at 3.09265 0.635248
\put {$\cdot$} at 3.09265 0.635248
\put {$\cdot$} at 3.09265 0.689859
\put {$\cdot$} at 3.09442 1.24463
\put {$\cdot$} at 3.09442 1.24463
\put {$\cdot$} at 3.09794 1.11059
\put {$\cdot$} at 3.09794 1.1742
\put {$\cdot$} at 3.10331 0.578816
\put {$\cdot$} at 3.10331 0.578816
\put {$\cdot$} at 3.10331 0.741619
\put {$\cdot$} at 3.11364 0.741604
\put {$\cdot$} at 3.11364 0.76029
\put {$\cdot$} at 3.11445 0.432232
\put {$\cdot$} at 3.12387 0.448713
\put {$\cdot$} at 3.12387 0.448713
\put {$\cdot$} at 3.12968 0.55007
\put {$\cdot$} at 3.12968 0.55007
\put {$\cdot$} at 3.12968 0.601746
\put {$\cdot$} at 3.13 0.791644
\put {$\cdot$} at 3.13 0.794856
\put {$\cdot$} at 3.13 0.794856
\put {$\cdot$} at 3.13115 0.486912
\put {$\cdot$} at 3.13115 0.511499
\put {$\cdot$} at 3.13269 0.474992
\put {$\cdot$} at 3.13994 0.612235
\put {$\cdot$} at 3.13994 0.738271
\put {$\cdot$} at 3.14965 1.35667
\put {$\cdot$} at 3.14965 1.56804
\put {$\cdot$} at 3.15191 0.650519
\put {$\cdot$} at 3.15833 0.634459
\put {$\cdot$} at 3.15833 0.731104
\put {$\cdot$} at 3.15833 0.731104
\put {$\cdot$} at 3.16125 0.50542
\put {$\cdot$} at 3.16125 0.517466
\put {$\cdot$} at 3.16125 0.517466
\put {$\cdot$} at 3.1627 0.355452
\put {$\cdot$} at 3.1627 0.699817
\put {$\cdot$} at 3.1627 0.707085
\put {$\cdot$} at 3.1627 0.707085
\put {$\cdot$} at 3.16644 1.91968
\put {$\cdot$} at 3.16644 2.29189
\put {$\cdot$} at 3.16644 2.29189
\put {$\cdot$} at 3.16725 0.665505
\put {$\cdot$} at 3.16725 0.665505
\put {$\cdot$} at 3.16725 0.709995
\put {$\cdot$} at 3.17073 0.447658
\put {$\cdot$} at 3.17073 0.447658
\put {$\cdot$} at 3.17591 0.825828
\put {$\cdot$} at 3.18202 0.823741
\put {$\cdot$} at 3.18202 0.834355
\put {$\cdot$} at 3.18303 0.463068
\put {$\cdot$} at 3.18303 0.463068
\put {$\cdot$} at 3.19416 0.47786
\put {$\cdot$} at 3.19416 0.47786
\put {$\cdot$} at 3.19416 0.537768
\put {$\cdot$} at 3.19483 0.291898
\put {$\cdot$} at 3.19483 0.335191
\put {$\cdot$} at 3.19483 0.335191
\put {$\cdot$} at 3.19662 0.416999
\put {$\cdot$} at 3.19662 0.416999
\put {$\cdot$} at 3.19662 0.446228
\put {$\cdot$} at 3.21519 0.692529
\put {$\cdot$} at 3.21519 0.836728
\put {$\cdot$} at 3.21519 0.836728
\put {$\cdot$} at 3.23547 0.716758
\put {$\cdot$} at 3.23547 0.716758
\put {$\cdot$} at 3.23547 0.809421
\put {$\cdot$} at 3.23727 0.488261
\put {$\cdot$} at 3.23727 0.495442
\put {$\cdot$} at 3.25164 0.642814
\put {$\cdot$} at 3.25411 0.754771
\put {$\cdot$} at 3.25411 0.754771
\put {$\cdot$} at 3.25411 0.777252
\put {$\cdot$} at 3.25819 0.736492
\put {$\cdot$} at 3.25819 0.811993
\put {$\cdot$} at 3.26163 0.853418
\put {$\cdot$} at 3.26163 0.853418
\put {$\cdot$} at 3.26383 0.410241
\put {$\cdot$} at 3.26383 0.410241
\put {$\cdot$} at 3.26383 0.445465
\put {$\cdot$} at 3.2646 0.871343
\put {$\cdot$} at 3.2646 0.871343
\put {$\cdot$} at 3.2646 0.87694
\put {$\cdot$} at 3.27186 0.857806
\put {$\cdot$} at 3.27186 0.857806
\put {$\cdot$} at 3.27342 0.360082
\put {$\cdot$} at 3.27342 0.394028
\put {$\cdot$} at 3.28145 0.594571
\put {$\cdot$} at 3.28145 0.594571
\put {$\cdot$} at 3.28145 0.621429
\put {$\cdot$} at 3.28316 0.497473
\put {$\cdot$} at 3.28316 0.499274
\put {$\cdot$} at 3.29608 0.771516
\put {$\cdot$} at 3.29608 0.771516
\put {$\cdot$} at 3.29608 0.872322
\put {$\cdot$} at 3.30938 0.897151
\put {$\cdot$} at 3.30966 0.298288
\put {$\cdot$} at 3.30966 0.344216
\put {$\cdot$} at 3.30966 0.344216
\put {$\cdot$} at 3.31516 0.36523
\put {$\cdot$} at 3.31516 0.36523
\put {$\cdot$} at 3.34052 0.872135
\put {$\cdot$} at 3.34052 0.872135
\put {$\cdot$} at 3.34052 0.898322
\put {$\cdot$} at 3.342 0.764066
\put {$\cdot$} at 3.342 0.764066
\put {$\cdot$} at 3.342 0.988374
\put {$\cdot$} at 3.34664 0.400105
\put {$\cdot$} at 3.34664 0.440811
\put {$\cdot$} at 3.3553 0.825765
\put {$\cdot$} at 3.36539 1.92965
\put {$\cdot$} at 3.36539 1.92965
\put {$\cdot$} at 3.37855 0.8078
\put {$\cdot$} at 3.38298 0.963015
\put {$\cdot$} at 3.38298 0.981476
\put {$\cdot$} at 3.38298 0.981476
\put {$\cdot$} at 3.38579 0.491948
\put {$\cdot$} at 3.40117 0.847872
\put {$\cdot$} at 3.40563 1.06223
\put {$\cdot$} at 3.42066 0.823326
\put {$\cdot$} at 3.42066 0.823326
\put {$\cdot$} at 3.42066 0.885862
\put {$\cdot$} at 3.42381 0.765427
\put {$\cdot$} at 3.42484 0.4495
\put {$\cdot$} at 3.42893 2.59208
\put {$\cdot$} at 3.44101 0.949989
\put {$\cdot$} at 3.44101 1.08526
\put {$\cdot$} at 3.44368 0.364218
\put {$\cdot$} at 3.44368 0.395709
\put {$\cdot$} at 3.458 0.473912
\put {$\cdot$} at 3.458 0.473912
\put {$\cdot$} at 3.458 0.525997
\put {$\cdot$} at 3.46196 0.431428
\put {$\cdot$} at 3.46196 0.431428
\put {$\cdot$} at 3.46196 0.434346
\put {$\cdot$} at 3.46805 0.880004
\put {$\cdot$} at 3.46805 0.880004
\put {$\cdot$} at 3.49482 0.822077
\put {$\cdot$} at 3.49605 0.84441
\put {$\cdot$} at 3.49743 0.734836
\put {$\cdot$} at 3.49743 0.734836
\put {$\cdot$} at 3.49743 0.805081
\put {$\cdot$} at 3.50139 0.556329
\put {$\cdot$} at 3.50139 0.556329
\put {$\cdot$} at 3.51117 0.912639
\put {$\cdot$} at 3.51117 0.912639
\put {$\cdot$} at 3.51348 0.94002
\put {$\cdot$} at 3.51348 1.04291
\put {$\cdot$} at 3.52747 0.986592
\put {$\cdot$} at 3.52973 0.817707
\put {$\cdot$} at 3.52973 0.828009
\put {$\cdot$} at 3.52973 0.828009
\put {$\cdot$} at 3.53017 0.616862
\put {$\cdot$} at 3.53139 0.855461
\put {$\cdot$} at 3.53139 0.926798
\put {$\cdot$} at 3.53139 0.926798
\put {$\cdot$} at 3.54641 1.20217
\put {$\cdot$} at 3.54641 1.20217
\put {$\cdot$} at 3.55099 0.324405
\put {$\cdot$} at 3.55099 0.324405
\put {$\cdot$} at 3.55099 0.337624
\put {$\cdot$} at 3.55178 0.974309
\put {$\cdot$} at 3.55178 0.974309
\put {$\cdot$} at 3.55178 1.00383
\put {$\cdot$} at 3.56413 0.815114
\put {$\cdot$} at 3.56413 0.815114
\put {$\cdot$} at 3.56618 0.585103
\put {$\cdot$} at 3.56618 0.585103
\put {$\cdot$} at 3.56618 0.667025
\put {$\cdot$} at 3.59922 2.45661
\put {$\cdot$} at 3.59922 2.97909
\put {$\cdot$} at 3.60369 0.684584
\put {$\cdot$} at 3.63319 0.816456
\put {$\cdot$} at 3.63319 0.82643
\put {$\cdot$} at 3.64236 0.782045
\put {$\cdot$} at 3.64236 0.79411
\put {$\cdot$} at 3.64564 0.93623
\put {$\cdot$} at 3.65324 0.375338
\put {$\cdot$} at 3.65324 0.505888
\put {$\cdot$} at 3.657 0.850457
\put {$\cdot$} at 3.657 0.905177
\put {$\cdot$} at 3.657 0.905177
\put {$\cdot$} at 3.65781 0.672834
\put {$\cdot$} at 3.66034 0.970265
\put {$\cdot$} at 3.66034 1.08768
\put {$\cdot$} at 3.66034 1.08768
\put {$\cdot$} at 3.66381 0.666303
\put {$\cdot$} at 3.66381 0.792994
\put {$\cdot$} at 3.66842 2.87658
\put {$\cdot$} at 3.66842 3.10835
\put {$\cdot$} at 3.66842 3.10835
\put {$\cdot$} at 3.66852 0.477226
\put {$\cdot$} at 3.66852 0.539888
\put {$\cdot$} at 3.67245 0.729217
\put {$\cdot$} at 3.67245 0.818981
\put {$\cdot$} at 3.67571 0.982821
\put {$\cdot$} at 3.67571 0.982821
\put {$\cdot$} at 3.67571 1.16978
\put {$\cdot$} at 3.6758 0.973418
\put {$\cdot$} at 3.6758 0.973418
\put {$\cdot$} at 3.6758 0.975463
\put {$\cdot$} at 3.67667 0.455191
\put {$\cdot$} at 3.67667 0.455191
\put {$\cdot$} at 3.6782 1.204
\put {$\cdot$} at 3.6782 1.24038
\put {$\cdot$} at 3.69078 1.01307
\put {$\cdot$} at 3.69078 1.11186
\put {$\cdot$} at 3.69269 1.0774
\put {$\cdot$} at 3.69604 0.618894
\put {$\cdot$} at 3.69604 0.618894
\put {$\cdot$} at 3.69604 0.668683
\put {$\cdot$} at 3.70457 1.0736
\put {$\cdot$} at 3.70457 1.14262
\put {$\cdot$} at 3.70457 1.14262
\put {$\cdot$} at 3.70459 0.814238
\put {$\cdot$} at 3.70459 0.814238
\put {$\cdot$} at 3.70459 0.850905
\put {$\cdot$} at 3.70466 1.01722
\put {$\cdot$} at 3.70827 0.877636
\put {$\cdot$} at 3.70827 0.957653
\put {$\cdot$} at 3.70827 0.957653
\put {$\cdot$} at 3.71111 0.465605
\put {$\cdot$} at 3.71111 0.465605
\put {$\cdot$} at 3.71363 1.33888
\put {$\cdot$} at 3.71363 1.61966
\put {$\cdot$} at 3.71363 1.61966
\put {$\cdot$} at 3.71737 0.673405
\put {$\cdot$} at 3.71737 0.704721
\put {$\cdot$} at 3.71737 0.704721
\put {$\cdot$} at 3.72322 0.956573
\put {$\cdot$} at 3.72322 1.05178
\put {$\cdot$} at 3.72322 1.05178
\put {$\cdot$} at 3.72371 1.04725
\put {$\cdot$} at 3.72371 1.11824
\put {$\cdot$} at 3.72633 0.69595
\put {$\cdot$} at 3.72633 0.69595
\put {$\cdot$} at 3.72633 0.719535
\put {$\cdot$} at 3.72677 0.726231
\put {$\cdot$} at 3.72677 0.741115
\put {$\cdot$} at 3.72677 0.741115
\put {$\cdot$} at 3.73249 0.631771
\put {$\cdot$} at 3.73249 0.631771
\put {$\cdot$} at 3.73249 0.676937
\put {$\cdot$} at 3.73455 1.19449
\put {$\cdot$} at 3.73455 1.19449
\put {$\cdot$} at 3.73455 1.367
\put {$\cdot$} at 3.74254 1.16736
\put {$\cdot$} at 3.74254 1.16736
\put {$\cdot$} at 3.74254 1.22059
\put {$\cdot$} at 3.75573 0.805223
\put {$\cdot$} at 3.75573 0.834102
\put {$\cdot$} at 3.77416 0.384351
\put {$\cdot$} at 3.78273 1.04367
\put {$\cdot$} at 3.78577 1.2092
\put {$\cdot$} at 3.78577 1.2092
\put {$\cdot$} at 3.78577 1.25964
\put {$\cdot$} at 3.78696 0.711486
\put {$\cdot$} at 3.79228 0.899657
\put {$\cdot$} at 3.79328 0.451197
\put {$\cdot$} at 3.79328 0.566234
\put {$\cdot$} at 3.7957 0.659893
\put {$\cdot$} at 3.7957 0.659893
\put {$\cdot$} at 3.7957 0.671716
\put {$\cdot$} at 3.79602 0.884668
\put {$\cdot$} at 3.79602 0.884668
\put {$\cdot$} at 3.79602 1.06845
\put {$\cdot$} at 3.80342 0.998351
\put {$\cdot$} at 3.80342 0.998351
\put {$\cdot$} at 3.80342 1.03296
\put {$\cdot$} at 3.81084 1.31785
\put {$\cdot$} at 3.81084 1.70928
\put {$\cdot$} at 3.81084 1.70928
\put {$\cdot$} at 3.822 0.607102
\put {$\cdot$} at 3.82772 0.791501
\put {$\cdot$} at 3.82772 0.791501
\put {$\cdot$} at 3.83517 0.498898
\put {$\cdot$} at 3.83517 0.550081
\put {$\cdot$} at 3.84507 0.535598
\put {$\cdot$} at 3.84507 0.593731
\put {$\cdot$} at 3.8528 0.923624
\put {$\cdot$} at 3.8528 0.923624
\put {$\cdot$} at 3.86191 1.13752
\put {$\cdot$} at 3.86191 1.23473
\put {$\cdot$} at 3.86191 1.23473
\put {$\cdot$} at 3.86272 0.496842
\put {$\cdot$} at 3.86272 0.496842
\put {$\cdot$} at 3.86272 0.51482
\put {$\cdot$} at 3.86274 0.730258
\put {$\cdot$} at 3.86274 0.810732
\put {$\cdot$} at 3.86274 0.810732
\put {$\cdot$} at 3.8716 0.954414
\put {$\cdot$} at 3.8716 0.954414
\put {$\cdot$} at 3.87428 1.31953
\put {$\cdot$} at 3.88064 0.599704
\put {$\cdot$} at 3.88064 0.604698
\put {$\cdot$} at 3.88064 0.604698
\put {$\cdot$} at 3.88255 0.40944
\put {$\cdot$} at 3.88255 0.40944
\put {$\cdot$} at 3.88381 0.519369
\put {$\cdot$} at 3.88452 0.618025
\put {$\cdot$} at 3.8869 1.28194
\put {$\cdot$} at 3.8869 1.28774
\put {$\cdot$} at 3.88732 1.48661
\put {$\cdot$} at 3.88926 0.777709
\put {$\cdot$} at 3.89107 1.2084
\put {$\cdot$} at 3.89107 1.2084
\put {$\cdot$} at 3.89107 1.49428
\put {$\cdot$} at 3.90473 0.922605
\put {$\cdot$} at 3.90473 0.922605
\put {$\cdot$} at 3.91502 1.25347
\put {$\cdot$} at 3.91502 1.25347
\put {$\cdot$} at 3.91959 0.704289
\put {$\cdot$} at 3.91959 0.826322
\put {$\cdot$} at 3.91959 0.826322
\put {$\cdot$} at 3.93028 0.602359
\put {$\cdot$} at 3.93028 0.602359
\put {$\cdot$} at 3.93028 0.647987
\put {$\cdot$} at 3.94965 0.406503
\put {$\cdot$} at 3.95415 0.430751
\put {$\cdot$} at 3.95415 0.484672
\put {$\cdot$} at 3.95415 0.484672
\put {$\cdot$} at 3.95915 1.09507
\put {$\cdot$} at 3.95915 1.15414
\put {$\cdot$} at 3.95915 1.15414
\put {$\cdot$} at 3.9618 0.71733
\put {$\cdot$} at 3.9618 0.730135
\put {$\cdot$} at 3.9618 0.730135
\put {$\cdot$} at 3.97411 1.09105
\put {$\cdot$} at 3.97411 1.21223
\put {$\cdot$} at 3.98405 0.696981
\put {$\cdot$} at 3.98405 0.73139
\put {$\cdot$} at 3.98405 0.73139
\put {$\cdot$} at 3.98549 0.672701
\put {$\cdot$} at 3.98938 0.872653
\put {$\cdot$} at 3.98938 0.872653
\put {$\cdot$} at 3.98938 0.990962
\put {$\cdot$} at 3.99246 1.72796
\put {$\cdot$} at 3.99269 1.05247
\put {$\cdot$} at 3.99269 1.17275
\put {$\cdot$} at 3.99282 1.13415
\put {$\cdot$} at 3.99282 1.25865
\put {$\cdot$} at 3.99764 1.51892
\put {$\cdot$} at 3.99764 1.52697
\put {$\cdot$} at 3.99764 1.52697
\put {$\cdot$} at 4.00221 0.490183
\put {$\cdot$} at 4.00221 0.503346
\put {$\cdot$} at 4.00425 1.17342
\put {$\cdot$} at 4.00425 1.21923
\put {$\cdot$} at 4.00456 0.827785
\put {$\cdot$} at 4.00456 1.01684
\put {$\cdot$} at 4.00795 0.850388
\put {$\cdot$} at 4.0098 1.18959
\put {$\cdot$} at 4.03054 0.691718
\put {$\cdot$} at 4.03054 0.718433
\put {$\cdot$} at 4.03054 0.718433
\put {$\cdot$} at 4.04012 1.44233
\put {$\cdot$} at 4.04012 1.44233
\put {$\cdot$} at 4.04012 1.52703
\put {$\cdot$} at 4.05501 0.772261
\put {$\cdot$} at 4.05713 0.753441
\put {$\cdot$} at 4.05713 0.771455
\put {$\cdot$} at 4.05713 0.771455
\put {$\cdot$} at 4.06488 0.822528
\put {$\cdot$} at 4.06488 0.87474
\put {$\cdot$} at 4.0679 1.00346
\put {$\cdot$} at 4.0679 1.09336
\put {$\cdot$} at 4.0679 1.09336
\put {$\cdot$} at 4.07743 1.28409
\put {$\cdot$} at 4.08185 0.660007
\put {$\cdot$} at 4.08185 0.667779
\put {$\cdot$} at 4.08185 0.667779
\put {$\cdot$} at 4.10264 0.810238
\put {$\cdot$} at 4.10264 0.820688
\put {$\cdot$} at 4.10412 0.950994
\put {$\cdot$} at 4.10682 1.29783
\put {$\cdot$} at 4.10682 1.29783
\put {$\cdot$} at 4.10748 0.867279
\put {$\cdot$} at 4.10748 0.919306
\put {$\cdot$} at 4.10748 0.919306
\put {$\cdot$} at 4.11681 0.886164
\put {$\cdot$} at 4.11681 0.886164
\put {$\cdot$} at 4.11953 1.0504
\put {$\cdot$} at 4.11953 1.16631
\put {$\cdot$} at 4.12221 0.767142
\put {$\cdot$} at 4.12509 0.804128
\put {$\cdot$} at 4.13046 0.816562
\put {$\cdot$} at 4.13046 0.828348
\put {$\cdot$} at 4.13046 0.828348
\put {$\cdot$} at 4.13101 1.43473
\put {$\cdot$} at 4.13101 1.43473
\put {$\cdot$} at 4.13101 1.49575
\put {$\cdot$} at 4.14169 1.02291
\put {$\cdot$} at 4.14169 1.10959
\put {$\cdot$} at 4.14567 1.23255
\put {$\cdot$} at 4.16909 1.56251
\put {$\cdot$} at 4.1811 0.61976
\put {$\cdot$} at 4.1811 0.61976
\put {$\cdot$} at 4.20175 0.944468
\put {$\cdot$} at 4.20444 1.04674
\put {$\cdot$} at 4.20444 1.28551
\put {$\cdot$} at 4.20444 1.28551
\put {$\cdot$} at 4.23628 2.02823
\put {$\cdot$} at 4.24125 0.814925
\put {$\cdot$} at 4.24125 0.874717
\put {$\cdot$} at 4.24125 0.874717
\put {$\cdot$} at 4.24751 0.542219
\put {$\cdot$} at 4.24751 0.542219
\put {$\cdot$} at 4.26392 1.11042
\put {$\cdot$} at 4.26392 1.22451
\put {$\cdot$} at 4.26392 1.22451
\put {$\cdot$} at 4.27303 0.725162
\put {$\cdot$} at 4.27303 0.725162
\put {$\cdot$} at 4.27326 1.57402
\put {$\cdot$} at 4.27326 1.57402
\put {$\cdot$} at 4.27326 1.6048
\put {$\cdot$} at 4.27957 0.673016
\put {$\cdot$} at 4.27957 0.704962
\put {$\cdot$} at 4.27957 0.704962
\put {$\cdot$} at 4.29705 0.991318
\put {$\cdot$} at 4.29705 1.11991
\put {$\cdot$} at 4.31606 1.25233
\put {$\cdot$} at 4.31606 1.25233
\put {$\cdot$} at 4.31606 1.29705
\put {$\cdot$} at 4.34394 1.28929
\put {$\cdot$} at 4.34394 1.28929
\put {$\cdot$} at 4.34606 1.39456
\put {$\cdot$} at 4.34606 1.39456
\put {$\cdot$} at 4.35014 0.955074
\put {$\cdot$} at 4.35014 0.955074
\put {$\cdot$} at 4.35014 1.03936
\put {$\cdot$} at 4.35172 0.585926
\put {$\cdot$} at 4.35172 0.614317
\put {$\cdot$} at 4.36422 1.17965
\put {$\cdot$} at 4.36422 1.17965
\put {$\cdot$} at 4.40166 1.4017
\put {$\cdot$} at 4.40166 1.41137
\put {$\cdot$} at 4.40167 0.71113
\put {$\cdot$} at 4.40167 0.71113
\put {$\cdot$} at 4.40167 0.792011
\put {$\cdot$} at 4.40276 1.35316
\put {$\cdot$} at 4.40276 1.35316
\put {$\cdot$} at 4.41984 1.44634
\put {$\cdot$} at 4.41984 1.44634
\put {$\cdot$} at 4.41984 1.57027
\put {$\cdot$} at 4.42435 1.67104
\put {$\cdot$} at 4.42435 1.75143
\put {$\cdot$} at 4.42435 1.75143
\put {$\cdot$} at 4.42671 0.930403
\put {$\cdot$} at 4.42671 1.00943
\put {$\cdot$} at 4.42758 0.76114
\put {$\cdot$} at 4.43472 2.02005
\put {$\cdot$} at 4.43472 2.02005
\put {$\cdot$} at 4.43472 2.14131
\put {$\cdot$} at 4.44132 1.25627
\put {$\cdot$} at 4.44132 1.32469
\put {$\cdot$} at 4.44132 1.32469
\put {$\cdot$} at 4.44132 1.35562
\put {$\cdot$} at 4.44132 1.41747
\put {$\cdot$} at 4.44747 0.74456
\put {$\cdot$} at 4.44747 0.750025
\put {$\cdot$} at 4.44747 0.750025
\put {$\cdot$} at 4.44953 0.942613
\put {$\cdot$} at 4.46366 1.57207
\put {$\cdot$} at 4.46366 1.86391
\put {$\cdot$} at 4.47751 1.78407
\put {$\cdot$} at 4.49249 1.19182
\put {$\cdot$} at 4.49249 1.27625
\put {$\cdot$} at 4.50779 1.33099
\put {$\cdot$} at 4.50779 1.40466
\put {$\cdot$} at 4.50779 1.40466
\put {$\cdot$} at 4.51162 1.0963
\put {$\cdot$} at 4.51479 1.30453
\put {$\cdot$} at 4.52458 1.25591
\put {$\cdot$} at 4.5289 1.24814
\put {$\cdot$} at 4.5289 1.24814
\put {$\cdot$} at 4.5289 1.26125
\put {$\cdot$} at 4.55297 1.00871
\put {$\cdot$} at 4.55297 1.09401
\put {$\cdot$} at 4.55297 1.09401
\put {$\cdot$} at 4.57709 1.37652
\put {$\cdot$} at 4.57709 1.40677
\put {$\cdot$} at 4.57996 1.39127
\put {$\cdot$} at 4.57996 1.51838
\put {$\cdot$} at 4.58823 1.26434
\put {$\cdot$} at 4.58823 1.28723
\put {$\cdot$} at 4.58823 1.28723
\put {$\cdot$} at 4.59674 1.16541
\put {$\cdot$} at 4.59674 1.16541
\put {$\cdot$} at 4.59674 1.24554
\put {$\cdot$} at 4.61907 0.734206
\put {$\cdot$} at 4.61907 0.744031
\put {$\cdot$} at 4.6209 1.20125
\put {$\cdot$} at 4.6209 1.20125
\put {$\cdot$} at 4.6209 1.3503
\put {$\cdot$} at 4.62623 0.769385
\put {$\cdot$} at 4.64939 0.837146
\put {$\cdot$} at 4.64939 0.903799
\put {$\cdot$} at 4.64939 0.903799
\put {$\cdot$} at 4.66244 1.26704
\put {$\cdot$} at 4.66244 1.26704
\put {$\cdot$} at 4.6848 1.31656
\put {$\cdot$} at 4.71959 1.1148
\put {$\cdot$} at 4.71959 1.2795
\put {$\cdot$} at 4.71959 1.2795
\put {$\cdot$} at 4.72307 1.28311
\put {$\cdot$} at 4.72307 1.41662
\put {$\cdot$} at 4.72324 1.86218
\put {$\cdot$} at 4.74813 2.07438
\put {$\cdot$} at 4.74813 2.07438
\put {$\cdot$} at 4.74975 1.2576
\put {$\cdot$} at 4.74975 1.29965
\put {$\cdot$} at 4.74975 1.29965
\put {$\cdot$} at 4.74975 1.47857
\put {$\cdot$} at 4.74975 1.47857
\put {$\cdot$} at 4.74975 1.49172
\put {$\cdot$} at 4.75753 1.66301
\put {$\cdot$} at 4.75753 1.66301
\put {$\cdot$} at 4.7651 1.27566
\put {$\cdot$} at 4.7651 1.34168
\put {$\cdot$} at 4.7651 1.34168
\put {$\cdot$} at 4.77081 0.950167
\put {$\cdot$} at 4.77081 0.994611
\put {$\cdot$} at 4.773 1.36117
\put {$\cdot$} at 4.773 1.37044
\put {$\cdot$} at 4.773 1.37044
\put {$\cdot$} at 4.77808 1.45441
\put {$\cdot$} at 4.80535 0.897466
\put {$\cdot$} at 4.80535 0.990495
\put {$\cdot$} at 4.80535 0.990495
\put {$\cdot$} at 4.83953 1.08352
\put {$\cdot$} at 4.83953 1.08352
\put {$\cdot$} at 4.87558 1.11203
\put {$\cdot$} at 4.87558 1.11203
\put {$\cdot$} at 4.87838 0.828867
\put {$\cdot$} at 4.87838 0.828867
\put {$\cdot$} at 4.93692 1.46067
\put {$\cdot$} at 4.93692 1.60209
\put {$\cdot$} at 4.94239 2.03561
\put {$\cdot$} at 4.94239 2.03561
\put {$\cdot$} at 4.94239 2.22017
\put {$\cdot$} at 4.9551 0.926582
\put {$\cdot$} at 4.9551 0.926582
\put {$\cdot$} at 4.9551 0.982681
\put {$\cdot$} at 4.95819 0.863498
\put {$\cdot$} at 4.95819 0.863498
\put {$\cdot$} at 4.95819 0.976487
\put {$\cdot$} at 4.96234 1.78412
\put {$\cdot$} at 4.96234 1.88512
\put {$\cdot$} at 4.96918 2.20477
\put {$\cdot$} at 4.96918 2.25492
\put {$\cdot$} at 4.97453 1.01313
\put {$\cdot$} at 4.9759 1.10788
\put {$\cdot$} at 4.9759 1.12632
\put {$\cdot$} at 4.98099 1.16516
\put {$\cdot$} at 4.98099 1.28288
\put {$\cdot$} at 4.99472 1.95407
\put {$\cdot$} at 5.01662 1.41967
\put {$\cdot$} at 5.03176 1.44478
\put {$\cdot$} at 5.04009 2.39038
\put {$\cdot$} at 5.04009 2.43312
\put {$\cdot$} at 5.04009 2.43312
\put {$\cdot$} at 5.04694 1.04465
\put {$\cdot$} at 5.04694 1.49061
\put {$\cdot$} at 5.0907 2.00206
\put {$\cdot$} at 5.0907 2.00206
\put {$\cdot$} at 5.0907 2.16387
\put {$\cdot$} at 5.10097 1.53659
\put {$\cdot$} at 5.10097 1.6206
\put {$\cdot$} at 5.10097 1.6206
\put {$\cdot$} at 5.1135 2.01361
\put {$\cdot$} at 5.1135 2.1835
\put {$\cdot$} at 5.1135 2.1835
\put {$\cdot$} at 5.11676 1.15733
\put {$\cdot$} at 5.11676 1.15733
\put {$\cdot$} at 5.11676 1.17938
\put {$\cdot$} at 5.12212 1.8008
\put {$\cdot$} at 5.13379 1.06093
\put {$\cdot$} at 5.13379 1.06093
\put {$\cdot$} at 5.14305 1.54987
\put {$\cdot$} at 5.15027 1.46846
\put {$\cdot$} at 5.15027 1.75132
\put {$\cdot$} at 5.15085 1.59975
\put {$\cdot$} at 5.15085 1.59975
\put {$\cdot$} at 5.15085 1.64323
\put {$\cdot$} at 5.15304 1.65384
\put {$\cdot$} at 5.15304 1.65384
\put {$\cdot$} at 5.15304 1.88974
\put {$\cdot$} at 5.15684 0.899004
\put {$\cdot$} at 5.15684 0.948553
\put {$\cdot$} at 5.16574 1.58383
\put {$\cdot$} at 5.16574 1.73014
\put {$\cdot$} at 5.16574 1.73014
\put {$\cdot$} at 5.16645 2.33678
\put {$\cdot$} at 5.17571 1.59546
\put {$\cdot$} at 5.17683 1.61449
\put {$\cdot$} at 5.17683 1.61449
\put {$\cdot$} at 5.17683 1.66227
\put {$\cdot$} at 5.18443 1.45502
\put {$\cdot$} at 5.18443 1.71692
\put {$\cdot$} at 5.1893 2.01949
\put {$\cdot$} at 5.1893 2.20204
\put {$\cdot$} at 5.1893 2.20204
\put {$\cdot$} at 5.19116 1.04081
\put {$\cdot$} at 5.19116 1.05023
\put {$\cdot$} at 5.19116 1.05023
\put {$\cdot$} at 5.1937 1.44892
\put {$\cdot$} at 5.1937 1.44892
\put {$\cdot$} at 5.1937 1.63355
\put {$\cdot$} at 5.20087 1.97656
\put {$\cdot$} at 5.20087 2.0925
\put {$\cdot$} at 5.20087 2.0925
\put {$\cdot$} at 5.21677 1.58096
\put {$\cdot$} at 5.22628 1.51396
\put {$\cdot$} at 5.22628 1.6081
\put {$\cdot$} at 5.22628 1.6081
\put {$\cdot$} at 5.23614 1.63133
\put {$\cdot$} at 5.23614 1.66316
\put {$\cdot$} at 5.23614 1.66316
\put {$\cdot$} at 5.23886 1.98178
\put {$\cdot$} at 5.23886 2.03266
\put {$\cdot$} at 5.23886 2.03266
\put {$\cdot$} at 5.24414 2.0253
\put {$\cdot$} at 5.24414 2.0253
\put {$\cdot$} at 5.24414 2.37282
\put {$\cdot$} at 5.2475 1.07088
\put {$\cdot$} at 5.25062 2.29419
\put {$\cdot$} at 5.27097 1.3032
\put {$\cdot$} at 5.27097 1.3032
\put {$\cdot$} at 5.27097 1.36556
\put {$\cdot$} at 5.31504 1.59081
\put {$\cdot$} at 5.31504 1.76815
\put {$\cdot$} at 5.31504 1.76815
\put {$\cdot$} at 5.32222 1.18544
\put {$\cdot$} at 5.32222 1.25219
\put {$\cdot$} at 5.33251 1.26005
\put {$\cdot$} at 5.34018 1.66071
\put {$\cdot$} at 5.34018 1.67359
\put {$\cdot$} at 5.36058 1.86226
\put {$\cdot$} at 5.37568 1.21221
\put {$\cdot$} at 5.38045 1.60647
\put {$\cdot$} at 5.38045 1.60647
\put {$\cdot$} at 5.38432 1.77066
\put {$\cdot$} at 5.39819 1.1737
\put {$\cdot$} at 5.39819 1.1737
\put {$\cdot$} at 5.39999 1.50489
\put {$\cdot$} at 5.39999 1.50622
\put {$\cdot$} at 5.39999 1.50622
\put {$\cdot$} at 5.40083 1.17623
\put {$\cdot$} at 5.40083 1.36269
\put {$\cdot$} at 5.40083 1.36269
\put {$\cdot$} at 5.4021 0.946192
\put {$\cdot$} at 5.4021 1.02741
\put {$\cdot$} at 5.43568 1.91541
\put {$\cdot$} at 5.48087 1.88627
\put {$\cdot$} at 5.48087 2.14228
\put {$\cdot$} at 5.48087 2.14228
\put {$\cdot$} at 5.48404 1.34148
\put {$\cdot$} at 5.48404 1.34148
\put {$\cdot$} at 5.48404 1.41138
\put {$\cdot$} at 5.48781 1.74864
\put {$\cdot$} at 5.48781 1.74864
\put {$\cdot$} at 5.49562 1.44379
\put {$\cdot$} at 5.50804 1.02427
\put {$\cdot$} at 5.50804 1.02427
\put {$\cdot$} at 5.51062 1.9974
\put {$\cdot$} at 5.51062 2.02909
\put {$\cdot$} at 5.51467 1.38559
\put {$\cdot$} at 5.51952 1.4914
\put {$\cdot$} at 5.51952 1.52499
\put {$\cdot$} at 5.54591 1.26631
\put {$\cdot$} at 5.54591 1.32869
\put {$\cdot$} at 5.54591 1.32869
\put {$\cdot$} at 5.55051 1.22073
\put {$\cdot$} at 5.55051 1.23901
\put {$\cdot$} at 5.55051 1.23901
\put {$\cdot$} at 5.56181 1.2109
\put {$\cdot$} at 5.56181 1.27903
\put {$\cdot$} at 5.56181 1.27903
\put {$\cdot$} at 5.59994 1.94899
\put {$\cdot$} at 5.59994 1.97425
\put {$\cdot$} at 5.59994 1.97425
\put {$\cdot$} at 5.60872 1.81786
\put {$\cdot$} at 5.60872 1.81786
\put {$\cdot$} at 5.60872 1.89914
\put {$\cdot$} at 5.61078 2.35879
\put {$\cdot$} at 5.61758 1.78125
\put {$\cdot$} at 5.61758 1.90586
\put {$\cdot$} at 5.61758 1.90586
\put {$\cdot$} at 5.62332 1.85799
\put {$\cdot$} at 5.62332 1.9423
\put {$\cdot$} at 5.63041 1.22961
\put {$\cdot$} at 5.63041 1.3319
\put {$\cdot$} at 5.63819 1.99133
\put {$\cdot$} at 5.63819 1.99133
\put {$\cdot$} at 5.65202 2.0416
\put {$\cdot$} at 5.65202 2.0416
\put {$\cdot$} at 5.65202 2.31897
\put {$\cdot$} at 5.65755 1.14822
\put {$\cdot$} at 5.65755 1.22179
\put {$\cdot$} at 5.67052 1.81408
\put {$\cdot$} at 5.67052 1.81408
\put {$\cdot$} at 5.67052 1.94514
\put {$\cdot$} at 5.69192 1.69259
\put {$\cdot$} at 5.69192 1.78278
\put {$\cdot$} at 5.69192 1.78278
\put {$\cdot$} at 5.70593 1.52444
\put {$\cdot$} at 5.70593 1.52444
\put {$\cdot$} at 5.70593 1.59789
\put {$\cdot$} at 5.70933 2.13849
\put {$\cdot$} at 5.70933 2.13849
\put {$\cdot$} at 5.71129 1.97055
\put {$\cdot$} at 5.71129 1.98451
\put {$\cdot$} at 5.714 1.86443
\put {$\cdot$} at 5.75267 1.54254
\put {$\cdot$} at 5.75267 1.64881
\put {$\cdot$} at 5.75882 2.44224
\put {$\cdot$} at 5.75882 2.7812
\put {$\cdot$} at 5.79538 1.9505
\put {$\cdot$} at 5.85123 1.97982
\put {$\cdot$} at 5.85123 1.97982
\put {$\cdot$} at 5.85123 2.00924
\put {$\cdot$} at 5.88821 1.62171
\put {$\cdot$} at 5.88821 1.62171
\put {$\cdot$} at 5.88821 1.69678
\put {$\cdot$} at 5.89328 1.78306
\put {$\cdot$} at 5.89328 1.8219
\put {$\cdot$} at 5.89328 1.8219
\put {$\cdot$} at 5.90599 2.14395
\put {$\cdot$} at 5.90599 2.14395
\put {$\cdot$} at 5.9096 1.56709
\put {$\cdot$} at 5.9096 1.58871
\put {$\cdot$} at 5.9096 1.58871
\put {$\cdot$} at 5.91036 1.5748
\put {$\cdot$} at 5.92502 1.58302
\put {$\cdot$} at 5.92502 1.58681
\put {$\cdot$} at 5.92752 1.89441
\put {$\cdot$} at 5.92752 1.89441
\put {$\cdot$} at 5.92752 1.89754
\put {$\cdot$} at 5.92781 1.80655
\put {$\cdot$} at 5.92781 1.80655
\put {$\cdot$} at 5.94217 1.4045
\put {$\cdot$} at 5.94217 1.48366
\put {$\cdot$} at 5.97135 2.38971
\put {$\cdot$} at 5.97135 2.5274
\put {$\cdot$} at 5.97394 1.90813
\put {$\cdot$} at 5.97394 2.06085
\put {$\cdot$} at 5.98343 2.2261
\put {$\cdot$} at 5.99648 1.64461
\put {$\cdot$} at 5.99648 1.84881
\put {$\cdot$} at 5.99977 1.76153
\put {$\cdot$} at 5.99977 1.7672
\put {$\cdot$} at 6.01015 1.25621
\put {$\cdot$} at 6.01015 1.25621
\put {$\cdot$} at 6.01015 1.26175
\put {$\cdot$} at 6.01173 1.96568
\put {$\cdot$} at 6.01173 2.02582
\put {$\cdot$} at 6.01637 1.80401
\put {$\cdot$} at 6.01739 2.20307
\put {$\cdot$} at 6.01739 2.20307
\put {$\cdot$} at 6.04998 1.61236
\put {$\cdot$} at 6.04998 1.61236
\put {$\cdot$} at 6.0565 1.76781
\put {$\cdot$} at 6.0565 1.76781
\put {$\cdot$} at 6.0565 1.77949
\put {$\cdot$} at 6.08139 2.23552
\put {$\cdot$} at 6.08139 2.23552
\put {$\cdot$} at 6.08435 1.42584
\put {$\cdot$} at 6.08435 1.42584
\put {$\cdot$} at 6.08435 1.47643
\put {$\cdot$} at 6.09456 2.53888
\put {$\cdot$} at 6.09456 2.61119
\put {$\cdot$} at 6.09456 2.61119
\put {$\cdot$} at 6.09954 2.03164
\put {$\cdot$} at 6.11225 1.64331
\put {$\cdot$} at 6.11225 1.64331
\put {$\cdot$} at 6.12025 1.76353
\put {$\cdot$} at 6.12025 2.04312
\put {$\cdot$} at 6.1234 1.719
\put {$\cdot$} at 6.1234 1.719
\put {$\cdot$} at 6.14448 2.02064
\put {$\cdot$} at 6.14448 2.02064
\put {$\cdot$} at 6.14448 2.09987
\put {$\cdot$} at 6.16981 1.26244
\put {$\cdot$} at 6.21589 2.19159
\put {$\cdot$} at 6.21589 2.43686
\put {$\cdot$} at 6.21589 2.43686
\put {$\cdot$} at 6.22306 2.29682
\put {$\cdot$} at 6.22306 2.34739
\put {$\cdot$} at 6.22592 2.52683
\put {$\cdot$} at 6.22592 2.69641
\put {$\cdot$} at 6.23601 2.28213
\put {$\cdot$} at 6.23601 2.28213
\put {$\cdot$} at 6.23601 2.30924
\put {$\cdot$} at 6.24601 2.56945
\put {$\cdot$} at 6.24601 2.94476
\put {$\cdot$} at 6.25801 3.04719
\put {$\cdot$} at 6.25801 3.04719
\put {$\cdot$} at 6.2589 1.75051
\put {$\cdot$} at 6.27126 1.41778
\put {$\cdot$} at 6.27126 1.54303
\put {$\cdot$} at 6.27126 1.54303
\put {$\cdot$} at 6.30046 2.00777
\put {$\cdot$} at 6.30046 2.17343
\put {$\cdot$} at 6.30046 2.17343
\put {$\cdot$} at 6.33544 1.27839
\put {$\cdot$} at 6.33544 1.27839
\put {$\cdot$} at 6.33544 1.29568
\put {$\cdot$} at 6.33991 2.54753
\put {$\cdot$} at 6.33991 2.62409
\put {$\cdot$} at 6.33991 2.62409
\put {$\cdot$} at 6.347 2.48959
\put {$\cdot$} at 6.347 2.64025
\put {$\cdot$} at 6.347 2.64025
\put {$\cdot$} at 6.35874 2.51606
\put {$\cdot$} at 6.41325 1.81078
\put {$\cdot$} at 6.41325 1.91899
\put {$\cdot$} at 6.44825 1.52351
\put {$\cdot$} at 6.4628 2.24827
\put {$\cdot$} at 6.4776 2.68567
\put {$\cdot$} at 6.4776 2.72146
\put {$\cdot$} at 6.48921 1.61907
\put {$\cdot$} at 6.48921 1.61907
\put {$\cdot$} at 6.49883 2.11532
\put {$\cdot$} at 6.52612 1.75875
\put {$\cdot$} at 6.52612 1.86301
\put {$\cdot$} at 6.57718 2.37886
\put {$\cdot$} at 6.57718 2.37886
\put {$\cdot$} at 6.57718 2.43338
\put {$\cdot$} at 6.61423 2.33546
\put {$\cdot$} at 6.63021 1.59735
\put {$\cdot$} at 6.63021 1.59735
\put {$\cdot$} at 6.63021 1.68122
\put {$\cdot$} at 6.63725 1.30151
\put {$\cdot$} at 6.63725 1.32161
\put {$\cdot$} at 6.63725 1.32161
\put {$\cdot$} at 6.64285 1.46188
\put {$\cdot$} at 6.64836 1.55439
\put {$\cdot$} at 6.65073 1.70539
\put {$\cdot$} at 6.67592 1.5936
\put {$\cdot$} at 6.68729 2.018
\put {$\cdot$} at 6.68729 2.018
\put {$\cdot$} at 6.68729 2.09388
\put {$\cdot$} at 6.71727 1.6055
\put {$\cdot$} at 6.71727 1.6055
\put {$\cdot$} at 6.72052 1.50817
\put {$\cdot$} at 6.72052 1.60728
\put {$\cdot$} at 6.72052 1.60728
\put {$\cdot$} at 6.79056 2.22485
\put {$\cdot$} at 6.79056 2.24539
\put {$\cdot$} at 6.79056 2.24539
\put {$\cdot$} at 6.80085 1.74287
\put {$\cdot$} at 6.80085 1.86749
\put {$\cdot$} at 6.81033 1.72768
\put {$\cdot$} at 6.81033 1.85828
\put {$\cdot$} at 6.84426 1.51814
\put {$\cdot$} at 6.84426 1.51814
\put {$\cdot$} at 6.84426 1.66565
\put {$\cdot$} at 6.84436 2.83477
\put {$\cdot$} at 6.84436 2.83477
\put {$\cdot$} at 6.84915 2.00696
\put {$\cdot$} at 6.84915 2.03069
\put {$\cdot$} at 6.84915 2.03069
\put {$\cdot$} at 6.85785 2.52517
\put {$\cdot$} at 6.86314 2.14176
\put {$\cdot$} at 6.8846 2.10701
\put {$\cdot$} at 6.8846 2.10701
\put {$\cdot$} at 6.8846 2.14417
\put {$\cdot$} at 6.88764 2.18247
\put {$\cdot$} at 6.88764 2.18247
\put {$\cdot$} at 6.88764 2.20021
\put {$\cdot$} at 6.90212 1.58437
\put {$\cdot$} at 6.90212 1.58437
\put {$\cdot$} at 6.90212 1.66572
\put {$\cdot$} at 6.9134 2.08027
\put {$\cdot$} at 6.9134 2.08027
\put {$\cdot$} at 6.92236 1.95369
\put {$\cdot$} at 6.92236 1.95369
\put {$\cdot$} at 6.94362 1.91542
\put {$\cdot$} at 6.94362 1.91542
\put {$\cdot$} at 6.95562 1.95413
\put {$\cdot$} at 6.98298 2.20389
\put {$\cdot$} at 6.98298 2.24269
\put {$\cdot$} at 6.98298 2.24269
\put {$\cdot$} at 6.99559 2.25306
\put {$\cdot$} at 7.00184 1.32264
\put {$\cdot$} at 7.00184 1.32264
\put {$\cdot$} at 7.00184 1.44687
\put {$\cdot$} at 7.03556 1.93452
\put {$\cdot$} at 7.03556 1.93452
\put {$\cdot$} at 7.03556 1.9859
\put {$\cdot$} at 7.03672 2.038
\put {$\cdot$} at 7.03672 2.038
\put {$\cdot$} at 7.03672 2.12407
\put {$\cdot$} at 7.06676 1.93155
\put {$\cdot$} at 7.0669 1.73774
\put {$\cdot$} at 7.0669 1.74733
\put {$\cdot$} at 7.0669 1.74733
\put {$\cdot$} at 7.07322 2.63516
\put {$\cdot$} at 7.07322 2.63516
\put {$\cdot$} at 7.07322 2.71883
\put {$\cdot$} at 7.09609 1.5645
\put {$\cdot$} at 7.09609 1.65971
\put {$\cdot$} at 7.09809 1.37673
\put {$\cdot$} at 7.10271 1.29909
\put {$\cdot$} at 7.10271 1.29909
\put {$\cdot$} at 7.12538 2.10699
\put {$\cdot$} at 7.13469 1.92602
\put {$\cdot$} at 7.15232 2.18677
\put {$\cdot$} at 7.15232 2.18677
\put {$\cdot$} at 7.15232 2.19629
\put {$\cdot$} at 7.15383 1.29508
\put {$\cdot$} at 7.15383 1.29639
\put {$\cdot$} at 7.15576 2.19838
\put {$\cdot$} at 7.15576 2.28623
\put {$\cdot$} at 7.1592 2.01089
\put {$\cdot$} at 7.17806 1.97088
\put {$\cdot$} at 7.20262 1.26363
\put {$\cdot$} at 7.20262 1.2768
\put {$\cdot$} at 7.20358 1.83628
\put {$\cdot$} at 7.20358 1.83628
\put {$\cdot$} at 7.20358 1.85828
\put {$\cdot$} at 7.21783 3.01091
\put {$\cdot$} at 7.21783 3.06206
\put {$\cdot$} at 7.24831 1.85941
\put {$\cdot$} at 7.27215 2.79759
\put {$\cdot$} at 7.27215 2.88616
\put {$\cdot$} at 7.27215 2.88616
\put {$\cdot$} at 7.2774 1.30957
\put {$\cdot$} at 7.2774 1.30957
\put {$\cdot$} at 7.2774 1.32197
\put {$\cdot$} at 7.28909 2.20485
\put {$\cdot$} at 7.28909 2.20485
\put {$\cdot$} at 7.28909 2.20802
\put {$\cdot$} at 7.28931 1.68244
\put {$\cdot$} at 7.28931 1.76752
\put {$\cdot$} at 7.30897 1.961
\put {$\cdot$} at 7.30897 2.04185
\put {$\cdot$} at 7.30897 2.04185
\put {$\cdot$} at 7.3173 1.77117
\put {$\cdot$} at 7.32253 1.8789
\put {$\cdot$} at 7.32253 1.8789
\put {$\cdot$} at 7.32253 1.9111
\put {$\cdot$} at 7.36019 1.97941
\put {$\cdot$} at 7.36019 1.97941
\put {$\cdot$} at 7.36019 2.0865
\put {$\cdot$} at 7.36764 2.16137
\put {$\cdot$} at 7.38935 1.83708
\put {$\cdot$} at 7.38935 1.99549
\put {$\cdot$} at 7.38935 1.99549
\put {$\cdot$} at 7.43705 2.18089
\put {$\cdot$} at 7.43705 2.18463
\put {$\cdot$} at 7.44545 2.73887
\put {$\cdot$} at 7.44545 2.9091
\put {$\cdot$} at 7.44545 2.9091
\put {$\cdot$} at 7.47718 1.41702
\put {$\cdot$} at 7.47718 1.41702
\put {$\cdot$} at 7.47718 1.42864
\put {$\cdot$} at 7.47827 2.1191
\put {$\cdot$} at 7.47827 2.15627
\put {$\cdot$} at 7.47827 2.15627
\put {$\cdot$} at 7.50487 2.26509
\put {$\cdot$} at 7.50487 2.31396
\put {$\cdot$} at 7.50487 2.31396
\put {$\cdot$} at 7.52084 1.61766
\put {$\cdot$} at 7.52084 1.61766
\put {$\cdot$} at 7.53312 2.2169
\put {$\cdot$} at 7.537 2.34644
\put {$\cdot$} at 7.537 2.34644
\put {$\cdot$} at 7.54127 1.35975
\put {$\cdot$} at 7.55101 2.03115
\put {$\cdot$} at 7.55101 2.03115
\put {$\cdot$} at 7.55101 2.10707
\put {$\cdot$} at 7.63279 1.8098
\put {$\cdot$} at 7.63279 1.96227
\put {$\cdot$} at 7.65902 2.25374
\put {$\cdot$} at 7.65902 2.25374
\put {$\cdot$} at 7.66657 2.67822
\put {$\cdot$} at 7.71804 1.85561
\put {$\cdot$} at 7.71804 1.93857
\put {$\cdot$} at 7.71804 1.93857
\put {$\cdot$} at 7.74023 2.37649
\put {$\cdot$} at 7.74023 2.39013
\put {$\cdot$} at 7.7772 2.95541
\put {$\cdot$} at 7.77978 2.26805
\put {$\cdot$} at 7.77978 2.26805
\put {$\cdot$} at 7.77978 2.38456
\put {$\cdot$} at 7.79961 1.94927
\put {$\cdot$} at 7.89889 2.5441
\put {$\cdot$} at 7.89889 2.65424
\put {$\cdot$} at 7.89889 2.65424
\put {$\cdot$} at 7.95661 2.10153
\put {$\cdot$} at 7.98131 1.60373
\put {$\cdot$} at 7.98131 1.65571
\put {$\cdot$} at 8.02187 1.84432
\put {$\cdot$} at 8.02187 1.84432
\put {$\cdot$} at 8.02187 2.03658
\put {$\cdot$} at 8.04485 1.86112
\put {$\cdot$} at 8.04485 1.94137
\put {$\cdot$} at 8.11628 2.22456
\put {$\cdot$} at 8.12901 1.75269
\put {$\cdot$} at 8.12901 1.75269
\put {$\cdot$} at 8.13532 2.20747
\put {$\cdot$} at 8.13532 2.34137
\put {$\cdot$} at 8.13532 2.34137
\put {$\cdot$} at 8.20635 2.04509
\put {$\cdot$} at 8.20635 2.04509
\put {$\cdot$} at 8.20635 2.1037
\put {$\cdot$} at 8.31968 2.97425
\put {$\cdot$} at 8.31968 2.97425
\put {$\cdot$} at 8.31968 2.99037
\put {$\cdot$} at 8.40986 2.38046
\put {$\cdot$} at 8.40986 2.4748
\put {$\cdot$} at 8.49661 1.89767
\put {$\cdot$} at 8.49661 1.89767
\put {$\cdot$} at 8.49661 1.93707
\put {$\cdot$} at 8.58789 2.32843
\put {$\cdot$} at 8.58789 2.39216
\put {$\cdot$} at 8.58789 2.39216
\put {$\cdot$} at 8.65813 2.60379
\put {$\cdot$} at 8.65813 2.60379
\put {$\cdot$} at 8.65813 2.70334
\put {$\cdot$} at 8.66143 2.36305
\put {$\cdot$} at 8.72587 2.14531
\put {$\cdot$} at 8.74074 2.54185
\put {$\cdot$} at 8.74074 2.54342
\put {$\cdot$} at 8.81706 2.47752
\put {$\cdot$} at 8.84123 2.49991
\put {$\cdot$} at 8.88237 2.60394
\put {$\cdot$} at 8.88237 2.60394
\put {$\cdot$} at 8.92833 2.05079
\put {$\cdot$} at 8.92833 2.13915
\put {$\cdot$} at 8.92833 2.13915
\put {$\cdot$} at 9.03333 2.51416
\put {$\cdot$} at 9.03333 2.51416
\put {$\cdot$} at 9.03333 2.51984
\put {$\cdot$} at 9.07298 2.63934
\put {$\cdot$} at 9.07298 2.83696
\put {$\cdot$} at 9.15966 2.69392
\put {$\cdot$} at 9.15966 2.74884
\put {$\cdot$} at 9.25954 2.63654
\put {$\cdot$} at 9.25954 2.72423
\put {$\cdot$} at 9.25954 2.72423


==> dob_sch_region5.txt <==
\put {$\cdot$} at 0.761991 0.485305
\put {$\cdot$} at 0.762742 0.490525
\put {$\cdot$} at 0.762742 0.532653
\put {$\cdot$} at 0.762742 0.532653
\put {$\cdot$} at 0.79208 0.398452
\put {$\cdot$} at 0.825933 0.343854
\put {$\cdot$} at 0.825933 0.343854
\put {$\cdot$} at 0.825933 0.346447
\put {$\cdot$} at 0.849088 0.171897
\put {$\cdot$} at 0.850242 0.349822
\put {$\cdot$} at 0.850242 0.349822
\put {$\cdot$} at 0.850242 0.399477
\put {$\cdot$} at 0.853293 0.321169
\put {$\cdot$} at 0.855354 0.386771
\put {$\cdot$} at 0.855354 0.386771
\put {$\cdot$} at 0.858875 0.40119
\put {$\cdot$} at 0.861155 0.37506
\put {$\cdot$} at 0.867822 0.442343
\put {$\cdot$} at 0.867822 0.442343
\put {$\cdot$} at 0.867822 0.447021
\put {$\cdot$} at 0.869172 0.0913502
\put {$\cdot$} at 0.869172 0.0913502
\put {$\cdot$} at 0.871301 0.0818802
\put {$\cdot$} at 0.993708 0.410904
\put {$\cdot$} at 0.993708 0.536058
\put {$\cdot$} at 1.09572 0.29752
\put {$\cdot$} at 1.09572 0.29752
\put {$\cdot$} at 1.10773 0.610149
\put {$\cdot$} at 1.10961 0.356419
\put {$\cdot$} at 1.10961 0.357536
\put {$\cdot$} at 1.11634 0.199802
\put {$\cdot$} at 1.11634 0.287614
\put {$\cdot$} at 1.11634 0.287614
\put {$\cdot$} at 1.12136 0.265453
\put {$\cdot$} at 1.12136 0.280601
\put {$\cdot$} at 1.12387 0.116281
\put {$\cdot$} at 1.12482 0.585889
\put {$\cdot$} at 1.12482 0.620321
\put {$\cdot$} at 1.12482 0.620321
\put {$\cdot$} at 1.128 0.545789
\put {$\cdot$} at 1.1295 0.255058
\put {$\cdot$} at 1.1295 0.255058
\put {$\cdot$} at 1.13358 0.484415
\put {$\cdot$} at 1.13358 0.484415
\put {$\cdot$} at 1.16502 0.438641
\put {$\cdot$} at 1.1774 0.579265
\put {$\cdot$} at 1.19122 0.165695
\put {$\cdot$} at 1.19122 0.180977
\put {$\cdot$} at 1.19213 0.250478
\put {$\cdot$} at 1.19213 0.250478
\put {$\cdot$} at 1.19213 0.365062
\put {$\cdot$} at 1.2017 0.618764
\put {$\cdot$} at 1.2017 0.618764
\put {$\cdot$} at 1.22527 0.612703
\put {$\cdot$} at 1.22527 0.612703
\put {$\cdot$} at 1.30367 1.33795
\put {$\cdot$} at 1.31003 1.2872
\put {$\cdot$} at 1.31077 0.632544
\put {$\cdot$} at 1.32077 1.28087
\put {$\cdot$} at 1.32077 1.28087
\put {$\cdot$} at 1.35974 0.429238
\put {$\cdot$} at 1.37102 0.444529
\put {$\cdot$} at 1.37102 0.444529
\put {$\cdot$} at 1.38233 1.24574
\put {$\cdot$} at 1.38233 1.27999
\put {$\cdot$} at 1.38844 0.469448
\put {$\cdot$} at 1.38844 0.469448
\put {$\cdot$} at 1.38844 0.515275
\put {$\cdot$} at 1.40247 0.401116
\put {$\cdot$} at 1.40247 0.401116
\put {$\cdot$} at 1.40247 0.429339
\put {$\cdot$} at 1.45959 0.374622
\put {$\cdot$} at 1.46009 1.15375
\put {$\cdot$} at 1.46009 1.15375
\put {$\cdot$} at 1.46014 0.492108
\put {$\cdot$} at 1.46311 0.448536
\put {$\cdot$} at 1.48055 0.925011
\put {$\cdot$} at 1.48055 1.02604
\put {$\cdot$} at 1.50987 0.876056
\put {$\cdot$} at 1.50987 0.876582
\put {$\cdot$} at 1.50987 0.876582
\put {$\cdot$} at 1.54362 1.45244
\put {$\cdot$} at 1.54362 1.45244
\put {$\cdot$} at 1.54362 1.62491
\put {$\cdot$} at 1.54864 0.662557
\put {$\cdot$} at 1.54864 0.817786
\put {$\cdot$} at 1.54864 0.817786
\put {$\cdot$} at 1.55484 0.47727
\put {$\cdot$} at 1.55484 0.510123
\put {$\cdot$} at 1.55484 0.510123
\put {$\cdot$} at 1.5674 0.908604
\put {$\cdot$} at 1.58031 0.445599
\put {$\cdot$} at 1.58031 0.522928
\put {$\cdot$} at 1.58031 0.522928
\put {$\cdot$} at 1.58331 0.60266
\put {$\cdot$} at 1.60643 0.555219
\put {$\cdot$} at 1.60643 0.555219
\put {$\cdot$} at 1.61239 0.624911
\put {$\cdot$} at 1.61239 0.818599
\put {$\cdot$} at 1.6262 0.860758
\put {$\cdot$} at 1.6262 0.860758
\put {$\cdot$} at 1.64087 0.742989
\put {$\cdot$} at 1.64936 0.116397
\put {$\cdot$} at 1.65423 0.232074
\put {$\cdot$} at 1.65423 0.232074
\put {$\cdot$} at 1.65977 0.133838
\put {$\cdot$} at 1.65977 0.14182
\put {$\cdot$} at 1.65977 0.14182
\put {$\cdot$} at 1.66239 0.706513
\put {$\cdot$} at 1.66274 0.177824
\put {$\cdot$} at 1.66274 0.177824
\put {$\cdot$} at 1.66399 0.105526
\put {$\cdot$} at 1.66399 0.121272
\put {$\cdot$} at 1.66399 0.121272
\put {$\cdot$} at 1.66948 0.436832
\put {$\cdot$} at 1.66948 0.49647
\put {$\cdot$} at 1.67442 0.233616
\put {$\cdot$} at 1.67442 0.257488
\put {$\cdot$} at 1.67615 0.230099
\put {$\cdot$} at 1.67615 0.230099
\put {$\cdot$} at 1.67615 0.298735
\put {$\cdot$} at 1.68223 0.485596
\put {$\cdot$} at 1.68223 0.485596
\put {$\cdot$} at 1.68223 0.488075
\put {$\cdot$} at 1.68412 0.446792
\put {$\cdot$} at 1.68412 0.488733
\put {$\cdot$} at 1.68412 0.488733
\put {$\cdot$} at 1.68662 0.0985124
\put {$\cdot$} at 1.68662 0.10568
\put {$\cdot$} at 1.68768 0.526043
\put {$\cdot$} at 1.68768 0.545938
\put {$\cdot$} at 1.68898 0.389361
\put {$\cdot$} at 1.68998 0.939178
\put {$\cdot$} at 1.68998 0.939178
\put {$\cdot$} at 1.68998 0.951954
\put {$\cdot$} at 1.69324 0.462505
\put {$\cdot$} at 1.70122 0.144345
\put {$\cdot$} at 1.70122 0.158262
\put {$\cdot$} at 1.70154 1.11378
\put {$\cdot$} at 1.70154 1.30468
\put {$\cdot$} at 1.70581 0.2475
\put {$\cdot$} at 1.70617 0.287981
\put {$\cdot$} at 1.70617 0.287981
\put {$\cdot$} at 1.70847 0.453672
\put {$\cdot$} at 1.70847 0.489996
\put {$\cdot$} at 1.71586 0.380152
\put {$\cdot$} at 1.71586 0.380152
\put {$\cdot$} at 1.71586 0.42816
\put {$\cdot$} at 1.71915 0.278698
\put {$\cdot$} at 1.71962 0.22359
\put {$\cdot$} at 1.72172 0.301822
\put {$\cdot$} at 1.72455 0.450539
\put {$\cdot$} at 1.72455 0.450539
\put {$\cdot$} at 1.72455 0.461602
\put {$\cdot$} at 1.72523 0.449523
\put {$\cdot$} at 1.72523 0.449523
\put {$\cdot$} at 1.72523 0.457072
\put {$\cdot$} at 1.72827 0.179264
\put {$\cdot$} at 1.72917 0.156537
\put {$\cdot$} at 1.72917 0.156537
\put {$\cdot$} at 1.73695 0.980326
\put {$\cdot$} at 1.73695 1.16553
\put {$\cdot$} at 1.7427 1.13582
\put {$\cdot$} at 1.7427 1.13582
\put {$\cdot$} at 1.74294 0.485796
\put {$\cdot$} at 1.74294 0.517349
\put {$\cdot$} at 1.74441 0.372737
\put {$\cdot$} at 1.74441 0.372737
\put {$\cdot$} at 1.74591 0.29977
\put {$\cdot$} at 1.74769 0.401089
\put {$\cdot$} at 1.74769 0.401089
\put {$\cdot$} at 1.76282 0.540587
\put {$\cdot$} at 1.76282 0.540587
\put {$\cdot$} at 1.77132 0.308617
\put {$\cdot$} at 1.77132 0.308617
\put {$\cdot$} at 1.77132 0.32805
\put {$\cdot$} at 1.7735 0.304221
\put {$\cdot$} at 1.7769 0.203526
\put {$\cdot$} at 1.78132 0.16647
\put {$\cdot$} at 1.78132 0.16647
\put {$\cdot$} at 1.78482 0.25272
\put {$\cdot$} at 1.78482 0.362564
\put {$\cdot$} at 1.78903 0.257278
\put {$\cdot$} at 1.78903 0.257278
\put {$\cdot$} at 1.79082 0.460174
\put {$\cdot$} at 1.79082 0.495151
\put {$\cdot$} at 1.79397 0.314827
\put {$\cdot$} at 1.7941 0.220433
\put {$\cdot$} at 1.7941 0.267024
\put {$\cdot$} at 1.7941 0.267024
\put {$\cdot$} at 1.79565 0.822908
\put {$\cdot$} at 1.80065 0.369417
\put {$\cdot$} at 1.80065 0.373167
\put {$\cdot$} at 1.81757 0.0998952
\put {$\cdot$} at 1.81757 0.146436
\put {$\cdot$} at 1.81757 0.146436
\put {$\cdot$} at 1.82278 0.210243
\put {$\cdot$} at 1.82416 0.335723
\put {$\cdot$} at 1.82416 0.376792
\put {$\cdot$} at 1.82416 0.376792
\put {$\cdot$} at 1.83833 0.481945
\put {$\cdot$} at 1.83833 0.481945
\put {$\cdot$} at 1.84852 0.201494
\put {$\cdot$} at 1.84852 0.213253
\put {$\cdot$} at 1.84852 0.213253
\put {$\cdot$} at 1.84855 0.501715
\put {$\cdot$} at 1.84855 0.526686
\put {$\cdot$} at 1.85311 0.241544
\put {$\cdot$} at 1.85311 0.285794
\put {$\cdot$} at 1.85389 0.997599
\put {$\cdot$} at 1.85573 0.722754
\put {$\cdot$} at 1.85573 0.722754
\put {$\cdot$} at 1.85573 0.745937
\put {$\cdot$} at 1.85656 0.411196
\put {$\cdot$} at 1.85656 0.411196
\put {$\cdot$} at 1.86965 1.35152
\put {$\cdot$} at 1.86965 1.35152
\put {$\cdot$} at 1.87929 0.705222
\put {$\cdot$} at 1.87929 0.776084
\put {$\cdot$} at 1.87929 0.776084
\put {$\cdot$} at 1.8796 0.743459
\put {$\cdot$} at 1.88206 0.732875
\put {$\cdot$} at 1.88908 0.824463
\put {$\cdot$} at 1.88908 0.824463
\put {$\cdot$} at 1.89291 0.364039
\put {$\cdot$} at 1.89291 0.413921
\put {$\cdot$} at 1.89473 0.19198
\put {$\cdot$} at 1.89473 0.218534
\put {$\cdot$} at 1.89487 0.256538
\put {$\cdot$} at 1.89487 0.256538
\put {$\cdot$} at 1.89487 0.276189
\put {$\cdot$} at 1.89555 0.3112
\put {$\cdot$} at 1.89555 0.3112
\put {$\cdot$} at 1.90099 0.93227
\put {$\cdot$} at 1.90099 1.10276
\put {$\cdot$} at 1.9089 1.15552
\put {$\cdot$} at 1.9089 1.15552
\put {$\cdot$} at 1.91595 0.395071
\put {$\cdot$} at 1.91595 0.395071
\put {$\cdot$} at 1.92189 0.269221
\put {$\cdot$} at 1.92911 0.776118
\put {$\cdot$} at 1.93891 0.242884
\put {$\cdot$} at 1.93891 0.343264
\put {$\cdot$} at 1.94561 0.582396
\put {$\cdot$} at 1.94561 0.582396
\put {$\cdot$} at 1.94561 0.623228
\put {$\cdot$} at 1.95474 0.386102
\put {$\cdot$} at 1.95474 0.386102
\put {$\cdot$} at 1.95474 0.456635
\put {$\cdot$} at 1.95679 0.829697
\put {$\cdot$} at 1.95679 0.829697
\put {$\cdot$} at 1.95679 0.835106
\put {$\cdot$} at 1.9665 1.39327
\put {$\cdot$} at 1.9665 1.42773
\put {$\cdot$} at 1.96668 0.202994
\put {$\cdot$} at 1.96668 0.202994
\put {$\cdot$} at 1.96668 0.242094
\put {$\cdot$} at 1.97406 0.120057
\put {$\cdot$} at 1.97423 0.327848
\put {$\cdot$} at 1.97423 0.327848
\put {$\cdot$} at 1.97612 1.80555
\put {$\cdot$} at 1.98037 0.450368
\put {$\cdot$} at 1.98084 0.295
\put {$\cdot$} at 1.98171 0.475821
\put {$\cdot$} at 1.98615 0.542378
\put {$\cdot$} at 1.98622 0.302355
\put {$\cdot$} at 1.98958 0.505215
\put {$\cdot$} at 1.98958 0.505215
\put {$\cdot$} at 1.98958 0.527134
\put {$\cdot$} at 1.9944 0.654673
\put {$\cdot$} at 1.9944 0.654673
\put {$\cdot$} at 1.9944 0.833511
\put {$\cdot$} at 1.99468 0.43507
\put {$\cdot$} at 1.99468 0.43507
\put {$\cdot$} at 1.99712 0.427222
\put {$\cdot$} at 1.99712 0.427222
\put {$\cdot$} at 1.99933 0.474343
\put {$\cdot$} at 1.99933 0.555146
\put {$\cdot$} at 2.00188 0.622585
\put {$\cdot$} at 2.00188 0.622585
\put {$\cdot$} at 2.00621 1.26713
\put {$\cdot$} at 2.00621 1.26713
\put {$\cdot$} at 2.00687 0.434338
\put {$\cdot$} at 2.01331 0.68651
\put {$\cdot$} at 2.01428 0.329401
\put {$\cdot$} at 2.01886 0.458253
\put {$\cdot$} at 2.02354 0.44549
\put {$\cdot$} at 2.02831 0.666152
\put {$\cdot$} at 2.02831 0.731423
\put {$\cdot$} at 2.02831 0.731423
\put {$\cdot$} at 2.02859 0.194134
\put {$\cdot$} at 2.02859 0.194134
\put {$\cdot$} at 2.02859 0.222428
\put {$\cdot$} at 2.02893 0.281138
\put {$\cdot$} at 2.02893 0.290512
\put {$\cdot$} at 2.03763 0.65338
\put {$\cdot$} at 2.03794 0.246951
\put {$\cdot$} at 2.03794 0.325998
\put {$\cdot$} at 2.04102 0.387915
\put {$\cdot$} at 2.04102 0.387915
\put {$\cdot$} at 2.04334 0.470491
\put {$\cdot$} at 2.04334 0.470491
\put {$\cdot$} at 2.04334 0.508979
\put {$\cdot$} at 2.04726 0.298407
\put {$\cdot$} at 2.05238 0.598257
\put {$\cdot$} at 2.05238 0.634186
\put {$\cdot$} at 2.05311 0.666561
\put {$\cdot$} at 2.05311 0.666561
\put {$\cdot$} at 2.05315 0.676554
\put {$\cdot$} at 2.06111 0.740989
\put {$\cdot$} at 2.06253 0.655226
\put {$\cdot$} at 2.06458 1.41538
\put {$\cdot$} at 2.06787 0.387338
\put {$\cdot$} at 2.06787 0.443112
\put {$\cdot$} at 2.06787 0.443112
\put {$\cdot$} at 2.07226 0.565558
\put {$\cdot$} at 2.07226 0.658955
\put {$\cdot$} at 2.07226 0.658955
\put {$\cdot$} at 2.08628 0.598192
\put {$\cdot$} at 2.09117 0.639855
\put {$\cdot$} at 2.09506 0.678693
\put {$\cdot$} at 2.09506 0.728557
\put {$\cdot$} at 2.10491 0.337321
\put {$\cdot$} at 2.10491 0.337321
\put {$\cdot$} at 2.10491 0.397571
\put {$\cdot$} at 2.10564 1.3881
\put {$\cdot$} at 2.10885 0.612749
\put {$\cdot$} at 2.10885 0.612749
\put {$\cdot$} at 2.11079 0.419812
\put {$\cdot$} at 2.11079 0.419812
\put {$\cdot$} at 2.11079 0.493148
\put {$\cdot$} at 2.11603 1.44141
\put {$\cdot$} at 2.11773 0.380803
\put {$\cdot$} at 2.11773 0.409439
\put {$\cdot$} at 2.11824 0.664227
\put {$\cdot$} at 2.11824 0.664227
\put {$\cdot$} at 2.11824 0.700955
\put {$\cdot$} at 2.12342 0.52068
\put {$\cdot$} at 2.12342 0.565285
\put {$\cdot$} at 2.12403 0.779794
\put {$\cdot$} at 2.12403 0.8041
\put {$\cdot$} at 2.12584 0.660417
\put {$\cdot$} at 2.12586 0.734646
\put {$\cdot$} at 2.12586 0.74974
\put {$\cdot$} at 2.12586 0.74974
\put {$\cdot$} at 2.12618 0.422512
\put {$\cdot$} at 2.12728 0.265198
\put {$\cdot$} at 2.12728 0.265198
\put {$\cdot$} at 2.12728 0.350158
\put {$\cdot$} at 2.13134 1.32277
\put {$\cdot$} at 2.13134 1.32277
\put {$\cdot$} at 2.13992 0.43303
\put {$\cdot$} at 2.13992 0.43303
\put {$\cdot$} at 2.13992 0.499945
\put {$\cdot$} at 2.15049 0.732086
\put {$\cdot$} at 2.15049 0.732086
\put {$\cdot$} at 2.1549 0.365901
\put {$\cdot$} at 2.1549 0.365901
\put {$\cdot$} at 2.16307 1.54099
\put {$\cdot$} at 2.16307 1.54099
\put {$\cdot$} at 2.16307 1.58495
\put {$\cdot$} at 2.17154 0.47486
\put {$\cdot$} at 2.17154 0.484673
\put {$\cdot$} at 2.17154 0.484673
\put {$\cdot$} at 2.17195 0.662119
\put {$\cdot$} at 2.17195 0.662119
\put {$\cdot$} at 2.17195 0.687246
\put {$\cdot$} at 2.17355 0.143901
\put {$\cdot$} at 2.17355 0.143901
\put {$\cdot$} at 2.17555 0.686123
\put {$\cdot$} at 2.17555 0.686123
\put {$\cdot$} at 2.17555 0.722486
\put {$\cdot$} at 2.17982 0.582016
\put {$\cdot$} at 2.17982 0.582016
\put {$\cdot$} at 2.17982 0.71547
\put {$\cdot$} at 2.18404 0.84939
\put {$\cdot$} at 2.18404 0.84939
\put {$\cdot$} at 2.18747 0.734902
\put {$\cdot$} at 2.19534 0.288769
\put {$\cdot$} at 2.19534 0.331327
\put {$\cdot$} at 2.19534 0.331327
\put {$\cdot$} at 2.19675 1.07248
\put {$\cdot$} at 2.19675 1.2035
\put {$\cdot$} at 2.20211 0.77849
\put {$\cdot$} at 2.20211 0.77849
\put {$\cdot$} at 2.20211 0.789947
\put {$\cdot$} at 2.20686 0.252647
\put {$\cdot$} at 2.21012 0.627708
\put {$\cdot$} at 2.21012 0.743974
\put {$\cdot$} at 2.21012 0.743974
\put {$\cdot$} at 2.21022 0.436188
\put {$\cdot$} at 2.21158 0.825139
\put {$\cdot$} at 2.21158 0.854368
\put {$\cdot$} at 2.21158 0.854368
\put {$\cdot$} at 2.21207 0.473572
\put {$\cdot$} at 2.21207 0.473572
\put {$\cdot$} at 2.21207 0.476361
\put {$\cdot$} at 2.21416 0.696914
\put {$\cdot$} at 2.21416 0.696914
\put {$\cdot$} at 2.21494 0.732252
\put {$\cdot$} at 2.21494 0.740897
\put {$\cdot$} at 2.21494 0.740897
\put {$\cdot$} at 2.21786 0.51377
\put {$\cdot$} at 2.2211 0.750286
\put {$\cdot$} at 2.2211 0.750286
\put {$\cdot$} at 2.22197 0.996066
\put {$\cdot$} at 2.22303 0.407422
\put {$\cdot$} at 2.22526 0.998435
\put {$\cdot$} at 2.23043 0.268383
\put {$\cdot$} at 2.23043 0.268383
\put {$\cdot$} at 2.23043 0.338367
\put {$\cdot$} at 2.23537 0.54644
\put {$\cdot$} at 2.23537 0.566345
\put {$\cdot$} at 2.23537 0.566345
\put {$\cdot$} at 2.23582 0.926251
\put {$\cdot$} at 2.23582 0.926251
\put {$\cdot$} at 2.23582 1.02694
\put {$\cdot$} at 2.23774 0.840332
\put {$\cdot$} at 2.23973 0.94862
\put {$\cdot$} at 2.24365 0.963037
\put {$\cdot$} at 2.24365 0.963037
\put {$\cdot$} at 2.24433 1.08634
\put {$\cdot$} at 2.24433 1.11877
\put {$\cdot$} at 2.24433 1.11877
\put {$\cdot$} at 2.24524 0.376708
\put {$\cdot$} at 2.24565 0.79106
\put {$\cdot$} at 2.24565 0.846739
\put {$\cdot$} at 2.24618 1.04128
\put {$\cdot$} at 2.24782 1.11371
\put {$\cdot$} at 2.24823 0.898337
\put {$\cdot$} at 2.24823 0.901386
\put {$\cdot$} at 2.24845 0.640748
\put {$\cdot$} at 2.25015 0.480032
\put {$\cdot$} at 2.26084 0.897523
\put {$\cdot$} at 2.26257 0.329018
\put {$\cdot$} at 2.26257 0.365634
\put {$\cdot$} at 2.26257 0.365634
\put {$\cdot$} at 2.2643 0.518516
\put {$\cdot$} at 2.2643 0.518516
\put {$\cdot$} at 2.2643 0.526509
\put {$\cdot$} at 2.26532 0.751289
\put {$\cdot$} at 2.26532 0.751289
\put {$\cdot$} at 2.27491 0.273418
\put {$\cdot$} at 2.27655 0.664819
\put {$\cdot$} at 2.27838 0.86795
\put {$\cdot$} at 2.28092 0.846438
\put {$\cdot$} at 2.28092 0.846438
\put {$\cdot$} at 2.28092 0.897383
\put {$\cdot$} at 2.28136 0.509252
\put {$\cdot$} at 2.28136 0.583829
\put {$\cdot$} at 2.28436 1.07673
\put {$\cdot$} at 2.28436 1.07673
\put {$\cdot$} at 2.28547 0.737506
\put {$\cdot$} at 2.28654 1.00599
\put {$\cdot$} at 2.28654 1.00599
\put {$\cdot$} at 2.28992 0.898693
\put {$\cdot$} at 2.28992 0.92391
\put {$\cdot$} at 2.28992 0.92391
\put {$\cdot$} at 2.29398 0.888098
\put {$\cdot$} at 2.29466 0.948734
\put {$\cdot$} at 2.29466 1.01874
\put {$\cdot$} at 2.29466 1.01874
\put {$\cdot$} at 2.29622 0.80419
\put {$\cdot$} at 2.29622 0.885672
\put {$\cdot$} at 2.29778 0.770894
\put {$\cdot$} at 2.29834 0.847438
\put {$\cdot$} at 2.29834 0.847438
\put {$\cdot$} at 2.30236 0.673231
\put {$\cdot$} at 2.30236 0.673231
\put {$\cdot$} at 2.30236 0.711882
\put {$\cdot$} at 2.30394 1.02119
\put {$\cdot$} at 2.30394 1.04562
\put {$\cdot$} at 2.304 0.450402
\put {$\cdot$} at 2.3056 0.171842
\put {$\cdot$} at 2.30857 1.11583
\put {$\cdot$} at 2.30857 1.12022
\put {$\cdot$} at 2.31233 0.931267
\put {$\cdot$} at 2.31613 0.216363
\put {$\cdot$} at 2.31613 0.216363
\put {$\cdot$} at 2.31693 0.150219
\put {$\cdot$} at 2.32613 0.709078
\put {$\cdot$} at 2.32613 0.709078
\put {$\cdot$} at 2.32613 0.725389
\put {$\cdot$} at 2.33408 1.11326
\put {$\cdot$} at 2.33408 1.11326
\put {$\cdot$} at 2.33702 1.08858
\put {$\cdot$} at 2.33702 1.08858
\put {$\cdot$} at 2.33702 1.15293
\put {$\cdot$} at 2.33854 1.03445
\put {$\cdot$} at 2.33854 1.08671
\put {$\cdot$} at 2.34219 0.565668
\put {$\cdot$} at 2.3449 0.725066
\put {$\cdot$} at 2.35643 0.541864
\put {$\cdot$} at 2.35643 0.541864
\put {$\cdot$} at 2.35697 0.910548
\put {$\cdot$} at 2.36002 0.663104
\put {$\cdot$} at 2.36229 0.738498
\put {$\cdot$} at 2.36229 0.763312
\put {$\cdot$} at 2.36378 0.930249
\put {$\cdot$} at 2.36378 0.937685
\put {$\cdot$} at 2.36378 0.937685
\put {$\cdot$} at 2.36644 0.936983
\put {$\cdot$} at 2.3665 0.878758
\put {$\cdot$} at 2.37327 0.518479
\put {$\cdot$} at 2.3738 0.944463
\put {$\cdot$} at 2.37485 1.03405
\put {$\cdot$} at 2.37485 1.03405
\put {$\cdot$} at 2.37883 0.881097
\put {$\cdot$} at 2.3839 0.848072
\put {$\cdot$} at 2.3839 0.877781
\put {$\cdot$} at 2.38793 0.553298
\put {$\cdot$} at 2.38793 0.553298
\put {$\cdot$} at 2.39238 0.766309
\put {$\cdot$} at 2.39238 0.855554
\put {$\cdot$} at 2.39238 0.855554
\put {$\cdot$} at 2.39421 0.19114
\put {$\cdot$} at 2.39421 0.303968
\put {$\cdot$} at 2.39421 0.303968
\put {$\cdot$} at 2.39936 0.499743
\put {$\cdot$} at 2.39936 0.499743
\put {$\cdot$} at 2.39936 0.515011
\put {$\cdot$} at 2.40141 0.635205
\put {$\cdot$} at 2.40141 0.672693
\put {$\cdot$} at 2.40369 0.823455
\put {$\cdot$} at 2.40369 0.823455
\put {$\cdot$} at 2.40767 0.524719
\put {$\cdot$} at 2.40767 0.532504
\put {$\cdot$} at 2.40767 0.532504
\put {$\cdot$} at 2.41905 0.531637
\put {$\cdot$} at 2.41905 0.531637
\put {$\cdot$} at 2.41905 0.617889
\put {$\cdot$} at 2.41906 0.517502
\put {$\cdot$} at 2.42501 0.735541
\put {$\cdot$} at 2.42501 0.735541
\put {$\cdot$} at 2.42501 0.774404
\put {$\cdot$} at 2.4273 1.13444
\put {$\cdot$} at 2.43079 1.27214
\put {$\cdot$} at 2.43442 0.635565
\put {$\cdot$} at 2.43442 0.635565
\put {$\cdot$} at 2.44681 0.589788
\put {$\cdot$} at 2.44827 0.930115
\put {$\cdot$} at 2.44827 0.930115
\put {$\cdot$} at 2.44901 0.741652
\put {$\cdot$} at 2.44901 0.741652
\put {$\cdot$} at 2.44901 0.972062
\put {$\cdot$} at 2.4577 0.749171
\put {$\cdot$} at 2.4577 0.808716
\put {$\cdot$} at 2.4577 0.808716
\put {$\cdot$} at 2.46348 0.78152
\put {$\cdot$} at 2.46348 0.790867
\put {$\cdot$} at 2.46348 0.790867
\put {$\cdot$} at 2.46488 0.925543
\put {$\cdot$} at 2.46488 0.925543
\put {$\cdot$} at 2.4654 0.835006
\put {$\cdot$} at 2.46755 0.711922
\put {$\cdot$} at 2.46755 0.711922
\put {$\cdot$} at 2.46755 0.739731
\put {$\cdot$} at 2.46793 0.891495
\put {$\cdot$} at 2.46793 0.891495
\put {$\cdot$} at 2.47071 0.568218
\put {$\cdot$} at 2.47985 0.576326
\put {$\cdot$} at 2.47985 0.576326
\put {$\cdot$} at 2.47985 0.58038
\put {$\cdot$} at 2.49002 0.871116
\put {$\cdot$} at 2.49002 0.871116
\put {$\cdot$} at 2.49002 0.934108
\put {$\cdot$} at 2.49199 0.52548
\put {$\cdot$} at 2.49199 0.57181
\put {$\cdot$} at 2.49199 0.57181
\put {$\cdot$} at 2.49671 0.887861
\put {$\cdot$} at 2.49671 0.945995
\put {$\cdot$} at 2.50284 0.528492
\put {$\cdot$} at 2.50284 0.597996
\put {$\cdot$} at 2.50284 0.597996
\put {$\cdot$} at 2.50348 0.89497
\put {$\cdot$} at 2.50371 1.01081
\put {$\cdot$} at 2.50371 1.04661
\put {$\cdot$} at 2.51244 0.493549
\put {$\cdot$} at 2.51497 0.843578
\put {$\cdot$} at 2.51791 0.896144
\put {$\cdot$} at 2.51791 0.974276
\put {$\cdot$} at 2.51791 0.974276
\put {$\cdot$} at 2.51903 0.919211
\put {$\cdot$} at 2.51903 0.919211
\put {$\cdot$} at 2.5239 1.01618
\put {$\cdot$} at 2.5239 1.01618
\put {$\cdot$} at 2.52414 0.791843
\put {$\cdot$} at 2.52414 0.791843
\put {$\cdot$} at 2.52414 0.840646
\put {$\cdot$} at 2.53058 0.928841
\put {$\cdot$} at 2.53058 0.928841
\put {$\cdot$} at 2.53058 0.986696
\put {$\cdot$} at 2.53231 0.685905
\put {$\cdot$} at 2.53306 0.761338
\put {$\cdot$} at 2.53306 0.869106
\put {$\cdot$} at 2.53404 0.867788
\put {$\cdot$} at 2.53404 0.868733
\put {$\cdot$} at 2.53404 0.868733
\put {$\cdot$} at 2.53491 0.802618
\put {$\cdot$} at 2.53491 0.802618
\put {$\cdot$} at 2.53775 0.954023
\put {$\cdot$} at 2.53775 0.994438
\put {$\cdot$} at 2.53946 0.947106
\put {$\cdot$} at 2.54005 1.12799
\put {$\cdot$} at 2.54005 1.12799
\put {$\cdot$} at 2.54005 1.16116
\put {$\cdot$} at 2.54135 0.834392
\put {$\cdot$} at 2.54135 0.899744
\put {$\cdot$} at 2.54135 0.899744
\put {$\cdot$} at 2.54247 1.11577
\put {$\cdot$} at 2.54247 1.12626
\put {$\cdot$} at 2.54247 1.12626
\put {$\cdot$} at 2.5429 0.845043
\put {$\cdot$} at 2.5429 0.979733
\put {$\cdot$} at 2.5435 0.849883
\put {$\cdot$} at 2.5435 0.873951
\put {$\cdot$} at 2.5435 0.873951
\put {$\cdot$} at 2.54371 0.853935
\put {$\cdot$} at 2.54371 0.879469
\put {$\cdot$} at 2.54571 0.859967
\put {$\cdot$} at 2.54571 0.859967
\put {$\cdot$} at 2.54571 0.96641
\put {$\cdot$} at 2.54625 0.476814
\put {$\cdot$} at 2.55057 0.790797
\put {$\cdot$} at 2.55057 0.847319
\put {$\cdot$} at 2.55255 0.901144
\put {$\cdot$} at 2.55255 0.923656
\put {$\cdot$} at 2.55255 0.923656
\put {$\cdot$} at 2.55383 0.624303
\put {$\cdot$} at 2.55383 0.624303
\put {$\cdot$} at 2.55383 0.648292
\put {$\cdot$} at 2.5541 0.918968
\put {$\cdot$} at 2.56024 0.359885
\put {$\cdot$} at 2.56024 0.359885
\put {$\cdot$} at 2.56024 0.38956
\put {$\cdot$} at 2.56803 0.909732
\put {$\cdot$} at 2.56859 0.575192
\put {$\cdot$} at 2.57015 0.662623
\put {$\cdot$} at 2.57015 0.741063
\put {$\cdot$} at 2.57241 0.785111
\put {$\cdot$} at 2.57241 0.830758
\put {$\cdot$} at 2.57317 0.716602
\put {$\cdot$} at 2.57317 0.827316
\put {$\cdot$} at 2.5786 0.996488
\put {$\cdot$} at 2.5786 0.996488
\put {$\cdot$} at 2.58513 0.641336
\put {$\cdot$} at 2.58513 0.641336
\put {$\cdot$} at 2.58687 1.08667
\put {$\cdot$} at 2.58869 0.805346
\put {$\cdot$} at 2.58869 0.805346
\put {$\cdot$} at 2.58869 0.878049
\put {$\cdot$} at 2.59023 0.889912
\put {$\cdot$} at 2.59295 1.00417
\put {$\cdot$} at 2.59295 1.02501
\put {$\cdot$} at 2.59295 1.02501
\put {$\cdot$} at 2.59439 0.771882
\put {$\cdot$} at 2.59439 0.824066
\put {$\cdot$} at 2.59439 0.824066
\put {$\cdot$} at 2.59547 0.84993
\put {$\cdot$} at 2.59547 0.873966
\put {$\cdot$} at 2.59547 0.873966
\put {$\cdot$} at 2.59563 1.48124
\put {$\cdot$} at 2.59563 1.48124
\put {$\cdot$} at 2.59573 0.181389
\put {$\cdot$} at 2.59573 0.265208
\put {$\cdot$} at 2.59573 0.265208
\put {$\cdot$} at 2.59616 0.777395
\put {$\cdot$} at 2.59616 0.852687
\put {$\cdot$} at 2.59669 1.04735
\put {$\cdot$} at 2.59669 1.04735
\put {$\cdot$} at 2.59669 1.06471
\put {$\cdot$} at 2.59871 0.699126
\put {$\cdot$} at 2.59871 0.717092
\put {$\cdot$} at 2.59871 0.717092
\put {$\cdot$} at 2.60624 0.605272
\put {$\cdot$} at 2.60667 0.78201
\put {$\cdot$} at 2.60667 0.78201
\put {$\cdot$} at 2.62146 0.483032
\put {$\cdot$} at 2.62146 0.544401
\put {$\cdot$} at 2.62146 0.544401
\put {$\cdot$} at 2.6223 0.851112
\put {$\cdot$} at 2.6223 0.851112
\put {$\cdot$} at 2.6223 0.946008
\put {$\cdot$} at 2.62561 0.891427
\put {$\cdot$} at 2.62561 0.903418
\put {$\cdot$} at 2.62561 0.903418
\put {$\cdot$} at 2.62657 0.690501
\put {$\cdot$} at 2.62657 0.850496
\put {$\cdot$} at 2.628 0.802966
\put {$\cdot$} at 2.62936 1.04764
\put {$\cdot$} at 2.62936 1.04764
\put {$\cdot$} at 2.62946 1.13114
\put {$\cdot$} at 2.63057 0.851616
\put {$\cdot$} at 2.63057 0.851616
\put {$\cdot$} at 2.6373 0.598918
\put {$\cdot$} at 2.64375 0.446991
\put {$\cdot$} at 2.648 0.827237
\put {$\cdot$} at 2.65288 0.95298
\put {$\cdot$} at 2.65428 0.99175
\put {$\cdot$} at 2.65428 1.06092
\put {$\cdot$} at 2.65428 1.06092
\put {$\cdot$} at 2.6564 0.80581
\put {$\cdot$} at 2.6564 0.817519
\put {$\cdot$} at 2.6564 0.817519
\put {$\cdot$} at 2.65766 0.916472
\put {$\cdot$} at 2.65766 0.964429
\put {$\cdot$} at 2.65932 1.12079
\put {$\cdot$} at 2.65935 0.660692
\put {$\cdot$} at 2.65943 0.724682
\put {$\cdot$} at 2.6608 0.881419
\put {$\cdot$} at 2.66285 0.888046
\put {$\cdot$} at 2.66833 1.04071
\put {$\cdot$} at 2.6698 0.774333
\put {$\cdot$} at 2.6698 0.854727
\put {$\cdot$} at 2.6698 0.854727
\put {$\cdot$} at 2.67459 0.932936
\put {$\cdot$} at 2.67773 0.924682
\put {$\cdot$} at 2.67773 0.956297
\put {$\cdot$} at 2.67773 0.956297
\put {$\cdot$} at 2.67909 1.03091
\put {$\cdot$} at 2.68098 0.796271
\put {$\cdot$} at 2.68398 1.06693
\put {$\cdot$} at 2.68398 1.17117
\put {$\cdot$} at 2.68398 1.17117
\put {$\cdot$} at 2.69127 0.95329
\put {$\cdot$} at 2.69468 1.18616
\put {$\cdot$} at 2.69468 1.22683
\put {$\cdot$} at 2.69468 1.22683
\put {$\cdot$} at 2.69581 0.997696
\put {$\cdot$} at 2.69898 0.910483
\put {$\cdot$} at 2.69898 0.910483
\put {$\cdot$} at 2.70004 0.934451
\put {$\cdot$} at 2.70222 1.00026
\put {$\cdot$} at 2.70222 1.00026
\put {$\cdot$} at 2.71429 0.905765
\put {$\cdot$} at 2.71429 0.905765
\put {$\cdot$} at 2.71429 0.91067
\put {$\cdot$} at 2.71442 0.810592
\put {$\cdot$} at 2.71442 0.810592
\put {$\cdot$} at 2.71442 0.899904
\put {$\cdot$} at 2.71696 0.78331
\put {$\cdot$} at 2.71696 0.790028
\put {$\cdot$} at 2.71919 1.09399
\put {$\cdot$} at 2.72069 0.845473
\put {$\cdot$} at 2.72423 0.762965
\put {$\cdot$} at 2.72489 0.751286
\put {$\cdot$} at 2.72509 0.776262
\put {$\cdot$} at 2.72509 0.776262
\put {$\cdot$} at 2.72587 0.709963
\put {$\cdot$} at 2.72587 0.709963
\put {$\cdot$} at 2.72587 0.856953
\put {$\cdot$} at 2.72609 0.917117
\put {$\cdot$} at 2.72609 0.917117
\put {$\cdot$} at 2.72609 0.934717
\put {$\cdot$} at 2.72674 0.658484
\put {$\cdot$} at 2.73234 0.817895
\put {$\cdot$} at 2.73234 0.817895
\put {$\cdot$} at 2.73234 0.942453
\put {$\cdot$} at 2.73338 0.600852
\put {$\cdot$} at 2.73338 0.62815
\put {$\cdot$} at 2.7398 0.963691
\put {$\cdot$} at 2.7398 0.963691
\put {$\cdot$} at 2.74315 0.906729
\put {$\cdot$} at 2.74524 0.898473
\put {$\cdot$} at 2.74524 0.898473
\put {$\cdot$} at 2.74835 0.779574
\put {$\cdot$} at 2.75114 1.0793
\put {$\cdot$} at 2.75114 1.0793
\put {$\cdot$} at 2.75352 0.672603
\put {$\cdot$} at 2.75352 0.718752
\put {$\cdot$} at 2.75425 0.942021
\put {$\cdot$} at 2.75425 0.942021
\put {$\cdot$} at 2.75425 0.943329
\put {$\cdot$} at 2.75519 0.617538
\put {$\cdot$} at 2.75519 0.617538
\put {$\cdot$} at 2.75905 0.638577
\put {$\cdot$} at 2.75905 0.730431
\put {$\cdot$} at 2.76359 0.951635
\put {$\cdot$} at 2.76359 0.981495
\put {$\cdot$} at 2.76664 0.900821
\put {$\cdot$} at 2.7668 0.408531
\put {$\cdot$} at 2.7668 0.493949
\put {$\cdot$} at 2.76848 0.93976
\put {$\cdot$} at 2.76848 0.93976
\put {$\cdot$} at 2.76848 0.95384
\put {$\cdot$} at 2.77285 1.02929
\put {$\cdot$} at 2.77285 1.0756
\put {$\cdot$} at 2.77285 1.0756
\put {$\cdot$} at 2.77326 0.892406
\put {$\cdot$} at 2.77326 0.892406
\put {$\cdot$} at 2.77326 0.997449
\put {$\cdot$} at 2.7734 0.87132
\put {$\cdot$} at 2.7734 0.87132
\put {$\cdot$} at 2.7734 0.878204
\put {$\cdot$} at 2.77486 1.00945
\put {$\cdot$} at 2.77486 1.0483
\put {$\cdot$} at 2.77486 1.0483
\put {$\cdot$} at 2.78217 0.374888
\put {$\cdot$} at 2.78337 0.90622
\put {$\cdot$} at 2.78717 0.800654
\put {$\cdot$} at 2.78717 0.800654
\put {$\cdot$} at 2.78717 0.84009
\put {$\cdot$} at 2.78949 0.868077
\put {$\cdot$} at 2.78949 0.868077
\put {$\cdot$} at 2.79256 0.990596
\put {$\cdot$} at 2.79256 1.04375
\put {$\cdot$} at 2.7968 0.716273
\put {$\cdot$} at 2.7968 0.817067
\put {$\cdot$} at 2.7968 0.817067
\put {$\cdot$} at 2.79911 0.817046
\put {$\cdot$} at 2.79911 0.817046
\put {$\cdot$} at 2.79911 1.0541
\put {$\cdot$} at 2.79914 0.849233
\put {$\cdot$} at 2.79914 0.874635
\put {$\cdot$} at 2.79914 0.874635
\put {$\cdot$} at 2.802 0.924568
\put {$\cdot$} at 2.80225 0.871635
\put {$\cdot$} at 2.80427 0.906702
\put {$\cdot$} at 2.80523 0.959054
\put {$\cdot$} at 2.80523 1.00431
\put {$\cdot$} at 2.80567 0.98546
\put {$\cdot$} at 2.81138 0.973952
\put {$\cdot$} at 2.81138 0.973952
\put {$\cdot$} at 2.81138 0.981878
\put {$\cdot$} at 2.81748 0.819284
\put {$\cdot$} at 2.81748 0.819284
\put {$\cdot$} at 2.82428 0.955218
\put {$\cdot$} at 2.82896 0.81542
\put {$\cdot$} at 2.82896 0.81542
\put {$\cdot$} at 2.82896 0.828091
\put {$\cdot$} at 2.83219 0.79139
\put {$\cdot$} at 2.83219 0.812492
\put {$\cdot$} at 2.83418 0.963948
\put {$\cdot$} at 2.83418 0.963948
\put {$\cdot$} at 2.83724 1.01326
\put {$\cdot$} at 2.84118 0.980834
\put {$\cdot$} at 2.85111 2.02247
\put {$\cdot$} at 2.85111 2.02247
\put {$\cdot$} at 2.85111 2.28811
\put {$\cdot$} at 2.85198 1.05453
\put {$\cdot$} at 2.85404 0.995949
\put {$\cdot$} at 2.85785 0.850061
\put {$\cdot$} at 2.85785 0.850061
\put {$\cdot$} at 2.85785 0.95127
\put {$\cdot$} at 2.86183 1.28373
\put {$\cdot$} at 2.86285 0.986785
\put {$\cdot$} at 2.86297 0.378982
\put {$\cdot$} at 2.86297 0.378982
\put {$\cdot$} at 2.86297 0.507081
\put {$\cdot$} at 2.86344 0.836868
\put {$\cdot$} at 2.86344 0.836868
\put {$\cdot$} at 2.86344 0.913657
\put {$\cdot$} at 2.8651 0.921051
\put {$\cdot$} at 2.8651 0.921051
\put {$\cdot$} at 2.8651 0.935334
\put {$\cdot$} at 2.86626 1.0689
\put {$\cdot$} at 2.86679 0.999393
\put {$\cdot$} at 2.87553 1.01391
\put {$\cdot$} at 2.88213 1.14334
\put {$\cdot$} at 2.88213 1.15932
\put {$\cdot$} at 2.88213 1.15932
\put {$\cdot$} at 2.88412 1.00552
\put {$\cdot$} at 2.88412 1.25264
\put {$\cdot$} at 2.88819 0.883806
\put {$\cdot$} at 2.8897 0.461803
\put {$\cdot$} at 2.89052 1.70842
\put {$\cdot$} at 2.89052 1.93623
\put {$\cdot$} at 2.89406 0.79744
\put {$\cdot$} at 2.89583 0.560437
\put {$\cdot$} at 2.89583 0.702144
\put {$\cdot$} at 2.89583 0.702144
\put {$\cdot$} at 2.91796 0.870961
\put {$\cdot$} at 2.91796 0.870961
\put {$\cdot$} at 2.92002 0.819009
\put {$\cdot$} at 2.92453 1.07441
\put {$\cdot$} at 2.92453 1.07441
\put {$\cdot$} at 2.92453 1.20197
\put {$\cdot$} at 2.92538 1.00786
\put {$\cdot$} at 2.92538 1.00786
\put {$\cdot$} at 2.92538 1.07628
\put {$\cdot$} at 2.92792 0.553334
\put {$\cdot$} at 2.92792 0.553334
\put {$\cdot$} at 2.92943 0.967741
\put {$\cdot$} at 2.92943 0.997987
\put {$\cdot$} at 2.93023 0.973556
\put {$\cdot$} at 2.93023 0.973556
\put {$\cdot$} at 2.93628 1.06859
\put {$\cdot$} at 2.94132 1.56227
\put {$\cdot$} at 2.94132 1.58152
\put {$\cdot$} at 2.94132 1.58152
\put {$\cdot$} at 2.94257 1.42489
\put {$\cdot$} at 2.94257 1.42489
\put {$\cdot$} at 2.94372 1.17717
\put {$\cdot$} at 2.94372 1.21565
\put {$\cdot$} at 2.95021 0.932153
\put {$\cdot$} at 2.95021 1.02203
\put {$\cdot$} at 2.95021 1.02203
\put {$\cdot$} at 2.9536 1.01781
\put {$\cdot$} at 2.9536 1.07
\put {$\cdot$} at 2.9536 1.07
\put {$\cdot$} at 2.95758 1.74954
\put {$\cdot$} at 2.95961 1.1788
\put {$\cdot$} at 2.95968 1.12205
\put {$\cdot$} at 2.96149 1.01542
\put {$\cdot$} at 2.96149 1.05796
\put {$\cdot$} at 2.96149 1.05796
\put {$\cdot$} at 2.96473 1.11139
\put {$\cdot$} at 2.96534 0.858988
\put {$\cdot$} at 2.97171 1.19611
\put {$\cdot$} at 2.97171 1.19611
\put {$\cdot$} at 2.97238 1.47275
\put {$\cdot$} at 2.97478 1.04281
\put {$\cdot$} at 2.97478 1.04281
\put {$\cdot$} at 2.97478 1.11201
\put {$\cdot$} at 2.98126 1.01015
\put {$\cdot$} at 2.99016 1.08594
\put {$\cdot$} at 2.99016 1.08594
\put {$\cdot$} at 2.99059 1.16359
\put {$\cdot$} at 2.99059 1.16359
\put {$\cdot$} at 2.99085 0.891702
\put {$\cdot$} at 2.99102 0.918236
\put {$\cdot$} at 2.99102 0.918236
\put {$\cdot$} at 2.99102 0.967823
\put {$\cdot$} at 2.99373 0.930269
\put {$\cdot$} at 3.00043 1.36403
\put {$\cdot$} at 3.00128 0.369526
\put {$\cdot$} at 3.00128 0.5031
\put {$\cdot$} at 3.01539 1.04216
\put {$\cdot$} at 3.01658 0.574277
\put {$\cdot$} at 3.01658 0.574277
\put {$\cdot$} at 3.01702 1.20261
\put {$\cdot$} at 3.01702 1.27621
\put {$\cdot$} at 3.01889 1.04981
\put {$\cdot$} at 3.01889 1.04981
\put {$\cdot$} at 3.02013 1.45845
\put {$\cdot$} at 3.02013 1.45845
\put {$\cdot$} at 3.02013 1.47937
\put {$\cdot$} at 3.02048 0.976612
\put {$\cdot$} at 3.02207 1.08916
\put {$\cdot$} at 3.02207 1.08916
\put {$\cdot$} at 3.02207 1.15891
\put {$\cdot$} at 3.03461 1.10488
\put {$\cdot$} at 3.03461 1.21589
\put {$\cdot$} at 3.03461 1.21589
\put {$\cdot$} at 3.04107 0.923904
\put {$\cdot$} at 3.04107 0.949651
\put {$\cdot$} at 3.04107 0.949651
\put {$\cdot$} at 3.0412 0.977966
\put {$\cdot$} at 3.0412 0.977966
\put {$\cdot$} at 3.04391 1.14456
\put {$\cdot$} at 3.049 1.0304
\put {$\cdot$} at 3.049 1.08539
\put {$\cdot$} at 3.05153 0.875975
\put {$\cdot$} at 3.05396 1.04495
\put {$\cdot$} at 3.05396 1.04495
\put {$\cdot$} at 3.05773 1.30946
\put {$\cdot$} at 3.05773 1.30946
\put {$\cdot$} at 3.05881 1.17388
\put {$\cdot$} at 3.05881 1.2672
\put {$\cdot$} at 3.05881 1.2672
\put {$\cdot$} at 3.06323 0.948691
\put {$\cdot$} at 3.06543 2.28519
\put {$\cdot$} at 3.06543 2.28519
\put {$\cdot$} at 3.06556 1.62644
\put {$\cdot$} at 3.06564 0.999667
\put {$\cdot$} at 3.06872 1.04336
\put {$\cdot$} at 3.06872 1.04336
\put {$\cdot$} at 3.07203 0.972965
\put {$\cdot$} at 3.07203 0.988791
\put {$\cdot$} at 3.07203 0.988791
\put {$\cdot$} at 3.07252 0.695832
\put {$\cdot$} at 3.07252 0.850692
\put {$\cdot$} at 3.0748 1.05707
\put {$\cdot$} at 3.0748 1.13283
\put {$\cdot$} at 3.0748 1.13283
\put {$\cdot$} at 3.07613 1.14347
\put {$\cdot$} at 3.07613 1.14347
\put {$\cdot$} at 3.08126 1.16307
\put {$\cdot$} at 3.08126 1.2454
\put {$\cdot$} at 3.08506 0.87231
\put {$\cdot$} at 3.08506 0.87231
\put {$\cdot$} at 3.09203 1.28739
\put {$\cdot$} at 3.09792 1.16397
\put {$\cdot$} at 3.09792 1.16397
\put {$\cdot$} at 3.10279 0.831195
\put {$\cdot$} at 3.10279 0.831195
\put {$\cdot$} at 3.10709 1.27826
\put {$\cdot$} at 3.10709 1.31373
\put {$\cdot$} at 3.11007 0.934363
\put {$\cdot$} at 3.11007 0.988005
\put {$\cdot$} at 3.11007 0.988005
\put {$\cdot$} at 3.12276 0.839778
\put {$\cdot$} at 3.12276 0.839778
\put {$\cdot$} at 3.12276 0.91076
\put {$\cdot$} at 3.12962 0.979973
\put {$\cdot$} at 3.12962 1.00693
\put {$\cdot$} at 3.13178 1.34265
\put {$\cdot$} at 3.13178 1.34265
\put {$\cdot$} at 3.13509 1.29046
\put {$\cdot$} at 3.13509 1.40025
\put {$\cdot$} at 3.13509 1.40025
\put {$\cdot$} at 3.13532 1.45188
\put {$\cdot$} at 3.13532 1.48157
\put {$\cdot$} at 3.14105 0.568409
\put {$\cdot$} at 3.14105 0.724898
\put {$\cdot$} at 3.14105 0.724898
\put {$\cdot$} at 3.14727 1.33473
\put {$\cdot$} at 3.14727 1.55705
\put {$\cdot$} at 3.14727 1.55705
\put {$\cdot$} at 3.15137 1.15327
\put {$\cdot$} at 3.15137 1.15327
\put {$\cdot$} at 3.15137 1.26248
\put {$\cdot$} at 3.15373 1.43364
\put {$\cdot$} at 3.15413 1.06128
\put {$\cdot$} at 3.15413 1.09524
\put {$\cdot$} at 3.16787 1.29144
\put {$\cdot$} at 3.16787 1.31856
\put {$\cdot$} at 3.17223 1.61513
\put {$\cdot$} at 3.17223 1.65967
\put {$\cdot$} at 3.17223 1.65967
\put {$\cdot$} at 3.17411 1.07517
\put {$\cdot$} at 3.17411 1.07799
\put {$\cdot$} at 3.17706 0.782424
\put {$\cdot$} at 3.17706 0.782424
\put {$\cdot$} at 3.17706 0.804504
\put {$\cdot$} at 3.17713 1.45604
\put {$\cdot$} at 3.17713 1.45604
\put {$\cdot$} at 3.17713 1.68678
\put {$\cdot$} at 3.17975 0.940496
\put {$\cdot$} at 3.18911 0.947036
\put {$\cdot$} at 3.18911 0.952306
\put {$\cdot$} at 3.18911 0.952306
\put {$\cdot$} at 3.19561 1.20373
\put {$\cdot$} at 3.19561 1.20373
\put {$\cdot$} at 3.19561 1.27417
\put {$\cdot$} at 3.1961 0.833073
\put {$\cdot$} at 3.1961 0.894067
\put {$\cdot$} at 3.21613 1.52987
\put {$\cdot$} at 3.22175 0.971762
\put {$\cdot$} at 3.2254 1.28029
\put {$\cdot$} at 3.2254 1.30414
\put {$\cdot$} at 3.2254 1.30414
\put {$\cdot$} at 3.2284 1.0791
\put {$\cdot$} at 3.2284 1.0791
\put {$\cdot$} at 3.2284 1.11148
\put {$\cdot$} at 3.23073 1.18187
\put {$\cdot$} at 3.2468 1.40133
\put {$\cdot$} at 3.24993 1.21765
\put {$\cdot$} at 3.25089 1.5916
\put {$\cdot$} at 3.25089 1.63643
\put {$\cdot$} at 3.25615 1.06981
\put {$\cdot$} at 3.25615 1.06981
\put {$\cdot$} at 3.25615 1.07126
\put {$\cdot$} at 3.25942 1.14875
\put {$\cdot$} at 3.25942 1.18815
\put {$\cdot$} at 3.26223 1.53261
\put {$\cdot$} at 3.26223 1.53261
\put {$\cdot$} at 3.27122 0.96676
\put {$\cdot$} at 3.27122 0.96676
\put {$\cdot$} at 3.27421 1.91931
\put {$\cdot$} at 3.27443 1.0616
\put {$\cdot$} at 3.27443 1.07558
\put {$\cdot$} at 3.27468 1.10162
\put {$\cdot$} at 3.27468 1.18141
\put {$\cdot$} at 3.28259 1.09639
\put {$\cdot$} at 3.28259 1.09639
\put {$\cdot$} at 3.28839 1.27344
\put {$\cdot$} at 3.28852 1.32585
\put {$\cdot$} at 3.29125 0.631622
\put {$\cdot$} at 3.29125 0.715133
\put {$\cdot$} at 3.30115 2.06074
\put {$\cdot$} at 3.30115 2.48805
\put {$\cdot$} at 3.30115 2.48805
\put {$\cdot$} at 3.3042 1.30765
\put {$\cdot$} at 3.3042 1.30765
\put {$\cdot$} at 3.3042 1.32544
\put {$\cdot$} at 3.3069 1.72895
\put {$\cdot$} at 3.3069 1.94991
\put {$\cdot$} at 3.3069 1.94991
\put {$\cdot$} at 3.30761 1.21642
\put {$\cdot$} at 3.30761 1.24606
\put {$\cdot$} at 3.30774 1.35381
\put {$\cdot$} at 3.32322 1.08485
\put {$\cdot$} at 3.32322 1.23241
\put {$\cdot$} at 3.32391 1.25412
\put {$\cdot$} at 3.32595 1.17992
\put {$\cdot$} at 3.32595 1.17992
\put {$\cdot$} at 3.32789 0.690246
\put {$\cdot$} at 3.32789 0.690246
\put {$\cdot$} at 3.32928 1.15813
\put {$\cdot$} at 3.33643 3.40337
\put {$\cdot$} at 3.34264 1.10869
\put {$\cdot$} at 3.34264 1.17459
\put {$\cdot$} at 3.35506 1.1809
\put {$\cdot$} at 3.3565 1.27079
\put {$\cdot$} at 3.3565 1.27079
\put {$\cdot$} at 3.3565 1.31587
\put {$\cdot$} at 3.35737 1.40891
\put {$\cdot$} at 3.35737 1.40891
\put {$\cdot$} at 3.35754 1.50477
\put {$\cdot$} at 3.36241 1.09616
\put {$\cdot$} at 3.36241 1.09616
\put {$\cdot$} at 3.36241 1.1193
\put {$\cdot$} at 3.36361 0.986918
\put {$\cdot$} at 3.36499 1.01687
\put {$\cdot$} at 3.36499 1.03609
\put {$\cdot$} at 3.36499 1.03609
\put {$\cdot$} at 3.36521 1.09792
\put {$\cdot$} at 3.36858 2.69441
\put {$\cdot$} at 3.36858 3.04212
\put {$\cdot$} at 3.36921 1.06885
\put {$\cdot$} at 3.38852 1.12958
\put {$\cdot$} at 3.38852 1.14762
\put {$\cdot$} at 3.38856 0.919886
\put {$\cdot$} at 3.38856 0.919886
\put {$\cdot$} at 3.38856 0.948418
\put {$\cdot$} at 3.39726 0.964762
\put {$\cdot$} at 3.39726 1.08002
\put {$\cdot$} at 3.39809 1.39395
\put {$\cdot$} at 3.39832 0.971692
\put {$\cdot$} at 3.39832 1.11476
\put {$\cdot$} at 3.3989 1.04519
\put {$\cdot$} at 3.3989 1.04519
\put {$\cdot$} at 3.40546 1.02255
\put {$\cdot$} at 3.40611 0.907491
\put {$\cdot$} at 3.41093 3.04156
\put {$\cdot$} at 3.41602 1.38356
\put {$\cdot$} at 3.41714 1.26276
\put {$\cdot$} at 3.41714 1.26276
\put {$\cdot$} at 3.41714 1.29548
\put {$\cdot$} at 3.43258 1.39255
\put {$\cdot$} at 3.43627 1.33175
\put {$\cdot$} at 3.44268 1.50868
\put {$\cdot$} at 3.44538 1.03345
\put {$\cdot$} at 3.44538 1.03345
\put {$\cdot$} at 3.45351 1.16696
\put {$\cdot$} at 3.45351 1.16696
\put {$\cdot$} at 3.45419 1.27604
\put {$\cdot$} at 3.45419 1.27604
\put {$\cdot$} at 3.45419 1.31266
\put {$\cdot$} at 3.45463 1.39744
\put {$\cdot$} at 3.46097 1.18034
\put {$\cdot$} at 3.46097 1.18747
\put {$\cdot$} at 3.46097 1.18747
\put {$\cdot$} at 3.46509 1.26195
\put {$\cdot$} at 3.46509 1.26195
\put {$\cdot$} at 3.46509 1.29484
\put {$\cdot$} at 3.4655 1.33919
\put {$\cdot$} at 3.4655 1.33919
\put {$\cdot$} at 3.46608 3.31777
\put {$\cdot$} at 3.46608 3.31777
\put {$\cdot$} at 3.4681 1.25228
\put {$\cdot$} at 3.47466 0.882277
\put {$\cdot$} at 3.48061 1.08807
\put {$\cdot$} at 3.48061 1.08807
\put {$\cdot$} at 3.48809 1.32313
\put {$\cdot$} at 3.48809 1.35605
\put {$\cdot$} at 3.48809 1.35605
\put {$\cdot$} at 3.48894 1.25965
\put {$\cdot$} at 3.50071 1.08291
\put {$\cdot$} at 3.50071 1.08291
\put {$\cdot$} at 3.50071 1.20523
\put {$\cdot$} at 3.5065 1.49677
\put {$\cdot$} at 3.5065 1.49677
\put {$\cdot$} at 3.5128 0.978215
\put {$\cdot$} at 3.51702 1.43224
\put {$\cdot$} at 3.51702 1.50602
\put {$\cdot$} at 3.51702 1.50602
\put {$\cdot$} at 3.52035 1.17576
\put {$\cdot$} at 3.52035 1.17576
\put {$\cdot$} at 3.52881 1.22789
\put {$\cdot$} at 3.52881 1.25221
\put {$\cdot$} at 3.52881 1.25221
\put {$\cdot$} at 3.52984 1.28025
\put {$\cdot$} at 3.53257 1.27847
\put {$\cdot$} at 3.53257 1.32489
\put {$\cdot$} at 3.53257 1.32489
\put {$\cdot$} at 3.53317 1.2822
\put {$\cdot$} at 3.53317 1.36031
\put {$\cdot$} at 3.53317 1.36031
\put {$\cdot$} at 3.53927 1.37052
\put {$\cdot$} at 3.53927 1.37052
\put {$\cdot$} at 3.53927 1.59245
\put {$\cdot$} at 3.54435 1.04819
\put {$\cdot$} at 3.54435 1.07795
\put {$\cdot$} at 3.54859 1.31336
\put {$\cdot$} at 3.54859 1.31336
\put {$\cdot$} at 3.55597 1.43927
\put {$\cdot$} at 3.55597 1.43927
\put {$\cdot$} at 3.55809 1.25705
\put {$\cdot$} at 3.56363 1.17829
\put {$\cdot$} at 3.56363 1.17829
\put {$\cdot$} at 3.56363 1.30969
\put {$\cdot$} at 3.5644 1.55815
\put {$\cdot$} at 3.5656 0.874189
\put {$\cdot$} at 3.5656 0.938093
\put {$\cdot$} at 3.57296 1.29511
\put {$\cdot$} at 3.57296 1.29511
\put {$\cdot$} at 3.57834 0.926563
\put {$\cdot$} at 3.57834 0.926563
\put {$\cdot$} at 3.57991 1.25055
\put {$\cdot$} at 3.58052 1.24636
\put {$\cdot$} at 3.58052 1.28632
\put {$\cdot$} at 3.58052 1.28632
\put {$\cdot$} at 3.58337 1.27986
\put {$\cdot$} at 3.58616 1.09081
\put {$\cdot$} at 3.58987 1.64752
\put {$\cdot$} at 3.58987 1.64752
\put {$\cdot$} at 3.59633 1.05214
\put {$\cdot$} at 3.59633 1.08075
\put {$\cdot$} at 3.60581 1.03586
\put {$\cdot$} at 3.60581 1.13725
\put {$\cdot$} at 3.60869 1.00714
\put {$\cdot$} at 3.60869 1.2374
\put {$\cdot$} at 3.60869 1.2374
\put {$\cdot$} at 3.61145 1.47618
\put {$\cdot$} at 3.62541 1.31806
\put {$\cdot$} at 3.62541 1.31806
\put {$\cdot$} at 3.62541 1.43633
\put {$\cdot$} at 3.62843 0.924643
\put {$\cdot$} at 3.62843 0.97616
\put {$\cdot$} at 3.62843 0.97616
\put {$\cdot$} at 36.2906 2.68154
\put {$\cdot$} at 36.2906 2.91776
\put {$\cdot$} at 36.2906 2.91776
\put {$\cdot$} at 3.63068 1.57225
\put {$\cdot$} at 3.63068 1.58302
\put {$\cdot$} at 3.63068 1.58302
\put {$\cdot$} at 3.63744 1.21644
\put {$\cdot$} at 3.63744 1.21644
\put {$\cdot$} at 3.63744 1.35868
\put {$\cdot$} at 3.64121 0.976448
\put {$\cdot$} at 3.64121 1.30326
\put {$\cdot$} at 3.64134 1.32647
\put {$\cdot$} at 3.6429 1.24212
\put {$\cdot$} at 3.6439 0.953948
\put {$\cdot$} at 3.6439 0.953948
\put {$\cdot$} at 3.6439 1.11429
\put {$\cdot$} at 3.65363 1.53937
\put {$\cdot$} at 3.6576 1.54926
\put {$\cdot$} at 3.65871 1.27414
\put {$\cdot$} at 3.65871 1.32416
\put {$\cdot$} at 3.67226 0.861974
\put {$\cdot$} at 3.67226 0.861974
\put {$\cdot$} at 3.67655 1.58909
\put {$\cdot$} at 3.67655 1.58909
\put {$\cdot$} at 3.67655 1.73896
\put {$\cdot$} at 3.69104 1.57687
\put {$\cdot$} at 3.71183 1.20357
\put {$\cdot$} at 3.71183 1.20357
\put {$\cdot$} at 3.71199 1.07477
\put {$\cdot$} at 3.71199 1.07477
\put {$\cdot$} at 3.72339 1.40036
\put {$\cdot$} at 3.72416 1.19928
\put {$\cdot$} at 3.72416 1.31679
\put {$\cdot$} at 3.72416 1.31679
\put {$\cdot$} at 3.72714 0.847341
\put {$\cdot$} at 3.72714 0.989852
\put {$\cdot$} at 3.74122 1.4764
\put {$\cdot$} at 3.7432 1.47733
\put {$\cdot$} at 3.75638 1.2072
\put {$\cdot$} at 3.75638 1.25045
\put {$\cdot$} at 3.75638 1.25045
\put {$\cdot$} at 3.76001 1.58665
\put {$\cdot$} at 3.76001 1.58665
\put {$\cdot$} at 3.7781 1.15568
\put {$\cdot$} at 3.7781 1.16463
\put {$\cdot$} at 3.7781 1.16463
\put {$\cdot$} at 3.78409 1.75439
\put {$\cdot$} at 3.78409 1.96178
\put {$\cdot$} at 3.78856 1.7776
\put {$\cdot$} at 3.78856 1.88425
\put {$\cdot$} at 3.8069 1.16896
\put {$\cdot$} at 3.8069 1.38531
\put {$\cdot$} at 3.81064 1.45808
\put {$\cdot$} at 3.81064 1.45808
\put {$\cdot$} at 3.81064 1.55599
\put {$\cdot$} at 3.81106 1.24979
\put {$\cdot$} at 3.81106 1.34363
\put {$\cdot$} at 3.81882 1.02818
\put {$\cdot$} at 3.83675 1.53407
\put {$\cdot$} at 3.83675 1.63262
\put {$\cdot$} at 3.83675 1.63262
\put {$\cdot$} at 3.83864 1.18481
\put {$\cdot$} at 3.83864 1.22589
\put {$\cdot$} at 3.8423 1.2738
\put {$\cdot$} at 3.8423 1.2738
\put {$\cdot$} at 3.84358 1.38942
\put {$\cdot$} at 3.8556 1.55855
\put {$\cdot$} at 3.85623 1.18934
\put {$\cdot$} at 3.8571 1.00457
\put {$\cdot$} at 3.8571 1.13463
\put {$\cdot$} at 3.8571 1.13463
\put {$\cdot$} at 3.85714 1.39007
\put {$\cdot$} at 3.85714 1.46934
\put {$\cdot$} at 3.85963 1.45944
\put {$\cdot$} at 3.85963 1.45944
\put {$\cdot$} at 3.85963 1.52945
\put {$\cdot$} at 3.86932 1.51765
\put {$\cdot$} at 3.88268 1.73277
\put {$\cdot$} at 3.88268 1.73277
\put {$\cdot$} at 3.88268 1.75928
\put {$\cdot$} at 3.89508 1.32704
\put {$\cdot$} at 3.89508 1.32704
\put {$\cdot$} at 3.89508 1.4978
\put {$\cdot$} at 3.89956 1.15096
\put {$\cdot$} at 3.89956 1.15096
\put {$\cdot$} at 3.89987 1.44441
\put {$\cdot$} at 3.89987 1.44441
\put {$\cdot$} at 3.89987 1.45254
\put {$\cdot$} at 3.90097 1.3845
\put {$\cdot$} at 3.90097 1.3942
\put {$\cdot$} at 3.90097 1.3942
\put {$\cdot$} at 3.90185 1.45869
\put {$\cdot$} at 3.90185 1.59698
\put {$\cdot$} at 3.90185 1.59698
\put {$\cdot$} at 3.91787 1.39693
\put {$\cdot$} at 3.91787 1.39693
\put {$\cdot$} at 3.91963 2.13817
\put {$\cdot$} at 3.91963 2.13817
\put {$\cdot$} at 3.94151 1.26574
\put {$\cdot$} at 3.94151 1.30592
\put {$\cdot$} at 3.94151 1.30592
\put {$\cdot$} at 3.94597 1.38374
\put {$\cdot$} at 3.94597 1.39066
\put {$\cdot$} at 3.97706 1.9255
\put {$\cdot$} at 3.97994 1.18274
\put {$\cdot$} at 3.97994 1.18274
\put {$\cdot$} at 3.98535 1.61392
\put {$\cdot$} at 3.98535 1.61392
\put {$\cdot$} at 3.98666 1.66294
\put {$\cdot$} at 4.01053 1.67003
\put {$\cdot$} at 4.0109 1.41159
\put {$\cdot$} at 4.0109 1.41159
\put {$\cdot$} at 4.01983 1.32485
\put {$\cdot$} at 4.02165 1.7217
\put {$\cdot$} at 4.03011 1.32344
\put {$\cdot$} at 4.03011 1.3935
\put {$\cdot$} at 4.03288 1.66148
\put {$\cdot$} at 4.04534 1.26255
\put {$\cdot$} at 4.04592 1.61102
\put {$\cdot$} at 4.04592 1.68513
\put {$\cdot$} at 4.0579 1.64306
\put {$\cdot$} at 4.0579 1.64306
\put {$\cdot$} at 4.06393 1.59699
\put {$\cdot$} at 4.06393 2.01001
\put {$\cdot$} at 4.06497 1.6751
\put {$\cdot$} at 4.06497 2.00538
\put {$\cdot$} at 4.06497 2.00538
\put {$\cdot$} at 4.07607 2.37981
\put {$\cdot$} at 4.09848 1.74957
\put {$\cdot$} at 4.09848 1.79204
\put {$\cdot$} at 4.09848 1.79204
\put {$\cdot$} at 4.1144 1.40771
\put {$\cdot$} at 4.1144 1.43203
\put {$\cdot$} at 4.1292 2.01276
\put {$\cdot$} at 4.1292 2.01276
\put {$\cdot$} at 4.13392 1.74105
\put {$\cdot$} at 4.16298 1.50288
\put {$\cdot$} at 4.16298 1.59729
\put {$\cdot$} at 4.16601 1.41923
\put {$\cdot$} at 4.16601 1.64457
\put {$\cdot$} at 4.16767 1.49961
\put {$\cdot$} at 4.16767 1.49961
\put {$\cdot$} at 4.20513 1.27158
\put {$\cdot$} at 4.20513 1.27158
\put {$\cdot$} at 4.20513 1.3073
\put {$\cdot$} at 4.20727 1.52937
\put {$\cdot$} at 4.20727 1.52937
\put {$\cdot$} at 4.20727 1.63238
\put {$\cdot$} at 4.21557 1.37206
\put {$\cdot$} at 4.25186 1.89266
\put {$\cdot$} at 4.25186 2.15076
\put {$\cdot$} at 4.26929 1.66469
\put {$\cdot$} at 4.26929 2.09316
\put {$\cdot$} at 4.28645 1.50096
\put {$\cdot$} at 4.28645 1.54878
\put {$\cdot$} at 4.28761 1.79783
\put {$\cdot$} at 4.28761 1.79783
\put {$\cdot$} at 4.28761 1.82823
\put {$\cdot$} at 4.29469 2.12282
\put {$\cdot$} at 4.29469 2.12282
\put {$\cdot$} at 4.29469 2.49487
\put {$\cdot$} at 4.31576 1.54611
\put {$\cdot$} at 4.31576 1.54611
\put {$\cdot$} at 4.33656 1.48876
\put {$\cdot$} at 4.33656 1.48876
\put {$\cdot$} at 4.33656 1.58289
\put {$\cdot$} at 4.35361 1.15827
\put {$\cdot$} at 4.35858 1.87863
\put {$\cdot$} at 4.35858 1.87863
\put {$\cdot$} at 4.36336 1.69205
\put {$\cdot$} at 4.36336 1.69205
\put {$\cdot$} at 4.36345 2.69336
\put {$\cdot$} at 4.37912 2.20389
\put {$\cdot$} at 4.40472 1.68494
\put {$\cdot$} at 4.40472 1.68494
\put {$\cdot$} at 4.43036 2.44815
\put {$\cdot$} at 4.43036 2.47934
\put {$\cdot$} at 4.43036 2.47934
\put {$\cdot$} at 4.4317 2.19951
\put {$\cdot$} at 4.45458 1.3955
\put {$\cdot$} at 4.48345 1.56504
\put {$\cdot$} at 4.4949 2.24875
\put {$\cdot$} at 4.4949 2.24875
\put {$\cdot$} at 4.5021 2.4009
\put {$\cdot$} at 4.5021 2.4009
\put {$\cdot$} at 4.5021 2.58556
\put {$\cdot$} at 4.51008 2.67214
\put {$\cdot$} at 4.51008 2.70842
\put {$\cdot$} at 4.51008 2.70842
\put {$\cdot$} at 4.51683 2.12246
\put {$\cdot$} at 4.52638 1.69187
\put {$\cdot$} at 4.56962 2.11037
\put {$\cdot$} at 4.57484 1.21574
\put {$\cdot$} at 4.57484 1.21574
\put {$\cdot$} at 4.57484 1.22257
\put {$\cdot$} at 4.58492 2.3565
\put {$\cdot$} at 4.58492 2.3565
\put {$\cdot$} at 4.58492 2.63593
\put {$\cdot$} at 4.6172 2.27156
\put {$\cdot$} at 4.6172 2.3739
\put {$\cdot$} at 4.6172 2.3739
\put {$\cdot$} at 4.62656 2.3636
\put {$\cdot$} at 4.64227 1.73847
\put {$\cdot$} at 4.64227 1.73847
\put {$\cdot$} at 4.64227 1.75036
\put {$\cdot$} at 4.66366 1.28716
\put {$\cdot$} at 4.66366 1.4669
\put {$\cdot$} at 4.66366 1.4669
\put {$\cdot$} at 4.67221 2.32425
\put {$\cdot$} at 4.67221 2.3336
\put {$\cdot$} at 4.67335 2.35187
\put {$\cdot$} at 4.67523 2.98945
\put {$\cdot$} at 4.67523 2.98945
\put {$\cdot$} at 4.67523 3.13539
\put {$\cdot$} at 4.69441 2.23736
\put {$\cdot$} at 4.69441 2.23736
\put {$\cdot$} at 4.69441 2.35798
\put {$\cdot$} at 4.70015 1.51627
\put {$\cdot$} at 4.70015 1.51627
\put {$\cdot$} at 4.70015 1.74292
\put {$\cdot$} at 4.70455 2.78583
\put {$\cdot$} at 4.70455 2.81195
\put {$\cdot$} at 4.70455 2.81195
\put {$\cdot$} at 4.70636 1.73181
\put {$\cdot$} at 4.70636 1.95554
\put {$\cdot$} at 4.70764 2.40102
\put {$\cdot$} at 4.70764 2.40102
\put {$\cdot$} at 4.70931 1.78461
\put {$\cdot$} at 4.70931 1.79844
\put {$\cdot$} at 4.70931 1.79844
\put {$\cdot$} at 4.71747 2.13085
\put {$\cdot$} at 4.7198 1.99442
\put {$\cdot$} at 4.72992 2.5709
\put {$\cdot$} at 4.73627 2.43703
\put {$\cdot$} at 4.73627 2.43703
\put {$\cdot$} at 4.73743 1.81175
\put {$\cdot$} at 4.76235 1.8742
\put {$\cdot$} at 4.76235 1.97473
\put {$\cdot$} at 4.76235 1.97473
\put {$\cdot$} at 4.774 2.55551
\put {$\cdot$} at 4.774 2.55551
\put {$\cdot$} at 4.774 2.69428
\put {$\cdot$} at 4.77594 2.32404
\put {$\cdot$} at 4.78397 2.92508
\put {$\cdot$} at 4.78467 2.47494
\put {$\cdot$} at 4.80276 2.05143
\put {$\cdot$} at 4.80276 2.07207
\put {$\cdot$} at 4.80276 2.07207
\put {$\cdot$} at 4.82354 1.68122
\put {$\cdot$} at 4.8255 2.2493
\put {$\cdot$} at 4.8255 2.2493
\put {$\cdot$} at 4.8255 2.35212
\put {$\cdot$} at 4.83188 2.34212
\put {$\cdot$} at 4.84246 2.47574
\put {$\cdot$} at 4.84252 2.57399
\put {$\cdot$} at 4.85173 2.6398
\put {$\cdot$} at 4.8521 2.85147
\put {$\cdot$} at 4.86552 2.75454
\put {$\cdot$} at 4.86552 2.76729
\put {$\cdot$} at 4.86552 2.76729
\put {$\cdot$} at 4.87345 1.9893
\put {$\cdot$} at 4.87345 2.25351
\put {$\cdot$} at 4.87345 2.25351
\put {$\cdot$} at 4.88407 2.56221
\put {$\cdot$} at 4.88407 2.73072
\put {$\cdot$} at 4.88449 1.71583
\put {$\cdot$} at 4.8873 2.468
\put {$\cdot$} at 4.91284 2.5563
\put {$\cdot$} at 4.91284 2.5563
\put {$\cdot$} at 4.91337 2.15367
\put {$\cdot$} at 4.9455 1.83637
\put {$\cdot$} at 4.95174 2.64055
\put {$\cdot$} at 4.95935 2.06546
\put {$\cdot$} at 4.95935 2.40332
\put {$\cdot$} at 4.95935 2.40332
\put {$\cdot$} at 4.97608 2.44936
\put {$\cdot$} at 4.97608 2.44936
\put {$\cdot$} at 4.97608 2.48435
\put {$\cdot$} at 4.98235 1.79416
\put {$\cdot$} at 4.98235 1.79416
\put {$\cdot$} at 4.98235 2.05377
\put {$\cdot$} at 4.98783 2.2505
\put {$\cdot$} at 4.98783 2.2505
\put {$\cdot$} at 4.98783 2.33073
\put {$\cdot$} at 4.98976 2.04415
\put {$\cdot$} at 5.00273 2.87781
\put {$\cdot$} at 5.00273 2.87781
\put {$\cdot$} at 5.01009 2.99295
\put {$\cdot$} at 5.01009 2.99295
\put {$\cdot$} at 5.01009 3.39846
\put {$\cdot$} at 5.01903 3.13218
\put {$\cdot$} at 5.01903 3.13218
\put {$\cdot$} at 5.02334 2.8017
\put {$\cdot$} at 5.0612 2.36756
\put {$\cdot$} at 5.0612 2.58543
\put {$\cdot$} at 5.0612 2.58543
\put {$\cdot$} at 5.0627 2.44052
\put {$\cdot$} at 5.09353 2.8828
\put {$\cdot$} at 5.09353 3.60818
\put {$\cdot$} at 5.09353 3.60818
\put {$\cdot$} at 5.10175 3.42341
\put {$\cdot$} at 5.10289 1.9449
\put {$\cdot$} at 5.10289 2.14214
\put {$\cdot$} at 5.10289 2.14214
\put {$\cdot$} at 5.1111 2.16446
\put {$\cdot$} at 5.14163 2.61542
\put {$\cdot$} at 5.14163 2.75037
\put {$\cdot$} at 5.14365 2.02245
\put {$\cdot$} at 5.14936 1.96354
\put {$\cdot$} at 5.14936 1.96354
\put {$\cdot$} at 5.1737 2.23575
\put {$\cdot$} at 5.1737 2.23575
\put {$\cdot$} at 5.1737 2.27164
\put {$\cdot$} at 51.7938 3.25519
\put {$\cdot$} at 5.21491 1.8415
\put {$\cdot$} at 5.21491 1.8415
\put {$\cdot$} at 5.21491 2.06868
\put {$\cdot$} at 5.24899 2.12213
\put {$\cdot$} at 5.24899 2.45151
\put {$\cdot$} at 5.26741 3.1247
\put {$\cdot$} at 5.26741 3.37501
\put {$\cdot$} at 5.2713 2.00345
\put {$\cdot$} at 5.2713 2.00345
\put {$\cdot$} at 5.27739 2.36304
\put {$\cdot$} at 5.28999 2.9923
\put {$\cdot$} at 5.28999 2.9923
\put {$\cdot$} at 5.28999 3.25193
\put {$\cdot$} at 5.29315 3.13967
\put {$\cdot$} at 5.29315 3.13967
\put {$\cdot$} at 5.29873 4.05801
\put {$\cdot$} at 5.29873 4.05801
\put {$\cdot$} at 5.31831 1.36796
\put {$\cdot$} at 5.31831 1.36796
\put {$\cdot$} at 5.32342 3.33769
\put {$\cdot$} at 5.32569 4.07841
\put {$\cdot$} at 5.34402 2.89375
\put {$\cdot$} at 5.3449 2.45826
\put {$\cdot$} at 5.3449 2.47384
\put {$\cdot$} at 5.3449 2.47384
\put {$\cdot$} at 5.34659 2.88118
\put {$\cdot$} at 5.34659 3.18455
\put {$\cdot$} at 5.37763 2.43475
\put {$\cdot$} at 5.37967 2.55343
\put {$\cdot$} at 5.38113 3.94415
\put {$\cdot$} at 5.38113 4.0779
\put {$\cdot$} at 5.38171 2.65354
\put {$\cdot$} at 5.38171 2.65354
\put {$\cdot$} at 5.38265 2.44946
\put {$\cdot$} at 5.38265 2.44946
\put {$\cdot$} at 5.39324 2.46776
\put {$\cdot$} at 5.4304 4.08788
\put {$\cdot$} at 5.43321 2.87365
\put {$\cdot$} at 5.45033 2.72542
\put {$\cdot$} at 5.45383 3.40781
\put {$\cdot$} at 5.46926 3.69886
\put {$\cdot$} at 5.46926 3.69886
\put {$\cdot$} at 5.46937 2.47538
\put {$\cdot$} at 5.46937 2.97989
\put {$\cdot$} at 5.46937 2.97989
\put {$\cdot$} at 5.46967 3.29363
\put {$\cdot$} at 5.46967 3.29363
\put {$\cdot$} at 5.47424 3.44738
\put {$\cdot$} at 5.47424 3.44738
\put {$\cdot$} at 5.47424 3.57176
\put {$\cdot$} at 5.48898 3.43189
\put {$\cdot$} at 5.52448 2.79731
\put {$\cdot$} at 5.52448 2.79731
\put {$\cdot$} at 5.57161 2.87913
\put {$\cdot$} at 5.57161 2.87913
\put {$\cdot$} at 5.6107 2.37602
\put {$\cdot$} at 5.6107 2.75279
\put {$\cdot$} at 5.6698 3.12257


==> dob_sch_region6.txt <==
\put {$\cdot$} at 10.0251 6.0011
\put {$\cdot$} at 10.0251 6.04387
\put {$\cdot$} at 10.0515 5.67495
\put {$\cdot$} at 10.0515 5.83959
\put {$\cdot$} at 10.0515 5.83959
\put {$\cdot$} at 10.1339 3.3273
\put {$\cdot$} at 10.1618 3.46367
\put {$\cdot$} at 10.1618 3.46367
\put {$\cdot$} at 1.02227 0.159577
\put {$\cdot$} at 1.02227 0.178489
\put {$\cdot$} at 10.2228 3.09651
\put {$\cdot$} at 10.2228 3.09651
\put {$\cdot$} at 10.2884 5.13048
\put {$\cdot$} at 10.2884 5.13048
\put {$\cdot$} at 10.2884 5.27878
\put {$\cdot$} at 10.2913 3.07073
\put {$\cdot$} at 10.2913 3.07073
\put {$\cdot$} at 10.2913 3.37117
\put {$\cdot$} at 10.3054 3.06083
\put {$\cdot$} at 10.3054 3.1092
\put {$\cdot$} at 10.3325 4.0471
\put {$\cdot$} at 10.3399 3.59613
\put {$\cdot$} at 10.3422 3.26366
\put {$\cdot$} at 10.3422 3.26366
\put {$\cdot$} at 10.3422 3.34131
\put {$\cdot$} at 10.3821 3.72739
\put {$\cdot$} at 10.3821 3.83475
\put {$\cdot$} at 10.3821 3.83475
\put {$\cdot$} at 10.3849 3.45757
\put {$\cdot$} at 10.3849 3.45757
\put {$\cdot$} at 10.3849 3.6976
\put {$\cdot$} at 10.5237 3.49976
\put {$\cdot$} at 1.05682 0.215784
\put {$\cdot$} at 1.05682 0.215784
\put {$\cdot$} at 10.5891 4.21155
\put {$\cdot$} at 10.5924 3.92705
\put {$\cdot$} at 10.5924 3.95803
\put {$\cdot$} at 10.6606 4.46547
\put {$\cdot$} at 10.6606 4.46547
\put {$\cdot$} at 1.0791 0.299174
\put {$\cdot$} at 1.0791 0.299174
\put {$\cdot$} at 1.0791 0.340785
\put {$\cdot$} at 10.9199 5.20711
\put {$\cdot$} at 10.9682 3.88562
\put {$\cdot$} at 10.9682 3.88562
\put {$\cdot$} at 10.9984 3.82013
\put {$\cdot$} at 10.9984 3.82013
\put {$\cdot$} at 10.9984 3.83882
\put {$\cdot$} at 1.10714 0.16512
\put {$\cdot$} at 1.10714 0.16512
\put {$\cdot$} at 1.10714 0.197932
\put {$\cdot$} at 11.0943 3.79145
\put {$\cdot$} at 11.0943 3.79927
\put {$\cdot$} at 11.1285 3.84665
\put {$\cdot$} at 11.1285 3.84665
\put {$\cdot$} at 11.1285 3.94112
\put {$\cdot$} at 11.1682 3.82904
\put {$\cdot$} at 1.11883 0.524674
\put {$\cdot$} at 1.11883 0.524674
\put {$\cdot$} at 1.11883 0.530254
\put {$\cdot$} at 11.1952 4.11051
\put {$\cdot$} at 1.12134 0.363414
\put {$\cdot$} at 11.3528 4.34351
\put {$\cdot$} at 11.3528 4.34351
\put {$\cdot$} at 11.3528 4.53409
\put {$\cdot$} at 1.13802 0.370394
\put {$\cdot$} at 1.13802 0.403162
\put {$\cdot$} at 11.4143 5.17226
\put {$\cdot$} at 11.4143 5.17226
\put {$\cdot$} at 11.4143 5.30397
\put {$\cdot$} at 11.4344 3.8143
\put {$\cdot$} at 11.4521 3.893
\put {$\cdot$} at 11.4521 3.893
\put {$\cdot$} at 11.4521 4.42304
\put {$\cdot$} at 11.4541 4.86924
\put {$\cdot$} at 1.15404 0.246175
\put {$\cdot$} at 1.15404 0.25744
\put {$\cdot$} at 1.1565 0.413293
\put {$\cdot$} at 1.1565 0.413293
\put {$\cdot$} at 1.1565 0.475624
\put {$\cdot$} at 11.6097 4.49097
\put {$\cdot$} at 11.6097 4.49097
\put {$\cdot$} at 11.6097 4.59615
\put {$\cdot$} at 1.16769 0.459086
\put {$\cdot$} at 1.18159 0.247187
\put {$\cdot$} at 1.18159 0.25136
\put {$\cdot$} at 1.20438 0.183429
\put {$\cdot$} at 1.22121 0.418302
\put {$\cdot$} at 1.22121 0.448772
\put {$\cdot$} at 1.22121 0.448772
\put {$\cdot$} at 1.2219 0.176494
\put {$\cdot$} at 1.2219 0.176494
\put {$\cdot$} at 1.23017 0.247554
\put {$\cdot$} at 1.23377 0.386699
\put {$\cdot$} at 1.24234 0.371386
\put {$\cdot$} at 1.24234 0.371386
\put {$\cdot$} at 1.24234 0.378202
\put {$\cdot$} at 1.27348 0.450099
\put {$\cdot$} at 1.27348 0.450099
\put {$\cdot$} at 1.27511 0.17929
\put {$\cdot$} at 1.27511 0.201719
\put {$\cdot$} at 1.27511 0.201719
\put {$\cdot$} at 1.28149 0.142145
\put {$\cdot$} at 1.2857 0.255407
\put {$\cdot$} at 1.2857 0.255407
\put {$\cdot$} at 1.29015 0.273779
\put {$\cdot$} at 1.29015 0.273779
\put {$\cdot$} at 1.29667 0.43047
\put {$\cdot$} at 1.30141 0.338941
\put {$\cdot$} at 1.30141 0.338941
\put {$\cdot$} at 1.30141 0.379816
\put {$\cdot$} at 1.3033 0.502284
\put {$\cdot$} at 1.31435 0.285228
\put {$\cdot$} at 1.3186 0.226531
\put {$\cdot$} at 1.3186 0.226531
\put {$\cdot$} at 1.32314 0.526565
\put {$\cdot$} at 1.32538 0.258697
\put {$\cdot$} at 1.32538 0.258697
\put {$\cdot$} at 1.32538 0.288227
\put {$\cdot$} at 1.33124 0.248677
\put {$\cdot$} at 1.35059 0.212172
\put {$\cdot$} at 1.35347 0.196571
\put {$\cdot$} at 1.35347 0.20131
\put {$\cdot$} at 1.35806 0.242194
\put {$\cdot$} at 1.35806 0.242194
\put {$\cdot$} at 1.35806 0.270535
\put {$\cdot$} at 1.35862 0.392394
\put {$\cdot$} at 1.3601 0.286584
\put {$\cdot$} at 1.3601 0.286584
\put {$\cdot$} at 1.3601 0.305882
\put {$\cdot$} at 1.37069 0.453056
\put {$\cdot$} at 1.37069 0.453056
\put {$\cdot$} at 1.38285 0.216948
\put {$\cdot$} at 1.38309 0.179373
\put {$\cdot$} at 1.38309 0.179373
\put {$\cdot$} at 1.38309 0.211724
\put {$\cdot$} at 1.39628 0.49512
\put {$\cdot$} at 1.39628 0.512344
\put {$\cdot$} at 1.40323 0.520028
\put {$\cdot$} at 1.40323 0.520028
\put {$\cdot$} at 1.41624 0.181085
\put {$\cdot$} at 1.41624 0.189226
\put {$\cdot$} at 1.41624 0.189226
\put {$\cdot$} at 1.4205 0.311762
\put {$\cdot$} at 1.43867 0.271608
\put {$\cdot$} at 1.4393 0.308781
\put {$\cdot$} at 1.4393 0.308781
\put {$\cdot$} at 1.4393 0.313035
\put {$\cdot$} at 1.44384 0.505319
\put {$\cdot$} at 1.45638 0.220973
\put {$\cdot$} at 1.45638 0.262769
\put {$\cdot$} at 1.46316 0.209803
\put {$\cdot$} at 1.46488 0.533254
\put {$\cdot$} at 1.46684 0.190038
\put {$\cdot$} at 1.46684 0.190459
\put {$\cdot$} at 1.46684 0.190459
\put {$\cdot$} at 1.48408 0.417123
\put {$\cdot$} at 1.48408 0.417123
\put {$\cdot$} at 1.48408 0.447239
\put {$\cdot$} at 1.49088 0.324897
\put {$\cdot$} at 1.49088 0.383914
\put {$\cdot$} at 1.55225 0.465073
\put {$\cdot$} at 1.55225 0.466542
\put {$\cdot$} at 1.55225 0.466542
\put {$\cdot$} at 1.55292 0.288517
\put {$\cdot$} at 1.55292 0.288517
\put {$\cdot$} at 1.55292 0.342882
\put {$\cdot$} at 1.55483 0.243833
\put {$\cdot$} at 1.55483 0.291871
\put {$\cdot$} at 1.55483 0.291871
\put {$\cdot$} at 1.56252 0.314939
\put {$\cdot$} at 1.56252 0.314939
\put {$\cdot$} at 1.56978 0.478107
\put {$\cdot$} at 1.56978 0.511392
\put {$\cdot$} at 1.56978 0.511392
\put {$\cdot$} at 1.57022 0.344218
\put {$\cdot$} at 1.57022 0.385728
\put {$\cdot$} at 1.57022 0.385728
\put {$\cdot$} at 1.58351 0.390126
\put {$\cdot$} at 1.59916 0.275155
\put {$\cdot$} at 1.59916 0.311017
\put {$\cdot$} at 1.59931 0.465765
\put {$\cdot$} at 1.60489 0.508473
\put {$\cdot$} at 1.60489 0.508473
\put {$\cdot$} at 1.63184 0.333387
\put {$\cdot$} at 1.63184 0.427085
\put {$\cdot$} at 1.65553 0.370351
\put {$\cdot$} at 1.65553 0.416969
\put {$\cdot$} at 1.66269 0.437551
\put {$\cdot$} at 1.66269 0.437551
\put {$\cdot$} at 1.66269 0.468144
\put {$\cdot$} at 1.66594 0.398963
\put {$\cdot$} at 1.66594 0.439919
\put {$\cdot$} at 1.66658 0.309725
\put {$\cdot$} at 1.66658 0.309725
\put {$\cdot$} at 1.68242 0.347772
\put {$\cdot$} at 1.68242 0.351094
\put {$\cdot$} at 1.69517 0.365016
\put {$\cdot$} at 1.69517 0.365016
\put {$\cdot$} at 1.69999 0.356471
\put {$\cdot$} at 1.69999 0.368311
\put {$\cdot$} at 1.69999 0.368311
\put {$\cdot$} at 1.70442 0.366105
\put {$\cdot$} at 1.70442 0.366105
\put {$\cdot$} at 1.7064 0.537194
\put {$\cdot$} at 1.7064 0.537194
\put {$\cdot$} at 1.7064 0.58502
\put {$\cdot$} at 1.71133 0.377963
\put {$\cdot$} at 1.71618 0.435497
\put {$\cdot$} at 1.71618 0.435497
\put {$\cdot$} at 1.71692 0.411261
\put {$\cdot$} at 1.71692 0.43963
\put {$\cdot$} at 1.7178 0.28735
\put {$\cdot$} at 1.7178 0.28735
\put {$\cdot$} at 1.7178 0.347938
\put {$\cdot$} at 1.73502 0.238503
\put {$\cdot$} at 1.73735 0.430539
\put {$\cdot$} at 1.73735 0.430539
\put {$\cdot$} at 1.73735 0.527228
\put {$\cdot$} at 1.7411 0.379379
\put {$\cdot$} at 1.75641 0.58928
\put {$\cdot$} at 1.76325 0.222973
\put {$\cdot$} at 1.76325 0.252266
\put {$\cdot$} at 1.76325 0.252266
\put {$\cdot$} at 1.78683 0.480618
\put {$\cdot$} at 1.78691 0.555283
\put {$\cdot$} at 1.78777 0.564466
\put {$\cdot$} at 1.78777 0.588124
\put {$\cdot$} at 1.78777 0.588124
\put {$\cdot$} at 1.80274 0.33996
\put {$\cdot$} at 1.80274 0.4454
\put {$\cdot$} at 1.8038 0.356094
\put {$\cdot$} at 1.80515 0.507165
\put {$\cdot$} at 1.80515 0.507165
\put {$\cdot$} at 1.81692 0.645806
\put {$\cdot$} at 1.81969 0.574161
\put {$\cdot$} at 1.82851 0.48453
\put {$\cdot$} at 1.82851 0.546818
\put {$\cdot$} at 1.82904 0.364332
\put {$\cdot$} at 1.82904 0.364332
\put {$\cdot$} at 1.83838 0.431864
\put {$\cdot$} at 1.83877 0.611436
\put {$\cdot$} at 1.83895 0.579504
\put {$\cdot$} at 1.83895 0.579504
\put {$\cdot$} at 1.83895 0.607481
\put {$\cdot$} at 1.85903 0.406137
\put {$\cdot$} at 1.85903 0.406995
\put {$\cdot$} at 1.85903 0.406995
\put {$\cdot$} at 1.8593 0.365922
\put {$\cdot$} at 1.86031 0.493266
\put {$\cdot$} at 1.86031 0.493266
\put {$\cdot$} at 1.86549 0.724182
\put {$\cdot$} at 1.86549 0.724182
\put {$\cdot$} at 1.86549 0.73379
\put {$\cdot$} at 1.87088 0.628106
\put {$\cdot$} at 1.87088 0.628106
\put {$\cdot$} at 1.87088 0.692
\put {$\cdot$} at 1.87258 0.538918
\put {$\cdot$} at 1.87258 0.538918
\put {$\cdot$} at 1.87258 0.542835
\put {$\cdot$} at 1.87276 0.39563
\put {$\cdot$} at 1.87276 0.395896
\put {$\cdot$} at 1.87784 0.571213
\put {$\cdot$} at 1.87784 0.586978
\put {$\cdot$} at 1.87784 0.586978
\put {$\cdot$} at 1.8806 0.702095
\put {$\cdot$} at 1.88488 0.347976
\put {$\cdot$} at 1.88488 0.347976
\put {$\cdot$} at 1.88488 0.3507
\put {$\cdot$} at 1.89442 0.370982
\put {$\cdot$} at 1.89442 0.37991
\put {$\cdot$} at 1.89442 0.37991
\put {$\cdot$} at 1.897 0.90368
\put {$\cdot$} at 1.897 0.917225
\put {$\cdot$} at 1.897 0.917225
\put {$\cdot$} at 1.89888 0.414005
\put {$\cdot$} at 1.89888 0.465154
\put {$\cdot$} at 1.89895 0.594821
\put {$\cdot$} at 1.89895 0.649541
\put {$\cdot$} at 1.89895 0.649541
\put {$\cdot$} at 1.91197 0.500107
\put {$\cdot$} at 1.91197 0.526821
\put {$\cdot$} at 1.914 0.873064
\put {$\cdot$} at 1.914 0.887746
\put {$\cdot$} at 1.9302 0.359
\put {$\cdot$} at 1.9302 0.392997
\put {$\cdot$} at 1.93112 0.896395
\put {$\cdot$} at 1.93112 0.896395
\put {$\cdot$} at 1.94037 0.438778
\put {$\cdot$} at 1.94037 0.438778
\put {$\cdot$} at 1.94827 0.503594
\put {$\cdot$} at 1.94827 0.503594
\put {$\cdot$} at 1.95524 0.357641
\put {$\cdot$} at 1.95616 0.707992
\put {$\cdot$} at 1.96412 0.934673
\put {$\cdot$} at 1.96412 0.961875
\put {$\cdot$} at 1.96435 0.561866
\put {$\cdot$} at 1.96435 0.561866
\put {$\cdot$} at 1.98017 0.921737
\put {$\cdot$} at 1.98017 0.921737
\put {$\cdot$} at 1.99455 0.629962
\put {$\cdot$} at 1.99455 0.785483
\put {$\cdot$} at 2.00074 0.443927
\put {$\cdot$} at 2.00074 0.467225
\put {$\cdot$} at 2.00074 0.467225
\put {$\cdot$} at 2.00721 0.448747
\put {$\cdot$} at 2.00721 0.517785
\put {$\cdot$} at 2.00721 0.517785
\put {$\cdot$} at 2.01527 0.496522
\put {$\cdot$} at 2.01527 0.496522
\put {$\cdot$} at 2.01527 0.571742
\put {$\cdot$} at 2.01743 0.482999
\put {$\cdot$} at 2.01743 0.54908
\put {$\cdot$} at 2.01761 0.481719
\put {$\cdot$} at 2.01809 0.419775
\put {$\cdot$} at 2.01919 0.455334
\put {$\cdot$} at 2.02116 0.573648
\put {$\cdot$} at 2.02116 0.647369
\put {$\cdot$} at 2.03293 0.402687
\put {$\cdot$} at 2.03293 0.415871
\put {$\cdot$} at 2.03293 0.415871
\put {$\cdot$} at 2.04973 0.322434
\put {$\cdot$} at 2.04973 0.32553
\put {$\cdot$} at 2.05182 0.372194
\put {$\cdot$} at 2.05531 0.552165
\put {$\cdot$} at 2.06303 0.324857
\put {$\cdot$} at 2.06303 0.324857
\put {$\cdot$} at 2.06303 0.637805
\put {$\cdot$} at 2.06303 0.681142
\put {$\cdot$} at 2.06303 0.681142
\put {$\cdot$} at 2.06789 0.362374
\put {$\cdot$} at 2.06789 0.362374
\put {$\cdot$} at 2.06789 0.390274
\put {$\cdot$} at 2.07124 0.430841
\put {$\cdot$} at 2.07124 0.430841
\put {$\cdot$} at 2.07124 0.437588
\put {$\cdot$} at 2.07461 0.32242
\put {$\cdot$} at 2.07461 0.32242
\put {$\cdot$} at 2.07486 0.349348
\put {$\cdot$} at 2.07486 0.349348
\put {$\cdot$} at 2.07486 0.35696
\put {$\cdot$} at 2.09401 0.394715
\put {$\cdot$} at 2.09401 0.394715
\put {$\cdot$} at 2.09818 0.32928
\put {$\cdot$} at 2.09818 0.360854
\put {$\cdot$} at 2.1011 0.624585
\put {$\cdot$} at 2.10214 0.378063
\put {$\cdot$} at 2.10214 0.388701
\put {$\cdot$} at 2.10214 0.388701
\put {$\cdot$} at 2.10277 0.473789
\put {$\cdot$} at 2.10277 0.473789
\put {$\cdot$} at 2.10277 0.561816
\put {$\cdot$} at 2.10919 0.345518
\put {$\cdot$} at 2.10919 0.393013
\put {$\cdot$} at 2.1201 0.723061
\put {$\cdot$} at 2.1201 0.723061
\put {$\cdot$} at 2.1201 0.782475
\put {$\cdot$} at 2.12974 0.349534
\put {$\cdot$} at 2.12974 0.389593
\put {$\cdot$} at 2.12974 0.389593
\put {$\cdot$} at 2.13605 0.489473
\put {$\cdot$} at 2.14118 0.425073
\put {$\cdot$} at 2.14142 0.399006
\put {$\cdot$} at 2.14142 0.399006
\put {$\cdot$} at 2.14142 0.4262
\put {$\cdot$} at 2.15089 0.389288
\put {$\cdot$} at 2.16425 0.67676
\put {$\cdot$} at 2.16425 0.67676
\put {$\cdot$} at 2.16425 0.723203
\put {$\cdot$} at 2.16762 0.319901
\put {$\cdot$} at 2.18593 0.464363
\put {$\cdot$} at 2.19597 0.640615
\put {$\cdot$} at 2.20078 0.694641
\put {$\cdot$} at 2.20078 0.694641
\put {$\cdot$} at 2.20078 0.730021
\put {$\cdot$} at 2.2121 0.557858
\put {$\cdot$} at 2.2121 0.557858
\put {$\cdot$} at 2.2121 0.599367
\put {$\cdot$} at 2.22033 0.448641
\put {$\cdot$} at 2.22033 0.531513
\put {$\cdot$} at 2.22033 0.531513
\put {$\cdot$} at 2.22927 0.613618
\put {$\cdot$} at 2.22927 0.627237
\put {$\cdot$} at 2.22927 0.627237
\put {$\cdot$} at 2.23247 0.37369
\put {$\cdot$} at 2.23247 0.37369
\put {$\cdot$} at 2.23247 0.38551
\put {$\cdot$} at 2.24155 0.304719
\put {$\cdot$} at 2.24155 0.304719
\put {$\cdot$} at 2.24155 0.320033
\put {$\cdot$} at 2.24352 0.376559
\put {$\cdot$} at 2.24744 0.590843
\put {$\cdot$} at 2.27016 0.824215
\put {$\cdot$} at 2.29402 0.578396
\put {$\cdot$} at 2.29402 0.621313
\put {$\cdot$} at 2.29402 0.621313
\put {$\cdot$} at 2.29963 0.601392
\put {$\cdot$} at 2.29963 0.630724
\put {$\cdot$} at 2.29963 0.630724
\put {$\cdot$} at 2.30019 0.581695
\put {$\cdot$} at 2.30019 0.581695
\put {$\cdot$} at 2.30019 0.587266
\put {$\cdot$} at 2.30037 0.7362
\put {$\cdot$} at 2.30037 0.7362
\put {$\cdot$} at 2.30265 0.403954
\put {$\cdot$} at 2.30265 0.421708
\put {$\cdot$} at 2.30957 0.64536
\put {$\cdot$} at 2.30957 0.740564
\put {$\cdot$} at 2.30957 0.740564
\put {$\cdot$} at 2.3138 0.590797
\put {$\cdot$} at 2.3138 0.605398
\put {$\cdot$} at 2.32321 0.332435
\put {$\cdot$} at 2.32321 0.350959
\put {$\cdot$} at 2.32633 1.08657
\put {$\cdot$} at 2.33507 0.597609
\put {$\cdot$} at 2.33507 0.597609
\put {$\cdot$} at 2.34305 0.587722
\put {$\cdot$} at 2.34492 0.621104
\put {$\cdot$} at 2.34492 0.675178
\put {$\cdot$} at 2.34492 0.675178
\put {$\cdot$} at 2.34545 0.819929
\put {$\cdot$} at 2.34545 0.897301
\put {$\cdot$} at 2.35208 0.506646
\put {$\cdot$} at 2.35208 0.547913
\put {$\cdot$} at 2.35208 0.547913
\put {$\cdot$} at 2.35676 1.06516
\put {$\cdot$} at 2.35676 1.06516
\put {$\cdot$} at 2.35676 1.07012
\put {$\cdot$} at 2.36785 1.10124
\put {$\cdot$} at 2.36785 1.10124
\put {$\cdot$} at 2.36785 1.11959
\put {$\cdot$} at 2.37306 0.354911
\put {$\cdot$} at 2.37306 0.375782
\put {$\cdot$} at 2.37306 0.375782
\put {$\cdot$} at 2.39516 0.662627
\put {$\cdot$} at 2.39516 0.670108
\put {$\cdot$} at 2.39588 0.637699
\put {$\cdot$} at 2.39659 0.62175
\put {$\cdot$} at 2.39659 0.711092
\put {$\cdot$} at 2.39681 0.550771
\put {$\cdot$} at 2.39681 0.550771
\put {$\cdot$} at 2.39681 0.654272
\put {$\cdot$} at 2.39884 0.751859
\put {$\cdot$} at 2.41192 0.584795
\put {$\cdot$} at 2.41192 0.584795
\put {$\cdot$} at 2.41192 0.635651
\put {$\cdot$} at 2.41798 0.828291
\put {$\cdot$} at 2.41798 0.881284
\put {$\cdot$} at 2.42077 0.495168
\put {$\cdot$} at 2.42115 0.654318
\put {$\cdot$} at 2.42336 0.958802
\put {$\cdot$} at 2.42336 0.978738
\put {$\cdot$} at 2.42606 0.867733
\put {$\cdot$} at 2.42606 0.867733
\put {$\cdot$} at 2.42606 0.899045
\put {$\cdot$} at 2.43146 0.883463
\put {$\cdot$} at 2.43146 0.964943
\put {$\cdot$} at 2.43253 0.994123
\put {$\cdot$} at 2.43253 0.994123
\put {$\cdot$} at 2.43489 0.332846
\put {$\cdot$} at 2.43489 0.332846
\put {$\cdot$} at 2.45394 0.832287
\put {$\cdot$} at 2.45394 0.832287
\put {$\cdot$} at 2.45394 0.942512
\put {$\cdot$} at 2.45462 1.11835
\put {$\cdot$} at 2.45462 1.11835
\put {$\cdot$} at 2.45462 1.13986
\put {$\cdot$} at 2.45609 0.957027
\put {$\cdot$} at 2.45609 0.957027
\put {$\cdot$} at 2.45609 1.00404
\put {$\cdot$} at 2.45622 0.74949
\put {$\cdot$} at 2.45622 0.830072
\put {$\cdot$} at 2.46378 0.611014
\put {$\cdot$} at 2.47017 0.869541
\put {$\cdot$} at 2.47017 0.869541
\put {$\cdot$} at 2.47017 0.897105
\put {$\cdot$} at 2.4731 0.884109
\put {$\cdot$} at 2.4731 0.884109
\put {$\cdot$} at 2.47569 0.9515
\put {$\cdot$} at 2.47569 0.9515
\put {$\cdot$} at 2.47786 0.788574
\put {$\cdot$} at 2.47786 0.80532
\put {$\cdot$} at 2.47786 0.80532
\put {$\cdot$} at 2.47929 0.35766
\put {$\cdot$} at 2.47929 0.35766
\put {$\cdot$} at 2.47929 0.368767
\put {$\cdot$} at 2.47947 0.636834
\put {$\cdot$} at 2.48489 0.524743
\put {$\cdot$} at 2.48489 0.524743
\put {$\cdot$} at 2.48489 0.578142
\put {$\cdot$} at 2.4854 0.690412
\put {$\cdot$} at 2.4854 0.690412
\put {$\cdot$} at 2.4854 0.707038
\put {$\cdot$} at 2.48546 0.938006
\put {$\cdot$} at 2.48546 1.07534
\put {$\cdot$} at 2.48546 1.07534
\put {$\cdot$} at 2.4932 1.04672
\put {$\cdot$} at 2.4949 1.04143
\put {$\cdot$} at 2.50342 0.38852
\put {$\cdot$} at 2.51201 0.469619
\put {$\cdot$} at 2.51201 0.469619
\put {$\cdot$} at 2.51201 0.550955
\put {$\cdot$} at 2.51534 0.827223
\put {$\cdot$} at 2.54019 0.309444
\put {$\cdot$} at 2.54019 0.330415
\put {$\cdot$} at 2.54694 0.729421
\put {$\cdot$} at 2.54694 0.828264
\put {$\cdot$} at 2.54694 0.828264
\put {$\cdot$} at 2.55509 0.793067
\put {$\cdot$} at 2.55509 0.793067
\put {$\cdot$} at 2.55509 0.798244
\put {$\cdot$} at 2.55538 0.721916
\put {$\cdot$} at 2.55538 0.721916
\put {$\cdot$} at 2.55538 0.808203
\put {$\cdot$} at 2.55912 1.0432
\put {$\cdot$} at 2.57597 0.741614
\put {$\cdot$} at 2.57597 0.765564
\put {$\cdot$} at 2.57597 0.765564
\put {$\cdot$} at 2.5764 0.66545
\put {$\cdot$} at 2.57664 0.635461
\put {$\cdot$} at 2.57664 0.635461
\put {$\cdot$} at 2.57664 0.681524
\put {$\cdot$} at 2.59914 0.973565
\put {$\cdot$} at 2.6084 0.778998
\put {$\cdot$} at 2.6084 0.915783
\put {$\cdot$} at 2.6084 0.915783
\put {$\cdot$} at 2.61828 0.602994
\put {$\cdot$} at 2.61828 0.615984
\put {$\cdot$} at 2.61951 0.667683
\put {$\cdot$} at 2.61951 0.667683
\put {$\cdot$} at 2.61951 0.851618
\put {$\cdot$} at 2.62106 0.780037
\put {$\cdot$} at 2.62384 0.820554
\put {$\cdot$} at 2.62384 0.874645
\put {$\cdot$} at 2.63045 0.667583
\put {$\cdot$} at 2.63045 0.667583
\put {$\cdot$} at 2.63645 1.02589
\put {$\cdot$} at 2.63888 0.328505
\put {$\cdot$} at 2.63888 0.328505
\put {$\cdot$} at 2.64555 0.416205
\put {$\cdot$} at 2.64555 0.468354
\put {$\cdot$} at 2.64555 0.468354
\put {$\cdot$} at 2.64695 0.403458
\put {$\cdot$} at 2.64695 0.451016
\put {$\cdot$} at 2.64695 0.451016
\put {$\cdot$} at 2.65641 0.690929
\put {$\cdot$} at 2.65641 0.780087
\put {$\cdot$} at 2.66009 0.615992
\put {$\cdot$} at 2.66009 0.671852
\put {$\cdot$} at 2.66272 0.91957
\put {$\cdot$} at 2.66553 0.83829
\put {$\cdot$} at 2.66553 0.83829
\put {$\cdot$} at 2.66553 0.85333
\put {$\cdot$} at 2.67454 0.845687
\put {$\cdot$} at 2.69081 0.855082
\put {$\cdot$} at 2.69468 0.871727
\put {$\cdot$} at 2.69617 0.784874
\put {$\cdot$} at 2.70261 0.655864
\put {$\cdot$} at 2.70261 0.655864
\put {$\cdot$} at 2.70305 0.928765
\put {$\cdot$} at 2.70305 0.928765
\put {$\cdot$} at 2.71261 0.607933
\put {$\cdot$} at 2.72163 0.659865
\put {$\cdot$} at 2.72163 0.659865
\put {$\cdot$} at 2.72218 1.00527
\put {$\cdot$} at 2.72218 1.05164
\put {$\cdot$} at 2.72218 1.05164
\put {$\cdot$} at 2.72699 0.814745
\put {$\cdot$} at 2.72699 0.872325
\put {$\cdot$} at 2.72699 0.872325
\put {$\cdot$} at 2.73076 0.44074
\put {$\cdot$} at 2.73076 0.624873
\put {$\cdot$} at 2.73145 0.762291
\put {$\cdot$} at 2.73145 0.762291
\put {$\cdot$} at 2.74237 0.717193
\put {$\cdot$} at 2.74326 0.686834
\put {$\cdot$} at 2.74326 0.721289
\put {$\cdot$} at 2.74421 0.856528
\put {$\cdot$} at 2.74421 0.856528
\put {$\cdot$} at 2.74645 0.495362
\put {$\cdot$} at 2.77555 0.886213
\put {$\cdot$} at 2.79343 0.927211
\put {$\cdot$} at 2.79343 0.969824
\put {$\cdot$} at 2.79848 0.673485
\put {$\cdot$} at 2.79848 0.687256
\put {$\cdot$} at 2.81527 1.00337
\put {$\cdot$} at 2.81562 0.833939
\put {$\cdot$} at 2.81562 0.833939
\put {$\cdot$} at 2.81562 1.02513
\put {$\cdot$} at 2.8251 0.71997
\put {$\cdot$} at 2.8251 0.71997
\put {$\cdot$} at 2.82879 1.11906
\put {$\cdot$} at 2.82893 0.861399
\put {$\cdot$} at 2.82893 0.941414
\put {$\cdot$} at 2.83157 0.78657
\put {$\cdot$} at 2.83157 0.821631
\put {$\cdot$} at 2.83157 0.821631
\put {$\cdot$} at 2.8386 0.71244
\put {$\cdot$} at 2.84515 0.67207
\put {$\cdot$} at 2.84515 0.718183
\put {$\cdot$} at 2.84515 0.718183
\put {$\cdot$} at 2.84547 0.550673
\put {$\cdot$} at 2.84547 0.653883
\put {$\cdot$} at 2.8538 0.724324
\put {$\cdot$} at 2.8538 0.724324
\put {$\cdot$} at 2.8538 0.752246
\put {$\cdot$} at 2.85853 0.612613
\put {$\cdot$} at 2.85853 0.612613
\put {$\cdot$} at 2.85853 0.622723
\put {$\cdot$} at 2.8927 0.632001
\put {$\cdot$} at 2.8957 0.840709
\put {$\cdot$} at 2.8957 0.855334
\put {$\cdot$} at 2.90575 1.13802
\put {$\cdot$} at 2.90827 0.859901
\put {$\cdot$} at 2.90827 0.859901
\put {$\cdot$} at 2.90827 0.878589
\put {$\cdot$} at 2.9209 0.549246
\put {$\cdot$} at 2.9209 0.63167
\put {$\cdot$} at 2.9209 0.63167
\put {$\cdot$} at 2.92215 0.864971
\put {$\cdot$} at 2.92215 0.875224
\put {$\cdot$} at 2.92247 0.840026
\put {$\cdot$} at 2.92247 0.840026
\put {$\cdot$} at 2.92544 1.27208
\put {$\cdot$} at 2.92544 1.27208
\put {$\cdot$} at 2.92544 1.42662
\put {$\cdot$} at 2.92744 0.848918
\put {$\cdot$} at 2.92744 0.863907
\put {$\cdot$} at 2.93317 0.86626
\put {$\cdot$} at 2.93317 0.86626
\put {$\cdot$} at 2.94375 0.618713
\put {$\cdot$} at 2.94375 0.618713
\put {$\cdot$} at 2.94478 0.625102
\put {$\cdot$} at 2.95067 0.926803
\put {$\cdot$} at 2.95067 0.982023
\put {$\cdot$} at 2.95067 0.982023
\put {$\cdot$} at 2.95162 0.878543
\put {$\cdot$} at 2.95275 0.990397
\put {$\cdot$} at 2.95275 0.990397
\put {$\cdot$} at 2.97226 0.771472
\put {$\cdot$} at 2.97226 0.839657
\put {$\cdot$} at 2.97226 0.839657
\put {$\cdot$} at 2.9727 0.510448
\put {$\cdot$} at 2.9727 0.510448
\put {$\cdot$} at 2.97391 0.534739
\put {$\cdot$} at 2.97391 0.579808
\put {$\cdot$} at 2.98967 0.866177
\put {$\cdot$} at 2.98967 0.866177
\put {$\cdot$} at 2.99342 0.904188
\put {$\cdot$} at 2.99342 0.904188
\put {$\cdot$} at 3.00115 1.0153
\put {$\cdot$} at 3.00115 1.11696
\put {$\cdot$} at 3.00115 1.11696
\put {$\cdot$} at 3.01836 0.86018
\put {$\cdot$} at 3.01836 0.86018
\put {$\cdot$} at 3.03072 0.862115
\put {$\cdot$} at 3.03072 0.862115
\put {$\cdot$} at 3.03465 0.451533
\put {$\cdot$} at 3.03465 0.487877
\put {$\cdot$} at 3.05137 1.54423
\put {$\cdot$} at 3.05665 0.417611
\put {$\cdot$} at 3.05665 0.424656
\put {$\cdot$} at 3.05665 0.424656
\put {$\cdot$} at 3.06038 0.777921
\put {$\cdot$} at 3.06038 0.777921
\put {$\cdot$} at 3.06293 0.860436
\put {$\cdot$} at 3.06293 0.918933
\put {$\cdot$} at 3.06999 0.619405
\put {$\cdot$} at 3.06999 0.619405
\put {$\cdot$} at 3.06999 0.656724
\put {$\cdot$} at 3.07973 0.880951
\put {$\cdot$} at 3.07973 0.991684
\put {$\cdot$} at 3.08415 0.953106
\put {$\cdot$} at 3.08466 0.739716
\put {$\cdot$} at 3.09333 0.847621
\put {$\cdot$} at 3.10181 0.957614
\put {$\cdot$} at 3.103 1.06875
\put {$\cdot$} at 3.103 1.18049
\put {$\cdot$} at 3.10683 0.821338
\put {$\cdot$} at 3.10683 0.8421
\put {$\cdot$} at 3.11389 0.447727
\put {$\cdot$} at 3.11695 0.999648
\put {$\cdot$} at 3.11695 0.999648
\put {$\cdot$} at 3.11695 1.20771
\put {$\cdot$} at 3.12484 0.927642
\put {$\cdot$} at 3.12484 0.940852
\put {$\cdot$} at 3.15238 0.813613
\put {$\cdot$} at 3.15238 0.813613
\put {$\cdot$} at 3.19288 0.523301
\put {$\cdot$} at 3.19288 0.523301
\put {$\cdot$} at 3.19288 0.593846
\put {$\cdot$} at 3.19791 0.869414
\put {$\cdot$} at 3.19791 0.925565
\put {$\cdot$} at 3.2077 0.995475
\put {$\cdot$} at 3.2077 0.995475
\put {$\cdot$} at 3.21053 1.10066
\put {$\cdot$} at 3.21053 1.10066
\put {$\cdot$} at 3.21053 1.20663
\put {$\cdot$} at 3.21648 1.09345
\put {$\cdot$} at 3.21882 0.717385
\put {$\cdot$} at 3.21882 0.798021
\put {$\cdot$} at 3.22288 1.24375
\put {$\cdot$} at 3.22288 1.24375
\put {$\cdot$} at 3.22288 1.25249
\put {$\cdot$} at 3.23283 1.00448
\put {$\cdot$} at 3.23283 1.00448
\put {$\cdot$} at 3.26342 1.44535
\put {$\cdot$} at 3.26342 1.47059
\put {$\cdot$} at 3.2872 0.904621
\put {$\cdot$} at 3.2872 0.95759
\put {$\cdot$} at 3.28999 0.624269
\put {$\cdot$} at 3.31192 1.26433
\put {$\cdot$} at 3.31205 1.20248
\put {$\cdot$} at 3.31205 1.27694
\put {$\cdot$} at 3.31205 1.27694
\put {$\cdot$} at 3.31838 1.07398
\put {$\cdot$} at 3.32079 1.1387
\put {$\cdot$} at 3.32079 1.1387
\put {$\cdot$} at 3.32731 1.44585
\put {$\cdot$} at 3.32731 1.44585
\put {$\cdot$} at 3.33024 1.1606
\put {$\cdot$} at 3.33024 1.1606
\put {$\cdot$} at 3.33024 1.33586
\put {$\cdot$} at 3.33252 1.38509
\put {$\cdot$} at 3.33421 1.04752
\put {$\cdot$} at 3.33421 1.04752
\put {$\cdot$} at 3.33421 1.22761
\put {$\cdot$} at 3.33806 1.42553
\put {$\cdot$} at 3.33806 1.4661
\put {$\cdot$} at 3.33806 1.4661
\put {$\cdot$} at 3.34182 0.845246
\put {$\cdot$} at 3.34182 0.845246
\put {$\cdot$} at 3.36528 1.21029
\put {$\cdot$} at 3.36528 1.23818
\put {$\cdot$} at 3.36624 1.53853
\put {$\cdot$} at 3.36624 1.54478
\put {$\cdot$} at 3.36624 1.54478
\put {$\cdot$} at 3.3698 1.22548
\put {$\cdot$} at 3.3698 1.26691
\put {$\cdot$} at 3.3698 1.26691
\put {$\cdot$} at 3.37725 0.771509
\put {$\cdot$} at 3.37725 0.836907
\put {$\cdot$} at 3.37748 1.05753
\put {$\cdot$} at 3.37913 1.05177
\put {$\cdot$} at 3.38232 0.941356
\put {$\cdot$} at 3.38232 0.941356
\put {$\cdot$} at 3.38776 0.81557
\put {$\cdot$} at 3.38928 1.30544
\put {$\cdot$} at 3.38928 1.3438
\put {$\cdot$} at 3.38928 1.3438
\put {$\cdot$} at 3.3901 1.41933
\put {$\cdot$} at 3.39631 1.04367
\put {$\cdot$} at 3.39631 1.04367
\put {$\cdot$} at 3.39631 1.14609
\put {$\cdot$} at 3.39918 1.14108
\put {$\cdot$} at 3.39918 1.14108
\put {$\cdot$} at 3.39918 1.20993
\put {$\cdot$} at 3.40083 1.26986
\put {$\cdot$} at 3.40436 0.805379
\put {$\cdot$} at 3.40436 0.924722
\put {$\cdot$} at 3.40436 0.924722
\put {$\cdot$} at 3.40564 1.60585
\put {$\cdot$} at 3.40564 1.60585
\put {$\cdot$} at 3.40564 1.6373
\put {$\cdot$} at 3.41803 1.43482
\put {$\cdot$} at 3.41803 1.57062
\put {$\cdot$} at 3.41803 1.57062
\put {$\cdot$} at 3.42101 1.45775
\put {$\cdot$} at 3.42148 1.05181
\put {$\cdot$} at 3.42437 1.28903
\put {$\cdot$} at 3.42437 1.28903
\put {$\cdot$} at 3.42921 0.995476
\put {$\cdot$} at 3.43126 0.932044
\put {$\cdot$} at 3.43999 0.952954
\put {$\cdot$} at 3.43999 1.00923
\put {$\cdot$} at 3.43999 1.00923
\put {$\cdot$} at 3.45273 0.942095
\put {$\cdot$} at 3.45273 0.998336
\put {$\cdot$} at 3.45368 0.649735
\put {$\cdot$} at 3.45368 0.649735
\put {$\cdot$} at 3.45368 0.712965
\put {$\cdot$} at 3.46708 0.942395
\put {$\cdot$} at 3.46708 0.96041
\put {$\cdot$} at 3.46708 0.96041
\put {$\cdot$} at 3.47216 0.80721
\put {$\cdot$} at 3.47455 0.842952
\put {$\cdot$} at 3.47455 0.842952
\put {$\cdot$} at 3.47455 0.849233
\put {$\cdot$} at 3.48261 1.06179
\put {$\cdot$} at 3.48261 1.06179
\put {$\cdot$} at 3.48261 1.17788
\put {$\cdot$} at 3.49221 0.900895
\put {$\cdot$} at 3.49221 0.900895
\put {$\cdot$} at 3.49896 1.31568
\put {$\cdot$} at 3.49896 1.40285
\put {$\cdot$} at 3.49896 1.40285
\put {$\cdot$} at 3.50373 0.747436
\put {$\cdot$} at 3.50373 0.861199
\put {$\cdot$} at 3.50373 0.861199
\put {$\cdot$} at 3.50476 0.72974
\put {$\cdot$} at 3.50476 0.72974
\put {$\cdot$} at 3.50634 1.07474
\put {$\cdot$} at 3.51042 1.1344
\put {$\cdot$} at 3.51042 1.1344
\put {$\cdot$} at 3.51042 1.33646
\put {$\cdot$} at 3.52606 0.920266
\put {$\cdot$} at 3.53111 0.918335
\put {$\cdot$} at 3.53111 0.934108
\put {$\cdot$} at 3.53111 0.934108
\put {$\cdot$} at 3.53979 1.39368
\put {$\cdot$} at 3.53979 1.50807
\put {$\cdot$} at 3.5444 1.48158
\put {$\cdot$} at 3.5444 1.50935
\put {$\cdot$} at 3.55284 1.56237
\put {$\cdot$} at 3.55721 0.925118
\put {$\cdot$} at 3.55721 0.981152
\put {$\cdot$} at 3.5626 1.15344
\put {$\cdot$} at 3.5626 1.15344
\put {$\cdot$} at 3.57728 0.806937
\put {$\cdot$} at 3.57728 0.881361
\put {$\cdot$} at 3.57728 0.881361
\put {$\cdot$} at 3.57926 1.46473
\put {$\cdot$} at 3.58845 1.03095
\put {$\cdot$} at 3.58845 1.09667
\put {$\cdot$} at 3.58845 1.09667
\put {$\cdot$} at 3.58885 1.33975
\put {$\cdot$} at 3.58885 1.39132
\put {$\cdot$} at 3.58885 1.39132
\put {$\cdot$} at 3.59033 1.04257
\put {$\cdot$} at 3.59033 1.05294
\put {$\cdot$} at 3.59033 1.05294
\put {$\cdot$} at 3.59211 0.951351
\put {$\cdot$} at 3.5974 1.48145
\put {$\cdot$} at 3.60004 0.659919
\put {$\cdot$} at 3.60004 0.659919
\put {$\cdot$} at 3.60004 0.80025
\put {$\cdot$} at 3.60064 1.53583
\put {$\cdot$} at 3.60106 1.10593
\put {$\cdot$} at 3.60106 1.15807
\put {$\cdot$} at 3.60226 1.50602
\put {$\cdot$} at 3.60226 1.50602
\put {$\cdot$} at 3.60226 1.51336
\put {$\cdot$} at 3.60738 1.20502
\put {$\cdot$} at 3.60738 1.22948
\put {$\cdot$} at 3.60738 1.22948
\put {$\cdot$} at 3.61211 0.953279
\put {$\cdot$} at 3.6176 0.537998
\put {$\cdot$} at 3.6176 0.56027
\put {$\cdot$} at 3.61915 0.855999
\put {$\cdot$} at 3.61915 0.855999
\put {$\cdot$} at 3.62201 0.974134
\put {$\cdot$} at 3.62201 0.974134
\put {$\cdot$} at 3.62201 0.982341
\put {$\cdot$} at 3.62581 0.532129
\put {$\cdot$} at 3.62581 0.54136
\put {$\cdot$} at 3.62868 0.892764
\put {$\cdot$} at 3.62868 0.892764
\put {$\cdot$} at 3.62868 0.90809
\put {$\cdot$} at 3.63071 1.59612
\put {$\cdot$} at 3.63071 1.59612
\put {$\cdot$} at 3.63071 1.63971
\put {$\cdot$} at 3.63499 0.557225
\put {$\cdot$} at 3.63499 0.557225
\put {$\cdot$} at 3.63499 0.636374
\put {$\cdot$} at 3.63846 1.06992
\put {$\cdot$} at 3.63846 1.09242
\put {$\cdot$} at 3.64763 1.01291
\put {$\cdot$} at 3.64763 1.09824
\put {$\cdot$} at 3.65447 0.888004
\put {$\cdot$} at 3.65609 0.962847
\put {$\cdot$} at 3.65678 0.997046
\put {$\cdot$} at 3.65678 0.997046
\put {$\cdot$} at 3.65678 1.00105
\put {$\cdot$} at 3.65705 0.54732
\put {$\cdot$} at 3.65705 0.54732
\put {$\cdot$} at 3.66017 1.36921
\put {$\cdot$} at 3.66017 1.36921
\put {$\cdot$} at 3.66017 1.43418
\put {$\cdot$} at 3.66239 1.05455
\put {$\cdot$} at 3.66239 1.12851
\put {$\cdot$} at 3.66826 0.794894
\put {$\cdot$} at 3.66826 0.822277
\put {$\cdot$} at 3.67333 0.936925
\put {$\cdot$} at 3.67333 1.01647
\put {$\cdot$} at 3.67348 0.76496
\put {$\cdot$} at 3.67348 0.849693
\put {$\cdot$} at 3.67472 1.05805
\put {$\cdot$} at 3.67472 1.05805
\put {$\cdot$} at 3.67822 1.47936
\put {$\cdot$} at 3.68059 1.38531
\put {$\cdot$} at 3.68059 1.45442
\put {$\cdot$} at 3.69005 0.850989
\put {$\cdot$} at 3.69005 0.850989
\put {$\cdot$} at 3.69005 0.948713
\put {$\cdot$} at 3.69724 1.05157
\put {$\cdot$} at 3.69724 1.05492
\put {$\cdot$} at 3.70269 0.781
\put {$\cdot$} at 3.70441 0.993774
\put {$\cdot$} at 3.70441 0.993774
\put {$\cdot$} at 3.70609 1.08435
\put {$\cdot$} at 3.70609 1.08435
\put {$\cdot$} at 3.70609 1.12475
\put {$\cdot$} at 3.70668 0.880063
\put {$\cdot$} at 3.70668 0.884032
\put {$\cdot$} at 3.70668 0.884032
\put {$\cdot$} at 3.70931 1.52382
\put {$\cdot$} at 3.71149 1.11967
\put {$\cdot$} at 3.7118 0.917475
\put {$\cdot$} at 3.71339 0.981283
\put {$\cdot$} at 3.71339 1.05846
\put {$\cdot$} at 3.71339 1.05846
\put {$\cdot$} at 3.71451 1.10908
\put {$\cdot$} at 3.71451 1.10908
\put {$\cdot$} at 3.71476 1.62928
\put {$\cdot$} at 3.71483 0.935187
\put {$\cdot$} at 3.71796 0.807572
\put {$\cdot$} at 3.71796 0.807572
\put {$\cdot$} at 3.71796 0.864111
\put {$\cdot$} at 3.72521 1.49944
\put {$\cdot$} at 3.72521 1.49944
\put {$\cdot$} at 3.72751 1.26528
\put {$\cdot$} at 3.72751 1.50842
\put {$\cdot$} at 3.7376 1.19973
\put {$\cdot$} at 3.7376 1.19973
\put {$\cdot$} at 3.7376 1.2775
\put {$\cdot$} at 3.74103 1.14039
\put {$\cdot$} at 3.74485 1.62668
\put {$\cdot$} at 3.74485 1.62668
\put {$\cdot$} at 3.74485 1.65319
\put {$\cdot$} at 3.74516 0.718029
\put {$\cdot$} at 3.74765 1.51011
\put {$\cdot$} at 3.74765 1.51011
\put {$\cdot$} at 3.74826 1.49968
\put {$\cdot$} at 3.74826 1.54377
\put {$\cdot$} at 3.74826 1.54377
\put {$\cdot$} at 3.74839 1.2953
\put {$\cdot$} at 3.74839 1.2953
\put {$\cdot$} at 3.74839 1.49818
\put {$\cdot$} at 3.75061 1.65242
\put {$\cdot$} at 3.75061 1.69127
\put {$\cdot$} at 3.75061 1.69127
\put {$\cdot$} at 3.75213 1.19485
\put {$\cdot$} at 3.75213 1.25903
\put {$\cdot$} at 3.75368 1.56843
\put {$\cdot$} at 3.75368 1.59138
\put {$\cdot$} at 3.75368 1.59138
\put {$\cdot$} at 3.75635 1.66985
\put {$\cdot$} at 3.75919 1.58807
\put {$\cdot$} at 3.75919 1.58807
\put {$\cdot$} at 3.75919 1.62014
\put {$\cdot$} at 3.75978 1.01465
\put {$\cdot$} at 3.75978 1.01465
\put {$\cdot$} at 3.75978 1.14846
\put {$\cdot$} at 3.76408 0.779925
\put {$\cdot$} at 3.76408 0.779925
\put {$\cdot$} at 3.76408 0.84169
\put {$\cdot$} at 3.76683 1.5447
\put {$\cdot$} at 3.76683 1.54841
\put {$\cdot$} at 3.76683 1.54841
\put {$\cdot$} at 3.76851 1.55227
\put {$\cdot$} at 3.76851 1.55227
\put {$\cdot$} at 3.76972 1.28049
\put {$\cdot$} at 3.76972 1.37346
\put {$\cdot$} at 3.76972 1.37346
\put {$\cdot$} at 3.77069 1.60929
\put {$\cdot$} at 3.77847 1.55384
\put {$\cdot$} at 3.78117 0.942137
\put {$\cdot$} at 3.78117 0.942137
\put {$\cdot$} at 3.78117 1.04718
\put {$\cdot$} at 3.78612 1.31307
\put {$\cdot$} at 3.78612 1.31307
\put {$\cdot$} at 3.78774 0.614197
\put {$\cdot$} at 3.79615 1.43242
\put {$\cdot$} at 3.79615 1.43242
\put {$\cdot$} at 3.79615 1.51935
\put {$\cdot$} at 3.80136 0.553319
\put {$\cdot$} at 3.80136 0.553319
\put {$\cdot$} at 3.80159 1.35389
\put {$\cdot$} at 3.80498 0.783397
\put {$\cdot$} at 3.8122 1.80736
\put {$\cdot$} at 3.8122 1.87923
\put {$\cdot$} at 3.8122 1.87923
\put {$\cdot$} at 3.8125 1.66275
\put {$\cdot$} at 3.8125 1.78975
\put {$\cdot$} at 3.8125 1.78975
\put {$\cdot$} at 3.8131 1.56512
\put {$\cdot$} at 3.81379 1.1909
\put {$\cdot$} at 3.81379 1.25888
\put {$\cdot$} at 3.81379 1.25888
\put {$\cdot$} at 3.81571 1.54811
\put {$\cdot$} at 3.81571 1.56597
\put {$\cdot$} at 3.81606 0.857628
\put {$\cdot$} at 3.8164 1.37398
\put {$\cdot$} at 3.8164 1.4183
\put {$\cdot$} at 3.84326 1.3797
\put {$\cdot$} at 3.84326 1.41036
\put {$\cdot$} at 3.84326 1.41036
\put {$\cdot$} at 3.84852 0.992242
\put {$\cdot$} at 3.84852 0.992242
\put {$\cdot$} at 3.85889 1.38701
\put {$\cdot$} at 3.85998 0.590001
\put {$\cdot$} at 3.85998 0.701849
\put {$\cdot$} at 3.86042 0.983768
\put {$\cdot$} at 3.86218 1.25989
\put {$\cdot$} at 3.86218 1.25989
\put {$\cdot$} at 3.86218 1.35744
\put {$\cdot$} at 3.86413 1.29219
\put {$\cdot$} at 3.86413 1.33325
\put {$\cdot$} at 3.86489 1.18374
\put {$\cdot$} at 3.86528 1.42552
\put {$\cdot$} at 3.86528 1.42552
\put {$\cdot$} at 3.86528 1.42559
\put {$\cdot$} at 3.87219 1.15092
\put {$\cdot$} at 3.87219 1.30415
\put {$\cdot$} at 3.87382 1.18111
\put {$\cdot$} at 3.87382 1.26169
\put {$\cdot$} at 3.87382 1.26169
\put {$\cdot$} at 3.88084 0.94678
\put {$\cdot$} at 3.88084 0.94678
\put {$\cdot$} at 3.88084 1.03743
\put {$\cdot$} at 3.88325 0.974421
\put {$\cdot$} at 3.88325 0.997602
\put {$\cdot$} at 3.88325 0.997602
\put {$\cdot$} at 3.88934 1.3307
\put {$\cdot$} at 3.88934 1.34336
\put {$\cdot$} at 3.89763 0.840634
\put {$\cdot$} at 3.89763 0.840634
\put {$\cdot$} at 3.90185 1.34709
\put {$\cdot$} at 3.9118 1.23901
\put {$\cdot$} at 3.9118 1.23901
\put {$\cdot$} at 3.91393 1.28705
\put {$\cdot$} at 3.91393 1.36166
\put {$\cdot$} at 3.91393 1.36166
\put {$\cdot$} at 3.91447 1.11833
\put {$\cdot$} at 3.91474 0.991151
\put {$\cdot$} at 3.91474 1.12711
\put {$\cdot$} at 3.91897 1.33426
\put {$\cdot$} at 3.91897 1.33426
\put {$\cdot$} at 3.92015 1.06114
\put {$\cdot$} at 3.93033 1.4294
\put {$\cdot$} at 3.93033 1.4294
\put {$\cdot$} at 3.93033 1.49537
\put {$\cdot$} at 3.9348 1.8861
\put {$\cdot$} at 3.97033 1.68855
\put {$\cdot$} at 3.97033 1.68855
\put {$\cdot$} at 3.97033 1.71619
\put {$\cdot$} at 3.97926 1.68596
\put {$\cdot$} at 3.97926 1.75595
\put {$\cdot$} at 3.97926 1.75595
\put {$\cdot$} at 3.98191 1.46685
\put {$\cdot$} at 3.99269 1.41615
\put {$\cdot$} at 3.99765 1.92567
\put {$\cdot$} at 3.99765 2.0148
\put {$\cdot$} at 4.00939 1.41485
\put {$\cdot$} at 4.00939 1.47373
\put {$\cdot$} at 4.01898 1.41928
\put {$\cdot$} at 4.02123 1.51823
\put {$\cdot$} at 4.03029 1.14881
\put {$\cdot$} at 4.03029 1.14881
\put {$\cdot$} at 4.04609 1.55638
\put {$\cdot$} at 4.04609 1.55638
\put {$\cdot$} at 4.05886 1.30904
\put {$\cdot$} at 4.05886 1.30904
\put {$\cdot$} at 4.05886 1.38687
\put {$\cdot$} at 4.08139 1.17949
\put {$\cdot$} at 4.08139 1.23725
\put {$\cdot$} at 4.09575 1.19226
\put {$\cdot$} at 4.09575 1.19226
\put {$\cdot$} at 4.09575 1.24066
\put {$\cdot$} at 4.10376 1.41214
\put {$\cdot$} at 4.10376 1.41214
\put {$\cdot$} at 4.10376 1.42411
\put {$\cdot$} at 4.12889 1.46973
\put {$\cdot$} at 4.12889 1.48955
\put {$\cdot$} at 4.12889 1.48955
\put {$\cdot$} at 4.13193 1.49246
\put {$\cdot$} at 4.13193 1.49246
\put {$\cdot$} at 4.13193 1.64988
\put {$\cdot$} at 4.13503 1.38767
\put {$\cdot$} at 4.13503 1.4634
\put {$\cdot$} at 4.13503 1.4634
\put {$\cdot$} at 4.14014 1.12846
\put {$\cdot$} at 4.14014 1.30109
\put {$\cdot$} at 4.14014 1.30109
\put {$\cdot$} at 4.14337 1.53826
\put {$\cdot$} at 4.14337 1.53826
\put {$\cdot$} at 4.14337 1.54944
\put {$\cdot$} at 4.15241 1.3651
\put {$\cdot$} at 4.15241 1.38241
\put {$\cdot$} at 4.15821 2.67659
\put {$\cdot$} at 4.1606 1.50715
\put {$\cdot$} at 4.1606 1.63691
\put {$\cdot$} at 4.1606 1.63691
\put {$\cdot$} at 4.16283 1.28692
\put {$\cdot$} at 4.16953 1.29338
\put {$\cdot$} at 4.16953 1.29338
\put {$\cdot$} at 4.16953 1.31888
\put {$\cdot$} at 4.16976 2.6037
\put {$\cdot$} at 4.16976 2.6037
\put {$\cdot$} at 4.16976 2.67952
\put {$\cdot$} at 4.17848 1.48553
\put {$\cdot$} at 4.17848 1.48553
\put {$\cdot$} at 4.195 1.39061
\put {$\cdot$} at 4.195 1.39061
\put {$\cdot$} at 4.19811 1.40382
\put {$\cdot$} at 4.19811 1.42142
\put {$\cdot$} at 4.20153 1.29508
\put {$\cdot$} at 4.20153 1.34253
\put {$\cdot$} at 4.20153 1.34253
\put {$\cdot$} at 4.20197 2.0706
\put {$\cdot$} at 4.20197 2.0706
\put {$\cdot$} at 4.2366 2.42141
\put {$\cdot$} at 4.26478 1.86819
\put {$\cdot$} at 4.26478 1.90585
\put {$\cdot$} at 4.26478 1.90585
\put {$\cdot$} at 4.27753 1.06369
\put {$\cdot$} at 4.28907 2.20296
\put {$\cdot$} at 4.29923 1.16488
\put {$\cdot$} at 4.29923 1.16488
\put {$\cdot$} at 4.29923 1.2749
\put {$\cdot$} at 4.29952 1.58698
\put {$\cdot$} at 4.31205 1.51669
\put {$\cdot$} at 4.32531 1.71741
\put {$\cdot$} at 4.35498 2.64969
\put {$\cdot$} at 4.35498 2.64969
\put {$\cdot$} at 4.35498 2.72019
\put {$\cdot$} at 4.38146 1.55848
\put {$\cdot$} at 4.38283 1.80659
\put {$\cdot$} at 4.38283 1.99207
\put {$\cdot$} at 4.40662 1.48778
\put {$\cdot$} at 4.40662 1.54373
\put {$\cdot$} at 4.40792 1.68194
\put {$\cdot$} at 4.40792 1.9163
\put {$\cdot$} at 4.40792 1.9163
\put {$\cdot$} at 4.41365 1.50801
\put {$\cdot$} at 4.41365 1.50801
\put {$\cdot$} at 4.43816 1.79162
\put {$\cdot$} at 4.43816 1.90639
\put {$\cdot$} at 4.43816 1.90639
\put {$\cdot$} at 4.46271 1.64272
\put {$\cdot$} at 4.46271 1.64272
\put {$\cdot$} at 4.46271 1.70688
\put {$\cdot$} at 4.46893 1.47153
\put {$\cdot$} at 4.46893 1.62848
\put {$\cdot$} at 4.51878 2.10321
\put {$\cdot$} at 4.51878 2.10321
\put {$\cdot$} at 4.53207 2.06018
\put {$\cdot$} at 4.53207 2.10958
\put {$\cdot$} at 4.53837 1.20276
\put {$\cdot$} at 4.53837 1.25235
\put {$\cdot$} at 4.55432 1.55348
\put {$\cdot$} at 4.55432 1.59683
\put {$\cdot$} at 4.56183 1.87343
\put {$\cdot$} at 4.5664 1.18484
\put {$\cdot$} at 4.58263 1.40013
\put {$\cdot$} at 4.58263 1.54346
\put {$\cdot$} at 4.58263 1.54346
\put {$\cdot$} at 4.60453 2.17637
\put {$\cdot$} at 4.60453 2.29476
\put {$\cdot$} at 4.6107 2.00168
\put {$\cdot$} at 4.63932 2.98658
\put {$\cdot$} at 4.63932 3.35473
\put {$\cdot$} at 4.63932 3.35473
\put {$\cdot$} at 4.6415 2.11628
\put {$\cdot$} at 4.6415 2.11628
\put {$\cdot$} at 4.64483 1.47757
\put {$\cdot$} at 4.64483 1.48908
\put {$\cdot$} at 4.64647 1.50464
\put {$\cdot$} at 4.64647 1.50464
\put {$\cdot$} at 4.66288 1.78718
\put {$\cdot$} at 4.66288 1.97282
\put {$\cdot$} at 4.66288 1.97282
\put {$\cdot$} at 4.68277 2.05836
\put {$\cdot$} at 4.68277 2.05836
\put {$\cdot$} at 4.68277 2.06529
\put {$\cdot$} at 4.71917 1.59753
\put {$\cdot$} at 4.74985 1.66145
\put {$\cdot$} at 4.74985 1.92512
\put {$\cdot$} at 4.75346 2.0956
\put {$\cdot$} at 4.75346 2.19405
\put {$\cdot$} at 4.76065 1.47511
\put {$\cdot$} at 4.76065 1.49164
\put {$\cdot$} at 4.76065 1.49164
\put {$\cdot$} at 4.78252 1.67936
\put {$\cdot$} at 4.78252 1.67936
\put {$\cdot$} at 4.78252 1.81626
\put {$\cdot$} at 4.78258 1.76773
\put {$\cdot$} at 4.78258 1.76773
\put {$\cdot$} at 4.79791 2.28113
\put {$\cdot$} at 4.83672 1.38266
\put {$\cdot$} at 4.83672 1.38266
\put {$\cdot$} at 4.84166 1.70807
\put {$\cdot$} at 4.86929 2.04987
\put {$\cdot$} at 4.87473 1.5404
\put {$\cdot$} at 4.88722 2.38969
\put {$\cdot$} at 4.88722 2.38969
\put {$\cdot$} at 4.90057 2.09991
\put {$\cdot$} at 4.90116 1.79132
\put {$\cdot$} at 4.90116 1.82488
\put {$\cdot$} at 4.90127 2.43449
\put {$\cdot$} at 4.90127 2.43449
\put {$\cdot$} at 4.90127 2.54697
\put {$\cdot$} at 4.9451 1.54719
\put {$\cdot$} at 4.95147 1.29272
\put {$\cdot$} at 4.95147 1.42292
\put {$\cdot$} at 4.95147 1.42292
\put {$\cdot$} at 4.95554 2.64024
\put {$\cdot$} at 4.9599 2.10211
\put {$\cdot$} at 4.9599 2.13068
\put {$\cdot$} at 4.9786 1.62152
\put {$\cdot$} at 4.9786 1.62152
\put {$\cdot$} at 4.9786 1.6221
\put {$\cdot$} at 5.01548 1.16802
\put {$\cdot$} at 5.01548 1.16802
\put {$\cdot$} at 5.01548 1.19577
\put {$\cdot$} at 5.01941 1.64123
\put {$\cdot$} at 5.01941 1.71155
\put {$\cdot$} at 5.01941 1.71155
\put {$\cdot$} at 5.0531 1.31773
\put {$\cdot$} at 5.0531 1.31773
\put {$\cdot$} at 5.06055 1.48772
\put {$\cdot$} at 5.06457 1.78478
\put {$\cdot$} at 5.06457 1.78478
\put {$\cdot$} at 5.07374 2.16788
\put {$\cdot$} at 5.07374 2.16788
\put {$\cdot$} at 5.07374 2.1926
\put {$\cdot$} at 5.0886 2.25124
\put {$\cdot$} at 5.13686 1.79289
\put {$\cdot$} at 5.13686 1.89474
\put {$\cdot$} at 5.1399 3.56206
\put {$\cdot$} at 5.14566 2.40195
\put {$\cdot$} at 5.14566 2.54097
\put {$\cdot$} at 5.23362 1.59885
\put {$\cdot$} at 5.23362 1.66128
\put {$\cdot$} at 5.23362 1.66128
\put {$\cdot$} at 5.26016 1.50772
\put {$\cdot$} at 5.26548 1.36439
\put {$\cdot$} at 5.26548 1.36663
\put {$\cdot$} at 5.27204 1.91264
\put {$\cdot$} at 5.27204 2.17747
\put {$\cdot$} at 5.27204 2.17747
\put {$\cdot$} at 5.29517 1.20769
\put {$\cdot$} at 5.31468 2.72774
\put {$\cdot$} at 5.31468 2.72774
\put {$\cdot$} at 5.31468 2.83688
\put {$\cdot$} at 5.3248 1.26787
\put {$\cdot$} at 5.3248 1.32169
\put {$\cdot$} at 5.3248 1.32169
\put {$\cdot$} at 5.32817 1.72254
\put {$\cdot$} at 5.32937 2.48128
\put {$\cdot$} at 5.3486 1.6468
\put {$\cdot$} at 5.35646 2.08964
\put {$\cdot$} at 5.35646 2.08964
\put {$\cdot$} at 5.36014 2.31349
\put {$\cdot$} at 5.36014 2.32465
\put {$\cdot$} at 5.36014 2.32465
\put {$\cdot$} at 5.37247 1.97411
\put {$\cdot$} at 5.37247 1.97411
\put {$\cdot$} at 5.39729 1.86294
\put {$\cdot$} at 5.39729 1.94617
\put {$\cdot$} at 5.40396 1.54931
\put {$\cdot$} at 5.40396 1.54931
\put {$\cdot$} at 5.40396 1.68107
\put {$\cdot$} at 5.41992 2.63766
\put {$\cdot$} at 5.41992 2.83906
\put {$\cdot$} at 5.41992 2.83906
\put {$\cdot$} at 5.44513 1.32674
\put {$\cdot$} at 5.45927 2.29685
\put {$\cdot$} at 5.45927 2.29685
\put {$\cdot$} at 5.46977 1.71489
\put {$\cdot$} at 5.46977 1.8317
\put {$\cdot$} at 5.49761 1.84419
\put {$\cdot$} at 5.49761 1.94106
\put {$\cdot$} at 5.49761 1.94106
\put {$\cdot$} at 5.5031 2.52308
\put {$\cdot$} at 5.5031 2.52308
\put {$\cdot$} at 5.52506 2.03488
\put {$\cdot$} at 5.54045 1.66017
\put {$\cdot$} at 5.54045 1.66017
\put {$\cdot$} at 5.54045 1.68492
\put {$\cdot$} at 5.57579 2.46981
\put {$\cdot$} at 5.57579 2.46981
\put {$\cdot$} at 5.57579 2.56338
\put {$\cdot$} at 5.60654 1.71163
\put {$\cdot$} at 5.60654 1.71163
\put {$\cdot$} at 5.60654 1.7321
\put {$\cdot$} at 5.6482 2.4808
\put {$\cdot$} at 5.6482 2.78645
\put {$\cdot$} at 5.65281 1.88502
\put {$\cdot$} at 5.69286 2.55281
\put {$\cdot$} at 5.69286 2.55281
\put {$\cdot$} at 5.69286 2.62889
\put {$\cdot$} at 5.69415 2.68566
\put {$\cdot$} at 5.732 2.01243
\put {$\cdot$} at 5.73895 2.94642
\put {$\cdot$} at 5.73895 2.95708
\put {$\cdot$} at 5.78764 2.10918
\put {$\cdot$} at 5.78764 2.10918
\put {$\cdot$} at 5.78764 2.21187
\put {$\cdot$} at 5.83535 2.96178
\put {$\cdot$} at 5.88481 3.52657
\put {$\cdot$} at 5.88481 3.52657
\put {$\cdot$} at 5.88481 3.53915
\put {$\cdot$} at 5.91508 3.01204
\put {$\cdot$} at 5.91508 3.01204
\put {$\cdot$} at 5.91508 3.46972
\put {$\cdot$} at 5.93248 2.41715
\put {$\cdot$} at 5.93248 2.41715
\put {$\cdot$} at 5.93248 2.5094
\put {$\cdot$} at 6.06847 2.71267
\put {$\cdot$} at 6.06847 2.71267
\put {$\cdot$} at 6.06847 2.72663
\put {$\cdot$} at 6.06986 2.09723
\put {$\cdot$} at 6.06986 2.09723
\put {$\cdot$} at 6.06986 2.26687
\put {$\cdot$} at 6.09518 2.80434
\put {$\cdot$} at 6.09518 2.80434
\put {$\cdot$} at 6.17157 3.08787
\put {$\cdot$} at 6.17157 3.08787
\put {$\cdot$} at 6.19539 2.73524
\put {$\cdot$} at 6.19539 2.9705
\put {$\cdot$} at 6.20699 1.91662
\put {$\cdot$} at 6.20699 1.91662
\put {$\cdot$} at 6.2255 2.2584
\put {$\cdot$} at 6.2255 2.56492
\put {$\cdot$} at 6.22981 1.64629
\put {$\cdot$} at 6.27636 1.53627
\put {$\cdot$} at 6.28184 2.04118
\put {$\cdot$} at 6.32054 2.7029
\put {$\cdot$} at 6.35055 1.81111
\put {$\cdot$} at 6.35055 1.8716
\put {$\cdot$} at 6.35055 1.8716
\put {$\cdot$} at 6.35794 3.15816
\put {$\cdot$} at 6.35794 3.15816
\put {$\cdot$} at 6.35794 3.30193
\put {$\cdot$} at 6.38979 3.03113
\put {$\cdot$} at 6.38979 3.03113
\put {$\cdot$} at 6.38979 3.05197
\put {$\cdot$} at 6.40789 3.31172
\put {$\cdot$} at 6.42573 2.37112
\put {$\cdot$} at 6.42573 2.40015
\put {$\cdot$} at 6.4279 3.35909
\put {$\cdot$} at 6.4279 3.49751
\put {$\cdot$} at 6.4539 1.58022
\put {$\cdot$} at 6.4539 1.58022
\put {$\cdot$} at 6.4539 1.69021
\put {$\cdot$} at 6.46342 1.97443
\put {$\cdot$} at 6.46342 1.97443
\put {$\cdot$} at 6.46342 1.99223
\put {$\cdot$} at 6.4753 2.21236
\put {$\cdot$} at 6.4753 2.32389
\put {$\cdot$} at 6.50383 1.88886
\put {$\cdot$} at 6.5319 3.42747
\put {$\cdot$} at 6.5319 3.42747
\put {$\cdot$} at 6.5319 3.79817
\put {$\cdot$} at 6.53625 3.3259
\put {$\cdot$} at 6.54141 3.10176
\put {$\cdot$} at 6.54141 3.20651
\put {$\cdot$} at 6.54141 3.20651
\put {$\cdot$} at 6.54197 3.41773
\put {$\cdot$} at 6.54197 3.48631
\put {$\cdot$} at 6.54197 3.48631
\put {$\cdot$} at 6.55824 2.64853
\put {$\cdot$} at 6.55824 2.64853
\put {$\cdot$} at 6.55824 2.71093
\put {$\cdot$} at 6.55965 3.93153
\put {$\cdot$} at 6.55965 4.2944
\put {$\cdot$} at 6.55965 4.2944
\put {$\cdot$} at 6.67593 2.40057
\put {$\cdot$} at 6.8086 2.40832
\put {$\cdot$} at 6.8086 2.40832
\put {$\cdot$} at 6.89215 2.73392
\put {$\cdot$} at 6.89215 2.73392
\put {$\cdot$} at 6.91039 3.2632
\put {$\cdot$} at 6.91039 3.2632
\put {$\cdot$} at 6.91039 3.55635
\put {$\cdot$} at 6.91082 1.87655
\put {$\cdot$} at 6.91892 1.77267
\put {$\cdot$} at 6.91892 1.82262
\put {$\cdot$} at 6.91892 1.82262
\put {$\cdot$} at 6.92006 2.49267
\put {$\cdot$} at 6.92006 2.61904
\put {$\cdot$} at 6.92376 2.02077
\put {$\cdot$} at 6.92376 2.18406
\put {$\cdot$} at 6.92831 2.36117
\put {$\cdot$} at 6.92831 2.37966
\put {$\cdot$} at 6.93627 2.29578
\put {$\cdot$} at 6.93997 1.96909
\put {$\cdot$} at 6.93997 2.15908
\put {$\cdot$} at 6.93997 2.15908
\put {$\cdot$} at 6.94274 3.682
\put {$\cdot$} at 6.94274 3.93704
\put {$\cdot$} at 6.9487 2.52637
\put {$\cdot$} at 6.97825 1.82361
\put {$\cdot$} at 6.97825 1.97805
\put {$\cdot$} at 6.97825 1.97805
\put {$\cdot$} at 7.00177 3.9943
\put {$\cdot$} at 7.00177 3.9943
\put {$\cdot$} at 7.00177 4.12678
\put {$\cdot$} at 7.08438 2.22011
\put {$\cdot$} at 7.08438 2.22011
\put {$\cdot$} at 7.08438 2.30211
\put {$\cdot$} at 7.12668 4.39096
\put {$\cdot$} at 7.12668 5.00219
\put {$\cdot$} at 7.12668 5.00219
\put {$\cdot$} at 7.15621 2.53626
\put {$\cdot$} at 7.15621 2.53626
\put {$\cdot$} at 7.16147 2.80183
\put {$\cdot$} at 7.16147 2.80183
\put {$\cdot$} at 7.16147 3.00115
\put {$\cdot$} at 7.16811 4.61521
\put {$\cdot$} at 7.17872 2.41108
\put {$\cdot$} at 7.17872 2.41108
\put {$\cdot$} at 7.17872 2.41157
\put {$\cdot$} at 7.18284 3.29048
\put {$\cdot$} at 7.18284 3.29048
\put {$\cdot$} at 7.18284 3.36471
\put {$\cdot$} at 7.19085 2.45702
\put {$\cdot$} at 7.23729 2.86493
\put {$\cdot$} at 7.23729 3.40162
\put {$\cdot$} at 7.24873 3.9359
\put {$\cdot$} at 7.24873 3.96875
\put {$\cdot$} at 7.25715 3.74023
\put {$\cdot$} at 7.26409 2.41787
\put {$\cdot$} at 7.26409 2.41787
\put {$\cdot$} at 7.26409 2.474
\put {$\cdot$} at 7.28052 2.12203
\put {$\cdot$} at 7.28052 2.12203
\put {$\cdot$} at 7.32226 2.56154
\put {$\cdot$} at 7.32652 2.42624
\put {$\cdot$} at 7.32652 2.64273
\put {$\cdot$} at 7.35248 2.26896
\put {$\cdot$} at 7.35248 2.27462
\put {$\cdot$} at 7.35248 2.27462
\put {$\cdot$} at 7.4147 2.71333
\put {$\cdot$} at 7.4147 2.762
\put {$\cdot$} at 7.4147 2.762
\put {$\cdot$} at 7.42433 2.74218
\put {$\cdot$} at 7.42647 3.69293
\put {$\cdot$} at 7.42647 3.76298
\put {$\cdot$} at 7.42647 3.76298
\put {$\cdot$} at 7.43402 3.34523
\put {$\cdot$} at 7.44423 3.37975
\put {$\cdot$} at 7.44423 3.37975
\put {$\cdot$} at 7.44423 3.56457
\put {$\cdot$} at 7.48885 3.15746
\put {$\cdot$} at 7.52255 2.1844
\put {$\cdot$} at 7.52255 2.23206
\put {$\cdot$} at 7.57081 4.86832
\put {$\cdot$} at 7.57081 4.86832
\put {$\cdot$} at 7.57081 5.09146
\put {$\cdot$} at 7.5711 2.97964
\put {$\cdot$} at 7.5711 3.14645
\put {$\cdot$} at 7.5711 3.14645
\put {$\cdot$} at 7.57754 4.1852
\put {$\cdot$} at 7.57754 4.1852
\put {$\cdot$} at 7.57771 2.86462
\put {$\cdot$} at 7.57771 3.12621
\put {$\cdot$} at 7.58366 5.23524
\put {$\cdot$} at 7.59098 3.18353
\put {$\cdot$} at 7.60094 2.23595
\put {$\cdot$} at 7.60094 2.23595
\put {$\cdot$} at 7.60094 2.88986
\put {$\cdot$} at 7.63715 3.81011
\put {$\cdot$} at 7.63715 3.81011
\put {$\cdot$} at 7.65001 4.41388
\put {$\cdot$} at 7.65001 4.64209
\put {$\cdot$} at 7.65764 4.85519
\put {$\cdot$} at 7.66815 2.17927
\put {$\cdot$} at 7.67363 4.91352
\put {$\cdot$} at 7.67363 5.14759
\put {$\cdot$} at 7.67363 5.14759
\put {$\cdot$} at 7.75069 1.88444
\put {$\cdot$} at 7.75069 1.88444
\put {$\cdot$} at 7.80744 3.37899
\put {$\cdot$} at 7.80744 3.60952
\put {$\cdot$} at 7.83068 2.91313
\put {$\cdot$} at 7.83068 2.93837
\put {$\cdot$} at 7.83068 2.93837
\put {$\cdot$} at 7.84383 2.58767
\put {$\cdot$} at 7.84383 2.94572
\put {$\cdot$} at 7.88976 2.36102
\put {$\cdot$} at 7.88976 2.36102
\put {$\cdot$} at 7.91674 2.49947
\put {$\cdot$} at 7.91674 2.49947
\put {$\cdot$} at 7.9861 2.72267
\put {$\cdot$} at 7.9861 2.72267
\put {$\cdot$} at 8.03378 3.00086
\put {$\cdot$} at 8.03378 3.23057
\put {$\cdot$} at 8.03378 3.23057
\put {$\cdot$} at 8.03517 4.34023
\put {$\cdot$} at 8.06102 2.80763
\put {$\cdot$} at 8.06102 2.80763
\put {$\cdot$} at 8.06102 3.05655
\put {$\cdot$} at 8.14162 3.20015
\put {$\cdot$} at 8.14162 3.22655
\put {$\cdot$} at 8.14162 3.22655
\put {$\cdot$} at 8.16336 3.24924
\put {$\cdot$} at 8.16336 3.24924
\put {$\cdot$} at 8.16336 3.77651
\put {$\cdot$} at 8.19571 4.2882
\put {$\cdot$} at 8.19571 4.2882
\put {$\cdot$} at 8.19571 5.00293
\put {$\cdot$} at 8.19672 2.73984
\put {$\cdot$} at 8.19672 2.88318
\put {$\cdot$} at 8.19815 3.03019
\put {$\cdot$} at 8.33735 2.16974
\put {$\cdot$} at 8.33735 2.16974
\put {$\cdot$} at 8.33735 2.22141
\put {$\cdot$} at 8.377 4.65032
\put {$\cdot$} at 8.377 4.65032
\put {$\cdot$} at 8.38706 3.03757
\put {$\cdot$} at 8.48931 5.43551
\put {$\cdot$} at 8.52094 3.02337
\put {$\cdot$} at 8.52094 3.02337
\put {$\cdot$} at 8.52094 3.07966
\put {$\cdot$} at 8.52576 2.32703
\put {$\cdot$} at 8.52576 2.46327
\put {$\cdot$} at 8.52576 2.46327
\put {$\cdot$} at 8.59348 2.08669
\put {$\cdot$} at 8.59348 2.12922
\put {$\cdot$} at 8.77561 5.33505
\put {$\cdot$} at 8.77561 5.51915
\put {$\cdot$} at 8.77618 4.46173
\put {$\cdot$} at 8.77618 4.54241
\put {$\cdot$} at 8.82305 2.85898
\put {$\cdot$} at 8.82305 2.95469
\put {$\cdot$} at 8.85018 4.85666
\put {$\cdot$} at 8.85018 4.85666
\put {$\cdot$} at 8.85018 5.22158
\put {$\cdot$} at 8.89586 3.46418
\put {$\cdot$} at 8.89586 3.46418
\put {$\cdot$} at 8.89586 3.83983
\put {$\cdot$} at 9.18217 2.60457
\put {$\cdot$} at 9.18217 2.68824
\put {$\cdot$} at 9.21324 4.83393
\put {$\cdot$} at 9.21324 4.83393
\put {$\cdot$} at 9.21324 5.11945
\put {$\cdot$} at 9.25415 2.93856
\put {$\cdot$} at 9.25415 2.94856
\put {$\cdot$} at 9.2765 2.87769
\put {$\cdot$} at 9.2765 3.19379
\put {$\cdot$} at 9.35606 3.00598
\put {$\cdot$} at 9.35606 3.00598
\put {$\cdot$} at 9.46841 2.97218
\put {$\cdot$} at 9.46841 2.97218
\put {$\cdot$} at 9.51455 4.57021
\put {$\cdot$} at 9.59299 2.72429
\put {$\cdot$} at 9.59299 2.72429
\put {$\cdot$} at 9.60121 5.15509
\put {$\cdot$} at 9.60121 5.71242
\put {$\cdot$} at 9.60121 5.71242
\put {$\cdot$} at 9.61139 4.94537
\put {$\cdot$} at 9.69088 2.77186
\put {$\cdot$} at 9.69088 2.87706
\put {$\cdot$} at 9.71921 3.80248
\put {$\cdot$} at 9.71921 4.09887
\put {$\cdot$} at 9.71921 4.09887
\put {$\cdot$} at 9.73229 5.75369
\put {$\cdot$} at 9.73229 5.75369
\put {$\cdot$} at 9.77754 3.19052
\put {$\cdot$} at 9.79225 2.19708
\put {$\cdot$} at 9.79225 2.19708
\put {$\cdot$} at 9.79225 2.20289
\put {$\cdot$} at 9.79691 3.44041
\put {$\cdot$} at 9.79691 3.44041
\put {$\cdot$} at 9.79691 3.61417
\put {$\cdot$} at 9.8186 3.24789
\put {$\cdot$} at 9.84436 2.91458
\put {$\cdot$} at 9.84436 2.91458
\put {$\cdot$} at 9.84436 3.04914
\put {$\cdot$} at 9.88478 2.42211
\put {$\cdot$} at 9.88478 2.96378
\put {$\cdot$} at 9.92346 2.90999
\put {$\cdot$} at 9.92346 3.00791
\put {$\cdot$} at 9.93458 2.16845


==> dob_sch_region7.txt <==
\put {$\cdot$} at 1.32501 0.232808
\put {$\cdot$} at 1.32501 0.232808
\put {$\cdot$} at 1.36944 0.199412
\put {$\cdot$} at 1.37685 0.187388
\put {$\cdot$} at 1.37685 0.187388
\put {$\cdot$} at 1.37976 0.178706
\put {$\cdot$} at 1.38586 0.163223
\put {$\cdot$} at 1.38673 0.168662
\put {$\cdot$} at 1.38673 0.184885
\put {$\cdot$} at 1.39085 0.143143
\put {$\cdot$} at 1.39085 0.143143
\put {$\cdot$} at 1.39085 0.152472
\put {$\cdot$} at 1.40329 0.165213
\put {$\cdot$} at 1.40329 0.165213
\put {$\cdot$} at 1.41207 0.7112
\put {$\cdot$} at 1.41207 0.711208
\put {$\cdot$} at 1.41207 0.711208
\put {$\cdot$} at 1.43761 0.194118
\put {$\cdot$} at 1.44544 0.701942
\put {$\cdot$} at 1.44544 0.704239
\put {$\cdot$} at 1.48659 0.161452
\put {$\cdot$} at 1.48659 0.161452
\put {$\cdot$} at 1.48659 0.176838
\put {$\cdot$} at 1.48827 0.641366
\put {$\cdot$} at 1.48827 0.668813
\put {$\cdot$} at 1.48827 0.668813
\put {$\cdot$} at 1.48827 0.69864
\put {$\cdot$} at 1.49009 0.152091
\put {$\cdot$} at 1.49689 0.241693
\put {$\cdot$} at 1.49689 0.286917
\put {$\cdot$} at 1.49689 0.286917
\put {$\cdot$} at 1.49861 0.148107
\put {$\cdot$} at 1.50405 0.735699
\put {$\cdot$} at 1.50405 0.735699
\put {$\cdot$} at 1.50405 0.800507
\put {$\cdot$} at 1.50841 0.140624
\put {$\cdot$} at 1.51558 0.965576
\put {$\cdot$} at 1.51558 0.965576
\put {$\cdot$} at 1.52002 0.150148
\put {$\cdot$} at 1.52002 0.150148
\put {$\cdot$} at 1.52231 0.967188
\put {$\cdot$} at 1.52314 0.862772
\put {$\cdot$} at 1.52617 0.923346
\put {$\cdot$} at 1.52617 0.923346
\put {$\cdot$} at 1.52617 0.941314
\put {$\cdot$} at 1.53054 0.199419
\put {$\cdot$} at 1.5357 0.90674
\put {$\cdot$} at 1.5357 0.90674
\put {$\cdot$} at 1.5357 0.948057
\put {$\cdot$} at 1.53738 0.246721
\put {$\cdot$} at 1.53742 0.865895
\put {$\cdot$} at 1.54697 0.235014
\put {$\cdot$} at 1.54697 0.239111
\put {$\cdot$} at 1.54697 0.239111
\put {$\cdot$} at 1.55141 0.963205
\put {$\cdot$} at 1.56121 0.219089
\put {$\cdot$} at 1.56121 0.219089
\put {$\cdot$} at 1.56242 0.305439
\put {$\cdot$} at 1.56613 0.966478
\put {$\cdot$} at 1.56952 0.258099
\put {$\cdot$} at 1.57192 0.848861
\put {$\cdot$} at 1.57662 0.976259
\put {$\cdot$} at 1.57662 0.976259
\put {$\cdot$} at 1.5784 0.580703
\put {$\cdot$} at 1.5784 0.580703
\put {$\cdot$} at 1.5784 0.614893
\put {$\cdot$} at 1.5908 0.703394
\put {$\cdot$} at 1.5908 0.703394
\put {$\cdot$} at 1.59303 0.255316
\put {$\cdot$} at 1.59303 0.255316
\put {$\cdot$} at 1.59541 0.999736
\put {$\cdot$} at 1.59541 1.05224
\put {$\cdot$} at 1.59784 0.454727
\put {$\cdot$} at 1.59784 0.470015
\put {$\cdot$} at 1.60456 0.18114
\put {$\cdot$} at 1.60456 0.190542
\put {$\cdot$} at 1.60687 0.210546
\put {$\cdot$} at 1.60687 0.210546
\put {$\cdot$} at 1.61505 0.320223
\put {$\cdot$} at 1.61505 0.320223
\put {$\cdot$} at 1.62068 0.575681
\put {$\cdot$} at 1.62068 0.635179
\put {$\cdot$} at 1.6257 0.312878
\put {$\cdot$} at 1.63121 0.476103
\put {$\cdot$} at 1.63121 0.476103
\put {$\cdot$} at 1.63121 0.488526
\put {$\cdot$} at 1.63169 0.22657
\put {$\cdot$} at 1.63376 0.240455
\put {$\cdot$} at 1.63897 0.200906
\put {$\cdot$} at 1.63897 0.200906
\put {$\cdot$} at 1.63897 0.231202
\put {$\cdot$} at 1.64281 0.215187
\put {$\cdot$} at 1.65385 0.212744
\put {$\cdot$} at 1.6579 0.654222
\put {$\cdot$} at 1.6579 0.693641
\put {$\cdot$} at 1.65906 0.209283
\put {$\cdot$} at 1.65906 0.209283
\put {$\cdot$} at 1.65906 0.228531
\put {$\cdot$} at 1.66098 0.507596
\put {$\cdot$} at 1.66265 0.311892
\put {$\cdot$} at 1.66719 0.532659
\put {$\cdot$} at 1.66719 0.532659
\put {$\cdot$} at 1.66854 0.293057
\put {$\cdot$} at 1.67289 0.540197
\put {$\cdot$} at 1.67289 0.574099
\put {$\cdot$} at 1.67289 0.574099
\put {$\cdot$} at 1.67519 0.47738
\put {$\cdot$} at 1.67519 0.47738
\put {$\cdot$} at 1.69384 0.863125
\put {$\cdot$} at 1.69384 0.863125
\put {$\cdot$} at 1.70324 0.197203
\put {$\cdot$} at 1.71242 0.24085
\put {$\cdot$} at 1.72352 0.6716
\put {$\cdot$} at 1.72352 0.6716
\put {$\cdot$} at 1.72352 0.711496
\put {$\cdot$} at 1.7354 0.591264
\put {$\cdot$} at 1.73593 0.457627
\put {$\cdot$} at 1.74705 0.714421
\put {$\cdot$} at 1.76518 1.14398
\put {$\cdot$} at 1.76518 1.14398
\put {$\cdot$} at 1.76606 0.289558
\put {$\cdot$} at 1.76606 0.289558
\put {$\cdot$} at 1.77227 0.289217
\put {$\cdot$} at 1.77227 0.289217
\put {$\cdot$} at 1.77454 0.658665
\put {$\cdot$} at 1.77454 0.658665
\put {$\cdot$} at 1.77454 0.697755
\put {$\cdot$} at 1.77965 0.667934
\put {$\cdot$} at 1.78005 0.190816
\put {$\cdot$} at 1.78005 0.190816
\put {$\cdot$} at 1.78619 0.458122
\put {$\cdot$} at 1.79468 0.355639
\put {$\cdot$} at 1.79468 0.408229
\put {$\cdot$} at 1.7995 0.886334
\put {$\cdot$} at 1.7995 0.886334
\put {$\cdot$} at 1.7995 0.900926
\put {$\cdot$} at 1.81042 0.579508
\put {$\cdot$} at 1.81133 0.621025
\put {$\cdot$} at 1.81133 0.727183
\put {$\cdot$} at 1.82134 0.354157
\put {$\cdot$} at 1.82789 0.307571
\put {$\cdot$} at 1.82883 0.736131
\put {$\cdot$} at 1.82883 0.736131
\put {$\cdot$} at 1.82947 0.404834
\put {$\cdot$} at 1.82947 0.404834
\put {$\cdot$} at 1.83874 0.53585
\put {$\cdot$} at 1.83874 0.53585
\put {$\cdot$} at 1.83874 0.561251
\put {$\cdot$} at 1.83898 0.199088
\put {$\cdot$} at 1.83898 0.223681
\put {$\cdot$} at 1.83901 0.539784
\put {$\cdot$} at 1.84246 0.527324
\put {$\cdot$} at 1.85613 0.473787
\put {$\cdot$} at 1.85613 0.473787
\put {$\cdot$} at 1.8765 0.562253
\put {$\cdot$} at 1.8765 0.562253
\put {$\cdot$} at 1.88984 0.691682
\put {$\cdot$} at 1.88984 0.725103
\put {$\cdot$} at 1.89304 0.586531
\put {$\cdot$} at 1.89644 0.286188
\put {$\cdot$} at 1.89644 0.286188
\put {$\cdot$} at 1.89855 0.264561
\put {$\cdot$} at 1.89855 0.308926
\put {$\cdot$} at 1.90215 1.27436
\put {$\cdot$} at 1.90604 0.406152
\put {$\cdot$} at 1.90604 0.406152
\put {$\cdot$} at 1.90604 0.443027
\put {$\cdot$} at 1.91277 0.466864
\put {$\cdot$} at 1.91277 0.466864
\put {$\cdot$} at 1.91277 0.474383
\put {$\cdot$} at 1.92357 0.617169
\put {$\cdot$} at 1.92555 0.33667
\put {$\cdot$} at 1.92555 0.377363
\put {$\cdot$} at 1.92555 0.377363
\put {$\cdot$} at 1.92676 0.59395
\put {$\cdot$} at 1.92676 0.616307
\put {$\cdot$} at 1.92676 0.616307
\put {$\cdot$} at 1.92784 0.274211
\put {$\cdot$} at 1.92836 0.317518
\put {$\cdot$} at 1.9285 0.580899
\put {$\cdot$} at 1.93094 0.33037
\put {$\cdot$} at 1.93211 0.291397
\put {$\cdot$} at 1.9325 0.429185
\put {$\cdot$} at 1.94046 0.586785
\put {$\cdot$} at 1.94289 0.301338
\put {$\cdot$} at 1.94316 0.497822
\put {$\cdot$} at 1.95084 0.325905
\put {$\cdot$} at 1.95084 0.325905
\put {$\cdot$} at 1.95275 0.875594
\put {$\cdot$} at 1.95628 0.583898
\put {$\cdot$} at 1.95628 0.583898
\put {$\cdot$} at 1.95784 0.537495
\put {$\cdot$} at 1.95784 0.605466
\put {$\cdot$} at 1.95784 0.605466
\put {$\cdot$} at 1.95822 0.694018
\put {$\cdot$} at 1.95822 0.69518
\put {$\cdot$} at 1.95822 0.69518
\put {$\cdot$} at 1.96043 0.624328
\put {$\cdot$} at 1.9644 0.642468
\put {$\cdot$} at 1.9644 0.642468
\put {$\cdot$} at 1.9644 0.668743
\put {$\cdot$} at 1.96807 0.518066
\put {$\cdot$} at 1.9681 0.441684
\put {$\cdot$} at 1.9681 0.441684
\put {$\cdot$} at 1.97247 0.602038
\put {$\cdot$} at 1.97247 0.602038
\put {$\cdot$} at 1.97375 0.46126
\put {$\cdot$} at 1.97375 0.46126
\put {$\cdot$} at 1.97541 0.350572
\put {$\cdot$} at 1.97541 0.350572
\put {$\cdot$} at 1.97541 0.410296
\put {$\cdot$} at 1.97553 0.436098
\put {$\cdot$} at 1.97675 0.463992
\put {$\cdot$} at 1.97681 0.585758
\put {$\cdot$} at 1.97681 0.633645
\put {$\cdot$} at 1.97681 0.633645
\put {$\cdot$} at 1.97971 0.604672
\put {$\cdot$} at 1.97971 0.609587
\put {$\cdot$} at 1.97971 0.609587
\put {$\cdot$} at 1.98236 0.660506
\put {$\cdot$} at 1.98762 0.530015
\put {$\cdot$} at 1.99389 0.332124
\put {$\cdot$} at 1.99517 0.532025
\put {$\cdot$} at 1.99517 0.589141
\put {$\cdot$} at 1.99517 0.589141
\put {$\cdot$} at 1.99744 0.280992
\put {$\cdot$} at 1.99744 0.280992
\put {$\cdot$} at 1.99744 0.36013
\put {$\cdot$} at 1.99806 0.684702
\put {$\cdot$} at 1.99806 0.730236
\put {$\cdot$} at 2.00103 0.718735
\put {$\cdot$} at 2.00103 0.75687
\put {$\cdot$} at 2.0013 0.38263
\put {$\cdot$} at 2.0013 0.38263
\put {$\cdot$} at 2.0013 0.436854
\put {$\cdot$} at 2.0013 0.454963
\put {$\cdot$} at 2.00205 0.717341
\put {$\cdot$} at 2.00205 0.717341
\put {$\cdot$} at 2.00674 0.784048
\put {$\cdot$} at 2.00674 0.784048
\put {$\cdot$} at 2.00674 0.866187
\put {$\cdot$} at 2.01001 0.606045
\put {$\cdot$} at 2.01001 0.606045
\put {$\cdot$} at 2.01537 0.377874
\put {$\cdot$} at 2.01727 0.627927
\put {$\cdot$} at 2.01841 0.606441
\put {$\cdot$} at 2.01862 0.50909
\put {$\cdot$} at 2.03012 0.507086
\put {$\cdot$} at 2.03202 0.391754
\put {$\cdot$} at 2.03202 0.391754
\put {$\cdot$} at 2.03202 0.450663
\put {$\cdot$} at 2.04112 0.784556
\put {$\cdot$} at 2.04588 0.456055
\put {$\cdot$} at 2.04605 0.329754
\put {$\cdot$} at 2.04605 0.329754
\put {$\cdot$} at 2.0471 0.258451
\put {$\cdot$} at 2.0471 0.258451
\put {$\cdot$} at 2.0471 0.296653
\put {$\cdot$} at 2.04752 0.687953
\put {$\cdot$} at 2.04983 0.656599
\put {$\cdot$} at 2.05192 0.723284
\put {$\cdot$} at 2.05192 0.728274
\put {$\cdot$} at 2.05192 0.78252
\put {$\cdot$} at 2.05192 0.78252
\put {$\cdot$} at 2.0542 0.454965
\put {$\cdot$} at 2.0542 0.462574
\put {$\cdot$} at 2.0542 0.462574
\put {$\cdot$} at 2.05789 0.666844
\put {$\cdot$} at 2.05855 0.721918
\put {$\cdot$} at 2.06423 0.627805
\put {$\cdot$} at 2.06423 0.627805
\put {$\cdot$} at 2.06497 0.251106
\put {$\cdot$} at 2.06497 0.259325
\put {$\cdot$} at 2.06497 0.259325
\put {$\cdot$} at 2.06628 0.403368
\put {$\cdot$} at 2.06628 0.403368
\put {$\cdot$} at 2.06659 0.349036
\put {$\cdot$} at 2.07764 0.291263
\put {$\cdot$} at 2.07764 0.343322
\put {$\cdot$} at 2.07779 0.353107
\put {$\cdot$} at 2.07779 0.38373
\put {$\cdot$} at 2.0789 0.618307
\put {$\cdot$} at 2.09163 0.766594
\put {$\cdot$} at 2.09216 0.273257
\put {$\cdot$} at 2.09216 0.3098
\put {$\cdot$} at 2.09216 0.3098
\put {$\cdot$} at 2.09454 0.838641
\put {$\cdot$} at 2.09454 0.838641
\put {$\cdot$} at 2.09454 0.912579
\put {$\cdot$} at 2.09674 0.607632
\put {$\cdot$} at 2.09674 0.607632
\put {$\cdot$} at 2.09674 0.743914
\put {$\cdot$} at 2.10247 0.558272
\put {$\cdot$} at 2.10247 0.574927
\put {$\cdot$} at 2.10247 0.574927
\put {$\cdot$} at 2.10346 0.707895
\put {$\cdot$} at 2.10346 0.707895
\put {$\cdot$} at 2.10838 0.604539
\put {$\cdot$} at 2.10913 0.427716
\put {$\cdot$} at 2.10957 0.836672
\put {$\cdot$} at 2.11158 0.359799
\put {$\cdot$} at 2.11252 0.877643
\put {$\cdot$} at 2.11252 0.877643
\put {$\cdot$} at 2.11252 0.910878
\put {$\cdot$} at 2.11403 0.539615
\put {$\cdot$} at 2.11403 0.539615
\put {$\cdot$} at 2.11502 0.412969
\put {$\cdot$} at 2.11553 0.700434
\put {$\cdot$} at 2.11782 0.345173
\put {$\cdot$} at 2.11782 0.386544
\put {$\cdot$} at 2.11782 0.438865
\put {$\cdot$} at 2.11782 0.438865
\put {$\cdot$} at 2.12102 0.732111
\put {$\cdot$} at 2.12102 0.732111
\put {$\cdot$} at 2.12169 0.895371
\put {$\cdot$} at 2.12169 0.895371
\put {$\cdot$} at 2.12169 0.929842
\put {$\cdot$} at 2.12325 0.808371
\put {$\cdot$} at 2.12325 0.808371
\put {$\cdot$} at 2.12325 0.857322
\put {$\cdot$} at 2.12722 0.372936
\put {$\cdot$} at 2.13117 0.600713
\put {$\cdot$} at 2.1347 0.622833
\put {$\cdot$} at 2.14447 1.00406
\put {$\cdot$} at 2.14447 1.06995
\put {$\cdot$} at 2.14447 1.08586
\put {$\cdot$} at 2.14447 1.08586
\put {$\cdot$} at 2.14634 0.880224
\put {$\cdot$} at 2.14634 0.937278
\put {$\cdot$} at 2.14634 0.937278
\put {$\cdot$} at 2.15063 0.722862
\put {$\cdot$} at 2.15467 0.491673
\put {$\cdot$} at 2.15467 0.527184
\put {$\cdot$} at 2.15548 0.413535
\put {$\cdot$} at 2.15548 0.413535
\put {$\cdot$} at 2.15708 0.448702
\put {$\cdot$} at 2.15708 0.448702
\put {$\cdot$} at 2.15763 0.755788
\put {$\cdot$} at 2.15763 0.801005
\put {$\cdot$} at 2.1607 1.42156
\put {$\cdot$} at 2.16285 0.894734
\put {$\cdot$} at 2.16796 0.674497
\put {$\cdot$} at 2.1701 0.720719
\put {$\cdot$} at 2.17966 0.670084
\put {$\cdot$} at 2.17966 0.670084
\put {$\cdot$} at 2.1839 0.921273
\put {$\cdot$} at 2.18557 0.444685
\put {$\cdot$} at 2.1862 0.486262
\put {$\cdot$} at 2.18842 0.436022
\put {$\cdot$} at 2.18842 0.436022
\put {$\cdot$} at 2.19022 0.397492
\put {$\cdot$} at 2.19022 0.397492
\put {$\cdot$} at 2.19022 0.419274
\put {$\cdot$} at 2.19809 0.431351
\put {$\cdot$} at 2.19813 0.815388
\put {$\cdot$} at 2.19813 0.84185
\put {$\cdot$} at 2.19813 0.84185
\put {$\cdot$} at 2.21019 0.422362
\put {$\cdot$} at 2.21019 0.422362
\put {$\cdot$} at 2.21148 0.460152
\put {$\cdot$} at 2.21583 0.481104
\put {$\cdot$} at 2.21583 0.522334
\put {$\cdot$} at 2.22187 0.916485
\put {$\cdot$} at 2.22187 0.916485
\put {$\cdot$} at 2.22187 0.919043
\put {$\cdot$} at 2.22198 0.414544
\put {$\cdot$} at 2.22198 0.414544
\put {$\cdot$} at 2.22198 0.459518
\put {$\cdot$} at 2.22436 0.744093
\put {$\cdot$} at 2.22972 0.550703
\put {$\cdot$} at 2.22972 0.559996
\put {$\cdot$} at 2.22972 0.559996
\put {$\cdot$} at 2.2302 0.424361
\put {$\cdot$} at 2.23098 0.787381
\put {$\cdot$} at 2.23098 0.787381
\put {$\cdot$} at 2.23331 0.468419
\put {$\cdot$} at 2.23331 0.553043
\put {$\cdot$} at 2.23331 0.553043
\put {$\cdot$} at 2.23341 0.745092
\put {$\cdot$} at 2.23341 0.745092
\put {$\cdot$} at 2.23341 0.813176
\put {$\cdot$} at 2.23597 0.44917
\put {$\cdot$} at 2.23597 0.573714
\put {$\cdot$} at 2.23816 0.430105
\put {$\cdot$} at 2.23816 0.430105
\put {$\cdot$} at 2.2398 0.722574
\put {$\cdot$} at 2.24629 0.944851
\put {$\cdot$} at 2.24629 0.944851
\put {$\cdot$} at 2.24629 0.992487
\put {$\cdot$} at 2.24771 0.428109
\put {$\cdot$} at 2.24771 0.428109
\put {$\cdot$} at 2.24771 0.454781
\put {$\cdot$} at 2.25022 0.723467
\put {$\cdot$} at 2.25022 0.723467
\put {$\cdot$} at 2.25121 0.751887
\put {$\cdot$} at 2.25497 0.480656
\put {$\cdot$} at 2.25883 0.374955
\put {$\cdot$} at 2.25883 0.374955
\put {$\cdot$} at 2.25883 0.394809
\put {$\cdot$} at 2.26592 0.589476
\put {$\cdot$} at 2.26932 0.779479
\put {$\cdot$} at 2.27475 0.755205
\put {$\cdot$} at 2.27475 0.755205
\put {$\cdot$} at 2.27655 0.78149
\put {$\cdot$} at 2.2799 0.593534
\put {$\cdot$} at 2.2799 0.593534
\put {$\cdot$} at 2.28502 0.47137
\put {$\cdot$} at 2.28655 0.526242
\put {$\cdot$} at 2.28655 0.535803
\put {$\cdot$} at 2.28655 0.535803
\put {$\cdot$} at 2.29499 0.481879
\put {$\cdot$} at 2.29499 0.518199
\put {$\cdot$} at 2.29549 0.529346
\put {$\cdot$} at 2.29549 0.529346
\put {$\cdot$} at 2.29844 0.509903
\put {$\cdot$} at 2.29844 0.509903
\put {$\cdot$} at 2.30056 0.886059
\put {$\cdot$} at 2.30065 0.487956
\put {$\cdot$} at 2.30568 0.667341
\put {$\cdot$} at 2.30568 0.730891
\put {$\cdot$} at 2.30652 1.5493
\put {$\cdot$} at 2.30652 1.5493
\put {$\cdot$} at 2.30693 0.495036
\put {$\cdot$} at 2.30693 0.495036
\put {$\cdot$} at 2.307 0.955987
\put {$\cdot$} at 2.307 0.955987
\put {$\cdot$} at 2.30741 0.545755
\put {$\cdot$} at 2.30741 0.556907
\put {$\cdot$} at 2.30741 0.57202
\put {$\cdot$} at 2.30741 0.57202
\put {$\cdot$} at 2.30998 0.506474
\put {$\cdot$} at 2.30998 0.550412
\put {$\cdot$} at 2.30998 0.550412
\put {$\cdot$} at 2.3135 0.597011
\put {$\cdot$} at 2.31375 0.701225
\put {$\cdot$} at 2.31683 0.758914
\put {$\cdot$} at 2.31683 0.7593
\put {$\cdot$} at 2.31683 0.7593
\put {$\cdot$} at 2.31741 0.715061
\put {$\cdot$} at 2.31788 0.495683
\put {$\cdot$} at 2.31788 0.495683
\put {$\cdot$} at 2.31851 0.725893
\put {$\cdot$} at 2.31851 0.735849
\put {$\cdot$} at 2.32181 0.552916
\put {$\cdot$} at 2.32746 0.768022
\put {$\cdot$} at 2.32746 0.802727
\put {$\cdot$} at 2.32746 0.802727
\put {$\cdot$} at 2.32755 0.682918
\put {$\cdot$} at 2.32755 0.682918
\put {$\cdot$} at 2.32755 0.762205
\put {$\cdot$} at 2.32775 0.950271
\put {$\cdot$} at 2.32775 1.03442
\put {$\cdot$} at 2.3286 0.823576
\put {$\cdot$} at 2.3286 0.823576
\put {$\cdot$} at 2.32996 0.620797
\put {$\cdot$} at 2.33045 0.930525
\put {$\cdot$} at 2.33045 0.930525
\put {$\cdot$} at 2.33726 0.659984
\put {$\cdot$} at 2.33835 0.524845
\put {$\cdot$} at 2.34019 0.569471
\put {$\cdot$} at 2.34019 0.569471
\put {$\cdot$} at 2.343 0.719243
\put {$\cdot$} at 2.343 0.75567
\put {$\cdot$} at 2.343 0.75567
\put {$\cdot$} at 2.34393 0.598343
\put {$\cdot$} at 2.34544 0.482561
\put {$\cdot$} at 2.34544 0.575314
\put {$\cdot$} at 2.34747 0.508672
\put {$\cdot$} at 2.34764 0.87797
\put {$\cdot$} at 2.34764 0.87797
\put {$\cdot$} at 2.34764 0.968429
\put {$\cdot$} at 2.35082 0.540865
\put {$\cdot$} at 2.35228 0.50394
\put {$\cdot$} at 2.35274 0.43156
\put {$\cdot$} at 2.35274 0.464456
\put {$\cdot$} at 2.35816 0.728823
\put {$\cdot$} at 2.35816 0.728823
\put {$\cdot$} at 2.35966 0.847971
\put {$\cdot$} at 2.35966 0.883055
\put {$\cdot$} at 2.36034 0.494218
\put {$\cdot$} at 2.36034 0.593232
\put {$\cdot$} at 2.36794 0.552732
\put {$\cdot$} at 2.36794 0.55677
\put {$\cdot$} at 2.36794 0.55677
\put {$\cdot$} at 2.36962 0.65238
\put {$\cdot$} at 2.36962 0.680351
\put {$\cdot$} at 2.36962 0.680351
\put {$\cdot$} at 2.37855 0.624904
\put {$\cdot$} at 2.37855 0.624904
\put {$\cdot$} at 2.37882 0.557535
\put {$\cdot$} at 2.37882 0.557535
\put {$\cdot$} at 2.37923 0.600432
\put {$\cdot$} at 2.3812 0.463068
\put {$\cdot$} at 2.38386 0.511483
\put {$\cdot$} at 2.3848 0.620241
\put {$\cdot$} at 2.3848 0.633386
\put {$\cdot$} at 2.3848 0.633386
\put {$\cdot$} at 2.38831 0.534085
\put {$\cdot$} at 2.38882 0.455904
\put {$\cdot$} at 2.38882 0.455904
\put {$\cdot$} at 2.38882 0.467652
\put {$\cdot$} at 2.39001 0.479742
\put {$\cdot$} at 2.39001 0.479742
\put {$\cdot$} at 2.39015 0.6321
\put {$\cdot$} at 2.39015 0.668183
\put {$\cdot$} at 2.39015 0.668183
\put {$\cdot$} at 2.39848 0.522548
\put {$\cdot$} at 2.39848 0.538725
\put {$\cdot$} at 2.39848 0.538725
\put {$\cdot$} at 2.39873 0.737032
\put {$\cdot$} at 2.39873 0.737032
\put {$\cdot$} at 2.39896 0.621185
\put {$\cdot$} at 2.39921 0.791802
\put {$\cdot$} at 2.39921 0.791802
\put {$\cdot$} at 2.40142 0.736405
\put {$\cdot$} at 2.40142 0.736405
\put {$\cdot$} at 2.40379 0.604292
\put {$\cdot$} at 2.40379 0.604292
\put {$\cdot$} at 2.40394 0.539625
\put {$\cdot$} at 2.40401 0.859807
\put {$\cdot$} at 2.40401 0.862529
\put {$\cdot$} at 2.4042 0.498007
\put {$\cdot$} at 2.4042 0.560691
\put {$\cdot$} at 2.4042 0.560691
\put {$\cdot$} at 2.40437 0.623353
\put {$\cdot$} at 2.40437 0.638875
\put {$\cdot$} at 2.40862 0.814364
\put {$\cdot$} at 2.40862 0.815231
\put {$\cdot$} at 2.40862 0.825059
\put {$\cdot$} at 2.40862 0.825059
\put {$\cdot$} at 2.41245 0.729437
\put {$\cdot$} at 2.415 0.674814
\put {$\cdot$} at 2.41583 0.633599
\put {$\cdot$} at 2.41697 0.861014
\put {$\cdot$} at 2.41697 0.861014
\put {$\cdot$} at 2.41699 0.690172
\put {$\cdot$} at 2.41765 0.538824
\put {$\cdot$} at 2.41765 0.538824
\put {$\cdot$} at 2.41765 0.584704
\put {$\cdot$} at 2.41814 0.542001
\put {$\cdot$} at 2.41814 0.542001
\put {$\cdot$} at 2.42205 0.866256
\put {$\cdot$} at 2.42205 0.871369
\put {$\cdot$} at 2.42387 0.630326
\put {$\cdot$} at 2.42387 0.692547
\put {$\cdot$} at 2.42387 0.692547
\put {$\cdot$} at 2.42642 0.715514
\put {$\cdot$} at 2.42642 0.740353
\put {$\cdot$} at 2.42664 0.600286
\put {$\cdot$} at 2.42727 0.801187
\put {$\cdot$} at 2.42785 0.729255
\put {$\cdot$} at 2.42833 0.480095
\put {$\cdot$} at 2.42833 0.486566
\put {$\cdot$} at 2.42833 0.486566
\put {$\cdot$} at 2.42833 0.493831
\put {$\cdot$} at 2.43032 0.624084
\put {$\cdot$} at 2.43032 0.669618
\put {$\cdot$} at 2.43069 0.448387
\put {$\cdot$} at 2.4312 0.614508
\put {$\cdot$} at 2.43173 1.0267
\put {$\cdot$} at 2.43539 1.06245
\put {$\cdot$} at 2.43539 1.07427
\put {$\cdot$} at 2.43918 0.571304
\put {$\cdot$} at 2.43918 0.571304
\put {$\cdot$} at 2.43918 0.572252
\put {$\cdot$} at 2.44104 0.581159
\put {$\cdot$} at 2.44104 0.614195
\put {$\cdot$} at 2.44275 0.826258
\put {$\cdot$} at 2.44437 1.08964
\put {$\cdot$} at 2.44437 1.08964
\put {$\cdot$} at 2.44715 0.917093
\put {$\cdot$} at 2.44715 0.917093
\put {$\cdot$} at 2.44717 0.546154
\put {$\cdot$} at 2.44717 0.546154
\put {$\cdot$} at 2.44783 0.670321
\put {$\cdot$} at 2.44783 0.670321
\put {$\cdot$} at 2.44794 0.962246
\put {$\cdot$} at 2.4487 1.27928
\put {$\cdot$} at 2.4487 1.27928
\put {$\cdot$} at 2.44942 0.697685
\put {$\cdot$} at 2.44942 0.806947
\put {$\cdot$} at 2.44942 0.806947
\put {$\cdot$} at 2.45297 0.523389
\put {$\cdot$} at 2.45297 0.532711
\put {$\cdot$} at 2.45428 0.832263
\put {$\cdot$} at 2.45428 0.832263
\put {$\cdot$} at 2.45428 0.896197
\put {$\cdot$} at 2.45621 0.767283
\put {$\cdot$} at 2.45621 0.802212
\put {$\cdot$} at 2.45621 0.802212
\put {$\cdot$} at 2.45744 0.937122
\put {$\cdot$} at 2.45744 1.10173
\put {$\cdot$} at 2.45835 0.746884
\put {$\cdot$} at 2.45835 0.746884
\put {$\cdot$} at 2.46062 1.20963
\put {$\cdot$} at 2.4634 0.463634
\put {$\cdot$} at 2.4634 0.463634
\put {$\cdot$} at 2.4634 0.491433
\put {$\cdot$} at 2.46406 0.55493
\put {$\cdot$} at 2.46557 0.686163
\put {$\cdot$} at 2.46557 0.686163
\put {$\cdot$} at 2.46802 0.491047
\put {$\cdot$} at 2.46802 0.521075
\put {$\cdot$} at 2.46957 0.491194
\put {$\cdot$} at 2.47891 0.643746
\put {$\cdot$} at 2.47891 0.643746
\put {$\cdot$} at 2.47891 0.673486
\put {$\cdot$} at 2.48374 1.24212
\put {$\cdot$} at 2.48392 0.626491
\put {$\cdot$} at 2.48419 1.12495
\put {$\cdot$} at 2.48452 0.641417
\put {$\cdot$} at 2.48452 0.673122
\put {$\cdot$} at 2.48611 0.77001
\put {$\cdot$} at 2.48611 0.77001
\put {$\cdot$} at 2.48624 0.771467
\put {$\cdot$} at 2.48659 0.533875
\put {$\cdot$} at 2.48659 0.601684
\put {$\cdot$} at 2.48659 0.601684
\put {$\cdot$} at 2.48681 0.726482
\put {$\cdot$} at 2.48681 0.726482
\put {$\cdot$} at 2.48784 0.732217
\put {$\cdot$} at 2.48784 0.786865
\put {$\cdot$} at 2.48948 0.869166
\put {$\cdot$} at 2.48948 1.06019
\put {$\cdot$} at 2.48948 1.06019
\put {$\cdot$} at 2.49387 0.646459
\put {$\cdot$} at 2.49387 0.673183
\put {$\cdot$} at 2.49447 0.609595
\put {$\cdot$} at 2.49447 0.619569
\put {$\cdot$} at 2.49908 0.738339
\put {$\cdot$} at 2.49908 0.782913
\put {$\cdot$} at 2.49908 0.782913
\put {$\cdot$} at 2.49951 0.516838
\put {$\cdot$} at 2.49951 0.516838
\put {$\cdot$} at 2.49951 0.571527
\put {$\cdot$} at 2.50019 0.719925
\put {$\cdot$} at 2.50211 0.747043
\put {$\cdot$} at 2.50211 0.762141
\put {$\cdot$} at 2.50212 0.687911
\put {$\cdot$} at 2.50212 0.745921
\put {$\cdot$} at 2.50452 0.672089
\put {$\cdot$} at 2.50452 0.672089
\put {$\cdot$} at 2.50452 0.736493
\put {$\cdot$} at 2.50566 0.554992
\put {$\cdot$} at 2.50566 0.554992
\put {$\cdot$} at 2.50566 0.556343
\put {$\cdot$} at 2.50889 1.11838
\put {$\cdot$} at 2.50889 1.11838
\put {$\cdot$} at 2.51148 0.538199
\put {$\cdot$} at 2.51148 0.576649
\put {$\cdot$} at 2.5145 0.819378
\put {$\cdot$} at 2.51869 0.669322
\put {$\cdot$} at 2.51869 0.68125
\put {$\cdot$} at 2.51901 1.60851
\put {$\cdot$} at 2.52024 0.624287
\put {$\cdot$} at 2.52078 0.582985
\put {$\cdot$} at 2.52078 0.582985
\put {$\cdot$} at 2.52078 0.661513
\put {$\cdot$} at 2.52078 0.670236
\put {$\cdot$} at 2.52394 0.566441
\put {$\cdot$} at 2.52594 0.764299
\put {$\cdot$} at 2.52633 0.843588
\put {$\cdot$} at 2.52633 0.843588
\put {$\cdot$} at 2.52652 0.703896
\put {$\cdot$} at 2.52652 0.722462
\put {$\cdot$} at 2.53034 0.743929
\put {$\cdot$} at 2.53034 0.743929
\put {$\cdot$} at 2.53066 0.626942
\put {$\cdot$} at 2.53066 0.626942
\put {$\cdot$} at 2.53066 0.642784
\put {$\cdot$} at 2.53168 1.18198
\put {$\cdot$} at 2.53168 1.18198
\put {$\cdot$} at 2.53547 0.660333
\put {$\cdot$} at 2.53547 0.7641
\put {$\cdot$} at 2.53549 0.890558
\put {$\cdot$} at 2.53549 0.89599
\put {$\cdot$} at 2.53984 0.732475
\put {$\cdot$} at 2.53984 0.732475
\put {$\cdot$} at 2.53984 0.812602
\put {$\cdot$} at 2.54137 0.642083
\put {$\cdot$} at 2.54137 0.642083
\put {$\cdot$} at 2.54137 0.68608
\put {$\cdot$} at 2.54173 0.775293
\put {$\cdot$} at 2.54217 0.61797
\put {$\cdot$} at 2.54383 0.733804
\put {$\cdot$} at 2.54383 0.733804
\put {$\cdot$} at 2.54383 0.794671
\put {$\cdot$} at 2.54486 0.634423
\put {$\cdot$} at 2.54486 0.656484
\put {$\cdot$} at 2.54693 0.643288
\put {$\cdot$} at 2.54693 0.659071
\put {$\cdot$} at 2.54693 0.659071
\put {$\cdot$} at 2.54747 0.510346
\put {$\cdot$} at 2.54747 0.528987
\put {$\cdot$} at 2.54747 0.528987
\put {$\cdot$} at 2.54931 0.96709
\put {$\cdot$} at 2.54973 0.90857
\put {$\cdot$} at 2.55033 0.548011
\put {$\cdot$} at 2.55033 0.548011
\put {$\cdot$} at 2.55033 0.56531
\put {$\cdot$} at 2.5511 0.701402
\put {$\cdot$} at 2.5511 0.701402
\put {$\cdot$} at 2.5511 0.701757
\put {$\cdot$} at 2.55306 0.656886
\put {$\cdot$} at 2.55306 0.656886
\put {$\cdot$} at 2.55442 0.656235
\put {$\cdot$} at 2.55442 0.656235
\put {$\cdot$} at 2.55442 0.66724
\put {$\cdot$} at 2.55442 0.697333
\put {$\cdot$} at 2.55598 0.916867
\put {$\cdot$} at 2.55598 1.01513
\put {$\cdot$} at 2.55598 1.01513
\put {$\cdot$} at 2.56071 0.752013
\put {$\cdot$} at 2.56071 0.752013
\put {$\cdot$} at 2.56092 0.592855
\put {$\cdot$} at 2.56092 0.592855
\put {$\cdot$} at 2.56331 0.905035
\put {$\cdot$} at 2.56331 0.905035
\put {$\cdot$} at 2.56331 0.970502
\put {$\cdot$} at 2.56341 0.595414
\put {$\cdot$} at 2.56341 0.595414
\put {$\cdot$} at 2.56369 0.556107
\put {$\cdot$} at 2.56664 0.727769
\put {$\cdot$} at 2.56664 0.727769
\put {$\cdot$} at 2.56718 0.739466
\put {$\cdot$} at 2.56718 0.789644
\put {$\cdot$} at 2.56718 0.789644
\put {$\cdot$} at 2.56935 0.61549
\put {$\cdot$} at 2.56935 0.641899
\put {$\cdot$} at 2.56935 0.641899
\put {$\cdot$} at 2.56964 1.33816
\put {$\cdot$} at 2.56968 0.650494
\put {$\cdot$} at 2.57261 1.05557
\put {$\cdot$} at 2.57532 0.666308
\put {$\cdot$} at 2.57558 0.861107
\put {$\cdot$} at 2.57655 0.70595
\put {$\cdot$} at 2.57655 0.70595
\put {$\cdot$} at 2.57688 0.805333
\put {$\cdot$} at 2.57688 0.805333
\put {$\cdot$} at 2.57688 0.876487
\put {$\cdot$} at 2.57762 0.634656
\put {$\cdot$} at 2.57762 0.648661
\put {$\cdot$} at 2.57762 0.648661
\put {$\cdot$} at 2.57798 0.661402
\put {$\cdot$} at 2.57798 0.661402
\put {$\cdot$} at 2.57923 0.66125
\put {$\cdot$} at 2.57923 0.705491
\put {$\cdot$} at 2.57923 0.705491
\put {$\cdot$} at 2.57981 1.11947
\put {$\cdot$} at 2.58336 0.739169
\put {$\cdot$} at 2.58336 0.739169
\put {$\cdot$} at 2.58336 0.74041
\put {$\cdot$} at 2.58436 0.825502
\put {$\cdot$} at 2.58436 0.927427
\put {$\cdot$} at 2.58508 0.626377
\put {$\cdot$} at 2.58617 0.727973
\put {$\cdot$} at 2.58617 0.727973
\put {$\cdot$} at 2.58769 0.601007
\put {$\cdot$} at 2.58769 0.601007
\put {$\cdot$} at 2.58801 0.758074
\put {$\cdot$} at 2.58868 0.518086
\put {$\cdot$} at 2.58868 0.518086
\put {$\cdot$} at 2.58868 0.538936
\put {$\cdot$} at 2.58881 0.867043
\put {$\cdot$} at 2.59681 0.866099
\put {$\cdot$} at 2.59699 1.13746
\put {$\cdot$} at 2.59788 1.41035
\put {$\cdot$} at 2.59788 1.48422
\put {$\cdot$} at 2.59788 1.48422
\put {$\cdot$} at 2.59933 0.817989
\put {$\cdot$} at 2.59933 0.817989
\put {$\cdot$} at 2.5996 0.624966
\put {$\cdot$} at 2.5996 0.624966
\put {$\cdot$} at 2.5996 0.642915
\put {$\cdot$} at 2.59975 0.62315
\put {$\cdot$} at 2.60087 0.637071
\put {$\cdot$} at 2.60087 0.677855
\put {$\cdot$} at 2.60094 0.749499
\put {$\cdot$} at 2.60434 0.69975
\put {$\cdot$} at 2.60434 0.776089
\put {$\cdot$} at 2.60434 0.776089
\put {$\cdot$} at 2.60527 0.589982
\put {$\cdot$} at 2.60561 0.789668
\put {$\cdot$} at 2.60561 0.791384
\put {$\cdot$} at 2.60632 0.883593
\put {$\cdot$} at 2.60723 1.56737
\put {$\cdot$} at 2.6107 0.764682
\put {$\cdot$} at 2.6107 0.776129
\put {$\cdot$} at 2.61146 0.783395
\put {$\cdot$} at 2.61785 0.559378
\put {$\cdot$} at 2.61785 0.572174
\put {$\cdot$} at 2.62081 0.846557
\put {$\cdot$} at 2.62127 0.592142
\put {$\cdot$} at 2.62127 0.614171
\put {$\cdot$} at 2.62362 1.15206
\put {$\cdot$} at 2.62382 0.600801
\put {$\cdot$} at 2.62416 0.794567
\put {$\cdot$} at 2.62416 0.794567
\put {$\cdot$} at 2.62585 0.788745
\put {$\cdot$} at 2.62585 0.888028
\put {$\cdot$} at 2.63076 0.669593
\put {$\cdot$} at 2.63115 0.867004
\put {$\cdot$} at 2.63115 0.867004
\put {$\cdot$} at 2.63115 0.906711
\put {$\cdot$} at 2.63115 0.92163
\put {$\cdot$} at 2.63257 0.605719
\put {$\cdot$} at 2.63373 0.690157
\put {$\cdot$} at 2.63375 0.860619
\put {$\cdot$} at 2.63925 0.662128
\put {$\cdot$} at 2.63925 0.662128
\put {$\cdot$} at 2.6487 0.540315
\put {$\cdot$} at 2.6487 0.577637
\put {$\cdot$} at 2.6487 0.577637
\put {$\cdot$} at 2.65185 0.674001
\put {$\cdot$} at 2.65772 1.03491
\put {$\cdot$} at 2.66038 0.699153
\put {$\cdot$} at 2.66038 0.699153
\put {$\cdot$} at 2.66167 1.12015
\put {$\cdot$} at 2.66167 1.12015
\put {$\cdot$} at 2.66187 0.756553
\put {$\cdot$} at 2.66358 0.734472
\put {$\cdot$} at 2.66413 1.01292
\put {$\cdot$} at 2.66413 1.03978
\put {$\cdot$} at 2.66413 1.03978
\put {$\cdot$} at 2.66423 0.658044
\put {$\cdot$} at 2.66878 1.09937
\put {$\cdot$} at 2.67495 0.695335
\put {$\cdot$} at 2.67495 0.695335
\put {$\cdot$} at 2.67865 0.922588
\put {$\cdot$} at 2.67865 1.03363
\put {$\cdot$} at 2.67865 1.03363
\put {$\cdot$} at 2.67901 0.912418
\put {$\cdot$} at 2.68081 1.07782
\put {$\cdot$} at 2.68434 0.642611
\put {$\cdot$} at 2.68434 0.642611
\put {$\cdot$} at 2.68434 0.699751
\put {$\cdot$} at 2.69095 0.791773
\put {$\cdot$} at 2.69172 0.551472
\put {$\cdot$} at 2.69172 0.608541
\put {$\cdot$} at 2.69172 0.608541
\put {$\cdot$} at 2.69595 0.91691
\put {$\cdot$} at 2.69801 0.943116
\put {$\cdot$} at 2.69801 0.948518
\put {$\cdot$} at 2.69801 0.948518
\put {$\cdot$} at 2.70034 0.714621
\put {$\cdot$} at 2.70034 0.715631
\put {$\cdot$} at 2.7009 0.610902
\put {$\cdot$} at 2.70226 0.829938
\put {$\cdot$} at 2.70288 1.2427
\put {$\cdot$} at 2.70385 0.687045
\put {$\cdot$} at 2.70385 0.687045
\put {$\cdot$} at 2.70385 0.736315
\put {$\cdot$} at 2.70453 0.74188
\put {$\cdot$} at 2.70843 0.60145
\put {$\cdot$} at 2.70843 0.60145
\put {$\cdot$} at 2.71125 0.950796
\put {$\cdot$} at 2.71125 0.950796
\put {$\cdot$} at 2.71125 0.976933
\put {$\cdot$} at 2.71625 0.732901
\put {$\cdot$} at 2.71625 0.732901
\put {$\cdot$} at 2.71625 0.738348
\put {$\cdot$} at 2.71686 0.789625
\put {$\cdot$} at 2.71749 0.728065
\put {$\cdot$} at 2.71749 0.766319
\put {$\cdot$} at 2.71749 0.766319
\put {$\cdot$} at 2.71767 0.593263
\put {$\cdot$} at 2.71767 0.593263
\put {$\cdot$} at 2.71767 0.609521
\put {$\cdot$} at 2.71807 0.872332
\put {$\cdot$} at 2.71807 0.951797
\put {$\cdot$} at 2.71807 0.951797
\put {$\cdot$} at 2.72644 0.807641
\put {$\cdot$} at 2.72644 0.807641
\put {$\cdot$} at 2.7268 0.96184
\put {$\cdot$} at 2.72755 0.998373
\put {$\cdot$} at 2.72927 0.784802
\put {$\cdot$} at 2.72927 0.841942
\put {$\cdot$} at 2.72927 0.841942
\put {$\cdot$} at 2.73242 0.643468
\put {$\cdot$} at 2.73242 0.643468
\put {$\cdot$} at 2.7376 0.773154
\put {$\cdot$} at 2.74154 0.504273
\put {$\cdot$} at 2.74285 0.961936
\put {$\cdot$} at 2.74465 1.13047
\put {$\cdot$} at 2.7612 0.846152
\put {$\cdot$} at 2.76147 0.877943
\put {$\cdot$} at 2.76164 0.93158
\put {$\cdot$} at 2.76166 0.780191
\put {$\cdot$} at 2.76166 0.803705
\put {$\cdot$} at 2.76166 0.803705
\put {$\cdot$} at 2.7622 1.01348
\put {$\cdot$} at 2.7622 1.01348
\put {$\cdot$} at 2.76638 0.787165
\put {$\cdot$} at 2.76639 0.774831
\put {$\cdot$} at 2.76639 0.819501
\put {$\cdot$} at 2.7692 0.797428
\put {$\cdot$} at 2.77002 1.04472
\put {$\cdot$} at 2.7706 0.754314
\put {$\cdot$} at 2.77354 1.22739
\put {$\cdot$} at 2.77391 0.90978
\put {$\cdot$} at 2.77391 0.90978
\put {$\cdot$} at 2.77677 0.663378
\put {$\cdot$} at 2.77785 0.989301
\put {$\cdot$} at 2.77785 0.989301
\put {$\cdot$} at 2.77968 0.734261
\put {$\cdot$} at 2.77968 0.758654
\put {$\cdot$} at 2.77968 0.758654
\put {$\cdot$} at 2.78283 0.9867
\put {$\cdot$} at 2.78283 1.01914
\put {$\cdot$} at 2.78997 1.00199
\put {$\cdot$} at 2.79517 0.995283
\put {$\cdot$} at 2.79517 1.06801
\put {$\cdot$} at 2.79517 1.06801
\put {$\cdot$} at 2.7963 0.634505
\put {$\cdot$} at 2.7963 0.732535
\put {$\cdot$} at 2.7963 0.732535
\put {$\cdot$} at 2.80137 0.923953
\put {$\cdot$} at 2.80219 0.908993
\put {$\cdot$} at 2.80219 0.908993
\put {$\cdot$} at 2.80261 0.634657
\put {$\cdot$} at 2.80261 0.681671
\put {$\cdot$} at 2.80261 0.681671
\put {$\cdot$} at 2.80364 0.960049
\put {$\cdot$} at 2.80364 0.966408
\put {$\cdot$} at 2.80364 0.966408
\put {$\cdot$} at 2.80521 0.904472
\put {$\cdot$} at 2.80521 0.967316
\put {$\cdot$} at 2.80521 0.967316
\put {$\cdot$} at 2.81326 1.11442
\put {$\cdot$} at 2.81458 0.736129
\put {$\cdot$} at 2.82011 0.88698
\put {$\cdot$} at 2.82011 0.913662
\put {$\cdot$} at 2.82066 0.768443
\put {$\cdot$} at 2.82066 0.774119
\put {$\cdot$} at 2.82066 0.774119
\put {$\cdot$} at 2.82686 0.681309
\put {$\cdot$} at 2.82686 0.681309
\put {$\cdot$} at 2.82706 1.02648
\put {$\cdot$} at 2.82706 1.02648
\put {$\cdot$} at 2.82884 0.914229
\put {$\cdot$} at 2.83096 1.16289
\put {$\cdot$} at 2.83232 0.938135
\put {$\cdot$} at 2.83344 0.95326
\put {$\cdot$} at 2.83344 0.95326
\put {$\cdot$} at 2.83344 0.980841
\put {$\cdot$} at 2.83352 0.627806
\put {$\cdot$} at 2.83352 0.681558
\put {$\cdot$} at 2.83352 0.681558
\put {$\cdot$} at 2.83782 0.810962
\put {$\cdot$} at 2.838 0.974924
\put {$\cdot$} at 2.838 1.01458
\put {$\cdot$} at 2.838 1.01458
\put {$\cdot$} at 2.84054 0.849458
\put {$\cdot$} at 2.84054 0.849458
\put {$\cdot$} at 2.84093 0.981623
\put {$\cdot$} at 2.84093 0.981623
\put {$\cdot$} at 2.84365 0.84713
\put {$\cdot$} at 2.84365 0.84713
\put {$\cdot$} at 2.84476 1.3149
\put {$\cdot$} at 2.84476 1.3149
\put {$\cdot$} at 2.85119 0.729828
\put {$\cdot$} at 2.85119 0.729828
\put {$\cdot$} at 2.85419 0.915507
\put {$\cdot$} at 2.8548 0.833972
\put {$\cdot$} at 2.85496 0.760806
\put {$\cdot$} at 2.85496 0.760806
\put {$\cdot$} at 2.85496 0.792144
\put {$\cdot$} at 2.86755 0.719446
\put {$\cdot$} at 2.86755 0.719446
\put {$\cdot$} at 2.86991 0.792588
\put {$\cdot$} at 2.86991 0.792588
\put {$\cdot$} at 2.87082 0.758038
\put {$\cdot$} at 2.87484 1.12191
\put {$\cdot$} at 2.87506 1.05742
\put {$\cdot$} at 2.88102 0.7336
\put {$\cdot$} at 2.88493 0.941916
\put {$\cdot$} at 2.89596 0.952379
\put {$\cdot$} at 2.89596 1.01569
\put {$\cdot$} at 2.89596 1.01569
\put {$\cdot$} at 2.89663 0.835983
\put {$\cdot$} at 2.89663 0.835983
\put {$\cdot$} at 2.89843 0.991776
\put {$\cdot$} at 2.90193 0.641608
\put {$\cdot$} at 2.90193 0.777586
\put {$\cdot$} at 2.90193 0.777586
\put {$\cdot$} at 2.90304 1.05232
\put {$\cdot$} at 2.91544 0.784456
\put {$\cdot$} at 2.91671 0.721717
\put {$\cdot$} at 2.91671 0.721717
\put {$\cdot$} at 2.91671 0.862132
\put {$\cdot$} at 2.91724 0.896745
\put {$\cdot$} at 2.91724 0.898634
\put {$\cdot$} at 2.91724 0.898634
\put {$\cdot$} at 2.91791 0.894815
\put {$\cdot$} at 2.91791 0.907454
\put {$\cdot$} at 2.91791 0.907454
\put {$\cdot$} at 2.91872 0.885935
\put {$\cdot$} at 29.1887 1.24546
\put {$\cdot$} at 29.1887 1.24546
\put {$\cdot$} at 29.1887 1.30427
\put {$\cdot$} at 2.92089 1.05606
\put {$\cdot$} at 2.92089 1.05606
\put {$\cdot$} at 2.9224 0.704834
\put {$\cdot$} at 2.92508 0.937042
\put {$\cdot$} at 2.92554 0.989368
\put {$\cdot$} at 2.92554 0.989368
\put {$\cdot$} at 2.92671 0.752948
\put {$\cdot$} at 2.92847 0.79576
\put {$\cdot$} at 2.93243 1.52455
\put {$\cdot$} at 2.93389 0.88425
\put {$\cdot$} at 2.93403 0.875011
\put {$\cdot$} at 2.93403 0.911176
\put {$\cdot$} at 2.93403 0.911176
\put {$\cdot$} at 2.93424 1.01015
\put {$\cdot$} at 2.93424 1.10689
\put {$\cdot$} at 2.93424 1.10689
\put {$\cdot$} at 2.9357 0.872045
\put {$\cdot$} at 2.9357 0.899826
\put {$\cdot$} at 2.94054 0.927379
\put {$\cdot$} at 2.94117 0.774364
\put {$\cdot$} at 2.94278 0.824521
\put {$\cdot$} at 2.94436 0.848811
\put {$\cdot$} at 2.94476 0.977158
\put {$\cdot$} at 2.94476 0.977158
\put {$\cdot$} at 2.94641 0.952987
\put {$\cdot$} at 2.94791 0.974367
\put {$\cdot$} at 2.94852 1.43866
\put {$\cdot$} at 2.94852 1.43866
\put {$\cdot$} at 2.94852 1.59585
\put {$\cdot$} at 2.95071 0.748833
\put {$\cdot$} at 2.95071 0.774182
\put {$\cdot$} at 2.95119 1.16562
\put {$\cdot$} at 2.95119 1.17149
\put {$\cdot$} at 2.95119 1.17149
\put {$\cdot$} at 2.95213 0.959597
\put {$\cdot$} at 2.95216 0.877936
\put {$\cdot$} at 2.95256 0.915636
\put {$\cdot$} at 2.95256 0.915636
\put {$\cdot$} at 2.95256 1.01844
\put {$\cdot$} at 2.95506 0.865049
\put {$\cdot$} at 2.95506 0.926353
\put {$\cdot$} at 2.95506 0.926353
\put {$\cdot$} at 2.9552 1.08955
\put {$\cdot$} at 2.96268 1.23922
\put {$\cdot$} at 2.9638 1.0071
\put {$\cdot$} at 2.9664 0.778427
\put {$\cdot$} at 2.9664 0.778427
\put {$\cdot$} at 2.97068 1.25788
\put {$\cdot$} at 2.97315 0.894824
\put {$\cdot$} at 2.9788 1.13214
\put {$\cdot$} at 2.9788 1.13214
\put {$\cdot$} at 2.99359 0.790305
\put {$\cdot$} at 2.99359 0.84713
\put {$\cdot$} at 2.99359 0.84713
\put {$\cdot$} at 2.99394 0.78765
\put {$\cdot$} at 2.99394 0.78765
\put {$\cdot$} at 2.99463 1.05149
\put {$\cdot$} at 2.99463 1.12437
\put {$\cdot$} at 2.99743 0.949067
\put {$\cdot$} at 2.99865 0.91821
\put {$\cdot$} at 2.99865 0.91821
\put {$\cdot$} at 2.99865 0.928077
\put {$\cdot$} at 2.99932 0.726303
\put {$\cdot$} at 3.00306 1.05106
\put {$\cdot$} at 3.00306 1.05106
\put {$\cdot$} at 3.00306 1.05392
\put {$\cdot$} at 3.00306 1.0768
\put {$\cdot$} at 3.01825 0.976922
\put {$\cdot$} at 3.01825 0.976922
\put {$\cdot$} at 3.02478 1.0445
\put {$\cdot$} at 3.03143 0.718339
\put {$\cdot$} at 3.03143 0.718339
\put {$\cdot$} at 3.03143 0.764231
\put {$\cdot$} at 3.03167 0.831244
\put {$\cdot$} at 3.03167 0.850833
\put {$\cdot$} at 3.0322 0.802222
\put {$\cdot$} at 3.0322 0.81667
\put {$\cdot$} at 3.0322 0.81667
\put {$\cdot$} at 3.0414 0.81338
\put {$\cdot$} at 3.0414 0.81338
\put {$\cdot$} at 3.04685 1.14709
\put {$\cdot$} at 3.04685 1.14709
\put {$\cdot$} at 3.05259 0.937668
\put {$\cdot$} at 3.05393 0.821859
\put {$\cdot$} at 3.05393 0.902401
\put {$\cdot$} at 3.05654 0.773549
\put {$\cdot$} at 3.05654 0.843086
\put {$\cdot$} at 3.05811 1.20516
\put {$\cdot$} at 3.05811 1.20516
\put {$\cdot$} at 3.05811 1.26074
\put {$\cdot$} at 3.06946 0.852071
\put {$\cdot$} at 3.06946 0.874839
\put {$\cdot$} at 3.06946 0.874839
\put {$\cdot$} at 3.06991 0.9654
\put {$\cdot$} at 3.07104 0.926303
\put {$\cdot$} at 3.07104 0.926303
\put {$\cdot$} at 3.07162 1.40275
\put {$\cdot$} at 3.07162 1.53646
\put {$\cdot$} at 3.07634 0.902561
\put {$\cdot$} at 3.07634 0.902561
\put {$\cdot$} at 3.07833 0.796644
\put {$\cdot$} at 3.07833 0.796644
\put {$\cdot$} at 3.07833 0.81906
\put {$\cdot$} at 3.07887 0.95999
\put {$\cdot$} at 3.08364 1.25096
\put {$\cdot$} at 3.08364 1.34028
\put {$\cdot$} at 3.08364 1.34028
\put {$\cdot$} at 3.08368 0.818965
\put {$\cdot$} at 3.08368 0.890863
\put {$\cdot$} at 3.08368 0.890863
\put {$\cdot$} at 3.08778 0.956608
\put {$\cdot$} at 3.09106 0.889252
\put {$\cdot$} at 3.09106 0.889252
\put {$\cdot$} at 3.09151 1.04091
\put {$\cdot$} at 3.09151 1.04091
\put {$\cdot$} at 3.09151 1.10804
\put {$\cdot$} at 3.09362 0.954555
\put {$\cdot$} at 3.09362 0.954555
\put {$\cdot$} at 3.09362 1.06376
\put {$\cdot$} at 3.09645 0.959501
\put {$\cdot$} at 3.09645 0.959501
\put {$\cdot$} at 3.09799 0.867076
\put {$\cdot$} at 3.09799 0.875257
\put {$\cdot$} at 3.09903 0.729675
\put {$\cdot$} at 3.09903 0.735007
\put {$\cdot$} at 3.09903 0.735007
\put {$\cdot$} at 3.09903 0.735346
\put {$\cdot$} at 3.10102 0.763936
\put {$\cdot$} at 3.10102 0.763936
\put {$\cdot$} at 3.10102 0.784571
\put {$\cdot$} at 3.10868 0.854992
\put {$\cdot$} at 3.10871 0.996121
\put {$\cdot$} at 3.10871 1.09061
\put {$\cdot$} at 3.10871 1.09061
\put {$\cdot$} at 3.10937 0.81036
\put {$\cdot$} at 3.11012 0.930271
\put {$\cdot$} at 3.11012 0.963769
\put {$\cdot$} at 3.11669 0.858283
\put {$\cdot$} at 3.13716 1.14783
\put {$\cdot$} at 3.13802 1.20191
\put {$\cdot$} at 3.13802 1.20191
\put {$\cdot$} at 3.14015 1.16699
\put {$\cdot$} at 3.14282 1.16835
\put {$\cdot$} at 3.14282 1.16835
\put {$\cdot$} at 3.14282 1.22257
\put {$\cdot$} at 3.14386 1.17558
\put {$\cdot$} at 3.14563 0.887756
\put {$\cdot$} at 3.14563 0.887756
\put {$\cdot$} at 3.14901 1.01285
\put {$\cdot$} at 3.14901 1.01285
\put {$\cdot$} at 3.14901 1.03401
\put {$\cdot$} at 3.16602 0.939853
\put {$\cdot$} at 3.16602 0.939853
\put {$\cdot$} at 3.16972 0.821647
\put {$\cdot$} at 3.16972 0.821647
\put {$\cdot$} at 3.17064 1.1245
\put {$\cdot$} at 3.17064 1.17795
\put {$\cdot$} at 3.17064 1.17795
\put {$\cdot$} at 3.17076 1.3254
\put {$\cdot$} at 3.17076 1.3254
\put {$\cdot$} at 3.17076 1.37116
\put {$\cdot$} at 3.1726 0.849641
\put {$\cdot$} at 3.1726 0.879069
\put {$\cdot$} at 3.17423 1.08379
\put {$\cdot$} at 3.17423 1.13552
\put {$\cdot$} at 3.17505 0.826869
\put {$\cdot$} at 3.17665 1.16405
\put {$\cdot$} at 3.17665 1.16405
\put {$\cdot$} at 3.17979 1.01614
\put {$\cdot$} at 3.18259 0.690503
\put {$\cdot$} at 3.18259 0.78449
\put {$\cdot$} at 3.18309 1.11534
\put {$\cdot$} at 3.18309 1.18239
\put {$\cdot$} at 3.1869 1.13924
\put {$\cdot$} at 3.1882 1.4156
\put {$\cdot$} at 3.18822 1.05446
\put {$\cdot$} at 3.18822 1.16014
\put {$\cdot$} at 3.19069 0.995392
\put {$\cdot$} at 3.19637 1.00842
\put {$\cdot$} at 3.19637 1.00842
\put {$\cdot$} at 3.19637 1.00932
\put {$\cdot$} at 3.19676 0.834619
\put {$\cdot$} at 3.19676 0.834619
\put {$\cdot$} at 3.19676 0.860917
\put {$\cdot$} at 3.20137 1.1848
\put {$\cdot$} at 3.20137 1.1848
\put {$\cdot$} at 3.21164 0.918806
\put {$\cdot$} at 3.21337 0.987179
\put {$\cdot$} at 3.21337 0.987179
\put {$\cdot$} at 3.21337 0.991051
\put {$\cdot$} at 3.21374 0.918831
\put {$\cdot$} at 3.21813 1.15458
\put {$\cdot$} at 3.21873 0.81245
\put {$\cdot$} at 3.21873 0.817671
\put {$\cdot$} at 3.21873 0.817671
\put {$\cdot$} at 3.22542 0.850139
\put {$\cdot$} at 3.22549 1.04665
\put {$\cdot$} at 3.22685 1.23637
\put {$\cdot$} at 3.22846 0.887357
\put {$\cdot$} at 3.22846 0.893181
\put {$\cdot$} at 3.22846 0.893181
\put {$\cdot$} at 3.23125 0.853376
\put {$\cdot$} at 3.23125 0.913893
\put {$\cdot$} at 3.23364 0.806205
\put {$\cdot$} at 3.23364 0.836417
\put {$\cdot$} at 3.23364 0.854799
\put {$\cdot$} at 3.23364 0.854799
\put {$\cdot$} at 3.23695 1.0168
\put {$\cdot$} at 3.23705 0.954422
\put {$\cdot$} at 3.23705 0.954422
\put {$\cdot$} at 3.23705 1.04522
\put {$\cdot$} at 3.24478 0.812546
\put {$\cdot$} at 3.24478 0.812546
\put {$\cdot$} at 3.24478 0.820942
\put {$\cdot$} at 3.25102 1.26655
\put {$\cdot$} at 3.25126 0.951477
\put {$\cdot$} at 3.25126 0.951477
\put {$\cdot$} at 3.25156 1.20216
\put {$\cdot$} at 3.2561 0.912067
\put {$\cdot$} at 3.25682 1.04888
\put {$\cdot$} at 3.25682 1.13495
\put {$\cdot$} at 3.27049 1.49601
\put {$\cdot$} at 3.27049 1.54082
\put {$\cdot$} at 3.27049 1.54082
\put {$\cdot$} at 3.27162 0.869198
\put {$\cdot$} at 3.27162 0.955706
\put {$\cdot$} at 3.27195 1.09556
\put {$\cdot$} at 3.27337 1.37508
\put {$\cdot$} at 3.27337 1.70333
\put {$\cdot$} at 3.27935 0.904612
\put {$\cdot$} at 3.27935 0.904612
\put {$\cdot$} at 3.27935 0.959323
\put {$\cdot$} at 3.28111 0.841952
\put {$\cdot$} at 3.28111 0.869474
\put {$\cdot$} at 3.28111 0.923662
\put {$\cdot$} at 3.28111 0.923662
\put {$\cdot$} at 3.28575 1.03026
\put {$\cdot$} at 3.28575 1.11125
\put {$\cdot$} at 3.2901 1.2198
\put {$\cdot$} at 3.2901 1.2198
\put {$\cdot$} at 3.29185 1.07957
\put {$\cdot$} at 3.30233 1.13649
\put {$\cdot$} at 3.30233 1.13649
\put {$\cdot$} at 3.30457 0.703481
\put {$\cdot$} at 3.31406 1.18314
\put {$\cdot$} at 3.31543 0.942349
\put {$\cdot$} at 3.31543 1.02669
\put {$\cdot$} at 3.31543 1.02669
\put {$\cdot$} at 3.33284 0.823009
\put {$\cdot$} at 3.33284 0.823009
\put {$\cdot$} at 3.33284 0.839681
\put {$\cdot$} at 3.33546 1.15708
\put {$\cdot$} at 3.33546 1.15708
\put {$\cdot$} at 3.33567 1.31882
\put {$\cdot$} at 3.33567 1.39734
\put {$\cdot$} at 3.34084 1.14698
\put {$\cdot$} at 3.34084 1.14698
\put {$\cdot$} at 3.34084 1.20236
\put {$\cdot$} at 3.34309 0.864113
\put {$\cdot$} at 3.34309 0.923931
\put {$\cdot$} at 3.34309 0.923931
\put {$\cdot$} at 3.34408 1.02388
\put {$\cdot$} at 3.34408 1.05708
\put {$\cdot$} at 3.35365 1.028
\put {$\cdot$} at 3.35365 1.0525
\put {$\cdot$} at 3.35365 1.0525
\put {$\cdot$} at 3.35371 1.01842
\put {$\cdot$} at 3.36537 1.14388
\put {$\cdot$} at 3.36537 1.14388
\put {$\cdot$} at 3.36537 1.21399
\put {$\cdot$} at 3.36734 1.15899
\put {$\cdot$} at 3.36734 1.19241
\put {$\cdot$} at 3.37617 0.910691
\put {$\cdot$} at 3.37617 0.910691
\put {$\cdot$} at 3.37617 0.956875
\put {$\cdot$} at 3.3813 1.30841
\put {$\cdot$} at 3.3813 1.35275
\put {$\cdot$} at 3.38902 0.860878
\put {$\cdot$} at 3.38902 0.860878
\put {$\cdot$} at 3.38902 0.901865
\put {$\cdot$} at 3.39376 1.21345
\put {$\cdot$} at 3.39376 1.21345
\put {$\cdot$} at 3.39376 1.28622
\put {$\cdot$} at 3.41055 0.89045
\put {$\cdot$} at 3.41055 1.06001
\put {$\cdot$} at 3.41055 1.06001
\put {$\cdot$} at 3.42727 1.05049
\put {$\cdot$} at 3.42727 1.07868
\put {$\cdot$} at 3.42762 1.30037
\put {$\cdot$} at 3.42762 1.30037
\put {$\cdot$} at 3.42762 1.34506
\put {$\cdot$} at 3.434 1.19023
\put {$\cdot$} at 3.43973 1.23838
\put {$\cdot$} at 3.43973 1.23838
\put {$\cdot$} at 3.44452 1.23079
\put {$\cdot$} at 3.44792 1.11561
\put {$\cdot$} at 3.44792 1.19376
\put {$\cdot$} at 3.44792 1.19376
\put {$\cdot$} at 3.45092 1.13791
\put {$\cdot$} at 3.46583 1.23161
\put {$\cdot$} at 3.47098 0.945951
\put {$\cdot$} at 3.47144 0.926448
\put {$\cdot$} at 3.47144 0.982005
\put {$\cdot$} at 3.47881 1.06831
\put {$\cdot$} at 3.47881 1.15542
\put {$\cdot$} at 3.47881 1.15542
\put {$\cdot$} at 3.48382 1.27484
\put {$\cdot$} at 3.48382 1.27484
\put {$\cdot$} at 3.48382 1.32348
\put {$\cdot$} at 3.48425 1.06315
\put {$\cdot$} at 3.48425 1.06315
\put {$\cdot$} at 3.48461 0.950486
\put {$\cdot$} at 3.48461 0.950486
\put {$\cdot$} at 3.4875 1.39334
\put {$\cdot$} at 3.4875 1.42393
\put {$\cdot$} at 3.4875 1.42393
\put {$\cdot$} at 3.4998 1.25547
\put {$\cdot$} at 3.4998 1.25547
\put {$\cdot$} at 3.50973 1.30927
\put {$\cdot$} at 3.50973 1.31223
\put {$\cdot$} at 3.51175 0.998559
\put {$\cdot$} at 3.51234 1.02658
\put {$\cdot$} at 3.51319 0.988824
\put {$\cdot$} at 3.51319 0.988824
\put {$\cdot$} at 3.52174 1.19352
\put {$\cdot$} at 3.52174 1.19352
\put {$\cdot$} at 3.53216 1.0162
\put {$\cdot$} at 3.54262 1.29181
\put {$\cdot$} at 3.54262 1.53176
\put {$\cdot$} at 3.54961 1.16294
\put {$\cdot$} at 3.55271 0.886863
\put {$\cdot$} at 3.55637 1.1664
\put {$\cdot$} at 3.55637 1.30128
\put {$\cdot$} at 3.55637 1.30128
\put {$\cdot$} at 3.5573 1.11835
\put {$\cdot$} at 3.55829 1.25419
\put {$\cdot$} at 3.55829 1.33821
\put {$\cdot$} at 3.55829 1.33821
\put {$\cdot$} at 3.56008 0.835296
\put {$\cdot$} at 3.56008 0.844938
\put {$\cdot$} at 3.56954 1.28617
\put {$\cdot$} at 3.56954 1.28617
\put {$\cdot$} at 3.56954 1.2997
\put {$\cdot$} at 3.57093 1.22372
\put {$\cdot$} at 3.58133 1.02333
\put {$\cdot$} at 3.58609 1.29029
\put {$\cdot$} at 3.59986 1.09771
\put {$\cdot$} at 3.62497 1.24873
\put {$\cdot$} at 3.62497 1.26195
\put {$\cdot$} at 3.63039 1.29289
\put {$\cdot$} at 3.63039 1.29289
\put {$\cdot$} at 3.63048 1.24233
\put {$\cdot$} at 3.63048 1.24233
\put {$\cdot$} at 3.64963 1.39065
\put {$\cdot$} at 3.64963 1.52587
\put {$\cdot$} at 3.64963 1.52587
\put {$\cdot$} at 3.65231 0.883042
\put {$\cdot$} at 3.65231 0.883042
\put {$\cdot$} at 3.65231 0.935768
\put {$\cdot$} at 3.66735 1.50696
\put {$\cdot$} at 3.66735 1.51997
\put {$\cdot$} at 3.66735 1.51997
\put {$\cdot$} at 3.67975 1.54359
\put {$\cdot$} at 3.67975 1.55899
\put {$\cdot$} at 3.69505 1.5957
\put {$\cdot$} at 3.69505 1.5957
\put {$\cdot$} at 3.69505 1.64624
\put {$\cdot$} at 3.70369 0.889856
\put {$\cdot$} at 3.71089 1.41545
\put {$\cdot$} at 3.71089 1.41545
\put {$\cdot$} at 3.72147 1.63216
\put {$\cdot$} at 3.73095 1.25776
\put {$\cdot$} at 3.75809 0.95963
\put {$\cdot$} at 3.77274 0.95679
\put {$\cdot$} at 3.77274 0.95679
\put {$\cdot$} at 3.80087 1.11294
\put {$\cdot$} at 3.8141 1.37767
\put {$\cdot$} at 3.8141 1.42218
\put {$\cdot$} at 3.81921 0.936301
\put {$\cdot$} at 3.81921 0.936301
\put {$\cdot$} at 3.81921 0.973223
\put {$\cdot$} at 3.82038 1.53884
\put {$\cdot$} at 3.82038 1.61559
\put {$\cdot$} at 3.82038 1.61559
\put {$\cdot$} at 3.82038 1.69307
\put {$\cdot$} at 3.82474 1.22873
\put {$\cdot$} at 3.82474 1.45017
\put {$\cdot$} at 3.82474 1.45017
\put {$\cdot$} at 3.85096 1.16131
\put {$\cdot$} at 3.85096 1.16131
\put {$\cdot$} at 3.85096 1.34465
\put {$\cdot$} at 3.86286 1.06063
\put {$\cdot$} at 3.86286 1.07746
\put {$\cdot$} at 3.86286 1.07746
\put {$\cdot$} at 3.87951 1.1803
\put {$\cdot$} at 3.87951 1.1803
\put {$\cdot$} at 3.87951 1.20853
\put {$\cdot$} at 3.91728 1.3303
\put {$\cdot$} at 3.91728 1.54645
\put {$\cdot$} at 3.91786 1.00214
\put {$\cdot$} at 3.91786 1.06053
\put {$\cdot$} at 3.95273 1.69959
\put {$\cdot$} at 3.95273 1.69959
\put {$\cdot$} at 3.95273 1.73421
\put {$\cdot$} at 4.02688 0.879686
\put {$\cdot$} at 4.05112 1.267
\put {$\cdot$} at 4.05112 1.267
\put {$\cdot$} at 4.05112 1.35857
\put {$\cdot$} at 4.05876 1.13326
\put {$\cdot$} at 4.06562 1.45384
\put {$\cdot$} at 4.06562 1.45384
\put {$\cdot$} at 4.06562 1.49898
\put {$\cdot$} at 4.09337 0.963505
\put {$\cdot$} at 4.12022 1.22079
\put {$\cdot$} at 4.12026 1.66525
\put {$\cdot$} at 4.12026 1.82376
\put {$\cdot$} at 4.12026 1.85818
\put {$\cdot$} at 4.12026 1.85818
\put {$\cdot$} at 4.12143 1.52943
\put {$\cdot$} at 4.12143 1.52943
\put {$\cdot$} at 4.12143 1.66063
\put {$\cdot$} at 4.12541 1.5735
\put {$\cdot$} at 4.12541 1.65997
\put {$\cdot$} at 4.12541 1.65997
\put {$\cdot$} at 4.13629 1.71189
\put {$\cdot$} at 4.14139 1.72436
\put {$\cdot$} at 4.14801 1.29598
\put {$\cdot$} at 4.14801 1.29598
\put {$\cdot$} at 4.14801 1.42472
\put {$\cdot$} at 4.16849 1.048
\put {$\cdot$} at 4.17902 1.2378
\put {$\cdot$} at 4.17902 1.2378
\put {$\cdot$} at 4.17902 1.38837
\put {$\cdot$} at 4.21399 1.52663
\put {$\cdot$} at 4.21399 1.52663
\put {$\cdot$} at 4.21501 1.00687
\put {$\cdot$} at 4.21501 1.05081
\put {$\cdot$} at 4.21501 1.05081
\put {$\cdot$} at 4.25007 1.74201
\put {$\cdot$} at 4.25007 1.74201
\put {$\cdot$} at 4.29938 1.51853
\put {$\cdot$} at 4.36473 1.48406
\put {$\cdot$} at 4.36473 1.55593
\put {$\cdot$} at 4.36473 1.55593
\put {$\cdot$} at 4.42567 1.73901
\put {$\cdot$} at 4.42567 1.79442
\put {$\cdot$} at 4.4303 1.55548
\put {$\cdot$} at 4.43928 0.786164
\put {$\cdot$} at 4.43928 0.885931
\put {$\cdot$} at 4.43928 0.885931
\put {$\cdot$} at 4.44149 1.52661
\put {$\cdot$} at 4.53025 1.13944
\put {$\cdot$} at 4.53025 1.13944
\put {$\cdot$} at 4.60157 1.84539
\put {$\cdot$} at 4.60157 2.17287
\put {$\cdot$} at 4.60157 2.17287
\put {$\cdot$} at 4.6932 1.16556
\put {$\cdot$} at 4.6932 1.16556
\put {$\cdot$} at 4.71236 1.73289
\put {$\cdot$} at 4.72775 0.977217
\put {$\cdot$} at 4.72775 1.00214
\put {$\cdot$} at 4.72775 1.00214
\put {$\cdot$} at 4.72775 1.07945
\put {$\cdot$} at 4.73181 0.847037
\put {$\cdot$} at 4.73181 0.900283
\put {$\cdot$} at 4.73181 0.900283
\put {$\cdot$} at 4.78058 1.39981
\put {$\cdot$} at 4.80203 1.44627
\put {$\cdot$} at 4.80203 1.47235
\put {$\cdot$} at 4.8613 1.94287
\put {$\cdot$} at 4.8613 1.95981
\put {$\cdot$} at 4.8613 1.95981
\put {$\cdot$} at 4.9277 1.21044
\put {$\cdot$} at 4.9277 1.21044
\put {$\cdot$} at 4.93084 1.52824
\put {$\cdot$} at 4.93084 1.65381
\put {$\cdot$} at 4.93084 1.65381
\put {$\cdot$} at 4.98008 1.34157
\put {$\cdot$} at 5.07288 1.86405
\put {$\cdot$} at 5.07441 1.77691
\put {$\cdot$} at 5.08231 1.68077
\put {$\cdot$} at 5.08231 1.68077
\put {$\cdot$} at 5.17799 1.19962
\put {$\cdot$} at 5.17799 1.19962
\put {$\cdot$} at 5.17799 1.23534
\put {$\cdot$} at 5.21502 1.14564
\put {$\cdot$} at 5.21502 1.17982
\put {$\cdot$} at 5.41995 1.19997
\put {$\cdot$} at 5.41995 1.19997
\put {$\cdot$} at 5.44832 0.609278
\put {$\cdot$} at 5.44832 0.775923
\put {$\cdot$} at 5.44832 0.775923
\put {$\cdot$} at 5.49195 1.17238
\put {$\cdot$} at 5.49195 1.21176
\put {$\cdot$} at 5.49195 1.21176
\put {$\cdot$} at 5.57186 1.51529
\put {$\cdot$} at 5.57186 1.51529
\put {$\cdot$} at 5.63559 1.57444
\put {$\cdot$} at 5.63559 1.57444
\put {$\cdot$} at 5.64981 1.36969
\put {$\cdot$} at 5.64981 1.49372
\put {$\cdot$} at 5.64981 1.49372
\put {$\cdot$} at 5.82061 1.28572
\put {$\cdot$} at 5.82061 1.44572
\put {$\cdot$} at 5.82061 1.60819
\put {$\cdot$} at 5.82061 1.60819
\put {$\cdot$} at 5.91219 1.5696
\put {$\cdot$} at 5.91219 1.64628
\put {$\cdot$} at 6.02138 1.72617
\put {$\cdot$} at 6.02138 1.77649
\put {$\cdot$} at 6.07751 1.56356
\put {$\cdot$} at 6.07751 1.56356
\put {$\cdot$} at 6.16988 1.53131
\put {$\cdot$} at 6.16988 1.53177
\put {$\cdot$} at 6.16988 1.53177
\put {$\cdot$} at 6.16988 1.53313
\put {$\cdot$} at 6.17072 1.05992
\put {$\cdot$} at 6.24265 1.56179
\put {$\cdot$} at 6.24265 1.63784
\put {$\cdot$} at 6.24581 1.70952
\put {$\cdot$} at 6.30149 2.37932
\put {$\cdot$} at 6.30149 2.45902
\put {$\cdot$} at 6.32456 1.63882
\put {$\cdot$} at 6.3499 1.99533
\put {$\cdot$} at 6.41961 1.36625
\put {$\cdot$} at 6.41984 1.05037
\put {$\cdot$} at 6.41984 1.1937
\put {$\cdot$} at 6.41984 1.1937
\put {$\cdot$} at 6.41993 1.18872
\put {$\cdot$} at 6.41993 1.22022
\put {$\cdot$} at 6.458 1.72353
\put {$\cdot$} at 6.458 1.72353
\put {$\cdot$} at 6.458 1.755
\put {$\cdot$} at 6.45819 1.78635
\put {$\cdot$} at 6.45819 1.78635
\put {$\cdot$} at 6.45819 1.86724
\put {$\cdot$} at 6.81818 1.83364
\put {$\cdot$} at 6.86335 1.67867
\put {$\cdot$} at 6.86335 1.68784
\put {$\cdot$} at 6.86335 1.68784
\put {$\cdot$} at 7.01271 1.69112
\put {$\cdot$} at 7.0525 0.972578
\put {$\cdot$} at 7.0525 1.01101
\put {$\cdot$} at 7.0525 1.01101
\put {$\cdot$} at 7.0525 1.04883
\put {$\cdot$} at 7.43975 2.04784
\put {$\cdot$} at 7.43975 2.21247
\put {$\cdot$} at 7.43975 2.21247
\put {$\cdot$} at 7.55331 2.39387
\put {$\cdot$} at 7.55331 2.46263
\put {$\cdot$} at 7.55331 2.46263
\put {$\cdot$} at 7.82698 0.999862
\put {$\cdot$} at 7.82698 1.16245
\put {$\cdot$} at 7.84073 2.18206
\put {$\cdot$} at 7.9512 2.11021
\put {$\cdot$} at 7.9512 2.32556
\put {$\cdot$} at 7.9512 2.32556
\put {$\cdot$} at 7.97611 2.24838
\put {$\cdot$} at 7.97611 2.24838


==> dob_sch_region8.txt <==
\put {$\cdot$} at 1.03013 0.142937
\put {$\cdot$} at 1.03013 0.142937
\put {$\cdot$} at 1.03013 0.152296
\put {$\cdot$} at 1.03868 0.10565
\put {$\cdot$} at 1.067 0.0498062
\put {$\cdot$} at 1.067 0.0498062
\put {$\cdot$} at 1.067 0.100101
\put {$\cdot$} at 1.08753 0.146993
\put {$\cdot$} at 1.08753 0.247993
\put {$\cdot$} at 1.08753 0.247993
\put {$\cdot$} at 1.11137 0.260269
\put {$\cdot$} at 1.11397 0.0407978
\put {$\cdot$} at 1.11781 0.00146936
\put {$\cdot$} at 1.11781 0.00146936
\put {$\cdot$} at 1.11781 0.131063
\put {$\cdot$} at 1.1433 -0.0123722
\put {$\cdot$} at 1.1433 0.0419729
\put {$\cdot$} at 1.14757 0.0380879
\put {$\cdot$} at 1.14757 0.0380879
\put {$\cdot$} at 1.14757 0.054022
\put {$\cdot$} at 1.15607 -0.00440038
\put {$\cdot$} at 1.15818 -0.00656403
\put {$\cdot$} at 1.15818 -0.0186728
\put {$\cdot$} at 1.15818 -0.0186728
\put {$\cdot$} at 1.16525 -0.00636401
\put {$\cdot$} at 1.17145 0.218959
\put {$\cdot$} at 1.17145 0.218959
\put {$\cdot$} at 1.17145 0.29786
\put {$\cdot$} at 1.17287 0.00565626
\put {$\cdot$} at 1.17287 0.109994
\put {$\cdot$} at 1.17287 0.109994
\put {$\cdot$} at 1.17941 0.00957775
\put {$\cdot$} at 1.18584 0.110423
\put {$\cdot$} at 1.18614 0.056928
\put {$\cdot$} at 1.18614 0.151257
\put {$\cdot$} at 1.18614 0.151257
\put {$\cdot$} at 1.19915 0.0682674
\put {$\cdot$} at 1.19915 0.0682674
\put {$\cdot$} at 1.21162 0.220409
\put {$\cdot$} at 1.21162 0.236251
\put {$\cdot$} at 1.21484 0.166211
\put {$\cdot$} at 1.21484 0.175206
\put {$\cdot$} at 1.22077 0.113398
\put {$\cdot$} at 1.22077 0.113398
\put {$\cdot$} at 1.22715 0.123624
\put {$\cdot$} at 1.22715 0.123624
\put {$\cdot$} at 1.22715 0.271604
\put {$\cdot$} at 1.22748 -0.0115145
\put {$\cdot$} at 1.22748 -0.0115145
\put {$\cdot$} at 1.22748 0.0209864
\put {$\cdot$} at 1.22986 0.0268677
\put {$\cdot$} at 1.22986 0.0268677
\put {$\cdot$} at 1.22986 0.0274293
\put {$\cdot$} at 1.23006 0.0558568
\put {$\cdot$} at 1.23006 0.0596802
\put {$\cdot$} at 1.23205 0.2043
\put {$\cdot$} at 1.23497 0.0722178
\put {$\cdot$} at 1.23497 0.0722178
\put {$\cdot$} at 1.23513 -0.0349569
\put {$\cdot$} at 1.23513 -0.0714793
\put {$\cdot$} at 1.24674 0.0501428
\put {$\cdot$} at 1.24674 0.0501428
\put {$\cdot$} at 1.24674 0.12338
\put {$\cdot$} at 1.24841 -0.0390784
\put {$\cdot$} at 1.24841 -0.166391
\put {$\cdot$} at 1.24841 -0.166391
\put {$\cdot$} at 1.24957 -0.0246021
\put {$\cdot$} at 1.25149 -0.0486638
\put {$\cdot$} at 1.25149 -0.0486638
\put {$\cdot$} at 1.2548 -0.0047081
\put {$\cdot$} at 1.2548 0.0250541
\put {$\cdot$} at 1.25581 0.00130204
\put {$\cdot$} at 1.25581 0.00130204
\put {$\cdot$} at 1.259 0.0115914
\put {$\cdot$} at 1.259 0.031947
\put {$\cdot$} at 1.259 0.031947
\put {$\cdot$} at 1.26275 -0.00159245
\put {$\cdot$} at 1.26275 0.0187401
\put {$\cdot$} at 1.26657 -0.25348
\put {$\cdot$} at 1.2701 0.0341472
\put {$\cdot$} at 1.27072 0.000303872
\put {$\cdot$} at 1.2738 0.10679
\put {$\cdot$} at 1.2802 0.181002
\put {$\cdot$} at 1.2802 0.181002
\put {$\cdot$} at 1.28185 -0.0603956
\put {$\cdot$} at 1.28213 0.124232
\put {$\cdot$} at 1.28213 0.124232
\put {$\cdot$} at 1.28213 0.181489
\put {$\cdot$} at 1.28268 0.128517
\put {$\cdot$} at 1.28268 0.137235
\put {$\cdot$} at 1.28299 -0.0555048
\put {$\cdot$} at 1.28299 -0.125238
\put {$\cdot$} at 1.28468 0.0379687
\put {$\cdot$} at 1.28468 0.0379687
\put {$\cdot$} at 1.28474 -0.0943351
\put {$\cdot$} at 1.28474 -0.143624
\put {$\cdot$} at 1.28474 -0.143624
\put {$\cdot$} at 1.28571 -0.00322913
\put {$\cdot$} at 1.28684 0.0805743
\put {$\cdot$} at 1.28684 0.0805743
\put {$\cdot$} at 1.28719 0.0108125
\put {$\cdot$} at 1.28719 0.0108125
\put {$\cdot$} at 1.28719 -0.0620861
\put {$\cdot$} at 1.29092 0.0372744
\put {$\cdot$} at 1.29345 -0.123203
\put {$\cdot$} at 1.29345 -0.123203
\put {$\cdot$} at 1.29345 -0.22737
\put {$\cdot$} at 1.29833 0.110019
\put {$\cdot$} at 1.29833 0.110019
\put {$\cdot$} at 1.3022 0.0143012
\put {$\cdot$} at 1.3022 0.0143012
\put {$\cdot$} at 1.3022 -0.0480253
\put {$\cdot$} at 1.30526 0.12819
\put {$\cdot$} at 1.30526 0.172848
\put {$\cdot$} at 1.30783 0.138774
\put {$\cdot$} at 1.30783 0.146876
\put {$\cdot$} at 1.30888 0.178221
\put {$\cdot$} at 1.30888 0.178221
\put {$\cdot$} at 1.31353 0.0896251
\put {$\cdot$} at 1.31353 0.0896251
\put {$\cdot$} at 1.31353 0.0969411
\put {$\cdot$} at 1.31844 0.111312
\put {$\cdot$} at 1.31844 0.111312
\put {$\cdot$} at 1.32033 0.0611437
\put {$\cdot$} at 1.32233 0.0516699
\put {$\cdot$} at 1.32233 0.0687983
\put {$\cdot$} at 1.32344 0.00830841
\put {$\cdot$} at 1.32371 0.03588
\put {$\cdot$} at 1.32371 0.0425729
\put {$\cdot$} at 1.33244 0.14648
\put {$\cdot$} at 1.33244 0.14648
\put {$\cdot$} at 1.33244 0.190343
\put {$\cdot$} at 1.33347 -0.0442038
\put {$\cdot$} at 1.33347 -0.0442038
\put {$\cdot$} at 1.33347 -0.0618919
\put {$\cdot$} at 1.33845 0.0911463
\put {$\cdot$} at 1.33845 0.0911463
\put {$\cdot$} at 1.33899 0.201362
\put {$\cdot$} at 1.33899 0.210984
\put {$\cdot$} at 1.34503 -0.0307065
\put {$\cdot$} at 1.34503 -0.0307065
\put {$\cdot$} at 1.34503 0.0401073
\put {$\cdot$} at 1.35321 0.0465175
\put {$\cdot$} at 1.35336 0.2047
\put {$\cdot$} at 1.35336 0.207953
\put {$\cdot$} at 1.35336 0.207953
\put {$\cdot$} at 1.36068 0.036232
\put {$\cdot$} at 1.36068 0.036232
\put {$\cdot$} at 1.36068 0.0523199
\put {$\cdot$} at 1.36187 0.000555817
\put {$\cdot$} at 1.36187 0.000555817
\put {$\cdot$} at 1.36758 -0.0759431
\put {$\cdot$} at 1.36758 -0.0894654
\put {$\cdot$} at 1.37149 0.111335
\put {$\cdot$} at 1.37149 0.187157
\put {$\cdot$} at 1.37267 0.0417632
\put {$\cdot$} at 1.37267 0.0417632
\put {$\cdot$} at 1.37267 0.0570242
\put {$\cdot$} at 1.37298 0.0509275
\put {$\cdot$} at 1.37459 0.151734
\put {$\cdot$} at 1.38716 0.156767
\put {$\cdot$} at 1.38716 0.218342
\put {$\cdot$} at 1.39181 0.0501486
\put {$\cdot$} at 1.4012 -0.0422556
\put {$\cdot$} at 1.4012 -0.0422556
\put {$\cdot$} at 1.40862 0.128601
\put {$\cdot$} at 1.40862 0.128601
\put {$\cdot$} at 1.40862 0.139793
\put {$\cdot$} at 1.41247 0.205637
\put {$\cdot$} at 1.41275 0.0103317
\put {$\cdot$} at 1.41275 -0.0142512
\put {$\cdot$} at 1.42164 0.0487427
\put {$\cdot$} at 1.42164 0.0487427
\put {$\cdot$} at 1.42164 0.125399
\put {$\cdot$} at 1.44695 0.184847
\put {$\cdot$} at 1.44695 0.184847
\put {$\cdot$} at 1.44695 0.196836
\put {$\cdot$} at 1.4487 -0.0480638
\put {$\cdot$} at 1.45223 0.265119
\put {$\cdot$} at 1.45223 0.265119
\put {$\cdot$} at 1.45945 0.156914
\put {$\cdot$} at 1.46053 0.0134916
\put {$\cdot$} at 1.46053 -0.0440673
\put {$\cdot$} at 1.46207 -0.0175438
\put {$\cdot$} at 1.46207 -0.0175438
\put {$\cdot$} at 1.46898 0.123039
\put {$\cdot$} at 1.47357 0.00758335
\put {$\cdot$} at 1.47357 -0.0407574
\put {$\cdot$} at 1.47499 0.152913
\put {$\cdot$} at 1.47499 0.184995
\put {$\cdot$} at 1.47499 0.184995
\put {$\cdot$} at 1.48256 -0.175704
\put {$\cdot$} at 1.48256 -0.22632
\put {$\cdot$} at 1.49295 0.317708
\put {$\cdot$} at 1.49295 0.317708
\put {$\cdot$} at 1.49295 0.423589
\put {$\cdot$} at 1.49408 -0.198771
\put {$\cdot$} at 1.49408 -0.235534
\put {$\cdot$} at 1.49408 -0.235534
\put {$\cdot$} at 1.51801 0.078426
\put {$\cdot$} at 1.52455 -0.157073
\put {$\cdot$} at 1.52455 -0.157073
\put {$\cdot$} at 1.52603 0.0690137
\put {$\cdot$} at 1.52603 0.0690137
\put {$\cdot$} at 1.54161 0.200769
\put {$\cdot$} at 1.54161 0.264259
\put {$\cdot$} at 1.54514 -0.0157879
\put {$\cdot$} at 1.54514 -0.0157879
\put {$\cdot$} at 1.54514 -0.0535508
\put {$\cdot$} at 1.55263 -0.00665057
\put {$\cdot$} at 1.55263 0.00756027
\put {$\cdot$} at 1.55263 0.00756027
\put {$\cdot$} at 1.55277 0.0646133
\put {$\cdot$} at 1.55277 0.0646133
\put {$\cdot$} at 1.55802 0.198359
\put {$\cdot$} at 1.55802 0.198359
\put {$\cdot$} at 1.55802 0.236507
\put {$\cdot$} at 1.56065 -0.1287
\put {$\cdot$} at 1.56065 -0.167932
\put {$\cdot$} at 1.56094 0.168674
\put {$\cdot$} at 1.56241 -0.0571184
\put {$\cdot$} at 1.56241 -0.0947774
\put {$\cdot$} at 1.56241 -0.0947774
\put {$\cdot$} at 1.57082 -0.134767
\put {$\cdot$} at 1.57082 -0.134767
\put {$\cdot$} at 1.57082 -0.140647
\put {$\cdot$} at 1.57623 -0.140104
\put {$\cdot$} at 1.57697 0.168034
\put {$\cdot$} at 1.57697 0.168034
\put {$\cdot$} at 1.57964 0.1567
\put {$\cdot$} at 1.57964 0.1567
\put {$\cdot$} at 1.57964 0.186026
\put {$\cdot$} at 1.58506 0.117976
\put {$\cdot$} at 1.5899 0.434409
\put {$\cdot$} at 1.59243 0.213853
\put {$\cdot$} at 1.59243 0.268015
\put {$\cdot$} at 1.5942 0.172153
\put {$\cdot$} at 1.5942 0.269506
\put {$\cdot$} at 1.59635 0.242859
\put {$\cdot$} at 1.6021 0.00849881
\put {$\cdot$} at 1.60889 -0.0569395
\put {$\cdot$} at 1.60889 -0.0569395
\put {$\cdot$} at 1.61113 0.256189
\put {$\cdot$} at 1.61113 0.277268
\put {$\cdot$} at 1.61113 0.277268
\put {$\cdot$} at 1.61514 0.400277
\put {$\cdot$} at 1.61514 0.400277
\put {$\cdot$} at 1.61601 -0.0765778
\put {$\cdot$} at 1.61649 0.312389
\put {$\cdot$} at 1.61649 0.333013
\put {$\cdot$} at 1.61649 0.333013
\put {$\cdot$} at 1.61889 0.218644
\put {$\cdot$} at 1.61889 0.285827
\put {$\cdot$} at 1.61889 0.285827
\put {$\cdot$} at 1.62206 0.401042
\put {$\cdot$} at 1.62206 0.448885
\put {$\cdot$} at 1.62222 -0.00286948
\put {$\cdot$} at 1.62222 -0.0622035
\put {$\cdot$} at 1.62222 -0.0622035
\put {$\cdot$} at 1.62353 -0.0743834
\put {$\cdot$} at 1.62531 0.050339
\put {$\cdot$} at 1.63301 0.344426
\put {$\cdot$} at 1.65339 0.190874
\put {$\cdot$} at 1.65591 0.0849573
\put {$\cdot$} at 1.65591 0.0849573
\put {$\cdot$} at 1.65591 0.0906867
\put {$\cdot$} at 1.65697 0.372653
\put {$\cdot$} at 1.65697 0.375179
\put {$\cdot$} at 1.65697 0.375179
\put {$\cdot$} at 1.67306 0.0827822
\put {$\cdot$} at 1.67306 0.103586
\put {$\cdot$} at 1.67403 -0.0257003
\put {$\cdot$} at 1.67403 -0.0257003
\put {$\cdot$} at 1.67403 -0.0300372
\put {$\cdot$} at 1.67445 0.0661826
\put {$\cdot$} at 1.67445 0.125542
\put {$\cdot$} at 1.68476 0.16187
\put {$\cdot$} at 1.68476 0.16187
\put {$\cdot$} at 1.6859 0.0159206
\put {$\cdot$} at 1.6859 0.0159206
\put {$\cdot$} at 1.6859 -0.0363224
\put {$\cdot$} at 1.68801 -0.0717408
\put {$\cdot$} at 1.68808 0.194199
\put {$\cdot$} at 1.68808 0.194199
\put {$\cdot$} at 1.69597 0.184426
\put {$\cdot$} at 1.69746 0.366768
\put {$\cdot$} at 1.6976 0.24139
\put {$\cdot$} at 1.6976 0.24139
\put {$\cdot$} at 1.6976 0.330631
\put {$\cdot$} at 1.70298 0.318847
\put {$\cdot$} at 1.70298 0.376354
\put {$\cdot$} at 1.70298 0.376354
\put {$\cdot$} at 1.70346 0.0209595
\put {$\cdot$} at 1.70346 -0.0524449
\put {$\cdot$} at 1.70346 -0.0524449
\put {$\cdot$} at 1.70586 -0.00644479
\put {$\cdot$} at 1.70586 0.0234597
\put {$\cdot$} at 1.70673 0.210072
\put {$\cdot$} at 1.70673 0.210072
\put {$\cdot$} at 1.70673 0.228006
\put {$\cdot$} at 1.70919 0.100368
\put {$\cdot$} at 1.70919 0.100368
\put {$\cdot$} at 1.71214 0.378489
\put {$\cdot$} at 1.71214 0.378489
\put {$\cdot$} at 1.71214 0.397561
\put {$\cdot$} at 1.71917 0.362441
\put {$\cdot$} at 1.71917 0.362441
\put {$\cdot$} at 1.71917 0.379729
\put {$\cdot$} at 1.72943 0.236109
\put {$\cdot$} at 1.72943 0.251978
\put {$\cdot$} at 1.73491 0.313769
\put {$\cdot$} at 1.73745 0.0218846
\put {$\cdot$} at 1.73745 0.0596975
\put {$\cdot$} at 1.73751 0.0107586
\put {$\cdot$} at 1.73751 0.0107586
\put {$\cdot$} at 1.74046 0.166812
\put {$\cdot$} at 1.74046 0.166812
\put {$\cdot$} at 1.74046 0.196163
\put {$\cdot$} at 1.75326 -0.037884
\put {$\cdot$} at 1.75326 -0.0429153
\put {$\cdot$} at 1.75403 0.387272
\put {$\cdot$} at 1.75403 0.387272
\put {$\cdot$} at 1.75403 0.411043
\put {$\cdot$} at 1.75552 0.103996
\put {$\cdot$} at 1.76357 -0.160629
\put {$\cdot$} at 1.77546 0.0809012
\put {$\cdot$} at 1.77546 0.122207
\put {$\cdot$} at 1.77989 0.23524
\put {$\cdot$} at 1.78813 0.146305
\put {$\cdot$} at 1.78816 0.330592
\put {$\cdot$} at 1.80128 0.0028137
\put {$\cdot$} at 1.80128 0.0028137
\put {$\cdot$} at 1.80128 0.0215576
\put {$\cdot$} at 1.80424 0.0581146
\put {$\cdot$} at 1.80424 0.0581146
\put {$\cdot$} at 1.80424 -0.0586185
\put {$\cdot$} at 1.80963 0.026333
\put {$\cdot$} at 1.81593 0.31696
\put {$\cdot$} at 1.81703 0.074318
\put {$\cdot$} at 1.81703 0.074318
\put {$\cdot$} at 1.81703 0.123713
\put {$\cdot$} at 1.8204 -0.0865094
\put {$\cdot$} at 1.8204 -0.165301
\put {$\cdot$} at 1.8204 -0.165301
\put {$\cdot$} at 1.82657 0.307763
\put {$\cdot$} at 1.82657 0.362522
\put {$\cdot$} at 1.82657 0.362522
\put {$\cdot$} at 1.83526 0.25137
\put {$\cdot$} at 1.83526 0.259828
\put {$\cdot$} at 1.83526 0.259828
\put {$\cdot$} at 1.84811 0.323968
\put {$\cdot$} at 1.85694 0.129146
\put {$\cdot$} at 1.85744 0.0749219
\put {$\cdot$} at 1.85744 0.0749219
\put {$\cdot$} at 1.85794 0.198988
\put {$\cdot$} at 1.85794 0.198988
\put {$\cdot$} at 1.86499 0.273289
\put {$\cdot$} at 1.86499 0.273289
\put {$\cdot$} at 1.86499 0.290381
\put {$\cdot$} at 1.86858 0.0744949
\put {$\cdot$} at 1.8699 0.198131
\put {$\cdot$} at 1.8699 0.355542
\put {$\cdot$} at 1.88619 0.0144339
\put {$\cdot$} at 1.88619 0.0908655
\put {$\cdot$} at 1.88619 0.0908655
\put {$\cdot$} at 1.89927 0.260088
\put {$\cdot$} at 1.90074 0.184068
\put {$\cdot$} at 1.90074 0.184068
\put {$\cdot$} at 1.90074 0.233499
\put {$\cdot$} at 1.9013 0.377236
\put {$\cdot$} at 1.9013 0.377236
\put {$\cdot$} at 1.90279 0.086719
\put {$\cdot$} at 1.91272 0.247956
\put {$\cdot$} at 1.92027 0.275976
\put {$\cdot$} at 1.92027 0.289967
\put {$\cdot$} at 1.92027 0.289967
\put {$\cdot$} at 1.9227 0.171473
\put {$\cdot$} at 1.9227 0.171473
\put {$\cdot$} at 1.93653 0.305651
\put {$\cdot$} at 1.93653 0.305651
\put {$\cdot$} at 1.93653 0.350957
\put {$\cdot$} at 1.93855 0.227654
\put {$\cdot$} at 1.93855 0.276512
\put {$\cdot$} at 1.94162 0.2011
\put {$\cdot$} at 1.94162 0.2011
\put {$\cdot$} at 1.94162 0.212193
\put {$\cdot$} at 1.95088 0.178489
\put {$\cdot$} at 1.95088 0.183227
\put {$\cdot$} at 1.95199 0.400894
\put {$\cdot$} at 1.95199 0.425083
\put {$\cdot$} at 1.95199 0.425083
\put {$\cdot$} at 1.95863 0.171728
\put {$\cdot$} at 1.97755 0.217032
\put {$\cdot$} at 1.97755 0.217032
\put {$\cdot$} at 1.97755 0.291564
\put {$\cdot$} at 1.97906 0.113029
\put {$\cdot$} at 1.97906 0.183841
\put {$\cdot$} at 1.99255 0.0188574
\put {$\cdot$} at 1.99255 0.0188574
\put {$\cdot$} at 1.99255 0.0633478
\put {$\cdot$} at 2.00075 0.396434
\put {$\cdot$} at 2.01234 0.0764547
\put {$\cdot$} at 2.01234 0.13145
\put {$\cdot$} at 2.01234 0.13145
\put {$\cdot$} at 2.01315 0.325386
\put {$\cdot$} at 2.03666 0.378115
\put {$\cdot$} at 2.04345 0.323405
\put {$\cdot$} at 2.04345 0.323405
\put {$\cdot$} at 2.06348 0.256284
\put {$\cdot$} at 2.06348 0.256284
\put {$\cdot$} at 2.06348 0.260088
\put {$\cdot$} at 2.0683 0.0674635
\put {$\cdot$} at 2.0683 0.0674635
\put {$\cdot$} at 2.0683 0.0912906
\put {$\cdot$} at 2.08026 0.451935
\put {$\cdot$} at 2.08026 0.451935
\put {$\cdot$} at 2.08026 0.472079
\put {$\cdot$} at 2.1111 0.229122
\put {$\cdot$} at 2.12098 0.309696
\put {$\cdot$} at 2.12628 0.21483
\put {$\cdot$} at 2.12634 0.376063
\put {$\cdot$} at 2.12634 0.411255
\put {$\cdot$} at 2.12634 0.411255
\put {$\cdot$} at 2.13433 0.206037
\put {$\cdot$} at 2.13433 0.206037
\put {$\cdot$} at 2.13433 0.210457
\put {$\cdot$} at 2.14102 0.127603
\put {$\cdot$} at 2.14102 0.1501
\put {$\cdot$} at 2.14102 0.1501
\put {$\cdot$} at 2.14344 0.138108
\put {$\cdot$} at 2.14936 0.348413
\put {$\cdot$} at 2.14936 0.349378
\put {$\cdot$} at 2.15256 0.135819
\put {$\cdot$} at 2.15713 0.217046
\put {$\cdot$} at 2.15713 0.217046
\put {$\cdot$} at 2.15713 0.25161
\put {$\cdot$} at 2.15724 0.252035
\put {$\cdot$} at 2.15724 0.307663
\put {$\cdot$} at 2.15724 0.307663
\put {$\cdot$} at 2.16634 0.103761
\put {$\cdot$} at 2.17349 0.408883
\put {$\cdot$} at 2.17697 0.178758
\put {$\cdot$} at 2.17697 0.234751
\put {$\cdot$} at 2.17901 0.278855
\put {$\cdot$} at 2.17901 0.278855
\put {$\cdot$} at 2.17901 0.297553
\put {$\cdot$} at 2.18475 0.357196
\put {$\cdot$} at 2.19311 0.469339
\put {$\cdot$} at 2.19311 0.469339
\put {$\cdot$} at 2.20847 0.46139
\put {$\cdot$} at 2.21203 0.239732
\put {$\cdot$} at 2.21203 0.246946
\put {$\cdot$} at 2.21203 0.246946
\put {$\cdot$} at 2.21947 0.465581
\put {$\cdot$} at 2.21947 0.503182
\put {$\cdot$} at 2.21947 0.503182
\put {$\cdot$} at 2.22094 0.540939
\put {$\cdot$} at 2.22094 0.540939
\put {$\cdot$} at 2.22094 0.578167
\put {$\cdot$} at 2.2219 0.16618
\put {$\cdot$} at 2.22381 0.358531
\put {$\cdot$} at 2.22381 0.358531
\put {$\cdot$} at 2.23642 0.164874
\put {$\cdot$} at 2.25131 0.636767
\put {$\cdot$} at 2.25131 0.668035
\put {$\cdot$} at 2.25131 0.668035
\put {$\cdot$} at 2.25604 0.483186
\put {$\cdot$} at 2.26038 0.226243
\put {$\cdot$} at 2.26038 0.226243
\put {$\cdot$} at 2.26038 0.299185
\put {$\cdot$} at 2.26232 0.393311
\put {$\cdot$} at 2.26232 0.408966
\put {$\cdot$} at 2.26832 0.641786
\put {$\cdot$} at 2.27256 0.293146
\put {$\cdot$} at 2.27256 0.346903
\put {$\cdot$} at 2.28859 0.615911
\put {$\cdot$} at 2.28859 0.638492
\put {$\cdot$} at 2.28859 0.638492
\put {$\cdot$} at 2.28959 0.700089
\put {$\cdot$} at 2.28959 0.716556
\put {$\cdot$} at 2.29384 0.366045
\put {$\cdot$} at 2.29384 0.385539
\put {$\cdot$} at 2.29384 0.385539
\put {$\cdot$} at 2.31969 0.367765
\put {$\cdot$} at 2.32563 0.615097
\put {$\cdot$} at 2.32563 0.615097
\put {$\cdot$} at 2.33506 0.469787
\put {$\cdot$} at 2.33506 0.469787
\put {$\cdot$} at 2.33506 0.478739
\put {$\cdot$} at 2.33532 0.109065
\put {$\cdot$} at 2.33532 0.109065
\put {$\cdot$} at 2.33532 0.175173
\put {$\cdot$} at 2.34212 0.219225
\put {$\cdot$} at 2.34212 0.219225
\put {$\cdot$} at 2.34318 0.369024
\put {$\cdot$} at 2.36017 0.426756
\put {$\cdot$} at 2.36017 0.426756
\put {$\cdot$} at 2.36017 0.509861
\put {$\cdot$} at 2.36462 0.553296
\put {$\cdot$} at 2.36462 0.566282
\put {$\cdot$} at 2.39297 0.483074
\put {$\cdot$} at 2.39297 0.497283
\put {$\cdot$} at 2.39842 0.369028
\put {$\cdot$} at 2.40638 0.621765
\put {$\cdot$} at 2.40688 0.379119
\put {$\cdot$} at 2.40688 0.379119
\put {$\cdot$} at 2.42671 0.347786
\put {$\cdot$} at 2.42671 0.404241
\put {$\cdot$} at 2.42671 0.404241
\put {$\cdot$} at 2.42698 0.398954
\put {$\cdot$} at 2.4295 0.61318
\put {$\cdot$} at 2.4295 0.61318
\put {$\cdot$} at 2.4295 0.619896
\put {$\cdot$} at 2.43575 0.423612
\put {$\cdot$} at 2.43749 0.470883
\put {$\cdot$} at 2.44037 0.486065
\put {$\cdot$} at 2.44037 0.486065
\put {$\cdot$} at 2.44037 0.518445
\put {$\cdot$} at 2.44259 0.184012
\put {$\cdot$} at 2.44259 0.184012
\put {$\cdot$} at 2.44259 0.202308
\put {$\cdot$} at 2.46133 0.23589
\put {$\cdot$} at 2.47207 0.178962
\put {$\cdot$} at 2.47207 0.178962
\put {$\cdot$} at 2.47207 0.188318
\put {$\cdot$} at 2.47802 0.269075
\put {$\cdot$} at 2.47802 0.289117
\put {$\cdot$} at 2.48011 0.224625
\put {$\cdot$} at 2.48011 0.288352
\put {$\cdot$} at 2.48155 0.289944
\put {$\cdot$} at 2.48155 0.369109
\put {$\cdot$} at 2.48155 0.369109
\put {$\cdot$} at 2.4948 0.307321
\put {$\cdot$} at 2.4948 0.307321
\put {$\cdot$} at 2.4948 0.337079
\put {$\cdot$} at 2.4975 0.467912
\put {$\cdot$} at 2.4975 0.467912
\put {$\cdot$} at 2.4975 0.631141
\put {$\cdot$} at 2.50738 0.38822
\put {$\cdot$} at 2.50738 0.38822
\put {$\cdot$} at 2.50738 0.431707
\put {$\cdot$} at 2.51453 0.464979
\put {$\cdot$} at 2.51681 0.24579
\put {$\cdot$} at 2.51787 0.458292
\put {$\cdot$} at 2.51787 0.458292
\put {$\cdot$} at 2.51787 0.486806
\put {$\cdot$} at 2.52467 0.3362
\put {$\cdot$} at 2.52467 0.3362
\put {$\cdot$} at 2.52878 0.645583
\put {$\cdot$} at 2.53579 0.786724
\put {$\cdot$} at 2.53705 0.35355
\put {$\cdot$} at 2.53743 0.322299
\put {$\cdot$} at 2.53743 0.322299
\put {$\cdot$} at 2.53743 0.322901
\put {$\cdot$} at 2.53989 0.573442
\put {$\cdot$} at 2.5421 0.145476
\put {$\cdot$} at 2.5421 0.145476
\put {$\cdot$} at 2.5421 0.189593
\put {$\cdot$} at 2.54827 0.320693
\put {$\cdot$} at 2.54827 0.320693
\put {$\cdot$} at 2.54827 0.365612
\put {$\cdot$} at 2.54922 0.354019
\put {$\cdot$} at 2.54922 0.397265
\put {$\cdot$} at 2.54922 0.397265
\put {$\cdot$} at 2.55059 0.51976
\put {$\cdot$} at 2.55059 0.636699
\put {$\cdot$} at 2.55059 0.636699
\put {$\cdot$} at 2.55295 0.534942
\put {$\cdot$} at 2.55295 0.590907
\put {$\cdot$} at 2.55895 0.66135
\put {$\cdot$} at 2.55895 0.66135
\put {$\cdot$} at 2.55895 0.670169
\put {$\cdot$} at 2.57085 0.680968
\put {$\cdot$} at 2.57085 0.680968
\put {$\cdot$} at 2.57085 0.781475
\put {$\cdot$} at 2.57732 0.57435
\put {$\cdot$} at 2.57732 0.57435
\put {$\cdot$} at 2.57931 0.761304
\put {$\cdot$} at 2.57931 0.778702
\put {$\cdot$} at 2.57931 0.778702
\put {$\cdot$} at 2.57952 0.39358
\put {$\cdot$} at 2.58146 0.141208
\put {$\cdot$} at 2.59072 0.846998
\put {$\cdot$} at 2.59072 0.846998
\put {$\cdot$} at 2.59072 0.848881
\put {$\cdot$} at 2.59549 0.217069
\put {$\cdot$} at 2.59611 0.413807
\put {$\cdot$} at 2.59611 0.43357
\put {$\cdot$} at 2.59611 0.43357
\put {$\cdot$} at 2.60415 0.699755
\put {$\cdot$} at 2.60415 0.745284
\put {$\cdot$} at 2.60415 0.745284
\put {$\cdot$} at 2.60607 0.0815744
\put {$\cdot$} at 2.60607 0.0815744
\put {$\cdot$} at 2.60607 0.107169
\put {$\cdot$} at 2.60618 0.468629
\put {$\cdot$} at 2.60905 0.673318
\put {$\cdot$} at 2.6116 0.860969
\put {$\cdot$} at 2.6116 0.864313
\put {$\cdot$} at 2.61248 0.69772
\put {$\cdot$} at 2.61459 0.245027
\put {$\cdot$} at 2.6162 0.283426
\put {$\cdot$} at 2.6162 0.283426
\put {$\cdot$} at 2.61752 0.7557
\put {$\cdot$} at 2.61752 0.7557
\put {$\cdot$} at 2.61752 0.792905
\put {$\cdot$} at 2.61771 0.799421
\put {$\cdot$} at 2.61771 0.799421
\put {$\cdot$} at 2.61771 0.841034
\put {$\cdot$} at 2.61831 0.713544
\put {$\cdot$} at 2.62161 0.566064
\put {$\cdot$} at 2.62161 0.566064
\put {$\cdot$} at 2.6258 0.2215
\put {$\cdot$} at 2.6258 0.2215
\put {$\cdot$} at 2.6258 0.236018
\put {$\cdot$} at 2.63134 0.344995
\put {$\cdot$} at 2.63134 0.344995
\put {$\cdot$} at 2.63134 0.358802
\put {$\cdot$} at 2.63193 0.12683
\put {$\cdot$} at 2.63193 0.262292
\put {$\cdot$} at 2.63282 0.502045
\put {$\cdot$} at 2.63282 0.560943
\put {$\cdot$} at 2.63282 0.560943
\put {$\cdot$} at 2.63627 0.507036
\put {$\cdot$} at 2.63627 0.617126
\put {$\cdot$} at 2.63627 0.617126
\put {$\cdot$} at 2.64003 0.346611
\put {$\cdot$} at 2.64003 0.357973
\put {$\cdot$} at 2.6508 0.261621
\put {$\cdot$} at 2.65491 0.688129
\put {$\cdot$} at 2.65491 0.697181
\put {$\cdot$} at 2.65491 0.697181
\put {$\cdot$} at 2.65733 0.165791
\put {$\cdot$} at 2.65733 0.216963
\put {$\cdot$} at 2.65733 0.216963
\put {$\cdot$} at 2.66232 0.558352
\put {$\cdot$} at 2.66232 0.681297
\put {$\cdot$} at 2.66232 0.681297
\put {$\cdot$} at 2.66273 0.904692
\put {$\cdot$} at 2.66856 0.569349
\put {$\cdot$} at 2.66856 0.569349
\put {$\cdot$} at 2.67095 0.743112
\put {$\cdot$} at 2.67095 0.752107
\put {$\cdot$} at 2.67167 0.621973
\put {$\cdot$} at 2.67167 0.645771
\put {$\cdot$} at 2.67345 0.296193
\put {$\cdot$} at 2.67655 0.798908
\put {$\cdot$} at 2.6829 0.69337
\put {$\cdot$} at 2.6829 0.69337
\put {$\cdot$} at 2.6829 0.703407
\put {$\cdot$} at 2.68677 0.22159
\put {$\cdot$} at 2.68677 0.22159
\put {$\cdot$} at 2.68694 0.418752
\put {$\cdot$} at 2.68694 0.585368
\put {$\cdot$} at 2.6881 0.755946
\put {$\cdot$} at 2.6881 0.849558
\put {$\cdot$} at 2.69128 0.762626
\put {$\cdot$} at 2.69128 0.762626
\put {$\cdot$} at 2.69128 0.786993
\put {$\cdot$} at 2.69672 0.32483
\put {$\cdot$} at 2.69672 0.32483
\put {$\cdot$} at 2.70188 0.551936
\put {$\cdot$} at 2.70188 0.656461
\put {$\cdot$} at 2.70188 0.656461
\put {$\cdot$} at 2.70728 0.588468
\put {$\cdot$} at 2.70728 0.588468
\put {$\cdot$} at 2.70728 0.654151
\put {$\cdot$} at 2.70958 0.356525
\put {$\cdot$} at 2.71382 0.871431
\put {$\cdot$} at 2.71382 0.871431
\put {$\cdot$} at 2.71523 0.868689
\put {$\cdot$} at 2.71624 0.190545
\put {$\cdot$} at 2.72067 0.908361
\put {$\cdot$} at 2.72067 0.908361
\put {$\cdot$} at 2.72092 0.951671
\put {$\cdot$} at 2.72092 0.967947
\put {$\cdot$} at 2.72092 0.967947
\put {$\cdot$} at 2.72418 0.649037
\put {$\cdot$} at 2.72418 0.858479
\put {$\cdot$} at 2.73069 0.751623
\put {$\cdot$} at 2.73767 0.159154
\put {$\cdot$} at 2.73767 0.159154
\put {$\cdot$} at 2.73767 0.191511
\put {$\cdot$} at 2.74291 0.318679
\put {$\cdot$} at 2.74291 0.331671
\put {$\cdot$} at 2.74495 0.736514
\put {$\cdot$} at 2.74495 0.736514
\put {$\cdot$} at 2.75102 0.468087
\put {$\cdot$} at 2.75102 0.468087
\put {$\cdot$} at 2.76088 0.823988
\put {$\cdot$} at 2.76088 0.883307
\put {$\cdot$} at 2.76979 0.28059
\put {$\cdot$} at 2.76979 0.28059
\put {$\cdot$} at 2.76979 0.303663
\put {$\cdot$} at 2.76991 0.534073
\put {$\cdot$} at 2.76991 0.534073
\put {$\cdot$} at 2.76991 0.577073
\put {$\cdot$} at 2.77482 0.787695
\put {$\cdot$} at 2.77485 0.249999
\put {$\cdot$} at 2.77485 0.255997
\put {$\cdot$} at 2.77925 0.742266
\put {$\cdot$} at 2.77925 0.742266
\put {$\cdot$} at 2.77925 0.798808
\put {$\cdot$} at 2.77947 0.336631
\put {$\cdot$} at 2.77947 0.336631
\put {$\cdot$} at 2.78185 0.70773
\put {$\cdot$} at 2.78185 0.74432
\put {$\cdot$} at 2.78242 0.612593
\put {$\cdot$} at 2.78242 0.651743
\put {$\cdot$} at 2.78817 0.733602
\put {$\cdot$} at 2.78967 0.812836
\put {$\cdot$} at 2.78967 0.812836
\put {$\cdot$} at 2.78967 0.85823
\put {$\cdot$} at 2.79099 0.907307
\put {$\cdot$} at 2.79173 0.107498
\put {$\cdot$} at 2.79173 0.107498
\put {$\cdot$} at 2.79173 0.140489
\put {$\cdot$} at 2.79748 0.947455
\put {$\cdot$} at 2.79748 0.947455
\put {$\cdot$} at 2.79748 0.971524
\put {$\cdot$} at 2.79937 0.464846
\put {$\cdot$} at 2.79937 0.491021
\put {$\cdot$} at 2.80317 0.883549
\put {$\cdot$} at 2.80317 0.892623
\put {$\cdot$} at 2.80713 0.863317
\put {$\cdot$} at 2.80713 0.863317
\put {$\cdot$} at 2.80713 0.879593
\put {$\cdot$} at 2.80907 0.907946
\put {$\cdot$} at 2.80907 1.02578
\put {$\cdot$} at 2.80907 1.02578
\put {$\cdot$} at 2.81748 0.755888
\put {$\cdot$} at 2.81748 0.755888
\put {$\cdot$} at 2.82184 0.671768
\put {$\cdot$} at 2.82239 0.927817
\put {$\cdot$} at 2.82432 0.541997
\put {$\cdot$} at 2.83238 0.729759
\put {$\cdot$} at 2.83238 0.817521
\put {$\cdot$} at 2.83238 0.817521
\put {$\cdot$} at 2.83781 0.298543
\put {$\cdot$} at 2.83781 0.298543
\put {$\cdot$} at 2.84092 0.130379
\put {$\cdot$} at 2.84399 0.686436
\put {$\cdot$} at 2.84399 0.686436
\put {$\cdot$} at 2.84862 0.328336
\put {$\cdot$} at 2.84862 0.328336
\put {$\cdot$} at 2.84893 0.674955
\put {$\cdot$} at 2.85188 0.689617
\put {$\cdot$} at 2.85188 0.808018
\put {$\cdot$} at 2.85188 0.808018
\put {$\cdot$} at 2.85694 0.750526
\put {$\cdot$} at 2.85694 0.750526
\put {$\cdot$} at 2.85694 0.76542
\put {$\cdot$} at 2.86446 0.594732
\put {$\cdot$} at 2.86529 0.649614
\put {$\cdot$} at 2.86529 0.733269
\put {$\cdot$} at 2.86529 0.733269
\put {$\cdot$} at 2.86819 0.791122
\put {$\cdot$} at 2.86819 0.853908
\put {$\cdot$} at 2.87569 0.420379
\put {$\cdot$} at 2.87569 0.572292
\put {$\cdot$} at 2.88304 0.824292
\put {$\cdot$} at 2.88304 0.860923
\put {$\cdot$} at 2.88304 0.860923
\put {$\cdot$} at 2.88316 0.935408
\put {$\cdot$} at 2.88316 0.935408
\put {$\cdot$} at 2.88394 0.792597
\put {$\cdot$} at 2.88394 0.888529
\put {$\cdot$} at 2.88426 0.218623
\put {$\cdot$} at 2.88426 0.382779
\put {$\cdot$} at 2.88581 0.317939
\put {$\cdot$} at 2.88581 0.346401
\put {$\cdot$} at 2.88581 0.346401
\put {$\cdot$} at 2.88681 0.210562
\put {$\cdot$} at 2.88681 0.292777
\put {$\cdot$} at 2.88681 0.292777
\put {$\cdot$} at 2.88713 0.690273
\put {$\cdot$} at 2.88713 0.690273
\put {$\cdot$} at 2.88713 0.822967
\put {$\cdot$} at 2.89356 0.776417
\put {$\cdot$} at 2.89356 0.814334
\put {$\cdot$} at 2.89416 0.567463
\put {$\cdot$} at 2.89416 0.657736
\put {$\cdot$} at 2.89416 0.657736
\put {$\cdot$} at 2.90149 0.171934
\put {$\cdot$} at 2.90149 0.264342
\put {$\cdot$} at 2.9037 0.709946
\put {$\cdot$} at 2.9037 0.726567
\put {$\cdot$} at 2.9037 0.726567
\put {$\cdot$} at 2.90657 0.278064
\put {$\cdot$} at 2.90755 0.126378
\put {$\cdot$} at 2.90755 0.126378
\put {$\cdot$} at 2.90755 0.169405
\put {$\cdot$} at 2.91201 0.507596
\put {$\cdot$} at 2.91415 0.615374
\put {$\cdot$} at 2.91415 0.628931
\put {$\cdot$} at 2.91447 0.375354
\put {$\cdot$} at 2.91447 0.433895
\put {$\cdot$} at 2.91531 0.792857
\put {$\cdot$} at 2.91531 0.792857
\put {$\cdot$} at 2.92551 0.464671
\put {$\cdot$} at 2.92551 0.464671
\put {$\cdot$} at 2.92551 0.486879
\put {$\cdot$} at 2.93585 0.882474
\put {$\cdot$} at 2.93585 0.882474
\put {$\cdot$} at 2.93618 0.714914
\put {$\cdot$} at 2.93618 0.811868
\put {$\cdot$} at 2.93618 0.811868
\put {$\cdot$} at 2.94137 0.597401
\put {$\cdot$} at 2.9418 0.907592
\put {$\cdot$} at 2.9418 0.907592
\put {$\cdot$} at 2.9418 0.971863
\put {$\cdot$} at 2.94369 0.93346
\put {$\cdot$} at 2.94445 0.33786
\put {$\cdot$} at 2.94445 0.33786
\put {$\cdot$} at 2.94445 0.454643
\put {$\cdot$} at 2.94453 0.410457
\put {$\cdot$} at 2.94457 0.706351
\put {$\cdot$} at 2.94457 0.707713
\put {$\cdot$} at 2.94604 0.814719
\put {$\cdot$} at 2.94604 0.814719
\put {$\cdot$} at 2.94604 0.819404
\put {$\cdot$} at 2.94722 0.796269
\put {$\cdot$} at 2.94838 0.382989
\put {$\cdot$} at 2.94838 0.480813
\put {$\cdot$} at 2.94838 0.480813
\put {$\cdot$} at 2.94964 1.0311
\put {$\cdot$} at 2.94964 1.0311
\put {$\cdot$} at 2.94964 1.06799
\put {$\cdot$} at 2.954 0.307255
\put {$\cdot$} at 2.95836 0.933719
\put {$\cdot$} at 2.96177 0.403979
\put {$\cdot$} at 2.96177 0.403979
\put {$\cdot$} at 2.96177 0.496235
\put {$\cdot$} at 2.96324 0.252501
\put {$\cdot$} at 2.96324 0.331598
\put {$\cdot$} at 2.96598 0.337212
\put {$\cdot$} at 2.96598 0.390663
\put {$\cdot$} at 2.96929 0.809199
\put {$\cdot$} at 2.96929 0.848368
\put {$\cdot$} at 2.96929 0.848368
\put {$\cdot$} at 2.97017 0.707382
\put {$\cdot$} at 2.97017 0.722312
\put {$\cdot$} at 2.97234 0.535002
\put {$\cdot$} at 2.97234 0.535002
\put {$\cdot$} at 2.97636 0.567509
\put {$\cdot$} at 2.97636 0.600183
\put {$\cdot$} at 2.97636 0.600183
\put {$\cdot$} at 2.9801 0.742781
\put {$\cdot$} at 2.98565 0.58878
\put {$\cdot$} at 2.98565 0.58878
\put {$\cdot$} at 2.98586 0.670935
\put {$\cdot$} at 2.98586 0.670935
\put {$\cdot$} at 2.99177 0.772616
\put {$\cdot$} at 2.99795 0.734687
\put {$\cdot$} at 2.99795 0.734687
\put {$\cdot$} at 2.99795 0.809418
\put {$\cdot$} at 3.00183 0.764104
\put {$\cdot$} at 3.00183 0.764104
\put {$\cdot$} at 3.00988 0.780564
\put {$\cdot$} at 3.01172 0.737622
\put {$\cdot$} at 3.01172 0.737622
\put {$\cdot$} at 3.01172 0.738352
\put {$\cdot$} at 3.01869 0.622437
\put {$\cdot$} at 3.01869 0.622437
\put {$\cdot$} at 3.01869 0.757028
\put {$\cdot$} at 3.01981 0.495479
\put {$\cdot$} at 3.01981 0.495479
\put {$\cdot$} at 3.02277 0.784204
\put {$\cdot$} at 3.02277 0.866908
\put {$\cdot$} at 3.0228 0.731391
\put {$\cdot$} at 3.0228 0.731391
\put {$\cdot$} at 3.0228 0.821455
\put {$\cdot$} at 3.02585 1.0214
\put {$\cdot$} at 3.02585 1.11559
\put {$\cdot$} at 3.02585 1.11559
\put {$\cdot$} at 3.02644 0.809006
\put {$\cdot$} at 3.02644 0.868075
\put {$\cdot$} at 3.02644 0.868075
\put {$\cdot$} at 3.02729 0.776592
\put {$\cdot$} at 3.02729 0.776652
\put {$\cdot$} at 3.0305 0.917833
\put {$\cdot$} at 3.0305 0.924415
\put {$\cdot$} at 3.03065 0.625018
\put {$\cdot$} at 3.03408 0.733553
\put {$\cdot$} at 3.03536 0.711221
\put {$\cdot$} at 3.03536 0.726646
\put {$\cdot$} at 3.03536 0.726646
\put {$\cdot$} at 3.03655 0.760612
\put {$\cdot$} at 3.03655 0.828379
\put {$\cdot$} at 3.03793 0.879472
\put {$\cdot$} at 3.03793 0.969416
\put {$\cdot$} at 3.04122 1.09723
\put {$\cdot$} at 3.04122 1.11947
\put {$\cdot$} at 3.04267 0.789051
\put {$\cdot$} at 3.04267 0.798411
\put {$\cdot$} at 3.04267 0.798411
\put {$\cdot$} at 3.04302 0.935542
\put {$\cdot$} at 3.04302 0.935542
\put {$\cdot$} at 3.04302 0.969645
\put {$\cdot$} at 3.04368 1.02089
\put {$\cdot$} at 3.04398 0.62488
\put {$\cdot$} at 3.04398 0.686977
\put {$\cdot$} at 3.04726 0.34909
\put {$\cdot$} at 3.04733 0.82265
\put {$\cdot$} at 3.04733 0.82265
\put {$\cdot$} at 3.04784 0.808497
\put {$\cdot$} at 3.04784 0.885525
\put {$\cdot$} at 3.05705 0.977821
\put {$\cdot$} at 3.05705 1.15013
\put {$\cdot$} at 3.05802 0.476268
\put {$\cdot$} at 3.05802 0.508936
\put {$\cdot$} at 3.05802 0.508936
\put {$\cdot$} at 3.06102 0.877193
\put {$\cdot$} at 3.06102 0.928403
\put {$\cdot$} at 3.06153 0.763739
\put {$\cdot$} at 3.06153 0.763739
\put {$\cdot$} at 3.06153 0.788864
\put {$\cdot$} at 3.06481 0.521834
\put {$\cdot$} at 3.06646 0.950728
\put {$\cdot$} at 3.06646 0.950728
\put {$\cdot$} at 3.07768 1.17477
\put {$\cdot$} at 3.07768 1.18693
\put {$\cdot$} at 3.07805 0.836838
\put {$\cdot$} at 3.07805 0.889087
\put {$\cdot$} at 3.07908 1.13019
\put {$\cdot$} at 3.07908 1.13019
\put {$\cdot$} at 3.07908 1.16439
\put {$\cdot$} at 3.08075 1.06104
\put {$\cdot$} at 3.08703 0.591101
\put {$\cdot$} at 3.08703 0.591101
\put {$\cdot$} at 3.08729 0.582406
\put {$\cdot$} at 3.08733 1.09034
\put {$\cdot$} at 3.08753 0.992313
\put {$\cdot$} at 3.08954 0.948607
\put {$\cdot$} at 3.08954 0.948607
\put {$\cdot$} at 3.09208 1.09036
\put {$\cdot$} at 3.09446 0.606983
\put {$\cdot$} at 3.09601 0.925193
\put {$\cdot$} at 3.09601 0.957717
\put {$\cdot$} at 3.09714 0.703736
\put {$\cdot$} at 3.10042 0.523543
\put {$\cdot$} at 3.10252 0.776036
\put {$\cdot$} at 3.10252 0.776036
\put {$\cdot$} at 3.10252 0.809605
\put {$\cdot$} at 3.10335 0.552186
\put {$\cdot$} at 3.10335 0.588074
\put {$\cdot$} at 3.10335 0.588074
\put {$\cdot$} at 3.10747 0.618448
\put {$\cdot$} at 3.10747 0.623587
\put {$\cdot$} at 3.10747 0.623587
\put {$\cdot$} at 3.10838 0.686995
\put {$\cdot$} at 3.10838 0.72221
\put {$\cdot$} at 3.1086 0.726058
\put {$\cdot$} at 3.10894 0.467862
\put {$\cdot$} at 3.10894 0.610974
\put {$\cdot$} at 3.10894 0.610974
\put {$\cdot$} at 3.11041 0.684447
\put {$\cdot$} at 3.11041 0.684447
\put {$\cdot$} at 3.11041 0.72282
\put {$\cdot$} at 3.1115 0.653155
\put {$\cdot$} at 3.1115 0.653155
\put {$\cdot$} at 3.1115 0.677549
\put {$\cdot$} at 3.11179 1.15564
\put {$\cdot$} at 3.11179 1.15564
\put {$\cdot$} at 3.11376 0.871989
\put {$\cdot$} at 3.11376 0.883323
\put {$\cdot$} at 3.11495 0.734235
\put {$\cdot$} at 3.11495 0.779358
\put {$\cdot$} at 3.11495 0.779358
\put {$\cdot$} at 3.11622 0.361068
\put {$\cdot$} at 3.11622 0.361068
\put {$\cdot$} at 3.11626 1.06779
\put {$\cdot$} at 3.11651 0.863982
\put {$\cdot$} at 3.11651 0.863982
\put {$\cdot$} at 3.12275 0.729953
\put {$\cdot$} at 3.12702 0.627172
\put {$\cdot$} at 3.12702 0.677674
\put {$\cdot$} at 3.13033 0.736499
\put {$\cdot$} at 3.13033 0.777652
\put {$\cdot$} at 3.13105 0.513356
\put {$\cdot$} at 3.13542 0.735998
\put {$\cdot$} at 3.13542 0.735998
\put {$\cdot$} at 3.13558 0.762474
\put {$\cdot$} at 3.13558 0.762474
\put {$\cdot$} at 3.14026 0.619928
\put {$\cdot$} at 3.14026 0.619928
\put {$\cdot$} at 3.14026 0.716721
\put {$\cdot$} at 3.14406 1.09025
\put {$\cdot$} at 3.14406 1.09025
\put {$\cdot$} at 3.14457 0.719187
\put {$\cdot$} at 3.14457 0.719187
\put {$\cdot$} at 3.14582 1.02632
\put {$\cdot$} at 3.14582 1.02632
\put {$\cdot$} at 3.14582 1.07655
\put {$\cdot$} at 3.14641 1.06774
\put {$\cdot$} at 3.14641 1.0835
\put {$\cdot$} at 3.14641 1.0835
\put {$\cdot$} at 3.14754 0.764695
\put {$\cdot$} at 3.1483 0.358527
\put {$\cdot$} at 3.1483 0.358527
\put {$\cdot$} at 3.1483 0.449577
\put {$\cdot$} at 3.15994 0.531319
\put {$\cdot$} at 3.15994 0.531319
\put {$\cdot$} at 3.15994 0.571844
\put {$\cdot$} at 3.16075 0.906286
\put {$\cdot$} at 3.16075 0.977011
\put {$\cdot$} at 3.1619 0.729403
\put {$\cdot$} at 3.1619 0.729403
\put {$\cdot$} at 3.1635 0.937654
\put {$\cdot$} at 3.1635 0.937654
\put {$\cdot$} at 3.1635 1.02734
\put {$\cdot$} at 3.16411 1.14693
\put {$\cdot$} at 3.16411 1.14693
\put {$\cdot$} at 3.16411 1.15891
\put {$\cdot$} at 3.16841 0.423319
\put {$\cdot$} at 3.16841 0.423319
\put {$\cdot$} at 3.1706 0.372024
\put {$\cdot$} at 3.1706 0.450156
\put {$\cdot$} at 3.17797 0.687158
\put {$\cdot$} at 3.17797 0.745814
\put {$\cdot$} at 3.17869 0.754263
\put {$\cdot$} at 3.17869 0.770871
\put {$\cdot$} at 3.17878 0.781406
\put {$\cdot$} at 3.17878 0.815101
\put {$\cdot$} at 3.17878 0.815101
\put {$\cdot$} at 3.17947 0.810511
\put {$\cdot$} at 3.18204 0.342072
\put {$\cdot$} at 3.18204 0.377152
\put {$\cdot$} at 3.18457 0.701538
\put {$\cdot$} at 3.18628 0.630464
\put {$\cdot$} at 3.18628 0.6849
\put {$\cdot$} at 3.18628 0.6849
\put {$\cdot$} at 3.18872 1.05473
\put {$\cdot$} at 3.18872 1.07926
\put {$\cdot$} at 3.18872 1.07926
\put {$\cdot$} at 3.1908 0.828695
\put {$\cdot$} at 3.1908 0.828695
\put {$\cdot$} at 3.1908 0.85476
\put {$\cdot$} at 3.20109 1.07481
\put {$\cdot$} at 3.20541 0.660419
\put {$\cdot$} at 3.20541 0.788682
\put {$\cdot$} at 3.20596 0.670733
\put {$\cdot$} at 3.20596 0.725665
\put {$\cdot$} at 3.20596 0.725665
\put {$\cdot$} at 3.20966 0.626266
\put {$\cdot$} at 3.20966 0.627787
\put {$\cdot$} at 3.20966 0.627787
\put {$\cdot$} at 3.21039 0.427866
\put {$\cdot$} at 3.21039 0.427866
\put {$\cdot$} at 3.21243 0.509094
\put {$\cdot$} at 3.21243 0.616396
\put {$\cdot$} at 3.21556 0.539652
\put {$\cdot$} at 3.21556 0.569239
\put {$\cdot$} at 3.21988 0.286242
\put {$\cdot$} at 3.21988 0.286242
\put {$\cdot$} at 3.21988 0.319476
\put {$\cdot$} at 3.2226 0.595865
\put {$\cdot$} at 3.2226 0.595865
\put {$\cdot$} at 3.22308 1.05537
\put {$\cdot$} at 3.22308 1.05537
\put {$\cdot$} at 3.22308 1.16635
\put {$\cdot$} at 3.22434 0.63628
\put {$\cdot$} at 3.22434 0.63628
\put {$\cdot$} at 3.22434 0.664731
\put {$\cdot$} at 3.22552 1.27789
\put {$\cdot$} at 3.22552 1.27789
\put {$\cdot$} at 3.22598 0.573346
\put {$\cdot$} at 3.22598 0.767236
\put {$\cdot$} at 3.22598 0.767236
\put {$\cdot$} at 3.22712 1.08659
\put {$\cdot$} at 3.22712 1.13326
\put {$\cdot$} at 3.22712 1.13326
\put {$\cdot$} at 3.22853 0.572617
\put {$\cdot$} at 3.23079 1.06271
\put {$\cdot$} at 3.23669 0.901734
\put {$\cdot$} at 3.23782 0.391393
\put {$\cdot$} at 3.23782 0.403491
\put {$\cdot$} at 3.24105 0.667503
\put {$\cdot$} at 3.24105 0.800364
\put {$\cdot$} at 3.24105 0.800364
\put {$\cdot$} at 3.24595 0.679465
\put {$\cdot$} at 3.24595 0.705173
\put {$\cdot$} at 3.24596 0.422854
\put {$\cdot$} at 3.24596 0.422854
\put {$\cdot$} at 3.24596 0.454689
\put {$\cdot$} at 3.2467 0.569261
\put {$\cdot$} at 3.2467 0.707096
\put {$\cdot$} at 3.24829 0.391011
\put {$\cdot$} at 3.25125 0.97857
\put {$\cdot$} at 3.25852 1.16843
\put {$\cdot$} at 3.25852 1.1968
\put {$\cdot$} at 3.25852 1.1968
\put {$\cdot$} at 3.25922 1.13608
\put {$\cdot$} at 3.25922 1.16702
\put {$\cdot$} at 3.25922 1.16702
\put {$\cdot$} at 3.26355 1.18374
\put {$\cdot$} at 3.27082 1.14353
\put {$\cdot$} at 3.2745 0.943018
\put {$\cdot$} at 3.2745 0.943018
\put {$\cdot$} at 3.2745 0.987257
\put {$\cdot$} at 3.27701 0.386557
\put {$\cdot$} at 3.27701 0.486307
\put {$\cdot$} at 3.27875 0.621208
\put {$\cdot$} at 3.27875 0.621208
\put {$\cdot$} at 3.27875 0.667612
\put {$\cdot$} at 3.28199 0.931208
\put {$\cdot$} at 3.28348 0.848652
\put {$\cdot$} at 3.28348 0.848652
\put {$\cdot$} at 3.28348 0.981023
\put {$\cdot$} at 3.29585 1.10629
\put {$\cdot$} at 3.29585 1.18262
\put {$\cdot$} at 3.29585 1.18262
\put {$\cdot$} at 3.30038 0.729928
\put {$\cdot$} at 3.30038 0.729928
\put {$\cdot$} at 3.30038 0.834272
\put {$\cdot$} at 3.30174 0.502718
\put {$\cdot$} at 3.30174 0.603531
\put {$\cdot$} at 3.30174 0.603531
\put {$\cdot$} at 3.30339 1.01551
\put {$\cdot$} at 3.30339 1.03728
\put {$\cdot$} at 3.30339 1.03728
\put {$\cdot$} at 3.31374 1.282
\put {$\cdot$} at 3.31487 0.6086
\put {$\cdot$} at 3.31487 0.6086
\put {$\cdot$} at 3.31526 0.427406
\put {$\cdot$} at 3.31617 0.517908
\put {$\cdot$} at 3.31617 0.517908
\put {$\cdot$} at 3.31677 0.469127
\put {$\cdot$} at 3.31779 0.499489
\put {$\cdot$} at 3.31779 0.570882
\put {$\cdot$} at 3.31779 0.570882
\put {$\cdot$} at 3.31995 1.15851
\put {$\cdot$} at 3.31995 1.17589
\put {$\cdot$} at 3.31995 1.17589
\put {$\cdot$} at 3.32127 0.987407
\put {$\cdot$} at 3.32127 1.35186
\put {$\cdot$} at 3.3248 0.874187
\put {$\cdot$} at 3.3248 0.874187
\put {$\cdot$} at 3.3262 0.710736
\put {$\cdot$} at 3.32976 1.32988
\put {$\cdot$} at 3.32976 1.32988
\put {$\cdot$} at 3.33592 1.36436
\put {$\cdot$} at 3.33592 1.62004
\put {$\cdot$} at 3.33592 1.62004
\put {$\cdot$} at 3.3402 1.23603
\put {$\cdot$} at 3.3402 1.29198
\put {$\cdot$} at 3.34032 1.18968
\put {$\cdot$} at 3.34032 1.2174
\put {$\cdot$} at 3.34275 1.15242
\put {$\cdot$} at 3.34275 1.2282
\put {$\cdot$} at 3.34275 1.2282
\put {$\cdot$} at 3.34864 0.975667
\put {$\cdot$} at 3.34864 0.975667
\put {$\cdot$} at 3.34864 1.13054
\put {$\cdot$} at 3.34929 0.446758
\put {$\cdot$} at 3.34929 0.446758
\put {$\cdot$} at 3.35239 0.68204
\put {$\cdot$} at 3.35323 0.897789
\put {$\cdot$} at 3.35746 0.715647
\put {$\cdot$} at 3.35746 0.782595
\put {$\cdot$} at 3.36273 1.03986
\put {$\cdot$} at 3.36424 1.25966
\put {$\cdot$} at 3.36424 1.25966
\put {$\cdot$} at 3.36424 1.27935
\put {$\cdot$} at 3.36604 1.19842
\put {$\cdot$} at 3.36604 1.19842
\put {$\cdot$} at 3.37157 0.479057
\put {$\cdot$} at 3.37157 0.479057
\put {$\cdot$} at 3.37157 0.490017
\put {$\cdot$} at 3.37185 1.18654
\put {$\cdot$} at 3.37351 1.37534
\put {$\cdot$} at 3.37351 1.41585
\put {$\cdot$} at 3.37617 1.05138
\put {$\cdot$} at 3.37617 1.10495
\put {$\cdot$} at 3.37617 1.10495
\put {$\cdot$} at 3.37753 0.996394
\put {$\cdot$} at 3.38202 0.514993
\put {$\cdot$} at 3.38202 0.579664
\put {$\cdot$} at 3.38202 0.579664
\put {$\cdot$} at 3.39027 0.921076
\put {$\cdot$} at 3.39027 0.957315
\put {$\cdot$} at 3.39027 0.957315
\put {$\cdot$} at 3.39795 1.05193
\put {$\cdot$} at 3.39795 1.05193
\put {$\cdot$} at 3.39795 1.06133
\put {$\cdot$} at 3.39802 0.582501
\put {$\cdot$} at 3.39917 1.95924
\put {$\cdot$} at 3.39917 2.12649
\put {$\cdot$} at 3.39933 0.689388
\put {$\cdot$} at 3.40008 0.830215
\put {$\cdot$} at 3.40118 0.952954
\put {$\cdot$} at 3.40118 0.998965
\put {$\cdot$} at 3.40118 0.998965
\put {$\cdot$} at 3.40283 2.05924
\put {$\cdot$} at 3.40283 2.41334
\put {$\cdot$} at 3.40699 1.11901
\put {$\cdot$} at 3.40699 1.2662
\put {$\cdot$} at 3.40699 1.2662
\put {$\cdot$} at 3.41086 0.420433
\put {$\cdot$} at 3.41086 0.420433
\put {$\cdot$} at 3.41086 0.463193
\put {$\cdot$} at 3.41182 0.793322
\put {$\cdot$} at 3.41182 0.793322
\put {$\cdot$} at 3.41182 0.800642
\put {$\cdot$} at 3.41408 0.928373
\put {$\cdot$} at 3.41617 1.17186
\put {$\cdot$} at 3.42285 1.13501
\put {$\cdot$} at 3.42285 1.13501
\put {$\cdot$} at 3.42285 1.20669
\put {$\cdot$} at 3.42802 0.791732
\put {$\cdot$} at 3.42802 0.818048
\put {$\cdot$} at 3.42802 0.818048
\put {$\cdot$} at 3.43971 0.835215
\put {$\cdot$} at 3.43971 0.991498
\put {$\cdot$} at 3.44054 1.1518
\put {$\cdot$} at 3.44054 1.15727
\put {$\cdot$} at 3.44054 1.15727
\put {$\cdot$} at 3.4444 0.745791
\put {$\cdot$} at 3.4444 0.767568
\put {$\cdot$} at 3.4444 0.767568
\put {$\cdot$} at 3.44708 0.793755
\put {$\cdot$} at 3.44708 0.793755
\put {$\cdot$} at 3.44708 0.820431
\put {$\cdot$} at 3.45153 1.11733
\put {$\cdot$} at 3.45153 1.11733
\put {$\cdot$} at 3.45604 0.93048
\put {$\cdot$} at 3.45604 0.94929
\put {$\cdot$} at 3.45604 0.94929
\put {$\cdot$} at 3.45736 1.27011
\put {$\cdot$} at 3.45736 1.27011
\put {$\cdot$} at 3.46665 0.761668
\put {$\cdot$} at 3.46861 1.07722
\put {$\cdot$} at 3.46861 1.07722
\put {$\cdot$} at 3.46861 1.11693
\put {$\cdot$} at 3.47007 1.72834
\put {$\cdot$} at 3.47007 1.72834
\put {$\cdot$} at 3.47332 0.538594
\put {$\cdot$} at 3.47332 0.563829
\put {$\cdot$} at 3.47875 0.822694
\put {$\cdot$} at 3.47911 0.995842
\put {$\cdot$} at 3.47915 1.00061
\put {$\cdot$} at 3.47915 1.00061
\put {$\cdot$} at 3.47915 1.0751
\put {$\cdot$} at 3.48029 1.19721
\put {$\cdot$} at 3.48029 1.2424
\put {$\cdot$} at 3.48217 0.468339
\put {$\cdot$} at 3.48217 0.472622
\put {$\cdot$} at 3.48506 0.938083
\put {$\cdot$} at 3.48563 0.562546
\put {$\cdot$} at 3.48563 0.562546
\put {$\cdot$} at 3.48563 0.564129
\put {$\cdot$} at 3.4897 1.31902
\put {$\cdot$} at 3.49246 0.959712
\put {$\cdot$} at 3.49343 1.34981
\put {$\cdot$} at 3.49343 1.38263
\put {$\cdot$} at 3.49343 1.38263
\put {$\cdot$} at 3.49409 1.04696
\put {$\cdot$} at 3.49409 1.17218
\put {$\cdot$} at 3.49409 1.17218
\put {$\cdot$} at 3.49575 2.36194
\put {$\cdot$} at 3.49575 2.36194
\put {$\cdot$} at 3.50205 0.817565
\put {$\cdot$} at 3.50205 0.817565
\put {$\cdot$} at 3.50205 0.919964
\put {$\cdot$} at 3.50704 1.30141
\put {$\cdot$} at 3.51133 1.3798
\put {$\cdot$} at 3.51133 1.38738
\put {$\cdot$} at 3.51671 1.1913
\put {$\cdot$} at 3.51729 1.0333
\put {$\cdot$} at 3.51729 1.25163
\put {$\cdot$} at 3.51729 1.25163
\put {$\cdot$} at 3.51765 0.756397
\put {$\cdot$} at 3.52267 0.506001
\put {$\cdot$} at 3.52772 1.05616
\put {$\cdot$} at 3.53639 1.25792
\put {$\cdot$} at 3.53756 0.435093
\put {$\cdot$} at 3.53756 0.435093
\put {$\cdot$} at 3.54237 0.741947
\put {$\cdot$} at 3.54237 0.78653
\put {$\cdot$} at 3.54237 0.78653
\put {$\cdot$} at 3.54442 1.25424
\put {$\cdot$} at 3.54442 1.25424
\put {$\cdot$} at 3.54442 1.35513
\put {$\cdot$} at 3.5516 0.3336
\put {$\cdot$} at 3.5516 0.385885
\put {$\cdot$} at 3.55177 1.14693
\put {$\cdot$} at 3.55177 1.25542
\put {$\cdot$} at 3.55177 1.25542
\put {$\cdot$} at 3.5534 1.04555
\put {$\cdot$} at 3.5534 1.04555
\put {$\cdot$} at 3.5534 1.08413
\put {$\cdot$} at 3.5535 1.0308
\put {$\cdot$} at 3.55423 1.15554
\put {$\cdot$} at 3.55423 1.24273
\put {$\cdot$} at 3.55423 1.24273
\put {$\cdot$} at 3.56232 0.897466
\put {$\cdot$} at 3.5641 0.740883
\put {$\cdot$} at 3.5641 0.758693
\put {$\cdot$} at 3.5641 0.758693
\put {$\cdot$} at 3.56763 0.552817
\put {$\cdot$} at 3.56763 0.552817
\put {$\cdot$} at 3.56763 0.666137
\put {$\cdot$} at 3.5677 1.07315
\put {$\cdot$} at 3.5677 1.13116
\put {$\cdot$} at 3.5689 1.2368
\put {$\cdot$} at 3.5689 1.23998
\put {$\cdot$} at 3.5689 1.23998
\put {$\cdot$} at 3.56925 1.13138
\put {$\cdot$} at 3.57466 1.05978
\put {$\cdot$} at 3.57466 1.05978
\put {$\cdot$} at 3.57466 1.09772
\put {$\cdot$} at 3.57737 0.935238
\put {$\cdot$} at 3.57737 0.935238
\put {$\cdot$} at 3.57737 0.94578
\put {$\cdot$} at 3.58485 0.98086
\put {$\cdot$} at 3.58485 0.98086
\put {$\cdot$} at 3.58485 1.04362
\put {$\cdot$} at 3.58487 1.33865
\put {$\cdot$} at 3.58802 1.06119
\put {$\cdot$} at 3.58803 1.32601
\put {$\cdot$} at 3.58962 1.34751
\put {$\cdot$} at 3.58962 1.34751
\put {$\cdot$} at 3.58962 1.37485
\put {$\cdot$} at 3.59254 1.32363
\put {$\cdot$} at 3.59254 1.32363
\put {$\cdot$} at 3.59595 1.28425
\put {$\cdot$} at 3.59595 1.28425
\put {$\cdot$} at 3.598 0.910566
\put {$\cdot$} at 3.598 0.928422
\put {$\cdot$} at 3.598 0.928422
\put {$\cdot$} at 3.60418 1.16106
\put {$\cdot$} at 3.60911 1.12838
\put {$\cdot$} at 3.60911 1.14409
\put {$\cdot$} at 3.61548 1.37598
\put {$\cdot$} at 3.61548 1.37892
\put {$\cdot$} at 3.61793 1.30359
\put {$\cdot$} at 3.61793 1.34812
\put {$\cdot$} at 3.62002 0.773132
\put {$\cdot$} at 3.62002 0.83211
\put {$\cdot$} at 3.62002 0.83211
\put {$\cdot$} at 3.62068 1.41698
\put {$\cdot$} at 3.62068 1.42592
\put {$\cdot$} at 3.62821 1.22565
\put {$\cdot$} at 3.62959 1.30154
\put {$\cdot$} at 3.63012 0.986337
\put {$\cdot$} at 3.6414 1.31978
\put {$\cdot$} at 3.6414 1.33238
\put {$\cdot$} at 3.64493 1.21355
\put {$\cdot$} at 3.64493 1.22582
\put {$\cdot$} at 3.64685 1.34032
\put {$\cdot$} at 3.64685 1.34032
\put {$\cdot$} at 3.64685 1.42315
\put {$\cdot$} at 3.65046 1.25765
\put {$\cdot$} at 3.65046 1.34229
\put {$\cdot$} at 3.65046 1.34229
\put {$\cdot$} at 3.65223 1.28854
\put {$\cdot$} at 3.65223 1.28854
\put {$\cdot$} at 3.65223 1.33126
\put {$\cdot$} at 3.65754 1.41459
\put {$\cdot$} at 3.66032 1.4516
\put {$\cdot$} at 3.66032 1.47293
\put {$\cdot$} at 3.66032 1.47293
\put {$\cdot$} at 3.66177 1.0004
\put {$\cdot$} at 3.66177 1.0004
\put {$\cdot$} at 3.6621 1.22453
\put {$\cdot$} at 3.6621 1.22453
\put {$\cdot$} at 3.6621 1.2688
\put {$\cdot$} at 3.66289 1.43747
\put {$\cdot$} at 3.66289 1.51331
\put {$\cdot$} at 3.66289 1.51331
\put {$\cdot$} at 3.66527 1.25596
\put {$\cdot$} at 3.66527 1.25596
\put {$\cdot$} at 3.66959 1.1873
\put {$\cdot$} at 3.66959 1.22697
\put {$\cdot$} at 3.66959 1.22697
\put {$\cdot$} at 3.67351 1.0381
\put {$\cdot$} at 3.67351 1.0381
\put {$\cdot$} at 3.67469 0.945514
\put {$\cdot$} at 3.67469 0.958082
\put {$\cdot$} at 3.69463 0.313271
\put {$\cdot$} at 3.69463 0.313271
\put {$\cdot$} at 3.69826 1.0298
\put {$\cdot$} at 3.69826 1.17558
\put {$\cdot$} at 3.69826 1.17558
\put {$\cdot$} at 3.70468 1.3269
\put {$\cdot$} at 3.70468 1.3269
\put {$\cdot$} at 3.70584 0.909942
\put {$\cdot$} at 3.71178 0.970834
\put {$\cdot$} at 3.72397 1.22939
\put {$\cdot$} at 3.72397 1.32744
\put {$\cdot$} at 3.74622 1.17027
\put {$\cdot$} at 3.74849 1.56644
\put {$\cdot$} at 3.75073 1.28015
\put {$\cdot$} at 3.75073 1.337
\put {$\cdot$} at 3.75485 1.19586
\put {$\cdot$} at 3.75485 1.21256
\put {$\cdot$} at 3.75485 1.21256
\put {$\cdot$} at 3.76388 1.03256
\put {$\cdot$} at 3.76388 1.09605
\put {$\cdot$} at 3.76388 1.09605
\put {$\cdot$} at 3.76551 0.885227
\put {$\cdot$} at 3.76551 0.939193
\put {$\cdot$} at 3.76737 0.310963
\put {$\cdot$} at 3.76737 0.310963
\put {$\cdot$} at 3.76737 0.356637
\put {$\cdot$} at 3.76972 1.45006
\put {$\cdot$} at 3.77113 1.27059
\put {$\cdot$} at 3.77193 1.11208
\put {$\cdot$} at 3.77193 1.11208
\put {$\cdot$} at 3.77193 1.22028
\put {$\cdot$} at 3.77261 1.26956
\put {$\cdot$} at 3.77572 1.34283
\put {$\cdot$} at 3.77572 1.42188
\put {$\cdot$} at 3.77572 1.42188
\put {$\cdot$} at 3.77925 1.24828
\put {$\cdot$} at 3.77925 1.25226
\put {$\cdot$} at 3.77925 1.25226
\put {$\cdot$} at 3.78721 1.15853
\put {$\cdot$} at 3.78721 1.21667
\put {$\cdot$} at 3.78721 1.21667
\put {$\cdot$} at 3.79594 1.41852
\put {$\cdot$} at 3.79594 1.41852
\put {$\cdot$} at 3.79594 1.54115
\put {$\cdot$} at 3.79851 0.904015
\put {$\cdot$} at 3.80064 1.05526
\put {$\cdot$} at 3.80064 1.05526
\put {$\cdot$} at 3.80064 1.06807
\put {$\cdot$} at 3.80371 1.07554
\put {$\cdot$} at 3.80371 1.12987
\put {$\cdot$} at 3.80659 1.27661
\put {$\cdot$} at 3.82113 1.14125
\put {$\cdot$} at 3.82113 1.14125
\put {$\cdot$} at 3.82113 1.14295
\put {$\cdot$} at 3.82452 1.31837
\put {$\cdot$} at 3.82452 1.39043
\put {$\cdot$} at 3.83054 1.27378
\put {$\cdot$} at 3.83054 1.27378
\put {$\cdot$} at 3.83475 1.46549
\put {$\cdot$} at 3.83475 1.46549
\put {$\cdot$} at 3.83475 1.56875
\put {$\cdot$} at 3.83965 1.17373
\put {$\cdot$} at 3.84709 0.997117
\put {$\cdot$} at 3.8492 1.26623
\put {$\cdot$} at 3.8492 1.28972
\put {$\cdot$} at 3.86376 1.0547
\put {$\cdot$} at 3.86376 1.0547
\put {$\cdot$} at 3.86921 0.974111
\put {$\cdot$} at 3.86921 0.974111
\put {$\cdot$} at 3.86921 1.08478
\put {$\cdot$} at 3.87073 1.19596
\put {$\cdot$} at 3.87073 1.19596
\put {$\cdot$} at 3.87411 1.06093
\put {$\cdot$} at 3.87411 1.06093
\put {$\cdot$} at 3.87753 1.38665
\put {$\cdot$} at 3.87753 1.38665
\put {$\cdot$} at 3.87783 1.36988
\put {$\cdot$} at 3.87783 1.36988
\put {$\cdot$} at 3.88037 1.32819
\put {$\cdot$} at 3.88037 1.36996
\put {$\cdot$} at 3.88623 1.04063
\put {$\cdot$} at 3.93471 1.38564
\put {$\cdot$} at 3.93471 1.39476
\put {$\cdot$} at 3.93777 1.19545
\put {$\cdot$} at 3.9796 1.20638
\put {$\cdot$} at 3.9796 1.22501
\put {$\cdot$} at 3.9999 1.07045
\put {$\cdot$} at 3.9999 1.07045
\put {$\cdot$} at 3.9999 1.16133
\put {$\cdot$} at 4.00819 0.453058
\put {$\cdot$} at 4.03459 1.09916
\put {$\cdot$} at 4.03459 1.09916
\put {$\cdot$} at 4.03459 1.10022
\put {$\cdot$} at 4.05023 1.18158
\put {$\cdot$} at 4.05023 1.20357
\put {$\cdot$} at 4.05023 1.20357
\put {$\cdot$} at 4.06058 1.16312
\put {$\cdot$} at 4.0654 1.32365
\put {$\cdot$} at 4.06736 1.43388
\put {$\cdot$} at 4.06736 1.43388
\put {$\cdot$} at 4.1083 1.1238
\put {$\cdot$} at 4.14972 1.10907
\put {$\cdot$} at 4.14972 1.1581
\put {$\cdot$} at 4.14972 1.1581
\put {$\cdot$} at 4.15221 1.1449
\put {$\cdot$} at 4.16358 1.68489
\put {$\cdot$} at 4.18854 1.41893
\put {$\cdot$} at 4.18854 1.41893
\put {$\cdot$} at 4.1918 1.05799
\put {$\cdot$} at 4.1918 1.05799
\put {$\cdot$} at 4.1918 1.06362
\put {$\cdot$} at 4.21979 1.13976
\put {$\cdot$} at 4.24041 1.51138
\put {$\cdot$} at 4.24041 1.55629
\put {$\cdot$} at 4.24237 0.801139
\put {$\cdot$} at 4.24783 1.30578
\put {$\cdot$} at 4.24783 1.65605
\put {$\cdot$} at 4.27774 1.30028
\put {$\cdot$} at 4.27774 1.46235
\put {$\cdot$} at 4.27774 1.46235
\put {$\cdot$} at 4.29626 0.94397
\put {$\cdot$} at 4.29626 0.94397
\put {$\cdot$} at 4.30049 0.745482
\put {$\cdot$} at 4.30049 0.76872
\put {$\cdot$} at 4.30049 0.76872
\put {$\cdot$} at 4.30852 1.08791
\put {$\cdot$} at 4.32636 1.68118
\put {$\cdot$} at 4.32636 1.73758
\put {$\cdot$} at 4.32636 1.73758
\put {$\cdot$} at 4.33847 0.865458
\put {$\cdot$} at 4.33847 1.01413
\put {$\cdot$} at 4.33847 1.01413
\put {$\cdot$} at 4.34902 1.56587
\put {$\cdot$} at 4.34902 1.56587
\put {$\cdot$} at 4.34902 1.61011
\put {$\cdot$} at 4.35279 0.799006
\put {$\cdot$} at 4.35952 1.13883
\put {$\cdot$} at 4.36422 1.08671
\put {$\cdot$} at 4.36422 1.08671
\put {$\cdot$} at 4.36422 1.09789
\put {$\cdot$} at 4.36683 1.52227
\put {$\cdot$} at 4.37479 1.5001
\put {$\cdot$} at 4.37479 1.5296
\put {$\cdot$} at 4.37479 1.5296
\put {$\cdot$} at 4.39293 1.16896
\put {$\cdot$} at 4.39293 1.20126
\put {$\cdot$} at 4.39293 1.20126
\put {$\cdot$} at 4.40234 1.38588
\put {$\cdot$} at 4.4777 1.24542
\put {$\cdot$} at 4.4777 1.32532
\put {$\cdot$} at 4.4839 1.60485
\put {$\cdot$} at 4.4839 1.77392
\put {$\cdot$} at 4.50811 2.02191
\put {$\cdot$} at 4.50811 2.02191
\put {$\cdot$} at 4.50811 2.26826
\put {$\cdot$} at 4.54491 1.48966
\put {$\cdot$} at 4.54491 1.48966
\put {$\cdot$} at 4.55538 1.48268
\put {$\cdot$} at 4.55538 1.59652
\put {$\cdot$} at 4.56042 1.34852
\put {$\cdot$} at 4.56042 1.34852
\put {$\cdot$} at 4.57147 1.13855
\put {$\cdot$} at 4.57893 1.24953
\put {$\cdot$} at 4.57893 1.24953
\put {$\cdot$} at 4.57893 1.3399
\put {$\cdot$} at 4.5857 1.32545
\put {$\cdot$} at 4.5857 1.35871
\put {$\cdot$} at 4.5857 1.35871
\put {$\cdot$} at 4.61385 1.4622
\put {$\cdot$} at 4.61385 1.52327
\put {$\cdot$} at 4.651 1.15549
\put {$\cdot$} at 4.651 1.24678
\put {$\cdot$} at 4.65242 1.22171
\put {$\cdot$} at 4.65242 1.22171
\put {$\cdot$} at 4.65242 1.44774
\put {$\cdot$} at 4.66314 1.72629
\put {$\cdot$} at 4.68833 1.21094
\put {$\cdot$} at 4.68833 1.21094
\put {$\cdot$} at 4.68833 1.31021
\put {$\cdot$} at 4.6977 2.06931
\put {$\cdot$} at 4.6977 2.16353
\put {$\cdot$} at 4.6977 2.16353
\put {$\cdot$} at 4.70193 1.77087
\put {$\cdot$} at 4.70193 1.77087
\put {$\cdot$} at 4.70193 1.92521
\put {$\cdot$} at 4.71215 2.01213
\put {$\cdot$} at 4.71215 2.01213
\put {$\cdot$} at 4.71215 2.03344
\put {$\cdot$} at 4.73331 2.28621
\put {$\cdot$} at 4.79323 1.91515
\put {$\cdot$} at 4.79323 1.91515
\put {$\cdot$} at 4.79323 1.9734
\put {$\cdot$} at 4.81605 1.99725
\put {$\cdot$} at 4.81605 1.99725
\put {$\cdot$} at 4.85492 2.0364
\put {$\cdot$} at 4.86117 1.99746
\put {$\cdot$} at 4.89435 2.02166
\put {$\cdot$} at 4.89435 2.06625
\put {$\cdot$} at 4.89435 2.06625
\put {$\cdot$} at 4.91081 2.02244
\put {$\cdot$} at 4.99739 0.34316
\put {$\cdot$} at 4.99739 0.34316
\put {$\cdot$} at 4.99739 0.37283
\put {$\cdot$} at 5.02382 2.13534
\put {$\cdot$} at 5.02382 2.13534
\put {$\cdot$} at 5.02382 2.20705
\put {$\cdot$} at 5.12375 2.28844
\put {$\cdot$} at 5.12375 2.56766
\put {$\cdot$} at 5.15069 2.19143
\put {$\cdot$} at 5.15069 2.21164
\put {$\cdot$} at 5.15069 2.21164
\put {$\cdot$} at 5.27649 2.30177
\put {$\cdot$} at 5.36477 2.37315
\put {$\cdot$} at 5.52214 2.42593
\put {$\cdot$} at 5.52214 2.42593
\put {$\cdot$} at 5.53387 2.69285
\put {$\cdot$} at 5.53387 2.69285
\put {$\cdot$} at 5.59911 2.5276
\put {$\cdot$} at 5.59911 2.65082
\put {$\cdot$} at 5.94277 0.325886
\put {$\cdot$} at 5.94277 0.347117


==> hist_data_100.txt <==
\plot
0.204184	1
0.204338	1
0.204492	0
0.204646	2
0.204799	8
0.204953	13
0.205107	28
0.205261	38
0.205415	41
0.205569	60
0.205722	74
0.205876	97
0.20603	142
0.206184	173
0.206338	236
0.206492	272
0.206645	309
0.206799	386
0.206953	413
0.207107	539
0.207261	583
0.207415	676
0.207568	777
0.207722	729
0.207876	889
0.20803	921
0.208184	911
0.208338	921
0.208491	873
0.208645	910
0.208799	837
0.208953	797
0.209107	745
0.209261	667
0.209414	586
0.209568	551
0.209722	508
0.209876	399
0.21003	350
0.210184	294
0.210337	242
0.210491	212
0.210645	160
0.210799	134
0.210953	105
0.211107	96
0.21126	66
0.211414	51
0.211568	34
0.211722	35
0.211876	26
0.21203	22
0.212183	11
0.212337	7
0.212491	13
0.212645	10
0.212799	5
0.212953	5
0.213106	3
0.21326	5
0.213414	0
0.213568	0
0.213722	0
0.213876	1
/


==> hist_data_25.txt <==
\plot
0.353391	1
0.353544	0
0.353697	0
0.35385	0
0.354003	1
0.354156	1
0.354309	0
0.354462	1
0.354615	0
0.354768	1
0.35492	0
0.355073	0
0.355226	0
0.355379	2
0.355532	0
0.355685	0
0.355838	0
0.355991	0
0.356144	2
0.356297	2
0.35645	1
0.356603	1
0.356756	1
0.356908	2
0.357061	0
0.357214	4
0.357367	3
0.35752	2
0.357673	3
0.357826	7
0.357979	5
0.358132	8
0.358285	6
0.358438	6
0.358591	8
0.358744	13
0.358896	3
0.359049	9
0.359202	5
0.359355	9
0.359508	11
0.359661	9
0.359814	15
0.359967	12
0.36012	11
0.360273	16
0.360426	17
0.360579	14
0.360732	12
0.360884	19
0.361037	22
0.36119	28
0.361343	26
0.361496	29
0.361649	28
0.361802	32
0.361955	34
0.362108	50
0.362261	36
0.362414	40
0.362567	44
0.36272	43
0.362872	48
0.363025	69
0.363178	58
0.363331	62
0.363484	74
0.363637	91
0.36379	69
0.363943	69
0.364096	68
0.364249	78
0.364402	94
0.364555	85
0.364708	89
0.36486	100
0.365013	94
0.365166	91
0.365319	99
0.365472	99
0.365625	125
0.365778	110
0.365931	105
0.366084	126
0.366237	134
0.36639	129
0.366543	131
0.366696	140
0.366848	146
0.367001	160
0.367154	150
0.367307	156
0.36746	138
0.367613	163
0.367766	156
0.367919	164
0.368072	191
0.368225	193
0.368378	171
0.368531	202
0.368684	198
0.368836	202
0.368989	201
0.369142	163
0.369295	192
0.369448	171
0.369601	190
0.369754	197
0.369907	207
0.37006	195
0.370213	178
0.370366	215
0.370519	198
0.370672	216
0.370824	217
0.370977	222
0.37113	207
0.371283	215
0.371436	179
0.371589	238
0.371742	203
0.371895	222
0.372048	203
0.372201	212
0.372354	207
0.372507	224
0.37266	212
0.372812	187
0.372965	220
0.373118	202
0.373271	196
0.373424	178
0.373577	156
0.37373	181
0.373883	187
0.374036	185
0.374189	185
0.374342	196
0.374495	187
0.374648	190
0.3748	168
0.374953	154
0.375106	181
0.375259	122
0.375412	158
0.375565	129
0.375718	133
0.375871	160
0.376024	145
0.376177	135
0.37633	138
0.376483	130
0.376636	120
0.376788	113
0.376941	129
0.377094	119
0.377247	96
0.3774	108
0.377553	100
0.377706	78
0.377859	100
0.378012	87
0.378165	102
0.378318	91
0.378471	76
0.378624	110
0.378776	93
0.378929	70
0.379082	85
0.379235	89
0.379388	86
0.379541	77
0.379694	82
0.379847	62
0.38	63
0.380153	44
0.380306	52
0.380459	52
0.380612	54
0.380764	45
0.380917	53
0.38107	35
0.381223	39
0.381376	40
0.381529	44
0.381682	41
0.381835	36
0.381988	28
0.382141	35
0.382294	30
0.382447	26
0.3826	31
0.382752	21
0.382905	21
0.383058	22
0.383211	26
0.383364	22
0.383517	21
0.38367	22
0.383823	13
0.383976	13
0.384129	19
0.384282	18
0.384435	15
0.384588	15
0.38474	10
0.384893	12
0.385046	9
0.385199	10
0.385352	12
0.385505	4
0.385658	10
0.385811	7
0.385964	5
0.386117	3
0.38627	6
0.386423	2
0.386576	2
0.386728	7
0.386881	3
0.387034	4
0.387187	3
0.38734	2
0.387493	1
0.387646	2
0.387799	4
0.387952	1
0.388105	2
0.388258	1
0.388411	2
0.388564	0
0.388716	2
0.388869	3
0.389022	0
0.389175	2
0.389328	2
0.389481	1
0.389634	3
0.389787	2
0.38994	2
0.390093	0
0.390246	1
0.390399	2
0.390552	1
0.390704	1
0.390857	1
0.39101	4
0.391163	0
0.391316	1
0.391469	0
0.391622	1
0.391775	0
0.391928	2
0.392081	0
0.392234	1
0.392387	0
0.39254	0
0.392692	0
0.392845	0
0.392998	0
0.393151	0
0.393304	0
0.393457	2
0.39361	0
0.393763	0
0.393916	0
0.394069	1
0.394222	0
0.394375	0
0.394528	0
0.39468	0
0.394833	0
0.394986	1
0.395139	0
0.395292	0
0.395445	0
0.395598	0
0.395751	0
0.395904	0
0.396057	0
0.39621	0
0.396363	1
0.396516	0
0.396668	0
0.396821	0
0.396974	0
0.397127	0
0.39728	0
0.397433	0
0.397586	0
0.397739	0
0.397892	0
0.398045	0
0.398198	0
0.398351	0
0.398504	0
0.398656	0
0.398809	0
0.398962	0
0.399115	0
0.399268	1
/


==> hist_data_49.txt <==
\plot
0.269774	1
0.269928	0
0.270081	3
0.270234	2
0.270388	2
0.270541	3
0.270694	4
0.270848	4
0.271001	7
0.271154	9
0.271308	6
0.271461	13
0.271614	13
0.271768	16
0.271921	25
0.272074	25
0.272227	19
0.272381	26
0.272534	40
0.272687	41
0.272841	47
0.272994	36
0.273147	38
0.273301	57
0.273454	78
0.273607	74
0.273761	103
0.273914	103
0.274067	131
0.274221	121
0.274374	149
0.274527	162
0.274681	190
0.274834	185
0.274987	200
0.275141	209
0.275294	245
0.275447	250
0.2756	289
0.275754	288
0.275907	270
0.27606	300
0.276214	353
0.276367	326
0.27652	363
0.276674	360
0.276827	370
0.27698	355
0.277134	413
0.277287	393
0.27744	405
0.277594	425
0.277747	385
0.2779	420
0.278054	405
0.278207	390
0.27836	430
0.278514	405
0.278667	423
0.27882	430
0.278974	402
0.279127	376
0.27928	423
0.279433	312
0.279587	370
0.27974	363
0.279893	339
0.280047	317
0.2802	278
0.280353	279
0.280507	270
0.28066	283
0.280813	248
0.280967	215
0.28112	225
0.281273	214
0.281427	196
0.28158	204
0.281733	189
0.281887	170
0.28204	117
0.282193	137
0.282347	131
0.2825	121
0.282653	118
0.282807	90
0.28296	93
0.283113	72
0.283266	71
0.28342	50
0.283573	67
0.283726	53
0.28388	50
0.284033	41
0.284186	32
0.28434	30
0.284493	23
0.284646	27
0.2848	26
0.284953	23
0.285106	13
0.28526	13
0.285413	12
0.285566	13
0.28572	6
0.285873	6
0.286026	8
0.28618	7
0.286333	3
0.286486	6
0.28664	2
0.286793	4
0.286946	3
0.287099	2
0.287253	4
0.287406	2
0.287559	1
0.287713	1
0.287866	2
0.288019	1
0.288173	0
0.288326	0
0.288479	1
0.288633	1
0.288786	0
0.288939	2
0.289093	0
0.289246	0
0.289399	0
0.289553	0
0.289706	3
0.289859	0
0.290013	1
0.290166	0
0.290319	0
0.290473	0
0.290626	0
0.290779	1
0.290932	0
0.291086	0
0.291239	0
0.291392	0
0.291546	0
0.291699	0
0.291852	0
0.292006	1
0.292159	0
0.292312	1
/


==> hist_data_fixed.txt <==
\plot
0.633023	2
0.634454	0
0.635884	0
0.637315	0
0.638746	0
0.640176	0
0.641607	2
0.643037	1
0.644468	2
0.645899	1
0.647329	2
0.64876	2
0.65019	0
0.651621	1
0.653052	0
0.654482	2
0.655913	0
0.657344	4
0.658774	3
0.660205	3
0.661635	3
0.663066	2
0.664497	2
0.665927	1
0.667358	3
0.668789	5
0.670219	7
0.67165	5
0.67308	4
0.674511	3
0.675942	10
0.677372	8
0.678803	5
0.680233	6
0.681664	7
0.683095	9
0.684525	8
0.685956	6
0.687387	7
0.688817	7
0.690248	14
0.691678	12
0.693109	13
0.69454	9
0.69597	18
0.697401	11
0.698832	16
0.700262	13
0.701693	12
0.703123	21
0.704554	19
0.705985	14
0.707415	26
0.708846	24
0.710276	39
0.711707	31
0.713138	36
0.714568	31
0.715999	24
0.71743	28
0.71886	29
0.720291	29
0.721721	32
0.723152	24
0.724583	35
0.726013	38
0.727444	35
0.728875	36
0.730305	49
0.731736	40
0.733166	41
0.734597	58
0.736028	42
0.737458	59
0.738889	54
0.74032	46
0.74175	60
0.743181	55
0.744611	50
0.746042	50
0.747473	63
0.748903	63
0.750334	85
0.751764	71
0.753195	79
0.754626	86
0.756056	78
0.757487	85
0.758918	93
0.760348	97
0.761779	87
0.763209	99
0.76464	88
0.766071	81
0.767501	81
0.768932	95
0.770363	99
0.771793	110
0.773224	112
0.774654	106
0.776085	113
0.777516	111
0.778946	128
0.780377	123
0.781807	118
0.783238	125
0.784669	138
0.786099	115
0.78753	136
0.788961	137
0.790391	110
0.791822	123
0.793252	113
0.794683	120
0.796114	115
0.797544	130
0.798975	124
0.800406	144
0.801836	129
0.803267	132
0.804697	116
0.806128	132
0.807559	134
0.808989	131
0.81042	137
0.81185	128
0.813281	130
0.814712	140
0.816142	132
0.817573	134
0.819004	146
0.820434	140
0.821865	111
0.823295	133
0.824726	151
0.826157	125
0.827587	116
0.829018	137
0.830449	138
0.831879	159
0.83331	143
0.83474	129
0.836171	138
0.837602	135
0.839032	150
0.840463	134
0.841894	130
0.843324	124
0.844755	144
0.846185	130
0.847616	125
0.849047	132
0.850477	120
0.851908	131
0.853338	128
0.854769	105
0.8562	139
0.85763	112
0.859061	125
0.860492	119
0.861922	122
0.863353	121
0.864783	105
0.866214	128
0.867645	115
0.869075	116
0.870506	131
0.871937	116
0.873367	107
0.874798	124
0.876228	96
0.877659	105
0.87909	111
0.88052	94
0.881951	90
0.883381	95
0.884812	89
0.886243	99
0.887673	96
0.889104	98
0.890535	108
0.891965	78
0.893396	89
0.894826	86
0.896257	85
0.897688	102
0.899118	88
0.900549	79
0.90198	67
0.90341	79
0.904841	86
0.906271	94
0.907702	75
0.909133	62
0.910563	85
0.911994	76
0.913424	71
0.914855	40
0.916286	62
0.917716	75
0.919147	56
0.920578	63
0.922008	60
0.923439	70
0.924869	65
0.9263	55
0.927731	65
0.929161	42
0.930592	65
0.932023	53
0.933453	54
0.934884	56
0.936314	59
0.937745	59
0.939176	51
0.940606	50
0.942037	55
0.943468	42
0.944898	45
0.946329	50
0.947759	47
0.94919	45
0.950621	31
0.952051	47
0.953482	38
0.954912	36
0.956343	28
0.957774	31
0.959204	32
0.960635	35
0.962066	32
0.963496	35
0.964927	36
0.966357	24
0.967788	34
0.969219	36
0.970649	28
0.97208	31
0.973511	30
0.974941	20
0.976372	30
0.977802	16
0.979233	40
0.980664	23
0.982094	36
0.983525	23
0.984955	31
0.986386	25
0.987817	21
0.989247	22
0.990678	18
0.992109	21
0.993539	23
0.99497	15
0.9964	16
0.997831	15
0.999262	22
1.00069	15
1.00212	18
1.00355	14
1.00498	18
1.00641	18
1.00785	21
1.00928	6
1.01071	14
1.01214	15
1.01357	12
1.015	12
1.01643	15
1.01786	10
1.01929	7
1.02072	15
1.02215	11
1.02358	12
1.02501	12
1.02644	12
1.02787	12
1.0293	8
1.03074	5
1.03217	7
1.0336	13
1.03503	8
1.03646	7
1.03789	3
1.03932	8
1.04075	7
1.04218	10
1.04361	8
1.04504	3
1.04647	4
1.0479	3
1.04933	5
1.05076	8
1.05219	7
1.05363	18
1.05506	6
1.05649	4
1.05792	8
1.05935	6
1.06078	3
1.06221	6
1.06364	6
1.06507	4
1.0665	8
1.06793	1
1.06936	4
1.07079	3
1.07222	4
1.07365	3
1.07508	1
1.07652	7
1.07795	2
1.07938	1
1.08081	2
1.08224	4
1.08367	6
1.0851	6
1.08653	2
1.08796	3
1.08939	6
1.09082	3
1.09225	4
1.09368	2
1.09511	2
1.09654	2
1.09797	1
1.09941	3
1.10084	5
1.10227	6
1.1037	1
1.10513	0
1.10656	2
1.10799	0
1.10942	1
1.11085	0
1.11228	1
1.11371	0
1.11514	0
1.11657	2
1.118	0
1.11943	3
1.12086	0
1.12229	1
1.12373	1
1.12516	2
1.12659	1
1.12802	3
1.12945	0
1.13088	2
1.13231	1
1.13374	1
1.13517	1
1.1366	1
1.13803	0
1.13946	0
1.14089	0
1.14232	0
1.14375	0
1.14518	2
1.14662	1
1.14805	2
1.14948	0
1.15091	0
1.15234	0
1.15377	0
1.1552	0
1.15663	1
1.15806	0
1.15949	0
1.16092	1
1.16235	2
1.16378	0
1.16521	2
1.16664	0
1.16807	0
1.16951	1
1.17094	1
1.17237	1
1.1738	0
1.17523	0
1.17666	0
1.17809	0
1.17952	0
1.18095	1
1.18238	1
1.18381	0
1.18524	1
1.18667	0
1.1881	1
1.18953	1
1.19096	1
1.1924	0
1.19383	0
1.19526	0
1.19669	0
1.19812	1
1.19955	0
/


==> sch_our_region1.txt <==
\put {$\cdot$} at 11.1931	0.525452
\put {$\cdot$} at 11.9637	0.286538
\put {$\cdot$} at 12.4879	0.423213
\put {$\cdot$} at 12.4879	1.02366
\put {$\cdot$} at 1.70673	0.273067
\put {$\cdot$} at 1.70673	0.323909
\put {$\cdot$} at 1.91228	0.276147
\put {$\cdot$} at 1.91228	0.469083
\put {$\cdot$} at 1.91228	0.557078
\put {$\cdot$} at 1.98228	0.453235
\put {$\cdot$} at 1.98228	0.603014
\put {$\cdot$} at 1.98514	0.555398
\put {$\cdot$} at 1.99157	0.748851
\put {$\cdot$} at 1.99869	0.776535
\put {$\cdot$} at 2.00122	0.394164
\put {$\cdot$} at 2.00122	0.451168
\put {$\cdot$} at 2.00122	0.513906
\put {$\cdot$} at 2.00644	1.03469
\put {$\cdot$} at 2.00811	0.525182
\put {$\cdot$} at 2.00811	0.917899
\put {$\cdot$} at 2.00811	1.04002
\put {$\cdot$} at 2.00931	0.42696
\put {$\cdot$} at 2.00931	0.605047
\put {$\cdot$} at 2.00931	0.747294
\put {$\cdot$} at 2.01731	0.503797
\put {$\cdot$} at 2.01731	0.545486
\put {$\cdot$} at 2.04474	0.394163
\put {$\cdot$} at 2.04474	0.424298
\put {$\cdot$} at 2.06971	0.211846
\put {$\cdot$} at 2.07055	0.791575
\put {$\cdot$} at 2.07055	0.850778
\put {$\cdot$} at 2.07055	0.920859
\put {$\cdot$} at 2.08018	0.693139
\put {$\cdot$} at 2.11319	0.490314
\put {$\cdot$} at 2.11699	0.840686
\put {$\cdot$} at 2.11699	1.00098
\put {$\cdot$} at 2.11912	0.2323
\put {$\cdot$} at 2.11912	0.505869
\put {$\cdot$} at 2.12796	0.951055
\put {$\cdot$} at 2.12796	0.983854
\put {$\cdot$} at 2.12796	1.00418
\put {$\cdot$} at 2.13	0.273892
\put {$\cdot$} at 2.13	0.360471
\put {$\cdot$} at 2.13126	0.76388
\put {$\cdot$} at 2.13126	0.776589
\put {$\cdot$} at 2.13126	0.86794
\put {$\cdot$} at 2.14065	0.932138
\put {$\cdot$} at 2.15585	0.565529
\put {$\cdot$} at 2.15585	0.604967
\put {$\cdot$} at 2.15585	0.615569
\put {$\cdot$} at 2.16019	0.78558
\put {$\cdot$} at 2.16154	1.00123
\put {$\cdot$} at 2.16176	0.392746
\put {$\cdot$} at 2.16176	0.557343
\put {$\cdot$} at 2.16176	0.677765
\put {$\cdot$} at 2.16589	0.987052
\put {$\cdot$} at 2.1665	0.734272
\put {$\cdot$} at 2.1665	0.847554
\put {$\cdot$} at 2.1696	0.711424
\put {$\cdot$} at 2.1696	0.995073
\put {$\cdot$} at 2.17105	1.01806
\put {$\cdot$} at 2.17512	0.43894
\put {$\cdot$} at 2.17512	0.601574
\put {$\cdot$} at 2.17512	0.733137
\put {$\cdot$} at 2.19324	0.461671
\put {$\cdot$} at 2.19324	0.518367
\put {$\cdot$} at 2.19324	0.635112
\put {$\cdot$} at 2.19366	0.556598
\put {$\cdot$} at 2.19366	0.739059
\put {$\cdot$} at 2.21757	0.347328
\put {$\cdot$} at 2.21757	0.563145
\put {$\cdot$} at 2.22029	0.537021
\put {$\cdot$} at 2.22095	1.0263
\put {$\cdot$} at 2.22095	1.15941
\put {$\cdot$} at 2.22669	0.667169
\put {$\cdot$} at 2.22669	1.08742
\put {$\cdot$} at 2.22885	0.835699
\put {$\cdot$} at 2.23825	0.632537
\put {$\cdot$} at 2.24272	1.03446
\put {$\cdot$} at 2.24272	1.07768
\put {$\cdot$} at 2.24638	0.760758
\put {$\cdot$} at 2.24638	0.928143
\put {$\cdot$} at 2.24846	0.849054
\put {$\cdot$} at 2.24958	0.306972
\put {$\cdot$} at 2.24958	0.560705
\put {$\cdot$} at 2.24958	0.986176
\put {$\cdot$} at 2.25482	0.791658
\put {$\cdot$} at 2.25482	0.81301
\put {$\cdot$} at 2.25774	0.410326
\put {$\cdot$} at 2.25774	0.62638
\put {$\cdot$} at 2.26406	0.569531
\put {$\cdot$} at 2.26562	0.438639
\put {$\cdot$} at 2.2702	0.31971
\put {$\cdot$} at 2.2702	0.500296
\put {$\cdot$} at 2.27384	0.478705
\put {$\cdot$} at 2.27384	0.596272
\put {$\cdot$} at 2.27384	0.857308
\put {$\cdot$} at 2.27863	1.25301
\put {$\cdot$} at 2.27936	0.59396
\put {$\cdot$} at 2.27936	0.731669
\put {$\cdot$} at 2.27957	0.621293
\put {$\cdot$} at 2.28549	0.948419
\put {$\cdot$} at 2.28549	1.21599
\put {$\cdot$} at 2.29034	0.466477
\put {$\cdot$} at 2.29034	0.524521
\put {$\cdot$} at 2.29209	0.975925
\put {$\cdot$} at 2.29209	0.994997
\put {$\cdot$} at 2.29502	0.462528
\put {$\cdot$} at 2.29502	0.719668
\put {$\cdot$} at 2.29502	0.891656
\put {$\cdot$} at 2.29592	0.7438
\put {$\cdot$} at 2.29592	0.839992
\put {$\cdot$} at 2.29592	0.94143
\put {$\cdot$} at 2.29905	0.391142
\put {$\cdot$} at 2.29905	0.517166
\put {$\cdot$} at 2.30096	1.42806
\put {$\cdot$} at 2.30401	0.70175
\put {$\cdot$} at 2.30401	0.960837
\put {$\cdot$} at 2.30401	0.965531
\put {$\cdot$} at 2.32002	0.854416
\put {$\cdot$} at 2.32002	0.895356
\put {$\cdot$} at 2.33053	0.647981
\put {$\cdot$} at 2.33053	0.786278
\put {$\cdot$} at 2.33053	1.13755
\put {$\cdot$} at 2.34374	0.740535
\put {$\cdot$} at 2.34374	0.920233
\put {$\cdot$} at 2.34659	0.976004
\put {$\cdot$} at 2.34659	1.21556
\put {$\cdot$} at 2.34659	1.444
\put {$\cdot$} at 2.35443	0.809245
\put {$\cdot$} at 2.35443	0.949279
\put {$\cdot$} at 2.35766	0.935771
\put {$\cdot$} at 2.35766	0.989071
\put {$\cdot$} at 2.35766	1.10176
\put {$\cdot$} at 2.361	1.03251
\put {$\cdot$} at 2.36223	0.861371
\put {$\cdot$} at 2.36223	0.995301
\put {$\cdot$} at 2.36223	1.26119
\put {$\cdot$} at 2.36254	0.675972
\put {$\cdot$} at 2.36254	0.691355
\put {$\cdot$} at 2.36254	0.947113
\put {$\cdot$} at 2.36989	0.686368
\put {$\cdot$} at 2.37454	0.797908
\put {$\cdot$} at 2.38865	0.741395
\put {$\cdot$} at 2.38865	0.962957
\put {$\cdot$} at 2.40909	0.777893
\put {$\cdot$} at 2.40909	0.831457
\put {$\cdot$} at 2.41088	0.720451
\put {$\cdot$} at 2.41832	0.919536
\put {$\cdot$} at 2.42156	0.619922
\put {$\cdot$} at 2.42156	0.854741
\put {$\cdot$} at 2.42156	0.861305
\put {$\cdot$} at 2.42169	0.628843
\put {$\cdot$} at 2.42169	0.74709
\put {$\cdot$} at 2.42169	0.843079
\put {$\cdot$} at 2.42581	0.252264
\put {$\cdot$} at 2.43054	0.583541
\put {$\cdot$} at 2.43054	0.814543
\put {$\cdot$} at 2.43054	0.877072
\put {$\cdot$} at 2.43231	0.651454
\put {$\cdot$} at 2.43231	0.838784
\put {$\cdot$} at 2.44919	0.827439
\put {$\cdot$} at 2.44919	0.832527
\put {$\cdot$} at 2.44919	0.858
\put {$\cdot$} at 2.44985	0.371138
\put {$\cdot$} at 2.44985	0.529839
\put {$\cdot$} at 2.44985	0.679666
\put {$\cdot$} at 2.45305	0.654715
\put {$\cdot$} at 2.45623	0.772765
\put {$\cdot$} at 2.45902	0.629268
\put {$\cdot$} at 2.45902	0.7188
\put {$\cdot$} at 2.45902	0.794826
\put {$\cdot$} at 2.47649	1.05394
\put {$\cdot$} at 2.47649	1.09139
\put {$\cdot$} at 2.47649	1.15424
\put {$\cdot$} at 2.47925	0.980064
\put {$\cdot$} at 2.47925	1.14987
\put {$\cdot$} at 2.47938	0.791632
\put {$\cdot$} at 2.47938	0.836866
\put {$\cdot$} at 2.48167	0.757921
\put {$\cdot$} at 2.48167	1.03591
\put {$\cdot$} at 2.48252	0.446493
\put {$\cdot$} at 2.48381	0.488532
\put {$\cdot$} at 2.4862	0.934008
\put {$\cdot$} at 2.48753	1.234
\put {$\cdot$} at 2.48753	1.24314
\put {$\cdot$} at 2.48841	0.82261
\put {$\cdot$} at 2.48841	1.17891
\put {$\cdot$} at 2.49031	0.962912
\put {$\cdot$} at 2.49031	1.2433
\put {$\cdot$} at 2.49031	1.24692
\put {$\cdot$} at 2.49415	0.370529
\put {$\cdot$} at 2.49415	0.841177
\put {$\cdot$} at 2.5019	0.569429
\put {$\cdot$} at 2.5019	0.645548
\put {$\cdot$} at 2.5019	0.988787
\put {$\cdot$} at 2.50598	1.27714
\put {$\cdot$} at 2.51016	0.777063
\put {$\cdot$} at 2.51016	0.961326
\put {$\cdot$} at 2.51127	0.698722
\put {$\cdot$} at 2.51408	0.627647
\put {$\cdot$} at 2.51408	0.707644
\put {$\cdot$} at 2.51499	0.99284
\put {$\cdot$} at 2.51499	1.01551
\put {$\cdot$} at 2.51499	1.07074
\put {$\cdot$} at 2.51632	0.660046
\put {$\cdot$} at 2.51632	0.821972
\put {$\cdot$} at 2.51682	1.10245
\put {$\cdot$} at 2.51682	1.14134
\put {$\cdot$} at 2.52171	0.986897
\put {$\cdot$} at 2.52249	0.89991
\put {$\cdot$} at 2.52249	1.13618
\put {$\cdot$} at 2.52249	1.71536
\put {$\cdot$} at 2.53114	0.235509
\put {$\cdot$} at 2.53114	0.250294
\put {$\cdot$} at 2.53476	1.27265
\put {$\cdot$} at 2.53476	1.29878
\put {$\cdot$} at 2.54002	0.793368
\put {$\cdot$} at 2.54501	0.93086
\put {$\cdot$} at 2.54501	0.964612
\put {$\cdot$} at 2.54501	1.23195
\put {$\cdot$} at 2.54509	1.17778
\put {$\cdot$} at 2.54509	1.27569
\put {$\cdot$} at 2.54509	1.28546
\put {$\cdot$} at 2.5482	0.738446
\put {$\cdot$} at 2.55404	0.686563
\put {$\cdot$} at 2.55404	0.862542
\put {$\cdot$} at 2.55404	0.884694
\put {$\cdot$} at 2.56823	0.379756
\put {$\cdot$} at 2.56823	0.505885
\put {$\cdot$} at 2.5739	0.858973
\put {$\cdot$} at 2.57396	0.287203
\put {$\cdot$} at 2.57396	0.357403
\put {$\cdot$} at 2.57396	0.512544
\put {$\cdot$} at 2.57589	1.029
\put {$\cdot$} at 2.57589	1.07202
\put {$\cdot$} at 2.57589	1.18374
\put {$\cdot$} at 2.58161	0.348582
\put {$\cdot$} at 2.58161	0.397064
\put {$\cdot$} at 2.58161	0.660024
\put {$\cdot$} at 2.58297	0.816398
\put {$\cdot$} at 2.58297	0.837586
\put {$\cdot$} at 2.58297	0.847589
\put {$\cdot$} at 2.59243	0.699069
\put {$\cdot$} at 2.59691	1.42274
\put {$\cdot$} at 2.60391	0.727814
\put {$\cdot$} at 2.60391	0.853308
\put {$\cdot$} at 2.60391	1.0027
\put {$\cdot$} at 2.60432	0.635139
\put {$\cdot$} at 2.60432	0.68764
\put {$\cdot$} at 2.60487	1.32529
\put {$\cdot$} at 2.60487	1.56489
\put {$\cdot$} at 2.60487	1.89038
\put {$\cdot$} at 2.60665	1.01161
\put {$\cdot$} at 2.60665	1.04745
\put {$\cdot$} at 2.60665	1.21132
\put {$\cdot$} at 2.60763	0.439827
\put {$\cdot$} at 2.60929	0.930398
\put {$\cdot$} at 2.61085	0.687035
\put {$\cdot$} at 2.61085	0.803991
\put {$\cdot$} at 2.6112	0.977857
\put {$\cdot$} at 2.61731	0.751827
\put {$\cdot$} at 2.61731	0.764582
\put {$\cdot$} at 2.61731	0.916896
\put {$\cdot$} at 2.62569	0.513814
\put {$\cdot$} at 2.62569	0.639548
\put {$\cdot$} at 2.62569	0.673661
\put {$\cdot$} at 2.63408	0.759418
\put {$\cdot$} at 2.63526	0.950911
\put {$\cdot$} at 2.63526	1.10338
\put {$\cdot$} at 2.63526	1.13379
\put {$\cdot$} at 2.63694	1.11867
\put {$\cdot$} at 2.63694	1.20277
\put {$\cdot$} at 2.63694	1.34693
\put {$\cdot$} at 2.64352	0.400988
\put {$\cdot$} at 2.64352	0.518836
\put {$\cdot$} at 2.64352	0.579792
\put {$\cdot$} at 2.64568	0.985055
\put {$\cdot$} at 2.64568	1.14547
\put {$\cdot$} at 2.64568	1.42794
\put {$\cdot$} at 2.65343	0.702684
\put {$\cdot$} at 2.65876	0.676572
\put {$\cdot$} at 2.65876	0.813634
\put {$\cdot$} at 2.66676	1.12091
\put {$\cdot$} at 2.66792	0.80513
\put {$\cdot$} at 2.66792	0.862062
\put {$\cdot$} at 2.67137	1.19956
\put {$\cdot$} at 2.67137	1.20657
\put {$\cdot$} at 2.67635	0.757539
\put {$\cdot$} at 2.67635	0.854086
\put {$\cdot$} at 2.69209	0.0431027
\put {$\cdot$} at 2.69209	0.1511
\put {$\cdot$} at 2.69424	0.564784
\put {$\cdot$} at 2.69424	0.704123
\put {$\cdot$} at 2.69424	0.93475
\put {$\cdot$} at 2.698	0.901912
\put {$\cdot$} at 2.698	1.10169
\put {$\cdot$} at 2.69955	0.129537
\put {$\cdot$} at 2.69955	0.477103
\put {$\cdot$} at 2.69975	0.9086
\put {$\cdot$} at 2.70207	0.955388
\put {$\cdot$} at 2.70207	1.00575
\put {$\cdot$} at 2.70207	1.03294
\put {$\cdot$} at 2.70277	1.40125
\put {$\cdot$} at 2.70277	1.49426
\put {$\cdot$} at 2.70585	0.788337
\put {$\cdot$} at 2.70585	1.12699
\put {$\cdot$} at 2.70585	1.40899
\put {$\cdot$} at 2.70639	0.729611
\put {$\cdot$} at 2.70744	1.04401
\put {$\cdot$} at 2.70744	1.12785
\put {$\cdot$} at 2.70754	0.62511
\put {$\cdot$} at 2.70754	0.81506
\put {$\cdot$} at 2.71091	1.22083
\put {$\cdot$} at 2.71091	1.30176
\put {$\cdot$} at 2.71091	1.34985
\put {$\cdot$} at 2.71474	0.463039
\put {$\cdot$} at 2.71764	0.283745
\put {$\cdot$} at 2.71764	0.452122
\put {$\cdot$} at 2.71764	0.780837
\put {$\cdot$} at 2.72354	0.733306
\put {$\cdot$} at 2.72354	0.812889
\put {$\cdot$} at 2.73373	0.761473
\put {$\cdot$} at 2.73633	0.401018
\put {$\cdot$} at 2.73633	0.722794
\put {$\cdot$} at 2.73633	0.8341
\put {$\cdot$} at 2.73648	0.237777
\put {$\cdot$} at 2.73648	0.559137
\put {$\cdot$} at 2.73787	0.822078
\put {$\cdot$} at 2.73787	0.872083
\put {$\cdot$} at 2.73791	0.422759
\put {$\cdot$} at 2.73791	0.43546
\put {$\cdot$} at 2.73791	0.562587
\put {$\cdot$} at 2.73971	1.20146
\put {$\cdot$} at 2.73971	1.34295
\put {$\cdot$} at 2.73971	1.40403
\put {$\cdot$} at 2.74182	0.647332
\put {$\cdot$} at 2.74182	0.656786
\put {$\cdot$} at 2.74182	0.731724
\put {$\cdot$} at 2.7572	0.809268
\put {$\cdot$} at 2.7633	1.03451
\put {$\cdot$} at 2.76461	1.10558
\put {$\cdot$} at 2.76939	0.661331
\put {$\cdot$} at 2.76955	0.548361
\put {$\cdot$} at 2.76955	0.66521
\put {$\cdot$} at 2.76955	0.739685
\put {$\cdot$} at 2.77492	0.72352
\put {$\cdot$} at 2.77492	0.767929
\put {$\cdot$} at 2.78059	1.0336
\put {$\cdot$} at 2.78059	1.10057
\put {$\cdot$} at 2.78267	0.905186
\put {$\cdot$} at 2.78267	0.972057
\put {$\cdot$} at 2.78267	0.990032
\put {$\cdot$} at 2.78535	1.39486
\put {$\cdot$} at 2.78617	1.10642
\put {$\cdot$} at 2.78617	1.14574
\put {$\cdot$} at 2.78971	1.0675
\put {$\cdot$} at 2.78971	1.21807
\put {$\cdot$} at 2.78992	0.532511
\put {$\cdot$} at 2.78992	0.709223
\put {$\cdot$} at 2.78992	0.812399
\put {$\cdot$} at 2.79521	0.762294
\put {$\cdot$} at 2.79552	0.977754
\put {$\cdot$} at 2.79552	1.20285
\put {$\cdot$} at 2.79552	1.41373
\put {$\cdot$} at 2.80477	0.392181
\put {$\cdot$} at 2.80477	0.440482
\put {$\cdot$} at 2.80477	0.489936
\put {$\cdot$} at 2.80639	0.619814
\put {$\cdot$} at 2.80639	0.621605
\put {$\cdot$} at 2.80639	0.676552
\put {$\cdot$} at 2.8081	1.05134
\put {$\cdot$} at 2.8126	1.5231
\put {$\cdot$} at 2.81322	0.678535
\put {$\cdot$} at 2.81542	1.36404
\put {$\cdot$} at 2.81542	1.82739
\put {$\cdot$} at 2.81542	1.8574
\put {$\cdot$} at 2.81905	0.0920877
\put {$\cdot$} at 2.81905	0.0927739
\put {$\cdot$} at 2.81905	0.402813
\put {$\cdot$} at 2.82717	1.32572
\put {$\cdot$} at 2.82728	0.350026
\put {$\cdot$} at 2.82728	0.497662
\put {$\cdot$} at 2.83122	0.513557
\put {$\cdot$} at 2.83122	0.568962
\put {$\cdot$} at 2.83432	1.24145
\put {$\cdot$} at 2.83432	1.31871
\put {$\cdot$} at 2.83601	0.5664
\put {$\cdot$} at 2.83601	0.818726
\put {$\cdot$} at 2.84078	0.447611
\put {$\cdot$} at 2.84078	0.561422
\put {$\cdot$} at 2.84078	0.627148
\put {$\cdot$} at 2.84548	0.793791
\put {$\cdot$} at 2.84548	0.999503
\put {$\cdot$} at 2.8518	0.349002
\put {$\cdot$} at 2.8518	0.835913
\put {$\cdot$} at 2.8518	1.05085
\put {$\cdot$} at 2.85376	0.828452
\put {$\cdot$} at 2.85376	0.885731
\put {$\cdot$} at 2.85376	1.06992
\put {$\cdot$} at 2.85783	0.902689
\put {$\cdot$} at 2.85847	0.460385
\put {$\cdot$} at 2.85847	0.609507
\put {$\cdot$} at 2.85847	0.822522
\put {$\cdot$} at 2.86055	1.14433
\put {$\cdot$} at 2.86055	1.18616
\put {$\cdot$} at 2.86055	1.20579
\put {$\cdot$} at 2.86073	0.941126
\put {$\cdot$} at 2.86827	0.513954
\put {$\cdot$} at 2.86827	0.592357
\put {$\cdot$} at 2.86924	0.708333
\put {$\cdot$} at 2.87347	0.834206
\put {$\cdot$} at 2.87347	0.955712
\put {$\cdot$} at 2.87347	1.22479
\put {$\cdot$} at 2.87471	1.00103
\put {$\cdot$} at 2.87471	1.03682
\put {$\cdot$} at 2.87471	1.21972
\put {$\cdot$} at 2.87916	0.647273
\put {$\cdot$} at 2.88101	1.08951
\put {$\cdot$} at 2.88337	0.97024
\put {$\cdot$} at 2.88337	1.1553
\put {$\cdot$} at 2.88337	1.41002
\put {$\cdot$} at 2.88819	0.147036
\put {$\cdot$} at 2.88819	0.283888
\put {$\cdot$} at 2.88819	0.352333
\put {$\cdot$} at 2.88838	1.40308
\put {$\cdot$} at 2.89104	1.50196
\put {$\cdot$} at 2.89234	1.01108
\put {$\cdot$} at 2.89291	0.815221
\put {$\cdot$} at 2.89291	0.820353
\put {$\cdot$} at 2.89516	0.664643
\put {$\cdot$} at 2.89516	0.92012
\put {$\cdot$} at 2.89516	0.954977
\put {$\cdot$} at 2.90999	1.10338
\put {$\cdot$} at 2.90999	1.23438
\put {$\cdot$} at 2.91328	0.562425
\put {$\cdot$} at 2.91328	0.856594
\put {$\cdot$} at 2.91328	1.05918
\put {$\cdot$} at 2.91677	0.5976
\put {$\cdot$} at 2.91677	0.746361
\put {$\cdot$} at 2.91677	0.971145
\put {$\cdot$} at 2.92094	1.45412
\put {$\cdot$} at 2.92094	1.58415
\put {$\cdot$} at 2.92094	1.62046
\put {$\cdot$} at 2.92099	0.889032
\put {$\cdot$} at 2.92323	0.955937
\put {$\cdot$} at 2.92323	1.18766
\put {$\cdot$} at 2.92323	1.32995
\put {$\cdot$} at 2.93726	0.892938
\put {$\cdot$} at 2.93835	0.673875
\put {$\cdot$} at 2.9398	1.05663
\put {$\cdot$} at 2.94085	1.51979
\put {$\cdot$} at 2.94085	1.82752
\put {$\cdot$} at 2.94246	0.991141
\put {$\cdot$} at 2.94246	1.01235
\put {$\cdot$} at 2.94246	1.02137
\put {$\cdot$} at 2.94798	1.46604
\put {$\cdot$} at 2.94798	1.61488
\put {$\cdot$} at 2.95263	0.790175
\put {$\cdot$} at 2.95263	0.986293
\put {$\cdot$} at 2.9601	1.08497
\put {$\cdot$} at 2.9601	1.2297
\put {$\cdot$} at 2.9617	0.745239
\put {$\cdot$} at 2.96217	1.03345
\put {$\cdot$} at 2.96831	0.767317
\put {$\cdot$} at 2.96831	0.932242
\put {$\cdot$} at 2.96831	1.02366
\put {$\cdot$} at 2.97232	0.931644
\put {$\cdot$} at 2.97232	0.938475
\put {$\cdot$} at 2.97232	1.27316
\put {$\cdot$} at 2.97305	0.503341
\put {$\cdot$} at 2.97583	1.21452
\put {$\cdot$} at 2.97818	0.86921
\put {$\cdot$} at 2.98081	0.61617
\put {$\cdot$} at 2.98081	0.66874
\put {$\cdot$} at 2.98081	0.941645
\put {$\cdot$} at 2.98152	1.07173
\put {$\cdot$} at 2.98152	1.08602
\put {$\cdot$} at 2.98152	1.16437
\put {$\cdot$} at 2.98203	0.946182
\put {$\cdot$} at 2.98203	0.988555
\put {$\cdot$} at 2.98203	1.07875
\put {$\cdot$} at 2.98263	0.583929
\put {$\cdot$} at 2.98263	0.860265
\put {$\cdot$} at 2.98304	0.707432
\put {$\cdot$} at 2.98304	0.733417
\put {$\cdot$} at 2.98304	0.969194
\put {$\cdot$} at 2.98539	1.42396
\put {$\cdot$} at 2.98539	1.44609
\put {$\cdot$} at 2.9913	1.00493
\put {$\cdot$} at 2.9913	1.0739
\put {$\cdot$} at 2.9913	1.08164
\put {$\cdot$} at 2.99813	0.529349
\put {$\cdot$} at 2.99813	0.551155
\put {$\cdot$} at 3.00347	0.808926
\put {$\cdot$} at 3.01108	1.52081
\put {$\cdot$} at 3.01108	1.58685
\put {$\cdot$} at 3.0133	0.904034
\put {$\cdot$} at 3.0133	0.965809
\put {$\cdot$} at 3.0133	1.02658
\put {$\cdot$} at 3.02029	1.07736
\put {$\cdot$} at 3.022	1.28259
\put {$\cdot$} at 3.022	1.3326
\put {$\cdot$} at 3.02418	0.956857
\put {$\cdot$} at 3.02418	1.08536
\put {$\cdot$} at 3.02418	1.2004
\put {$\cdot$} at 3.02646	0.829721
\put {$\cdot$} at 3.02646	1.5109
\put {$\cdot$} at 3.03014	0.622057
\put {$\cdot$} at 3.0347	0.777945
\put {$\cdot$} at 3.0347	1.10214
\put {$\cdot$} at 3.03744	0.719602
\put {$\cdot$} at 3.03808	0.998828
\put {$\cdot$} at 3.04089	0.859821
\put {$\cdot$} at 3.04541	0.874932
\put {$\cdot$} at 3.04541	0.977067
\put {$\cdot$} at 3.04541	1.03645
\put {$\cdot$} at 3.04782	0.581194
\put {$\cdot$} at 3.0507	0.400291
\put {$\cdot$} at 3.0507	0.555054
\put {$\cdot$} at 3.05197	1.11668
\put {$\cdot$} at 3.05197	1.19873
\put {$\cdot$} at 3.06009	0.656957
\put {$\cdot$} at 3.06009	0.783019
\put {$\cdot$} at 3.06009	1.18543
\put {$\cdot$} at 3.0608	1.32138
\put {$\cdot$} at 3.0608	1.3432
\put {$\cdot$} at 3.0608	1.34965
\put {$\cdot$} at 3.06272	0.8359
\put {$\cdot$} at 3.06272	0.873444
\put {$\cdot$} at 3.06272	1.00338
\put {$\cdot$} at 3.06617	1.21736
\put {$\cdot$} at 3.06617	1.3097
\put {$\cdot$} at 3.06617	1.31951
\put {$\cdot$} at 3.06774	1.07758
\put {$\cdot$} at 3.06868	0.459699
\put {$\cdot$} at 3.06919	0.297565
\put {$\cdot$} at 3.06919	0.565521
\put {$\cdot$} at 3.06919	0.603283
\put {$\cdot$} at 3.07067	0.951778
\put {$\cdot$} at 3.07067	1.00793
\put {$\cdot$} at 3.07067	1.14314
\put {$\cdot$} at 3.0759	1.24021
\put {$\cdot$} at 3.07768	0.752891
\put {$\cdot$} at 3.07768	0.83382
\put {$\cdot$} at 3.07768	1.13211
\put {$\cdot$} at 3.08751	1.23556
\put {$\cdot$} at 3.08751	1.3256
\put {$\cdot$} at 3.08751	1.47174
\put {$\cdot$} at 3.0909	0.45943
\put {$\cdot$} at 3.0909	0.478886
\put {$\cdot$} at 3.0909	0.635304
\put {$\cdot$} at 3.09288	1.01931
\put {$\cdot$} at 3.09288	1.53662
\put {$\cdot$} at 3.09288	1.71077
\put {$\cdot$} at 3.09872	0.973351
\put {$\cdot$} at 3.10364	0.431012
\put {$\cdot$} at 3.104	1.10542
\put {$\cdot$} at 3.10413	0.945472
\put {$\cdot$} at 3.10448	0.406661
\put {$\cdot$} at 3.10448	0.520038
\put {$\cdot$} at 3.10968	0.710528
\put {$\cdot$} at 3.10968	0.842654
\put {$\cdot$} at 3.11046	1.03093
\put {$\cdot$} at 3.11203	0.642646
\put {$\cdot$} at 3.11203	0.688938
\put {$\cdot$} at 3.11232	0.655799
\put {$\cdot$} at 3.11232	0.902568
\put {$\cdot$} at 3.11608	0.653459
\put {$\cdot$} at 3.12357	0.748165
\put {$\cdot$} at 3.13024	0.938478
\put {$\cdot$} at 3.13024	1.10172
\put {$\cdot$} at 3.13024	1.16624
\put {$\cdot$} at 3.13291	1.37059
\put {$\cdot$} at 3.13487	1.06782
\put {$\cdot$} at 3.13598	1.13185
\put {$\cdot$} at 3.13598	1.54537
\put {$\cdot$} at 3.13615	0.904825
\put {$\cdot$} at 3.13674	0.814804
\put {$\cdot$} at 3.14201	0.69966
\put {$\cdot$} at 3.14464	1.52494
\put {$\cdot$} at 3.14464	1.79043
\put {$\cdot$} at 3.14923	1.25748
\put {$\cdot$} at 3.14923	1.2665
\put {$\cdot$} at 3.14923	1.37667
\put {$\cdot$} at 3.14973	1.24659
\put {$\cdot$} at 3.14973	1.31499
\put {$\cdot$} at 3.14973	1.42094
\put {$\cdot$} at 3.15214	1.65877
\put {$\cdot$} at 3.15214	1.72632
\put {$\cdot$} at 3.15241	0.989595
\put {$\cdot$} at 3.15241	1.33815
\put {$\cdot$} at 3.15241	1.61369
\put {$\cdot$} at 3.15297	0.652512
\put {$\cdot$} at 3.15297	0.846779
\put {$\cdot$} at 3.15297	0.86219
\put {$\cdot$} at 3.15428	0.5333
\put {$\cdot$} at 3.15428	0.548681
\put {$\cdot$} at 3.15428	0.892836
\put {$\cdot$} at 3.15468	1.30672
\put {$\cdot$} at 3.1642	1.25539
\put {$\cdot$} at 3.16494	1.64255
\put {$\cdot$} at 3.17003	0.887854
\put {$\cdot$} at 3.17003	1.01696
\put {$\cdot$} at 3.17003	1.03813
\put {$\cdot$} at 3.17316	1.14523
\put {$\cdot$} at 3.17456	1.00622
\put {$\cdot$} at 3.17456	1.0905
\put {$\cdot$} at 3.18403	0.736812
\put {$\cdot$} at 3.18403	0.899469
\put {$\cdot$} at 3.18459	1.22773
\put {$\cdot$} at 3.18459	1.37219
\put {$\cdot$} at 3.18459	1.51924
\put {$\cdot$} at 3.18578	1.13017
\put {$\cdot$} at 3.19169	1.35837
\put {$\cdot$} at 3.19169	1.56929
\put {$\cdot$} at 3.19169	1.57681
\put {$\cdot$} at 3.1931	1.40322
\put {$\cdot$} at 3.19312	1.29654
\put {$\cdot$} at 3.19312	1.37616
\put {$\cdot$} at 3.19554	1.58117
\put {$\cdot$} at 3.19652	1.1695
\put {$\cdot$} at 3.19652	1.22596
\put {$\cdot$} at 3.19652	1.42535
\put {$\cdot$} at 31.9732	2.44626
\put {$\cdot$} at 3.19894	1.16348
\put {$\cdot$} at 3.19894	1.43686
\put {$\cdot$} at 3.20209	1.52353
\put {$\cdot$} at 3.20209	1.74004
\put {$\cdot$} at 3.2046	0.802445
\put {$\cdot$} at 3.2046	1.10347
\put {$\cdot$} at 3.20533	0.44593
\put {$\cdot$} at 3.20533	0.726215
\put {$\cdot$} at 3.20533	0.757339
\put {$\cdot$} at 3.20629	0.822074
\put {$\cdot$} at 3.20629	0.931731
\put {$\cdot$} at 3.20629	0.936476
\put {$\cdot$} at 3.2074	1.2376
\put {$\cdot$} at 3.2074	1.38648
\put {$\cdot$} at 3.2074	1.52682
\put {$\cdot$} at 3.20815	1.91735
\put {$\cdot$} at 3.21494	0.383699
\put {$\cdot$} at 3.21494	0.60005
\put {$\cdot$} at 3.21494	0.715742
\put {$\cdot$} at 3.21763	1.28763
\put {$\cdot$} at 3.21763	1.37254
\put {$\cdot$} at 3.21763	1.40807
\put {$\cdot$} at 3.21811	1.03262
\put {$\cdot$} at 3.21811	1.31752
\put {$\cdot$} at 3.21944	0.44174
\put {$\cdot$} at 3.21944	0.633
\put {$\cdot$} at 3.21953	0.844395
\put {$\cdot$} at 3.2206	1.34833
\put {$\cdot$} at 3.2206	1.66456
\put {$\cdot$} at 3.2206	1.67748
\put {$\cdot$} at 3.22078	0.793523
\put {$\cdot$} at 3.22078	1.2065
\put {$\cdot$} at 3.22078	1.2367
\put {$\cdot$} at 3.22321	0.733019
\put {$\cdot$} at 3.22406	1.00572
\put {$\cdot$} at 3.22406	1.03502
\put {$\cdot$} at 3.23282	1.092
\put {$\cdot$} at 3.23282	1.1509
\put {$\cdot$} at 3.2334	0.837684
\put {$\cdot$} at 3.2334	0.919106
\put {$\cdot$} at 3.2334	1.05414
\put {$\cdot$} at 3.23547	0.614999
\put {$\cdot$} at 3.23547	0.74299
\put {$\cdot$} at 3.23547	1.15219
\put {$\cdot$} at 3.24158	1.00418
\put {$\cdot$} at 3.24158	1.07873
\put {$\cdot$} at 3.24275	1.01599
\put {$\cdot$} at 3.24275	1.08644
\put {$\cdot$} at 3.24275	1.25488
\put {$\cdot$} at 3.24358	0.99709
\put {$\cdot$} at 3.24358	1.26176
\put {$\cdot$} at 3.24358	1.45733
\put {$\cdot$} at 3.24444	0.632569
\put {$\cdot$} at 3.24444	0.693861
\put {$\cdot$} at 3.24459	0.482704
\put {$\cdot$} at 3.24459	0.96222
\put {$\cdot$} at 3.25059	0.8068
\put {$\cdot$} at 3.25059	0.837133
\put {$\cdot$} at 3.25059	0.858791
\put {$\cdot$} at 3.25117	0.615832
\put {$\cdot$} at 3.25117	0.753403
\put {$\cdot$} at 3.25179	0.759746
\put {$\cdot$} at 3.25179	0.941105
\put {$\cdot$} at 3.25179	1.28122
\put {$\cdot$} at 3.25952	0.579034
\put {$\cdot$} at 3.25952	0.609178
\put {$\cdot$} at 3.25952	0.901549
\put {$\cdot$} at 3.2637	1.02902
\put {$\cdot$} at 3.26393	1.78271
\put {$\cdot$} at 3.26393	1.93014
\put {$\cdot$} at 3.26416	0.681458
\put {$\cdot$} at 3.26416	0.839763
\put {$\cdot$} at 3.26669	0.858394
\put {$\cdot$} at 3.26833	0.981089
\put {$\cdot$} at 3.26833	1.05334
\put {$\cdot$} at 3.2688	1.1619
\put {$\cdot$} at 3.26898	1.58966
\put {$\cdot$} at 3.26898	1.98634
\put {$\cdot$} at 3.27116	1.19389
\put {$\cdot$} at 3.27257	0.44376
\put {$\cdot$} at 3.27257	0.598485
\put {$\cdot$} at 3.27257	0.632344
\put {$\cdot$} at 3.2734	1.05173
\put {$\cdot$} at 3.2734	1.15505
\put {$\cdot$} at 3.2734	1.17928
\put {$\cdot$} at 3.27385	0.600662
\put {$\cdot$} at 3.27385	0.614385
\put {$\cdot$} at 3.27385	0.821402
\put {$\cdot$} at 3.2753	1.55132
\put {$\cdot$} at 3.27747	0.744036
\put {$\cdot$} at 3.28727	1.30826
\put {$\cdot$} at 3.29247	0.752972
\put {$\cdot$} at 3.29247	0.843242
\put {$\cdot$} at 3.29247	0.851248
\put {$\cdot$} at 3.293	1.16102
\put {$\cdot$} at 3.293	1.23278
\put {$\cdot$} at 3.293	1.44254
\put {$\cdot$} at 3.29324	1.38857
\put {$\cdot$} at 3.29445	1.07238
\put {$\cdot$} at 3.29445	1.3675
\put {$\cdot$} at 3.2961	0.925498
\put {$\cdot$} at 3.2961	0.99193
\put {$\cdot$} at 3.2961	1.28137
\put {$\cdot$} at 3.29687	1.70853
\put {$\cdot$} at 3.29687	1.86628
\put {$\cdot$} at 3.30082	1.18175
\put {$\cdot$} at 3.30401	1.55031
\put {$\cdot$} at 3.30401	1.62866
\put {$\cdot$} at 3.30401	1.68771
\put {$\cdot$} at 3.3052	1.22492
\put {$\cdot$} at 3.3052	1.37126
\put {$\cdot$} at 3.3052	1.55114
\put {$\cdot$} at 3.30939	0.444551
\put {$\cdot$} at 3.30939	0.53157
\put {$\cdot$} at 3.30939	0.548191
\put {$\cdot$} at 3.30984	1.57404
\put {$\cdot$} at 3.30984	1.87349
\put {$\cdot$} at 3.30984	2.14071
\put {$\cdot$} at 3.31013	1.04333
\put {$\cdot$} at 3.31138	0.822891
\put {$\cdot$} at 3.31542	1.03382
\put {$\cdot$} at 3.31542	1.09819
\put {$\cdot$} at 3.31824	0.548836
\put {$\cdot$} at 3.31824	0.608972
\put {$\cdot$} at 3.32008	1.41149
\put {$\cdot$} at 3.32362	0.855678
\put {$\cdot$} at 3.32603	1.91269
\put {$\cdot$} at 3.32603	1.98607
\put {$\cdot$} at 3.32603	2.15713
\put {$\cdot$} at 3.3295	0.143709
\put {$\cdot$} at 3.3295	0.243326
\put {$\cdot$} at 3.3295	1.04128
\put {$\cdot$} at 3.33459	1.05462
\put {$\cdot$} at 3.33477	1.1544
\put {$\cdot$} at 3.33743	0.879938
\put {$\cdot$} at 3.33743	1.04414
\put {$\cdot$} at 3.33743	1.08071
\put {$\cdot$} at 3.3387	1.61044
\put {$\cdot$} at 3.33916	0.600476
\put {$\cdot$} at 3.33916	0.667552
\put {$\cdot$} at 3.33916	0.689562
\put {$\cdot$} at 3.34176	1.50563
\put {$\cdot$} at 3.34176	1.58548
\put {$\cdot$} at 3.34182	1.55
\put {$\cdot$} at 3.34182	1.65372
\put {$\cdot$} at 3.34279	1.40078
\put {$\cdot$} at 3.34279	1.6557
\put {$\cdot$} at 3.34557	1.13916
\put {$\cdot$} at 3.3513	0.887833
\put {$\cdot$} at 3.3513	1.31075
\put {$\cdot$} at 3.35138	1.45387
\put {$\cdot$} at 3.35138	1.46832
\put {$\cdot$} at 3.35138	1.51402
\put {$\cdot$} at 3.35275	0.877296
\put {$\cdot$} at 3.35275	0.918503
\put {$\cdot$} at 3.35275	0.92572
\put {$\cdot$} at 3.35534	2.05592
\put {$\cdot$} at 3.35908	1.12898
\put {$\cdot$} at 3.35908	1.27684
\put {$\cdot$} at 3.35908	1.41035
\put {$\cdot$} at 3.35955	1.77602
\put {$\cdot$} at 3.35955	1.8231
\put {$\cdot$} at 3.36125	0.542088
\put {$\cdot$} at 3.36125	0.688956
\put {$\cdot$} at 3.3619	1.95444
\put {$\cdot$} at 3.3619	2.06417
\put {$\cdot$} at 3.36703	0.965738
\put {$\cdot$} at 3.36918	0.767208
\put {$\cdot$} at 3.37073	0.625412
\put {$\cdot$} at 3.37073	0.956089
\put {$\cdot$} at 3.37073	1.00653
\put {$\cdot$} at 3.37709	0.632159
\put {$\cdot$} at 3.37935	0.717246
\put {$\cdot$} at 3.37935	0.752378
\put {$\cdot$} at 3.38164	1.28716
\put {$\cdot$} at 3.38164	1.55178
\put {$\cdot$} at 3.38483	1.24027
\put {$\cdot$} at 3.38483	1.36596
\put {$\cdot$} at 3.38483	1.54761
\put {$\cdot$} at 3.38645	0.589318
\put {$\cdot$} at 3.39189	0.679102
\put {$\cdot$} at 3.39189	0.893078
\put {$\cdot$} at 3.39296	0.88473
\put {$\cdot$} at 3.39296	1.09093
\put {$\cdot$} at 3.39651	1.27099
\put {$\cdot$} at 3.39651	1.50029
\put {$\cdot$} at 3.39651	1.53944
\put {$\cdot$} at 3.3968	1.49326
\put {$\cdot$} at 3.40737	1.46459
\put {$\cdot$} at 3.40786	1.03303
\put {$\cdot$} at 3.40786	1.54793
\put {$\cdot$} at 3.41061	2.12805
\put {$\cdot$} at 3.41061	2.30462
\put {$\cdot$} at 3.41061	3.4992
\put {$\cdot$} at 3.41639	1.23515
\put {$\cdot$} at 3.41639	1.23879
\put {$\cdot$} at 3.41677	1.45557
\put {$\cdot$} at 3.41677	1.61748
\put {$\cdot$} at 3.41677	1.7311
\put {$\cdot$} at 3.42026	1.43839
\put {$\cdot$} at 3.42537	0.894793
\put {$\cdot$} at 3.42537	1.07956
\put {$\cdot$} at 3.43018	0.674125
\put {$\cdot$} at 3.43018	1.33494
\put {$\cdot$} at 3.4304	1.31911
\put {$\cdot$} at 3.4304	1.34885
\put {$\cdot$} at 3.43102	1.29291
\put {$\cdot$} at 3.43202	0.658206
\put {$\cdot$} at 3.43536	0.806809
\put {$\cdot$} at 3.43536	0.984647
\put {$\cdot$} at 3.43536	1.17349
\put {$\cdot$} at 3.43847	1.03264
\put {$\cdot$} at 3.43847	1.11777
\put {$\cdot$} at 3.43847	1.47429
\put {$\cdot$} at 3.442	3.30395
\put {$\cdot$} at 3.44344	1.74796
\put {$\cdot$} at 3.44414	0.738021
\put {$\cdot$} at 3.44599	1.19949
\put {$\cdot$} at 3.44599	1.26775
\put {$\cdot$} at 3.45202	0.637486
\put {$\cdot$} at 3.45202	0.796881
\put {$\cdot$} at 3.45264	1.44468
\put {$\cdot$} at 3.45264	1.44978
\put {$\cdot$} at 3.46395	1.75021
\put {$\cdot$} at 3.46577	1.89002
\put {$\cdot$} at 3.46661	1.83684
\put {$\cdot$} at 3.46944	1.934
\put {$\cdot$} at 3.46944	2.02325
\put {$\cdot$} at 3.47018	1.57692
\put {$\cdot$} at 3.47449	1.06806
\put {$\cdot$} at 3.47449	1.31571
\put {$\cdot$} at 3.47452	1.60316
\put {$\cdot$} at 3.47639	1.00751
\put {$\cdot$} at 3.47639	1.04372
\put {$\cdot$} at 3.47642	1.39702
\put {$\cdot$} at 3.47642	1.42894
\put {$\cdot$} at 3.47642	1.52394
\put {$\cdot$} at 3.48028	1.39829
\put {$\cdot$} at 3.48028	1.61477
\put {$\cdot$} at 3.48089	1.84707
\put {$\cdot$} at 3.48089	1.86921
\put {$\cdot$} at 3.48494	1.71814
\put {$\cdot$} at 3.48586	0.991907
\put {$\cdot$} at 3.48586	1.23372
\put {$\cdot$} at 3.49202	1.9459
\put {$\cdot$} at 3.49202	2.08037
\put {$\cdot$} at 3.49409	1.50358
\put {$\cdot$} at 3.50523	0.842207
\put {$\cdot$} at 3.51357	0.683104
\put {$\cdot$} at 3.5136	1.43722
\put {$\cdot$} at 3.5136	1.57346
\put {$\cdot$} at 3.5136	1.66281
\put {$\cdot$} at 3.51796	1.52932
\put {$\cdot$} at 3.51796	1.76417
\put {$\cdot$} at 3.51796	1.7982
\put {$\cdot$} at 3.52394	1.58112
\put {$\cdot$} at 3.5269	1.29029
\put {$\cdot$} at 3.5269	1.52681
\put {$\cdot$} at 3.5269	1.58968
\put {$\cdot$} at 3.52953	1.1469
\put {$\cdot$} at 3.52953	1.31941
\put {$\cdot$} at 3.52953	1.4901
\put {$\cdot$} at 3.53019	3.62547
\put {$\cdot$} at 3.53047	2.07079
\put {$\cdot$} at 3.53047	2.13366
\put {$\cdot$} at 3.54196	2.03582
\put {$\cdot$} at 3.54297	1.73477
\put {$\cdot$} at 3.54297	1.75777
\put {$\cdot$} at 3.54297	1.97594
\put {$\cdot$} at 3.5446	0.823054
\put {$\cdot$} at 3.5446	0.974802
\put {$\cdot$} at 3.5446	1.0146
\put {$\cdot$} at 3.55067	1.35151
\put {$\cdot$} at 3.55067	1.37592
\put {$\cdot$} at 3.55067	1.46129
\put {$\cdot$} at 3.56317	1.60491
\put {$\cdot$} at 3.56534	1.94557
\put {$\cdot$} at 3.56534	1.96373
\put {$\cdot$} at 3.56597	1.86591
\put {$\cdot$} at 3.56682	1.28769
\put {$\cdot$} at 3.56682	1.34833
\put {$\cdot$} at 3.56928	1.75478
\put {$\cdot$} at 3.5722	1.92931
\put {$\cdot$} at 3.5722	1.95778
\put {$\cdot$} at 3.5722	1.9724
\put {$\cdot$} at 3.5811	1.06433
\put {$\cdot$} at 3.5811	1.26184
\put {$\cdot$} at 3.59936	1.16178
\put {$\cdot$} at 3.60298	0.785461
\put {$\cdot$} at 3.60298	1.08303
\put {$\cdot$} at 3.60298	1.10443
\put {$\cdot$} at 3.60307	1.1949
\put {$\cdot$} at 3.60307	1.80594
\put {$\cdot$} at 3.60328	0.868438
\put {$\cdot$} at 3.60328	0.90127
\put {$\cdot$} at 3.60711	1.56131
\put {$\cdot$} at 3.62573	1.04883
\put {$\cdot$} at 3.62573	1.05534
\put {$\cdot$} at 3.62573	1.20866
\put {$\cdot$} at 3.62678	1.41661
\put {$\cdot$} at 3.63245	1.36527
\put {$\cdot$} at 3.63245	1.71351
\put {$\cdot$} at 3.64135	2.65346
\put {$\cdot$} at 3.64135	3.07522
\put {$\cdot$} at 3.64142	1.68461
\put {$\cdot$} at 3.64142	1.7888
\put {$\cdot$} at 3.64142	1.85356
\put {$\cdot$} at 3.64194	1.507
\put {$\cdot$} at 3.64194	1.51106
\put {$\cdot$} at 3.64194	1.51502
\put {$\cdot$} at 3.64447	0.7106
\put {$\cdot$} at 3.64447	0.961939
\put {$\cdot$} at 3.64903	0.69406
\put {$\cdot$} at 3.64903	0.85149
\put {$\cdot$} at 3.64903	1.19009
\put {$\cdot$} at 3.65172	0.899844
\put {$\cdot$} at 3.65172	0.90466
\put {$\cdot$} at 3.65172	1.14098
\put {$\cdot$} at 3.66473	0.783079
\put {$\cdot$} at 3.66473	0.904385
\put {$\cdot$} at 3.66473	1.15429
\put {$\cdot$} at 3.66621	0.917495
\put {$\cdot$} at 3.66981	1.50091
\put {$\cdot$} at 3.66981	1.71088
\put {$\cdot$} at 3.68376	1.19088
\put {$\cdot$} at 3.68493	1.67179
\put {$\cdot$} at 3.68493	1.89255
\put {$\cdot$} at 3.69367	1.27076
\put {$\cdot$} at 3.69381	1.03197
\put {$\cdot$} at 3.71582	1.15076
\put {$\cdot$} at 3.71582	1.36571
\put {$\cdot$} at 3.72345	1.08575
\put {$\cdot$} at 3.72521	1.65234
\put {$\cdot$} at 3.72731	0.39693
\put {$\cdot$} at 3.72731	0.830861
\put {$\cdot$} at 3.72872	1.42436
\put {$\cdot$} at 3.72872	1.69141
\put {$\cdot$} at 3.73212	1.30333
\put {$\cdot$} at 3.73212	1.50729
\put {$\cdot$} at 3.73603	0.93351
\put {$\cdot$} at 3.73603	1.34844
\put {$\cdot$} at 3.73603	1.63332
\put {$\cdot$} at 3.73814	2.54386
\put {$\cdot$} at 3.73814	2.63155
\put {$\cdot$} at 3.74552	1.45287
\put {$\cdot$} at 3.74552	1.74461
\put {$\cdot$} at 3.74552	1.76841
\put {$\cdot$} at 3.7539	1.18315
\put {$\cdot$} at 3.7539	1.30172
\put {$\cdot$} at 3.76637	1.70588
\put {$\cdot$} at 3.76637	2.04575
\put {$\cdot$} at 3.76637	2.33958
\put {$\cdot$} at 3.76755	1.54756
\put {$\cdot$} at 3.76755	1.57503
\put {$\cdot$} at 3.76755	1.65441
\put {$\cdot$} at 3.76958	1.41242
\put {$\cdot$} at 3.7745	0.957248
\put {$\cdot$} at 3.7745	1.0714
\put {$\cdot$} at 3.77467	1.06683
\put {$\cdot$} at 3.77573	1.39168
\put {$\cdot$} at 3.77573	1.61519
\put {$\cdot$} at 3.77573	1.6613
\put {$\cdot$} at 3.77776	1.44925
\put {$\cdot$} at 3.77776	1.62665
\put {$\cdot$} at 3.77776	1.67641
\put {$\cdot$} at 3.79744	1.7293
\put {$\cdot$} at 3.79744	1.98949
\put {$\cdot$} at 3.80165	1.38152
\put {$\cdot$} at 3.80165	1.80292
\put {$\cdot$} at 3.80165	1.96827
\put {$\cdot$} at 3.8044	1.71039
\put {$\cdot$} at 3.8044	1.79657
\put {$\cdot$} at 3.80742	1.41001
\put {$\cdot$} at 3.808	1.29592
\put {$\cdot$} at 3.808	1.34354
\put {$\cdot$} at 3.808	1.41142
\put {$\cdot$} at 3.82623	1.30509
\put {$\cdot$} at 3.82623	1.40112
\put {$\cdot$} at 3.82623	1.40798
\put {$\cdot$} at 3.83873	1.49982
\put {$\cdot$} at 3.83873	1.5048
\put {$\cdot$} at 3.83873	1.78504
\put {$\cdot$} at 3.83878	1.12203
\put {$\cdot$} at 3.83924	0.99439
\put {$\cdot$} at 3.83924	1.14885
\put {$\cdot$} at 3.83924	1.30618
\put {$\cdot$} at 3.85209	1.76652
\put {$\cdot$} at 3.86632	1.78523
\put {$\cdot$} at 3.86712	0.86565
\put {$\cdot$} at 3.86712	0.996729
\put {$\cdot$} at 3.86712	1.06267
\put {$\cdot$} at 3.86993	1.71656
\put {$\cdot$} at 3.86993	2.17049
\put {$\cdot$} at 3.88015	1.44845
\put {$\cdot$} at 3.88015	1.874
\put {$\cdot$} at 3.88803	1.64281
\put {$\cdot$} at 3.88803	1.80438
\put {$\cdot$} at 3.88803	1.88509
\put {$\cdot$} at 3.89336	1.30616
\put {$\cdot$} at 3.89336	1.42991
\put {$\cdot$} at 3.90044	1.73348
\put {$\cdot$} at 3.90044	1.79046
\put {$\cdot$} at 3.90736	1.06975
\put {$\cdot$} at 3.90736	1.1228
\put {$\cdot$} at 3.90736	1.29687
\put {$\cdot$} at 3.90775	1.01135
\put {$\cdot$} at 3.90775	1.04152
\put {$\cdot$} at 3.9272	1.66661
\put {$\cdot$} at 3.93191	1.86419
\put {$\cdot$} at 3.93191	1.89866
\put {$\cdot$} at 3.93191	2.08607
\put {$\cdot$} at 3.93344	2.41452
\put {$\cdot$} at 3.93418	2.07681
\put {$\cdot$} at 3.93883	1.53597
\put {$\cdot$} at 3.94184	1.7565
\put {$\cdot$} at 3.94209	2.24431
\put {$\cdot$} at 3.94209	2.37159
\put {$\cdot$} at 3.94803	1.21745
\put {$\cdot$} at 3.94817	1.10769
\put {$\cdot$} at 3.94817	1.56342
\put {$\cdot$} at 3.94885	1.21677
\put {$\cdot$} at 3.94885	1.24072
\put {$\cdot$} at 3.94885	1.40329
\put {$\cdot$} at 3.95089	1.9482
\put {$\cdot$} at 3.95145	1.69036
\put {$\cdot$} at 3.95953	1.38515
\put {$\cdot$} at 3.96318	1.44681
\put {$\cdot$} at 3.96318	1.474
\put {$\cdot$} at 3.96517	1.86685
\put {$\cdot$} at 3.96517	1.94117
\put {$\cdot$} at 3.97069	0.976459
\put {$\cdot$} at 3.97069	1.04089
\put {$\cdot$} at 3.98024	1.39032
\put {$\cdot$} at 3.98024	1.44903
\put {$\cdot$} at 3.98024	1.67559
\put {$\cdot$} at 3.98625	0.777498
\put {$\cdot$} at 3.98625	1.04614
\put {$\cdot$} at 3.99814	1.02645
\put {$\cdot$} at 3.99814	1.10926
\put {$\cdot$} at 3.99814	1.1187
\put {$\cdot$} at 4.00413	1.951
\put {$\cdot$} at 4.00413	2.00073
\put {$\cdot$} at 4.0042	2.29684
\put {$\cdot$} at 4.00592	1.46571
\put {$\cdot$} at 4.00592	2.05349
\put {$\cdot$} at 4.00592	2.33819
\put {$\cdot$} at 4.00775	1.15619
\put {$\cdot$} at 4.00775	1.71024
\put {$\cdot$} at 4.00994	1.43516
\put {$\cdot$} at 4.00994	1.6738
\put {$\cdot$} at 4.01564	1.65869
\put {$\cdot$} at 4.01564	1.7763
\put {$\cdot$} at 4.02032	2.01579
\put {$\cdot$} at 4.02032	2.194
\put {$\cdot$} at 4.02897	1.32621
\put {$\cdot$} at 4.02897	1.57999
\put {$\cdot$} at 4.02897	1.63503
\put {$\cdot$} at 4.03123	1.13788
\put {$\cdot$} at 4.03135	2.16777
\put {$\cdot$} at 4.03135	2.23764
\put {$\cdot$} at 4.03351	1.64443
\put {$\cdot$} at 4.03351	1.85796
\put {$\cdot$} at 4.03351	1.98589
\put {$\cdot$} at 4.03468	1.59875
\put {$\cdot$} at 4.03479	2.77438
\put {$\cdot$} at 4.03523	1.20085
\put {$\cdot$} at 4.03523	1.22392
\put {$\cdot$} at 4.04129	1.62469
\put {$\cdot$} at 4.04129	2.09456
\put {$\cdot$} at 4.0417	1.22303
\put {$\cdot$} at 4.0417	1.29059
\put {$\cdot$} at 4.0417	1.38093
\put {$\cdot$} at 4.04424	1.70912
\put {$\cdot$} at 4.04424	1.81135
\put {$\cdot$} at 4.04424	2.18023
\put {$\cdot$} at 4.04816	0.842592
\put {$\cdot$} at 4.04816	0.865646
\put {$\cdot$} at 4.0527	1.63567
\put {$\cdot$} at 4.0527	1.70644
\put {$\cdot$} at 4.06218	2.03048
\put {$\cdot$} at 4.06218	2.84238
\put {$\cdot$} at 4.06218	3.17242
\put {$\cdot$} at 4.06646	1.23172
\put {$\cdot$} at 4.07302	1.6669
\put {$\cdot$} at 4.07302	1.89238
\put {$\cdot$} at 4.07302	2.05253
\put {$\cdot$} at 4.07549	1.32601
\put {$\cdot$} at 4.0929	1.42125
\put {$\cdot$} at 4.0929	1.45
\put {$\cdot$} at 4.09814	2.98916
\put {$\cdot$} at 4.09814	3.43847
\put {$\cdot$} at 4.09814	3.91141
\put {$\cdot$} at 4.10093	1.35326
\put {$\cdot$} at 4.10269	1.36342
\put {$\cdot$} at 4.10269	1.9409
\put {$\cdot$} at 4.10269	2.66232
\put {$\cdot$} at 4.1094	1.38651
\put {$\cdot$} at 4.11207	1.36019
\put {$\cdot$} at 4.11207	1.3771
\put {$\cdot$} at 4.11207	1.50183
\put {$\cdot$} at 4.11364	1.50799
\put {$\cdot$} at 4.11364	1.52858
\put {$\cdot$} at 4.11364	1.72867
\put {$\cdot$} at 4.11491	1.715
\put {$\cdot$} at 4.12348	1.41923
\put {$\cdot$} at 4.12348	1.76552
\put {$\cdot$} at 4.12348	1.78958
\put {$\cdot$} at 4.12397	1.11733
\put {$\cdot$} at 4.12397	1.2764
\put {$\cdot$} at 4.12588	1.75702
\put {$\cdot$} at 4.12588	1.95076
\put {$\cdot$} at 4.1328	1.76524
\put {$\cdot$} at 4.13708	1.39736
\put {$\cdot$} at 4.13891	2.22096
\put {$\cdot$} at 4.14686	1.2896
\put {$\cdot$} at 4.14686	1.49429
\put {$\cdot$} at 4.14686	1.57758
\put {$\cdot$} at 4.14782	1.76052
\put {$\cdot$} at 4.14782	1.94604
\put {$\cdot$} at 4.14782	2.03986
\put {$\cdot$} at 4.15339	1.57224
\put {$\cdot$} at 4.16037	1.2645
\put {$\cdot$} at 4.16037	1.27196
\put {$\cdot$} at 4.16037	1.3296
\put {$\cdot$} at 4.16513	1.19016
\put {$\cdot$} at 4.16513	1.24568
\put {$\cdot$} at 4.16513	1.64353
\put {$\cdot$} at 4.16731	2.07367
\put {$\cdot$} at 4.17656	1.902
\put {$\cdot$} at 4.17656	2.24143
\put {$\cdot$} at 4.17656	2.28654
\put {$\cdot$} at 4.18352	1.61614
\put {$\cdot$} at 4.18352	1.6332
\put {$\cdot$} at 4.18714	1.7837
\put {$\cdot$} at 4.18714	1.89561
\put {$\cdot$} at 4.18799	1.43822
\put {$\cdot$} at 4.18799	1.49042
\put {$\cdot$} at 4.18799	1.66321
\put {$\cdot$} at 4.18992	2.04511
\put {$\cdot$} at 4.19611	1.1721
\put {$\cdot$} at 4.19611	1.18325
\put {$\cdot$} at 4.19885	1.63624
\put {$\cdot$} at 4.19885	1.66213
\put {$\cdot$} at 4.20649	2.03638
\put {$\cdot$} at 4.20679	1.8806
\put {$\cdot$} at 4.20679	2.04119
\put {$\cdot$} at 4.20679	2.10379
\put {$\cdot$} at 4.21182	1.54413
\put {$\cdot$} at 4.21949	1.11939
\put {$\cdot$} at 4.21949	1.19863
\put {$\cdot$} at 4.21949	1.61117
\put {$\cdot$} at 4.21984	1.23954
\put {$\cdot$} at 4.21984	1.3263
\put {$\cdot$} at 4.21984	1.34734
\put {$\cdot$} at 4.22586	1.01457
\put {$\cdot$} at 4.22586	1.23857
\put {$\cdot$} at 4.22586	1.28504
\put {$\cdot$} at 4.22771	1.75688
\put {$\cdot$} at 4.22771	1.99893
\put {$\cdot$} at 4.22771	2.06627
\put {$\cdot$} at 4.23786	1.44349
\put {$\cdot$} at 4.24542	1.66305
\put {$\cdot$} at 4.24542	2.22957
\put {$\cdot$} at 4.2512	1.98161
\put {$\cdot$} at 4.26285	1.49489
\put {$\cdot$} at 4.26285	1.58204
\put {$\cdot$} at 4.26285	1.81973
\put {$\cdot$} at 4.26504	2.4705
\put {$\cdot$} at 4.26504	2.55722
\put {$\cdot$} at 4.27802	1.3573
\put {$\cdot$} at 4.27802	1.48146
\put {$\cdot$} at 4.27802	1.63369
\put {$\cdot$} at 4.2781	1.15769
\put {$\cdot$} at 4.2781	1.3958
\put {$\cdot$} at 4.28999	1.89828
\put {$\cdot$} at 4.28999	2.07387
\put {$\cdot$} at 4.29164	1.54122
\put {$\cdot$} at 4.29471	0.952676
\put {$\cdot$} at 4.29471	1.39399
\put {$\cdot$} at 4.29471	1.49618
\put {$\cdot$} at 4.29639	1.24316
\put {$\cdot$} at 4.29639	1.32649
\put {$\cdot$} at 4.30706	1.04416
\put {$\cdot$} at 4.30893	1.2939
\put {$\cdot$} at 4.30893	1.5519
\put {$\cdot$} at 4.30893	1.57536
\put {$\cdot$} at 4.31092	1.46768
\put {$\cdot$} at 4.31116	0.742634
\put {$\cdot$} at 4.31116	0.908381
\put {$\cdot$} at 4.31116	0.978373
\put {$\cdot$} at 4.31278	1.41323
\put {$\cdot$} at 4.31278	1.41846
\put {$\cdot$} at 4.31278	1.55409
\put {$\cdot$} at 4.31855	1.64199
\put {$\cdot$} at 4.31855	1.73396
\put {$\cdot$} at 4.31855	1.85854
\put {$\cdot$} at 4.31936	0.916709
\put {$\cdot$} at 4.31936	1.02204
\put {$\cdot$} at 4.31936	1.03189
\put {$\cdot$} at 4.3214	1.48393
\put {$\cdot$} at 4.3214	1.55482
\put {$\cdot$} at 4.32403	1.38111
\put {$\cdot$} at 4.32403	1.41178
\put {$\cdot$} at 4.32403	2.14069
\put {$\cdot$} at 4.32423	0.928799
\put {$\cdot$} at 4.32423	0.959913
\put {$\cdot$} at 4.32423	1.37358
\put {$\cdot$} at 4.3243	2.31846
\put {$\cdot$} at 4.3243	2.54504
\put {$\cdot$} at 4.32863	1.51922
\put {$\cdot$} at 4.3321	2.08753
\put {$\cdot$} at 4.3321	2.21122
\put {$\cdot$} at 4.3321	2.36695
\put {$\cdot$} at 4.34035	1.36786
\put {$\cdot$} at 4.34035	1.52324
\put {$\cdot$} at 4.34035	1.88596
\put {$\cdot$} at 4.36374	2.37268
\put {$\cdot$} at 4.36374	2.48245
\put {$\cdot$} at 4.36374	2.71319
\put {$\cdot$} at 4.38085	0.983747
\put {$\cdot$} at 4.38085	1.33135
\put {$\cdot$} at 4.38085	1.9295
\put {$\cdot$} at 4.3912	2.49371
\put {$\cdot$} at 4.3912	2.77857
\put {$\cdot$} at 4.39225	1.1812
\put {$\cdot$} at 4.39225	1.20052
\put {$\cdot$} at 4.39225	1.37306
\put {$\cdot$} at 4.4041	1.54942
\put {$\cdot$} at 4.4041	1.85712
\put {$\cdot$} at 4.4041	1.85932
\put {$\cdot$} at 4.42719	1.88744
\put {$\cdot$} at 4.43154	0.87136
\put {$\cdot$} at 4.43154	1.0535
\put {$\cdot$} at 4.44497	1.07578
\put {$\cdot$} at 4.44497	1.70462
\put {$\cdot$} at 4.44497	2.05704
\put {$\cdot$} at 4.44879	1.35
\put {$\cdot$} at 4.44879	1.48907
\put {$\cdot$} at 4.44879	1.72507
\put {$\cdot$} at 4.46069	1.59622
\put {$\cdot$} at 4.46069	1.61978
\put {$\cdot$} at 4.46069	1.73008
\put {$\cdot$} at 4.46099	1.35532
\put {$\cdot$} at 4.46776	1.82042
\put {$\cdot$} at 4.46776	1.86108
\put {$\cdot$} at 4.48175	1.02245
\put {$\cdot$} at 4.48175	1.34221
\put {$\cdot$} at 4.48175	1.55035
\put {$\cdot$} at 4.48419	1.24966
\put {$\cdot$} at 4.48553	0.920236
\put {$\cdot$} at 4.48553	0.943166
\put {$\cdot$} at 4.48765	1.44215
\put {$\cdot$} at 4.49446	1.34174
\put {$\cdot$} at 4.49446	1.48778
\put {$\cdot$} at 4.49446	1.66527
\put {$\cdot$} at 4.49481	1.83366
\put {$\cdot$} at 4.49481	1.91114
\put {$\cdot$} at 4.49481	2.12497
\put {$\cdot$} at 4.50232	1.22495
\put {$\cdot$} at 4.50232	1.36092
\put {$\cdot$} at 4.50393	1.3387
\put {$\cdot$} at 4.50393	1.60671
\put {$\cdot$} at 4.50393	1.72528
\put {$\cdot$} at 4.50919	1.35204
\put {$\cdot$} at 4.50919	1.58848
\put {$\cdot$} at 4.50919	1.84913
\put {$\cdot$} at 4.50952	1.31237
\put {$\cdot$} at 4.50952	1.44801
\put {$\cdot$} at 4.51841	1.26681
\put {$\cdot$} at 4.51841	1.29922
\put {$\cdot$} at 4.51841	1.78772
\put {$\cdot$} at 4.51903	1.63368
\put {$\cdot$} at 4.53198	1.27052
\put {$\cdot$} at 4.53198	1.30354
\put {$\cdot$} at 4.53198	1.33581
\put {$\cdot$} at 4.53374	0.890222
\put {$\cdot$} at 4.53374	0.896762
\put {$\cdot$} at 4.53374	1.15927
\put {$\cdot$} at 4.53517	1.27714
\put {$\cdot$} at 4.53517	1.36123
\put {$\cdot$} at 4.53517	1.45212
\put {$\cdot$} at 4.53739	1.42721
\put {$\cdot$} at 4.53739	1.67005
\put {$\cdot$} at 4.53914	1.29708
\put {$\cdot$} at 4.53914	1.34245
\put {$\cdot$} at 4.53914	1.36556
\put {$\cdot$} at 4.55095	2.23497
\put {$\cdot$} at 4.55095	2.27344
\put {$\cdot$} at 4.55095	2.33599
\put {$\cdot$} at 4.57168	0.910583
\put {$\cdot$} at 4.57168	1.10868
\put {$\cdot$} at 4.57302	1.48179
\put {$\cdot$} at 4.57302	1.73505
\put {$\cdot$} at 4.57302	1.98208
\put {$\cdot$} at 4.57318	0.97173
\put {$\cdot$} at 4.57811	1.16089
\put {$\cdot$} at 4.57811	1.66521
\put {$\cdot$} at 4.57811	1.697
\put {$\cdot$} at 4.58089	1.7852
\put {$\cdot$} at 4.58089	1.85039
\put {$\cdot$} at 4.58756	1.65952
\put {$\cdot$} at 4.60881	0.797764
\put {$\cdot$} at 4.61064	1.41934
\put {$\cdot$} at 4.61412	2.2329
\put {$\cdot$} at 4.61412	2.28993
\put {$\cdot$} at 4.62237	1.00236
\put {$\cdot$} at 4.62237	1.23431
\put {$\cdot$} at 4.62487	1.59063
\put {$\cdot$} at 4.62487	1.86261
\put {$\cdot$} at 4.63038	1.96334
\put {$\cdot$} at 4.63038	2.00791
\put {$\cdot$} at 4.63038	2.05023
\put {$\cdot$} at 4.63261	0.798894
\put {$\cdot$} at 4.63349	1.91238
\put {$\cdot$} at 4.64317	1.59048
\put {$\cdot$} at 4.64317	1.61145
\put {$\cdot$} at 4.64573	1.53491
\put {$\cdot$} at 4.64573	1.81945
\put {$\cdot$} at 4.6481	1.31799
\put {$\cdot$} at 4.6481	1.40969
\put {$\cdot$} at 4.6481	1.44531
\put {$\cdot$} at 4.66029	1.18174
\put {$\cdot$} at 4.66029	1.4008
\put {$\cdot$} at 4.66029	1.70621
\put {$\cdot$} at 4.66349	1.70447
\put {$\cdot$} at 4.66721	1.53265
\put {$\cdot$} at 4.673	1.78258
\put {$\cdot$} at 4.673	1.82462
\put {$\cdot$} at 4.67875	1.64272
\put {$\cdot$} at 4.67875	1.71528
\put {$\cdot$} at 4.68137	1.23554
\put {$\cdot$} at 4.69374	1.2284
\put {$\cdot$} at 4.69374	1.68439
\put {$\cdot$} at 4.69374	1.70699
\put {$\cdot$} at 4.70483	2.05077
\put {$\cdot$} at 4.70483	2.11767
\put {$\cdot$} at 4.70483	2.23991
\put {$\cdot$} at 4.71075	1.39061
\put {$\cdot$} at 4.72049	1.11046
\put {$\cdot$} at 4.72049	1.15178
\put {$\cdot$} at 4.72485	1.36702
\put {$\cdot$} at 4.72485	1.39337
\put {$\cdot$} at 4.72485	1.43255
\put {$\cdot$} at 4.73662	1.7801
\put {$\cdot$} at 4.73662	1.82221
\put {$\cdot$} at 4.73662	1.9038
\put {$\cdot$} at 4.73716	1.95091
\put {$\cdot$} at 4.73716	2.01245
\put {$\cdot$} at 4.74512	1.54832
\put {$\cdot$} at 4.74546	1.16943
\put {$\cdot$} at 4.7499	1.56412
\put {$\cdot$} at 4.75572	2.26979
\put {$\cdot$} at 4.75572	2.44931
\put {$\cdot$} at 4.75572	2.46303
\put {$\cdot$} at 4.75752	1.4129
\put {$\cdot$} at 4.76308	1.53321
\put {$\cdot$} at 4.76308	1.54442
\put {$\cdot$} at 4.77128	1.91926
\put {$\cdot$} at 4.77128	2.29664
\put {$\cdot$} at 4.77128	2.54202
\put {$\cdot$} at 4.77406	1.34441
\put {$\cdot$} at 4.77406	1.49145
\put {$\cdot$} at 4.77406	1.62556
\put {$\cdot$} at 4.78153	1.04508
\put {$\cdot$} at 4.78153	1.20863
\put {$\cdot$} at 4.78662	1.72423
\put {$\cdot$} at 4.78662	1.97301
\put {$\cdot$} at 4.78838	1.97679
\put {$\cdot$} at 4.78917	1.72498
\put {$\cdot$} at 4.80562	1.13137
\put {$\cdot$} at 4.80562	1.16347
\put {$\cdot$} at 4.81839	0.974285
\put {$\cdot$} at 4.81839	1.24784
\put {$\cdot$} at 4.81882	0.734164
\put {$\cdot$} at 4.81882	0.926386
\put {$\cdot$} at 4.82998	3.17984
\put {$\cdot$} at 4.82998	4.48603
\put {$\cdot$} at 4.82998	4.67967
\put {$\cdot$} at 4.83299	1.65934
\put {$\cdot$} at 4.83299	1.77875
\put {$\cdot$} at 4.83299	1.82111
\put {$\cdot$} at 4.83427	1.42508
\put {$\cdot$} at 4.83804	1.38372
\put {$\cdot$} at 4.83804	1.60521
\put {$\cdot$} at 4.8526	1.67853
\put {$\cdot$} at 4.85902	1.31992
\put {$\cdot$} at 4.87021	1.57613
\put {$\cdot$} at 4.88314	1.65685
\put {$\cdot$} at 4.88314	1.86308
\put {$\cdot$} at 4.88314	2.0567
\put {$\cdot$} at 4.89346	1.69618
\put {$\cdot$} at 4.89346	1.94263
\put {$\cdot$} at 4.89346	2.16057
\put {$\cdot$} at 4.90465	3.51002
\put {$\cdot$} at 4.90465	3.88516
\put {$\cdot$} at 4.91475	1.52189
\put {$\cdot$} at 4.91475	1.75874
\put {$\cdot$} at 4.91475	1.9069
\put {$\cdot$} at 4.92833	1.00728
\put {$\cdot$} at 4.92833	1.18304
\put {$\cdot$} at 4.92833	1.5425
\put {$\cdot$} at 4.94696	1.66199
\put {$\cdot$} at 4.94696	1.66514
\put {$\cdot$} at 4.94696	1.66657
\put {$\cdot$} at 4.95139	0.889918
\put {$\cdot$} at 4.97091	1.0278
\put {$\cdot$} at 4.97091	1.20337
\put {$\cdot$} at 4.97091	1.87061
\put {$\cdot$} at 4.98497	0.956514
\put {$\cdot$} at 4.98497	1.06557
\put {$\cdot$} at 4.98497	1.09719
\put {$\cdot$} at 4.99549	3.31237
\put {$\cdot$} at 4.99878	1.49548
\put {$\cdot$} at 4.99878	1.63064
\put {$\cdot$} at 4.99878	1.7983
\put {$\cdot$} at 5.00533	0.703873
\put {$\cdot$} at 5.00533	0.758839
\put {$\cdot$} at 5.0142	0.851774
\put {$\cdot$} at 5.0142	1.38361
\put {$\cdot$} at 5.02882	1.95413
\put {$\cdot$} at 5.03143	3.547
\put {$\cdot$} at 5.03143	3.58427
\put {$\cdot$} at 5.03143	3.68355
\put {$\cdot$} at 5.03251	1.80096
\put {$\cdot$} at 5.03251	1.96235
\put {$\cdot$} at 5.03446	2.26244
\put {$\cdot$} at 5.04771	2.0574
\put {$\cdot$} at 5.04771	2.17469
\put {$\cdot$} at 5.0534	1.44248
\put {$\cdot$} at 5.0534	1.45803
\put {$\cdot$} at 5.06333	1.05289
\put {$\cdot$} at 5.06478	1.99916
\put {$\cdot$} at 5.06478	2.27172
\put {$\cdot$} at 5.06478	2.29664
\put {$\cdot$} at 5.07242	1.5517
\put {$\cdot$} at 5.07242	1.95841
\put {$\cdot$} at 5.08579	1.42546
\put {$\cdot$} at 5.08579	1.49912
\put {$\cdot$} at 5.08579	1.68914
\put {$\cdot$} at 5.09017	3.44496
\put {$\cdot$} at 5.10334	1.86785
\put {$\cdot$} at 5.10334	2.12629
\put {$\cdot$} at 5.11336	1.3477
\put {$\cdot$} at 5.11336	1.55582
\put {$\cdot$} at 5.11336	1.64195
\put {$\cdot$} at 5.13514	3.21047
\put {$\cdot$} at 5.13514	3.25126
\put {$\cdot$} at 5.15009	1.65487
\put {$\cdot$} at 5.15009	1.80217
\put {$\cdot$} at 5.15009	1.90666
\put {$\cdot$} at 5.16459	3.3763
\put {$\cdot$} at 5.16459	3.66365
\put {$\cdot$} at 5.16459	4.00664
\put {$\cdot$} at 5.1835	2.63172
\put {$\cdot$} at 5.18527	2.0832
\put {$\cdot$} at 5.18527	2.28302
\put {$\cdot$} at 5.18527	2.33112
\put {$\cdot$} at 5.19437	1.96982
\put {$\cdot$} at 5.20604	2.50748
\put {$\cdot$} at 5.20604	2.81037
\put {$\cdot$} at 5.20604	2.96423
\put {$\cdot$} at 5.2065	1.67696
\put {$\cdot$} at 5.2065	1.8219
\put {$\cdot$} at 5.20758	2.19318
\put {$\cdot$} at 5.20758	2.65264
\put {$\cdot$} at 5.2098	2.5594
\put {$\cdot$} at 5.2098	2.62803
\put {$\cdot$} at 5.2098	2.80708
\put {$\cdot$} at 5.23061	1.94353
\put {$\cdot$} at 5.2366	1.93498
\put {$\cdot$} at 5.24441	1.81901
\put {$\cdot$} at 5.24441	1.83606
\put {$\cdot$} at 5.24441	1.99886
\put {$\cdot$} at 5.24476	1.34454
\put {$\cdot$} at 5.24476	1.73928
\put {$\cdot$} at 5.24476	2.01489
\put {$\cdot$} at 5.26613	2.0007
\put {$\cdot$} at 5.26613	2.10886
\put {$\cdot$} at 5.28326	4.84058
\put {$\cdot$} at 5.33071	1.30087
\put {$\cdot$} at 5.33071	1.35513
\put {$\cdot$} at 5.33071	1.41134
\put {$\cdot$} at 5.36176	1.73525
\put {$\cdot$} at 5.36176	2.35511
\put {$\cdot$} at 5.36176	3.22039
\put {$\cdot$} at 5.3624	2.35467
\put {$\cdot$} at 5.36681	2.32156
\put {$\cdot$} at 5.36681	2.75684
\put {$\cdot$} at 5.39643	1.37491
\put {$\cdot$} at 5.39643	1.48265
\put {$\cdot$} at 5.39929	3.33801
\put {$\cdot$} at 5.39929	3.49159
\put {$\cdot$} at 5.40684	1.3228
\put {$\cdot$} at 5.40684	1.84122
\put {$\cdot$} at 5.50405	4.84129
\put {$\cdot$} at 5.53048	3.5956
\put {$\cdot$} at 5.53048	4.46555
\put {$\cdot$} at 5.5319	2.4261
\put {$\cdot$} at 5.53851	2.15511
\put {$\cdot$} at 5.53851	2.19611
\put {$\cdot$} at 5.53851	2.74126
\put {$\cdot$} at 5.55422	2.51738
\put {$\cdot$} at 5.55422	2.97011
\put {$\cdot$} at 5.55422	3.15574
\put {$\cdot$} at 5.63853	2.36666
\put {$\cdot$} at 5.63853	2.47371
\put {$\cdot$} at 5.6622	3.00884
\put {$\cdot$} at 5.6622	3.33781
\put {$\cdot$} at 5.70806	1.936
\put {$\cdot$} at 5.70806	1.95411
\put {$\cdot$} at 5.89134	1.15558
\put {$\cdot$} at 5.89134	1.26264
\put {$\cdot$} at 5.89134	1.34618
\put {$\cdot$} at 5.90333	2.33994
\put {$\cdot$} at 5.90333	2.4127
\put {$\cdot$} at 5.90333	2.50739
\put {$\cdot$} at 5.93205	2.05346
\put {$\cdot$} at 5.93205	2.69051
\put {$\cdot$} at 5.94149	1.98879
\put {$\cdot$} at 5.94149	2.00325
\put {$\cdot$} at 6.04362	1.72311
\put {$\cdot$} at 6.04362	1.96279
\put {$\cdot$} at 6.07682	2.24454
\put {$\cdot$} at 6.07682	2.35702
\put {$\cdot$} at 6.07682	3.14095
\put {$\cdot$} at 6.20066	2.04648
\put {$\cdot$} at 6.2948	2.7468
\put {$\cdot$} at 6.29787	3.84035
\put {$\cdot$} at 6.29787	3.85936
\put {$\cdot$} at 6.29787	4.01801
\put {$\cdot$} at 6.44038	2.7842
\put {$\cdot$} at 6.44038	3.02363
\put {$\cdot$} at 6.44038	3.33949
\put {$\cdot$} at 6.4892	0.65186
\put {$\cdot$} at 6.4892	1.01903
\put {$\cdot$} at 6.50551	2.69749
\put {$\cdot$} at 6.50551	2.7753
\put {$\cdot$} at 6.50551	2.95043
\put {$\cdot$} at 6.58861	4.02725
\put {$\cdot$} at 6.69117	4.47234
\put {$\cdot$} at 6.79778	2.38918
\put {$\cdot$} at 6.79778	2.4701
\put {$\cdot$} at 6.85931	1.76632
\put {$\cdot$} at 6.85931	1.87545
\put {$\cdot$} at 6.85931	2.26732
\put {$\cdot$} at 7.18059	1.82409
\put {$\cdot$} at 7.18059	2.26222
\put {$\cdot$} at 7.18059	2.40169
\put {$\cdot$} at 7.33486	4.55576
\put {$\cdot$} at 7.33486	4.70006
\put {$\cdot$} at 7.64377	2.7066


==> sch_our_region2.txt <==
\put {$\cdot$} at 10.1197       5.02983
\put {$\cdot$} at 10.1505       4.91316
\put {$\cdot$} at 10.1505       5.12553
\put {$\cdot$} at 10.1505       5.32046
\put {$\cdot$} at 10.2159       11.8918
\put {$\cdot$} at 10.2554       7.32489
\put {$\cdot$} at 10.2922       11.5956
\put {$\cdot$} at 10.3019       4.59303
\put {$\cdot$} at 10.3019       5.38333
\put {$\cdot$} at 10.3098       8.52352
\put {$\cdot$} at 10.4987       8.2272
\put {$\cdot$} at 10.5418       4.53658
\put {$\cdot$} at 10.5418       5.16813
\put {$\cdot$} at 10.6468       12.6257
\put {$\cdot$} at 10.6468       13.0659
\put {$\cdot$} at 10.6468       13.9756
\put {$\cdot$} at 10.7147       10.2283
\put {$\cdot$} at 10.7147       11.2971
\put {$\cdot$} at 10.7147       9.24544
\put {$\cdot$} at 10.7751       8.81047
\put {$\cdot$} at 10.8439       8.32834
\put {$\cdot$} at 10.8439       8.7324
\put {$\cdot$} at 10.8439       9.51669
\put {$\cdot$} at 10.8593       6.06963
\put {$\cdot$} at 10.8593       6.45114
\put {$\cdot$} at 10.8593       7.53077
\put {$\cdot$} at 10.8904       7.92992
\put {$\cdot$} at 10.8904       8.35665
\put {$\cdot$} at 11.1429       11.3021
\put {$\cdot$} at 11.1429       9.32464
\put {$\cdot$} at 11.3032       7.63407
\put {$\cdot$} at 11.3032       7.87144
\put {$\cdot$} at 11.58         13.6254
\put {$\cdot$} at 11.6371       7.80263
\put {$\cdot$} at 11.8227       9.40253
\put {$\cdot$} at 12.0226       7.86527
\put {$\cdot$} at 12.1007       11.2969
\put {$\cdot$} at 12.1007       9.7805
\put {$\cdot$} at 12.2883       7.6687
\put {$\cdot$} at 12.2883       8.21976
\put {$\cdot$} at 12.3607       5.55213
\put {$\cdot$} at 12.5002       5.61682
\put {$\cdot$} at 12.5848       9.82103
\put {$\cdot$} at 12.7724       7.279
\put {$\cdot$} at 12.7724       7.47916
\put {$\cdot$} at 12.7724       7.56808
\put {$\cdot$} at 135.06        12.9989
\put {$\cdot$} at 14.217        4.67415
\put {$\cdot$} at 14.217        4.84508
\put {$\cdot$} at 14.217        5.27584
\put {$\cdot$} at 14.5323       6.58378
\put {$\cdot$} at 14.5323       6.63328
\put {$\cdot$} at 14.6658       4.7727
\put {$\cdot$} at 14.6658       5.00307
\put {$\cdot$} at 14.6658       6.32501
\put {$\cdot$} at 3.67518       2.1024
\put {$\cdot$} at 3.75871       2.08872
\put {$\cdot$} at 3.75871       2.39323
\put {$\cdot$} at 3.75871       2.82797
\put {$\cdot$} at 3.78416       2.29087
\put {$\cdot$} at 3.80729       7.43784
\put {$\cdot$} at 3.80729       8.07082
\put {$\cdot$} at 3.82875       2.25024
\put {$\cdot$} at 3.82875       2.48543
\put {$\cdot$} at 3.82875       2.84933
\put {$\cdot$} at 3.8786        2.50576
\put {$\cdot$} at 3.8786        2.68797
\put {$\cdot$} at 3.8786        3.02393
\put {$\cdot$} at 3.88033       5.35596
\put {$\cdot$} at 3.88033       5.99029
\put {$\cdot$} at 3.95373       2.55252
\put {$\cdot$} at 3.95373       2.60043
\put {$\cdot$} at 3.95373       3.02145
\put {$\cdot$} at 3.98142       3.13529
\put {$\cdot$} at 3.98984       3.35462
\put {$\cdot$} at 3.98984       3.5752
\put {$\cdot$} at 4.00553       2.65346
\put {$\cdot$} at 4.00553       2.68268
\put {$\cdot$} at 4.00553       2.76792
\put {$\cdot$} at 4.00705       2.53427
\put {$\cdot$} at 4.01147       2.32049
\put {$\cdot$} at 4.01147       2.86415
\put {$\cdot$} at 4.01644       2.38482
\put {$\cdot$} at 4.02393       2.90643
\put {$\cdot$} at 4.02393       3.14252
\put {$\cdot$} at 4.02877       8.18366
\put {$\cdot$} at 4.03645       6.27956
\put {$\cdot$} at 4.03645       6.67517
\put {$\cdot$} at 4.03693       2.99376
\put {$\cdot$} at 4.04222       3.63532
\put {$\cdot$} at 4.04222       4.13253
\put {$\cdot$} at 4.04564       3.93095
\put {$\cdot$} at 4.05327       3.06803
\put {$\cdot$} at 4.06086       1.97833
\put {$\cdot$} at 4.06086       2.05138
\put {$\cdot$} at 4.06086       2.18942
\put {$\cdot$} at 4.07513       2.2128
\put {$\cdot$} at 4.07745       2.88211
\put {$\cdot$} at 4.08181       2.48437
\put {$\cdot$} at 4.08181       2.79583
\put {$\cdot$} at 4.08181       3.07454
\put {$\cdot$} at 4.08348       2.50236
\put {$\cdot$} at 4.08348       2.52023
\put {$\cdot$} at 4.08348       2.58159
\put {$\cdot$} at 4.10087       2.7539
\put {$\cdot$} at 4.10087       2.91047
\put {$\cdot$} at 4.10087       3.14206
\put {$\cdot$} at 4.11892       2.62991
\put {$\cdot$} at 4.12855       4.00426
\put {$\cdot$} at 4.12855       4.50925
\put {$\cdot$} at 4.12855       4.53663
\put {$\cdot$} at 4.13057       4.22198
\put {$\cdot$} at 4.13057       4.2448
\put {$\cdot$} at 4.13137       2.54599
\put {$\cdot$} at 4.13137       2.76605
\put {$\cdot$} at 4.13674       3.50729
\put {$\cdot$} at 4.1596        2.29293
\put {$\cdot$} at 4.1596        2.38517
\put {$\cdot$} at 4.1596        2.39877
\put {$\cdot$} at 4.16187       2.20024
\put {$\cdot$} at 4.16392       3.01987
\put {$\cdot$} at 4.16392       3.35764
\put {$\cdot$} at 4.1643        2.61944
\put {$\cdot$} at 4.1643        2.81846
\put {$\cdot$} at 4.16884       2.42355
\put {$\cdot$} at 4.18505       2.8947
\put {$\cdot$} at 4.18796       6.64724
\put {$\cdot$} at 4.18796       7.67928
\put {$\cdot$} at 4.18796       9.02004
\put {$\cdot$} at 4.19477       2.4259
\put {$\cdot$} at 4.20254       3.06149
\put {$\cdot$} at 4.20254       3.28278
\put {$\cdot$} at 4.21397       4.52709
\put {$\cdot$} at 4.21397       4.62952
\put {$\cdot$} at 4.22119       2.55452
\put {$\cdot$} at 4.22119       2.55612
\put {$\cdot$} at 4.22886       1.96801
\put {$\cdot$} at 4.22886       2.03996
\put {$\cdot$} at 4.22886       2.20106
\put {$\cdot$} at 4.23702       6.41646
\put {$\cdot$} at 4.23702       6.97622
\put {$\cdot$} at 4.24265       3.39929
\put {$\cdot$} at 4.24677       2.44118
\put {$\cdot$} at 4.24677       2.61518
\put {$\cdot$} at 4.24677       3.14913
\put {$\cdot$} at 4.28148       3.08592
\put {$\cdot$} at 4.29058       5.69818
\put {$\cdot$} at 4.29058       5.77814
\put {$\cdot$} at 4.29161       2.95087
\put {$\cdot$} at 4.29306       2.82715
\put {$\cdot$} at 4.29706       2.19278
\put {$\cdot$} at 4.29706       2.21038
\put {$\cdot$} at 4.29706       2.33002
\put {$\cdot$} at 4.29916       2.68845
\put {$\cdot$} at 4.29916       2.77808
\put {$\cdot$} at 4.30919       3.60836
\put {$\cdot$} at 4.30993       2.20482
\put {$\cdot$} at 4.31112       3.85545
\put {$\cdot$} at 4.31301       2.43186
\put {$\cdot$} at 4.31301       2.53319
\put {$\cdot$} at 4.31301       2.61667
\put {$\cdot$} at 4.31801       3.51005
\put {$\cdot$} at 4.31801       3.78359
\put {$\cdot$} at 4.31801       3.84642
\put {$\cdot$} at 4.32685       3.17565
\put {$\cdot$} at 4.33966       6.30201
\put {$\cdot$} at 4.33966       6.71218
\put {$\cdot$} at 4.34176       6.75425
\put {$\cdot$} at 4.34209       2.06784
\put {$\cdot$} at 4.34925       2.52852
\put {$\cdot$} at 4.34925       2.54834
\put {$\cdot$} at 4.35297       2.48611
\put {$\cdot$} at 4.35297       2.9425
\put {$\cdot$} at 4.35462       2.01737
\put {$\cdot$} at 4.35462       2.31593
\put {$\cdot$} at 4.35478       2.68938
\put {$\cdot$} at 4.36015       2.14856
\put {$\cdot$} at 4.36015       2.30398
\put {$\cdot$} at 4.36015       2.35968
\put {$\cdot$} at 4.36384       3.55867
\put {$\cdot$} at 4.36384       3.66716
\put {$\cdot$} at 4.36415       2.14319
\put {$\cdot$} at 4.37292       2.12871
\put {$\cdot$} at 4.37292       2.20958
\put {$\cdot$} at 4.38255       2.59322
\put {$\cdot$} at 4.38255       2.66919
\put {$\cdot$} at 4.39338       2.26802
\put {$\cdot$} at 4.39338       2.37648
\put {$\cdot$} at 4.39338       2.49772
\put {$\cdot$} at 4.39869       3.08521
\put {$\cdot$} at 4.39869       3.12031
\put {$\cdot$} at 4.40167       2.60915
\put {$\cdot$} at 4.40227       2.77257
\put {$\cdot$} at 4.40227       3.23739
\put {$\cdot$} at 4.40748       3.00325
\put {$\cdot$} at 4.40748       3.06538
\put {$\cdot$} at 4.41062       3.21169
\put {$\cdot$} at 4.41803       2.38087
\put {$\cdot$} at 4.41803       2.60686
\put {$\cdot$} at 4.41803       2.81189
\put {$\cdot$} at 4.41973       3.39123
\put {$\cdot$} at 4.41973       3.57323
\put {$\cdot$} at 4.42823       3.21303
\put {$\cdot$} at 4.42823       3.65511
\put {$\cdot$} at 4.42823       3.68618
\put {$\cdot$} at 4.43101       2.08463
\put {$\cdot$} at 4.43172       2.5119
\put {$\cdot$} at 4.43211       2.37517
\put {$\cdot$} at 4.43211       2.60483
\put {$\cdot$} at 4.43456       3.09579
\put {$\cdot$} at 4.43456       3.40013
\put {$\cdot$} at 4.43644       2.58159
\put {$\cdot$} at 4.44284       2.30374
\put {$\cdot$} at 4.44284       2.55852
\put {$\cdot$} at 4.44284       2.90189
\put {$\cdot$} at 4.44449       3.96226
\put {$\cdot$} at 4.44449       4.36909
\put {$\cdot$} at 4.44449       4.54905
\put {$\cdot$} at 4.45485       2.69303
\put {$\cdot$} at 4.45485       2.86506
\put {$\cdot$} at 4.46278       3.97148
\put {$\cdot$} at 4.46342       2.97066
\put {$\cdot$} at 4.46342       3.25988
\put {$\cdot$} at 4.46342       3.33378
\put {$\cdot$} at 4.47207       2.44235
\put {$\cdot$} at 4.47207       2.55496
\put {$\cdot$} at 4.47207       2.61547
\put {$\cdot$} at 4.47423       2.89161
\put {$\cdot$} at 4.47423       3.6028
\put {$\cdot$} at 4.47652       2.55121
\put {$\cdot$} at 4.47652       2.83523
\put {$\cdot$} at 4.47652       3.42637
\put {$\cdot$} at 4.48177       3.67491
\put {$\cdot$} at 4.48177       3.68565
\put {$\cdot$} at 4.48872       3.61113
\put {$\cdot$} at 4.4903        2.64183
\put {$\cdot$} at 4.4903        3.01912
\put {$\cdot$} at 4.49112       2.39517
\put {$\cdot$} at 4.5001        3.67853
\put {$\cdot$} at 4.50063       3.60081
\put {$\cdot$} at 4.50063       4.53304
\put {$\cdot$} at 4.50063       5.55676
\put {$\cdot$} at 4.50101       3.74656
\put {$\cdot$} at 4.50101       4.02542
\put {$\cdot$} at 4.50101       4.67277
\put {$\cdot$} at 4.51058       3.10723
\put {$\cdot$} at 4.51058       3.35743
\put {$\cdot$} at 4.51058       3.37508
\put {$\cdot$} at 4.51375       5.29574
\put {$\cdot$} at 4.51375       5.80243
\put {$\cdot$} at 4.51375       5.91763
\put {$\cdot$} at 4.51949       2.26398
\put {$\cdot$} at 4.51949       2.59109
\put {$\cdot$} at 4.53133       4.42206
\put {$\cdot$} at 4.53133       4.42689
\put {$\cdot$} at 4.53156       4.75851
\put {$\cdot$} at 4.53156       5.63892
\put {$\cdot$} at 4.53433       2.71968
\put {$\cdot$} at 4.53433       2.72933
\put {$\cdot$} at 4.53681       5.97743
\put {$\cdot$} at 4.53681       6.12925
\put {$\cdot$} at 4.53693       2.63847
\put {$\cdot$} at 4.53693       2.68157
\put {$\cdot$} at 4.53811       3.13468
\put {$\cdot$} at 4.54934       2.76214
\put {$\cdot$} at 4.54934       2.91156
\put {$\cdot$} at 4.54934       2.91977
\put {$\cdot$} at 4.55337       3.20606
\put {$\cdot$} at 4.56092       2.69081
\put {$\cdot$} at 4.56092       2.72161
\put {$\cdot$} at 4.57722       4.07838
\put {$\cdot$} at 4.57723       2.79639
\put {$\cdot$} at 4.57723       3.02986
\put {$\cdot$} at 4.58279       2.9535
\put {$\cdot$} at 4.59254       2.71807
\put {$\cdot$} at 4.59254       2.77059
\put {$\cdot$} at 4.59254       3.16514
\put {$\cdot$} at 4.59602       10.1086
\put {$\cdot$} at 4.59602       12.2135
\put {$\cdot$} at 4.60417       3.61679
\put {$\cdot$} at 4.60632       2.63467
\put {$\cdot$} at 4.60632       2.80277
\put {$\cdot$} at 4.62069       2.88995
\put {$\cdot$} at 4.62069       3.17297
\put {$\cdot$} at 4.62086       3.55877
\put {$\cdot$} at 4.62086       4.20732
\put {$\cdot$} at 4.62332       3.99345
\put {$\cdot$} at 4.62669       2.56572
\put {$\cdot$} at 4.62669       2.83086
\put {$\cdot$} at 4.62748       2.8563
\put {$\cdot$} at 4.62748       2.93417
\put {$\cdot$} at 4.63013       3.08602
\put {$\cdot$} at 4.63013       3.15788
\put {$\cdot$} at 4.63748       4.43525
\put {$\cdot$} at 4.63748       4.75673
\put {$\cdot$} at 4.64215       6.1943
\put {$\cdot$} at 4.64215       7.16465
\put {$\cdot$} at 4.64215       7.36688
\put {$\cdot$} at 4.64927       3.29225
\put {$\cdot$} at 4.64927       3.68273
\put {$\cdot$} at 4.64927       4.43047
\put {$\cdot$} at 4.66248       3.45135
\put {$\cdot$} at 4.66248       3.69161
\put {$\cdot$} at 4.66248       3.94447
\put {$\cdot$} at 4.66561       2.24784
\put {$\cdot$} at 4.66561       2.73989
\put {$\cdot$} at 4.66561       2.9469
\put {$\cdot$} at 4.66789       2.64055
\put {$\cdot$} at 4.66789       2.75979
\put {$\cdot$} at 4.67742       3.14465
\put {$\cdot$} at 4.67742       3.93463
\put {$\cdot$} at 4.68906       3.13606
\put {$\cdot$} at 4.69515       2.55538
\put {$\cdot$} at 4.69515       2.64913
\put {$\cdot$} at 4.69515       3.04013
\put {$\cdot$} at 4.6953        4.10217
\put {$\cdot$} at 4.6953        4.25017
\put {$\cdot$} at 4.6953        4.74211
\put {$\cdot$} at 4.69556       3.53645
\put {$\cdot$} at 4.70486       2.23433
\put {$\cdot$} at 4.70486       2.71365
\put {$\cdot$} at 4.7109        3.4582
\put {$\cdot$} at 4.7109        3.87135
\put {$\cdot$} at 4.71403       2.24032
\put {$\cdot$} at 4.71403       2.29293
\put {$\cdot$} at 4.71532       5.60541
\put {$\cdot$} at 4.71532       6.02642
\put {$\cdot$} at 4.71986       4.172
\put {$\cdot$} at 4.71986       4.32495
\put {$\cdot$} at 4.72313       2.3545
\put {$\cdot$} at 4.72313       2.82223
\put {$\cdot$} at 4.72313       3.14705
\put {$\cdot$} at 4.72927       11.338
\put {$\cdot$} at 4.72927       12.1939
\put {$\cdot$} at 4.73087       2.92663
\put {$\cdot$} at 4.73087       2.94588
\put {$\cdot$} at 4.73541       2.91581
\put {$\cdot$} at 4.73665       11.0567
\put {$\cdot$} at 4.74063       2.55089
\put {$\cdot$} at 4.74063       2.87811
\put {$\cdot$} at 4.74063       2.91187
\put {$\cdot$} at 4.74586       3.3018
\put {$\cdot$} at 4.74586       3.38031
\put {$\cdot$} at 4.75255       3.89338
\put {$\cdot$} at 4.75255       4.07111
\put {$\cdot$} at 4.75255       4.10946
\put {$\cdot$} at 4.75879       2.13629
\put {$\cdot$} at 4.75879       2.65717
\put {$\cdot$} at 4.76371       2.51067
\put {$\cdot$} at 4.76371       3.00676
\put {$\cdot$} at 4.77771       2.4697
\put {$\cdot$} at 4.77771       2.60946
\put {$\cdot$} at 4.77771       2.67243
\put {$\cdot$} at 4.7798        3.41657
\put {$\cdot$} at 4.7798        3.50535
\put {$\cdot$} at 4.7798        3.93348
\put {$\cdot$} at 4.78706       4.74873
\put {$\cdot$} at 4.79524       2.99984
\put {$\cdot$} at 4.79524       3.50778
\put {$\cdot$} at 4.79932       3.58706
\put {$\cdot$} at 4.79932       3.86057
\put {$\cdot$} at 4.80685       3.82128
\put {$\cdot$} at 4.80936       2.8156
\put {$\cdot$} at 4.80958       6.09689
\put {$\cdot$} at 4.80958       7.22459
\put {$\cdot$} at 4.81234       3.7406
\put {$\cdot$} at 4.82111       2.47151
\put {$\cdot$} at 4.82111       2.62823
\put {$\cdot$} at 4.82111       2.67525
\put {$\cdot$} at 4.82799       3.01575
\put {$\cdot$} at 4.82799       3.20332
\put {$\cdot$} at 4.82799       4.59252
\put {$\cdot$} at 4.84473       2.84896
\put {$\cdot$} at 4.84707       3.11186
\put {$\cdot$} at 4.84742       2.70116
\put {$\cdot$} at 4.84742       2.88513
\put {$\cdot$} at 4.84742       3.07622
\put {$\cdot$} at 4.86226       2.81802
\put {$\cdot$} at 4.86226       3.23837
\put {$\cdot$} at 4.86265       2.4261
\put {$\cdot$} at 4.86265       2.70507
\put {$\cdot$} at 4.86381       2.91324
\put {$\cdot$} at 4.86381       3.31028
\put {$\cdot$} at 4.86592       2.81331
\put {$\cdot$} at 4.86592       2.87639
\put {$\cdot$} at 4.86796       3.60382
\put {$\cdot$} at 4.86796       3.68137
\put {$\cdot$} at 4.86796       3.76993
\put {$\cdot$} at 4.8846        3.21653
\put {$\cdot$} at 4.8846        3.31643
\put {$\cdot$} at 4.8846        3.57149
\put {$\cdot$} at 4.88671       2.9279
\put {$\cdot$} at 4.88671       3.02453
\put {$\cdot$} at 4.88671       3.19624
\put {$\cdot$} at 4.89758       2.21104
\put {$\cdot$} at 4.89758       2.67261
\put {$\cdot$} at 4.89758       2.99866
\put {$\cdot$} at 4.91421       4.88226
\put {$\cdot$} at 4.91421       6.03364
\put {$\cdot$} at 4.91421       7.09268
\put {$\cdot$} at 4.92194       2.87263
\put {$\cdot$} at 4.9257        2.33165
\put {$\cdot$} at 4.9289        2.83806
\put {$\cdot$} at 4.9289        2.91605
\put {$\cdot$} at 4.9289        2.94726
\put {$\cdot$} at 4.93678       2.71019
\put {$\cdot$} at 4.95715       2.50035
\put {$\cdot$} at 4.95715       2.74272
\put {$\cdot$} at 4.95715       2.93707
\put {$\cdot$} at 4.96228       2.81418
\put {$\cdot$} at 4.96615       4.21981
\put {$\cdot$} at 4.96615       4.66517
\put {$\cdot$} at 4.96615       4.72256
\put {$\cdot$} at 4.97617       3.08471
\put {$\cdot$} at 4.97617       3.17415
\put {$\cdot$} at 4.98189       2.62234
\put {$\cdot$} at 4.98189       2.90898
\put {$\cdot$} at 5.00042       3.49083
\put {$\cdot$} at 5.00091       7.85589
\put {$\cdot$} at 5.00091       8.06597
\put {$\cdot$} at 5.00226       3.26028
\put {$\cdot$} at 5.00226       3.3827
\put {$\cdot$} at 5.0027        3.63049
\put {$\cdot$} at 5.0027        4.00711
\put {$\cdot$} at 5.0027        4.20643
\put {$\cdot$} at 5.00615       3.79343
\put {$\cdot$} at 5.00615       4.02629
\put {$\cdot$} at 5.00615       4.81154
\put {$\cdot$} at 5.00843       3.11418
\put {$\cdot$} at 5.00843       3.20262
\put {$\cdot$} at 5.00843       3.37176
\put {$\cdot$} at 5.02839       3.29467
\put {$\cdot$} at 5.02839       3.44338
\put {$\cdot$} at 5.03119       10.9519
\put {$\cdot$} at 5.03119       11.4416
\put {$\cdot$} at 5.03119       11.7365
\put {$\cdot$} at 5.03263       1.9939
\put {$\cdot$} at 5.03336       3.73092
\put {$\cdot$} at 5.03336       4.93625
\put {$\cdot$} at 5.03336       7.57912
\put {$\cdot$} at 5.04942       3.11919
\put {$\cdot$} at 5.04942       3.69555
\put {$\cdot$} at 5.04942       4.02519
\put {$\cdot$} at 5.05083       2.35193
\put {$\cdot$} at 5.05083       2.67453
\put {$\cdot$} at 5.05083       2.82145
\put {$\cdot$} at 5.05649       3.44989
\put {$\cdot$} at 5.05649       3.52694
\put {$\cdot$} at 5.05881       3.44534
\put {$\cdot$} at 5.05881       3.60221
\put {$\cdot$} at 5.05881       3.74567
\put {$\cdot$} at 5.05954       3.66781
\put {$\cdot$} at 5.05954       3.76688
\put {$\cdot$} at 5.05954       4.01628
\put {$\cdot$} at 5.06836       3.27781
\put {$\cdot$} at 5.08183       3.10757
\put {$\cdot$} at 5.08183       3.11362
\put {$\cdot$} at 5.08183       3.4819
\put {$\cdot$} at 5.08192       3.53353
\put {$\cdot$} at 5.08307       4.33346
\put {$\cdot$} at 5.0862        3.54456
\put {$\cdot$} at 5.0862        3.61757
\put {$\cdot$} at 5.0862        3.76006
\put {$\cdot$} at 5.09077       3.92117
\put {$\cdot$} at 5.09077       3.98666
\put {$\cdot$} at 5.09081       2.93961
\put {$\cdot$} at 5.11209       2.88679
\put {$\cdot$} at 5.1186        4.84083
\put {$\cdot$} at 5.1443        4.65389
\put {$\cdot$} at 5.14606       3.44947
\put {$\cdot$} at 5.14606       3.67947
\put {$\cdot$} at 5.14788       3.08737
\put {$\cdot$} at 5.14925       3.03518
\put {$\cdot$} at 5.14925       3.59509
\put {$\cdot$} at 5.16119       4.3507
\put {$\cdot$} at 5.16366       1.78799
\put {$\cdot$} at 5.16366       2.98128
\put {$\cdot$} at 5.16366       3.2906
\put {$\cdot$} at 5.16366       8.03764
\put {$\cdot$} at 5.16839       3.07017
\put {$\cdot$} at 5.18089       3.00471
\put {$\cdot$} at 5.18114       3.83643
\put {$\cdot$} at 5.1946        3.21631
\put {$\cdot$} at 5.1946        3.32879
\put {$\cdot$} at 5.19688       3.73219
\put {$\cdot$} at 5.20652       4.34913
\put {$\cdot$} at 5.20652       6.0122
\put {$\cdot$} at 5.21023       2.85534
\put {$\cdot$} at 5.21023       2.86705
\put {$\cdot$} at 5.21023       2.93251
\put {$\cdot$} at 5.21303       2.76766
\put {$\cdot$} at 5.21303       2.98856
\put {$\cdot$} at 5.21303       3.09747
\put {$\cdot$} at 5.2178        3.49966
\put {$\cdot$} at 5.2178        3.89524
\put {$\cdot$} at 5.22814       3.35123
\put {$\cdot$} at 5.23253       3.0049
\put {$\cdot$} at 5.24769       3.31305
\put {$\cdot$} at 5.24769       3.34083
\put {$\cdot$} at 5.2531        3.4101
\put {$\cdot$} at 5.25716       3.29663
\put {$\cdot$} at 5.25716       3.98389
\put {$\cdot$} at 5.25776       4.97463
\put {$\cdot$} at 5.25776       5.31108
\put {$\cdot$} at 5.25776       5.32918
\put {$\cdot$} at 5.26276       3.12733
\put {$\cdot$} at 5.26276       3.22838
\put {$\cdot$} at 5.26398       3.75625
\put {$\cdot$} at 5.26711       3.87271
\put {$\cdot$} at 5.26711       3.95347
\put {$\cdot$} at 5.26711       4.39112
\put {$\cdot$} at 5.268         3.0312
\put {$\cdot$} at 5.268         3.07647
\put {$\cdot$} at 5.27923       7.17749
\put {$\cdot$} at 5.27923       7.40847
\put {$\cdot$} at 5.27923       7.7407
\put {$\cdot$} at 5.28336       3.23269
\put {$\cdot$} at 5.28336       3.29935
\put {$\cdot$} at 5.28336       3.32391
\put {$\cdot$} at 5.29428       7.07992
\put {$\cdot$} at 5.30601       3.42932
\put {$\cdot$} at 5.30641       3.16391
\put {$\cdot$} at 5.30641       3.49471
\put {$\cdot$} at 5.30774       5.12068
\put {$\cdot$} at 5.31185       4.68398
\put {$\cdot$} at 5.32193       2.45935
\put {$\cdot$} at 5.32193       2.46649
\put {$\cdot$} at 5.32193       2.75653
\put {$\cdot$} at 5.32876       3.43639
\put {$\cdot$} at 5.32876       3.45026
\put {$\cdot$} at 5.32876       3.49285
\put {$\cdot$} at 5.33178       4.88868
\put {$\cdot$} at 5.33178       5.15297
\put {$\cdot$} at 5.33828       3.50029
\put {$\cdot$} at 5.33828       3.69386
\put {$\cdot$} at 5.33828       3.73898
\put {$\cdot$} at 5.33881       3.04945
\put {$\cdot$} at 5.33985       2.44569
\put {$\cdot$} at 5.33985       2.74851
\put {$\cdot$} at 5.33985       2.77636
\put {$\cdot$} at 5.34499       2.21086
\put {$\cdot$} at 5.34499       2.59708
\put {$\cdot$} at 5.34499       2.7112
\put {$\cdot$} at 5.34748       3.48415
\put {$\cdot$} at 5.34748       3.66551
\put {$\cdot$} at 5.34959       3.90491
\put {$\cdot$} at 5.35786       3.73826
\put {$\cdot$} at 5.36697       3.09651
\put {$\cdot$} at 5.36697       3.42345
\put {$\cdot$} at 5.37531       2.79026
\put {$\cdot$} at 5.37531       2.89499
\put {$\cdot$} at 5.38503       3.11008
\put {$\cdot$} at 5.38503       3.25912
\put {$\cdot$} at 5.38503       3.27495
\put {$\cdot$} at 5.39058       5.29183
\put {$\cdot$} at 5.39058       5.712
\put {$\cdot$} at 5.39156       3.35382
\put {$\cdot$} at 5.39339       2.58148
\put {$\cdot$} at 5.4081        4.20022
\put {$\cdot$} at 5.40863       3.76176
\put {$\cdot$} at 5.40863       5.20914
\put {$\cdot$} at 5.40863       6.02968
\put {$\cdot$} at 5.41447       3.16587
\put {$\cdot$} at 5.41447       3.42557
\put {$\cdot$} at 5.41447       3.46137
\put {$\cdot$} at 5.4299        4.09342
\put {$\cdot$} at 5.4299        4.24051
\put {$\cdot$} at 5.4299        4.31877
\put {$\cdot$} at 5.43025       3.97776
\put {$\cdot$} at 5.43025       4.0723
\put {$\cdot$} at 5.43025       4.52127
\put {$\cdot$} at 5.43231       7.31861
\put {$\cdot$} at 5.43231       8.18867
\put {$\cdot$} at 5.43294       3.53397
\put {$\cdot$} at 5.43294       3.71383
\put {$\cdot$} at 5.44244       11.4268
\put {$\cdot$} at 5.44599       3.05701
\put {$\cdot$} at 5.45441       2.57233
\put {$\cdot$} at 5.45719       4.38662
\put {$\cdot$} at 5.45789       4.82515
\put {$\cdot$} at 5.45789       5.11942
\put {$\cdot$} at 5.45789       5.13948
\put {$\cdot$} at 5.46397       4.42145
\put {$\cdot$} at 5.46397       4.84351
\put {$\cdot$} at 5.46841       3.40888
\put {$\cdot$} at 5.47164       3.89492
\put {$\cdot$} at 5.49703       3.84217
\put {$\cdot$} at 5.49703       3.92036
\put {$\cdot$} at 5.49703       4.40957
\put {$\cdot$} at 5.50378       5.48372
\put {$\cdot$} at 5.50378       6.61499
\put {$\cdot$} at 5.51575       4.43716
\put {$\cdot$} at 5.51575       4.78824
\put {$\cdot$} at 5.51575       5.6492
\put {$\cdot$} at 5.51744       3.94442
\put {$\cdot$} at 5.5225        3.83297
\put {$\cdot$} at 5.52712       3.74883
\put {$\cdot$} at 5.52924       2.36617
\put {$\cdot$} at 5.53028       3.66819
\put {$\cdot$} at 5.53028       3.93483
\put {$\cdot$} at 5.53028       4.20415
\put {$\cdot$} at 5.53277       5.26347
\put {$\cdot$} at 5.53277       5.29127
\put {$\cdot$} at 5.53277       5.92788
\put {$\cdot$} at 5.5412        3.80156
\put {$\cdot$} at 5.54562       4.21024
\put {$\cdot$} at 5.54562       4.31924
\put {$\cdot$} at 5.55284       2.97383
\put {$\cdot$} at 5.55284       3.0802
\put {$\cdot$} at 5.55284       3.21164
\put {$\cdot$} at 5.55357       4.74053
\put {$\cdot$} at 5.55357       4.85393
\put {$\cdot$} at 5.55758       3.27797
\put {$\cdot$} at 5.55758       3.50824
\put {$\cdot$} at 5.56208       5.82065
\put {$\cdot$} at 5.56208       6.98809
\put {$\cdot$} at 5.56208       6.99791
\put {$\cdot$} at 5.56412       4.14147
\put {$\cdot$} at 5.58632       3.85973
\put {$\cdot$} at 5.58632       4.5064
\put {$\cdot$} at 5.59182       3.68919
\put {$\cdot$} at 5.59182       3.79321
\put {$\cdot$} at 5.59182       4.5106
\put {$\cdot$} at 5.59473       2.84666
\put {$\cdot$} at 5.59473       3.09894
\put {$\cdot$} at 5.59473       3.18703
\put {$\cdot$} at 5.5972        3.53928
\put {$\cdot$} at 5.5972        4.39152
\put {$\cdot$} at 5.60279       3.87481
\put {$\cdot$} at 5.60279       3.90047
\put {$\cdot$} at 5.6036        3.07187
\put {$\cdot$} at 5.6036        3.43088
\put {$\cdot$} at 5.6036        3.55802
\put {$\cdot$} at 5.62383       4.03149
\put {$\cdot$} at 5.62383       4.05633
\put {$\cdot$} at 5.63004       3.82118
\put {$\cdot$} at 5.6353        3.5295
\put {$\cdot$} at 5.6353        3.66655
\put {$\cdot$} at 5.64937       4.9445
\put {$\cdot$} at 5.65764       7.55643
\put {$\cdot$} at 5.66841       7.61221
\put {$\cdot$} at 5.66841       7.83219
\put {$\cdot$} at 5.66841       8.57731
\put {$\cdot$} at 5.68732       6.22935
\put {$\cdot$} at 5.68732       6.25523
\put {$\cdot$} at 5.68745       10.2726
\put {$\cdot$} at 5.68745       9.24136
\put {$\cdot$} at 5.68745       9.79818
\put {$\cdot$} at 5.6893        4.70229
\put {$\cdot$} at 5.7001        5.50556
\put {$\cdot$} at 5.70774       4.27483
\put {$\cdot$} at 5.70774       4.46006
\put {$\cdot$} at 5.71295       7.56119
\put {$\cdot$} at 5.71295       8.77374
\put {$\cdot$} at 5.717         2.5796
\put {$\cdot$} at 5.717         3.07396
\put {$\cdot$} at 5.72639       2.56475
\put {$\cdot$} at 5.72889       4.37165
\put {$\cdot$} at 5.72889       5.44516
\put {$\cdot$} at 5.7292        4.38303
\put {$\cdot$} at 5.73485       2.59241
\put {$\cdot$} at 5.73485       2.6658
\put {$\cdot$} at 5.73485       3.06717
\put {$\cdot$} at 5.74469       6.84084
\put {$\cdot$} at 5.74469       7.60229
\put {$\cdot$} at 5.75218       4.02113
\put {$\cdot$} at 5.75218       4.15807
\put {$\cdot$} at 5.75218       4.18696
\put {$\cdot$} at 5.75962       3.33504
\put {$\cdot$} at 5.75962       3.58736
\put {$\cdot$} at 5.7598        4.31451
\put {$\cdot$} at 5.7598        4.4524
\put {$\cdot$} at 5.76441       4.32137
\put {$\cdot$} at 5.76441       4.99715
\put {$\cdot$} at 5.77444       5.14454
\put {$\cdot$} at 5.77444       5.21266
\put {$\cdot$} at 5.7763        4.48777
\put {$\cdot$} at 5.7775        3.97904
\put {$\cdot$} at 5.7775        4.55643
\put {$\cdot$} at 5.78184       6.13386
\put {$\cdot$} at 5.78184       6.16246
\put {$\cdot$} at 5.78184       6.92433
\put {$\cdot$} at 5.79223       3.28338
\put {$\cdot$} at 5.79223       4.58861
\put {$\cdot$} at 5.79415       6.27191
\put {$\cdot$} at 5.79476       4.84417
\put {$\cdot$} at 5.81267       3.84395
\put {$\cdot$} at 5.81267       4.05026
\put {$\cdot$} at 5.81476       4.0631
\put {$\cdot$} at 5.81476       4.19165
\put {$\cdot$} at 5.83013       3.4196
\put {$\cdot$} at 5.83013       4.31309
\put {$\cdot$} at 5.83013       4.52996
\put {$\cdot$} at 5.83911       2.4883
\put {$\cdot$} at 5.83911       3.19208
\put {$\cdot$} at 5.83911       3.65373
\put {$\cdot$} at 5.84334       7.69521
\put {$\cdot$} at 5.84334       9.13634
\put {$\cdot$} at 5.86052       7.2666
\put {$\cdot$} at 5.86052       7.99282
\put {$\cdot$} at 5.86267       4.02258
\put {$\cdot$} at 5.86735       4.27328
\put {$\cdot$} at 5.868         4.56945
\put {$\cdot$} at 5.868         4.98096
\put {$\cdot$} at 5.87279       6.86147
\put {$\cdot$} at 5.91377       2.90798
\put {$\cdot$} at 5.94164       3.49182
\put {$\cdot$} at 5.94164       3.6079
\put {$\cdot$} at 5.94164       3.85686
\put {$\cdot$} at 5.94752       4.70478
\put {$\cdot$} at 5.94752       4.86566
\put {$\cdot$} at 5.94752       5.11463
\put {$\cdot$} at 5.95817       5.0802
\put {$\cdot$} at 5.95817       5.72933
\put {$\cdot$} at 5.95817       5.88153
\put {$\cdot$} at 5.96045       4.1725
\put {$\cdot$} at 5.96045       4.19319
\put {$\cdot$} at 5.96045       4.45701
\put {$\cdot$} at 5.97698       4.56342
\put {$\cdot$} at 5.97955       3.87993
\put {$\cdot$} at 5.97955       4.04454
\put {$\cdot$} at 6.00296       3.54814
\put {$\cdot$} at 6.00296       3.9009
\put {$\cdot$} at 6.00296       3.98384
\put {$\cdot$} at 6.00628       4.34549
\put {$\cdot$} at 6.00628       4.46618
\put {$\cdot$} at 6.0127        3.30963
\put {$\cdot$} at 6.0127        3.61554
\put {$\cdot$} at 6.0127        3.67915
\put {$\cdot$} at 6.01596       4.86848
\put {$\cdot$} at 6.01596       5.5002
\put {$\cdot$} at 6.01668       3.54807
\put {$\cdot$} at 6.01668       4.00046
\put {$\cdot$} at 6.01668       4.17357
\put {$\cdot$} at 6.01893       6.36675
\put {$\cdot$} at 6.01893       7.05029
\put {$\cdot$} at 6.01893       7.06084
\put {$\cdot$} at 6.02856       3.58841
\put {$\cdot$} at 6.02856       3.62897
\put {$\cdot$} at 6.02856       3.81604
\put {$\cdot$} at 6.02924       3.34053
\put {$\cdot$} at 6.02924       3.49328
\put {$\cdot$} at 6.02924       3.53192
\put {$\cdot$} at 6.07307       4.10176
\put {$\cdot$} at 6.07307       5.42224
\put {$\cdot$} at 6.07307       5.93583
\put {$\cdot$} at 6.07362       5.12259
\put {$\cdot$} at 6.07362       5.32023
\put {$\cdot$} at 6.07362       5.36959
\put {$\cdot$} at 6.08777       4.3137
\put {$\cdot$} at 6.09647       4.91566
\put {$\cdot$} at 6.09647       5.37922
\put {$\cdot$} at 6.09647       5.52055
\put {$\cdot$} at 6.10621       2.83
\put {$\cdot$} at 6.10621       3.53087
\put {$\cdot$} at 6.10621       3.81776
\put {$\cdot$} at 6.10864       3.76062
\put {$\cdot$} at 6.11139       4.0882
\put {$\cdot$} at 6.11403       4.8913
\put {$\cdot$} at 6.11473       6.31368
\put {$\cdot$} at 6.11473       7.2607
\put {$\cdot$} at 6.1246        4.94373
\put {$\cdot$} at 6.13824       4.66323
\put {$\cdot$} at 6.14249       2.87439
\put {$\cdot$} at 6.14249       3.13207
\put {$\cdot$} at 6.14249       4.07622
\put {$\cdot$} at 6.16351       5.11169
\put {$\cdot$} at 6.16579       4.31192
\put {$\cdot$} at 6.16579       4.33502
\put {$\cdot$} at 6.16579       5.58422
\put {$\cdot$} at 6.17483       7.54073
\put {$\cdot$} at 6.17483       8.15303
\put {$\cdot$} at 6.17846       5.16374
\put {$\cdot$} at 6.17846       5.26297
\put {$\cdot$} at 6.17846       5.75269
\put {$\cdot$} at 6.19371       2.98436
\put {$\cdot$} at 6.19386       5.30838
\put {$\cdot$} at 6.19509       10.8004
\put {$\cdot$} at 6.19509       11.3912
\put {$\cdot$} at 6.19509       11.4184
\put {$\cdot$} at 6.19545       5.65761
\put {$\cdot$} at 6.19545       6.35869
\put {$\cdot$} at 6.1997        3.94967
\put {$\cdot$} at 6.1997        4.26722
\put {$\cdot$} at 6.2066        4.16454
\put {$\cdot$} at 6.21678       4.503
\put {$\cdot$} at 6.21678       4.83325
\put {$\cdot$} at 6.21678       5.04355
\put {$\cdot$} at 6.22827       5.01261
\put {$\cdot$} at 6.22827       5.14382
\put {$\cdot$} at 6.22858       4.32375
\put {$\cdot$} at 6.22858       4.36515
\put {$\cdot$} at 6.23468       7.18276
\put {$\cdot$} at 6.23468       7.72761
\put {$\cdot$} at 6.23468       8.19186
\put {$\cdot$} at 6.24076       3.93497
\put {$\cdot$} at 6.24076       4.30091
\put {$\cdot$} at 6.25024       4.62652
\put {$\cdot$} at 6.25024       4.74786
\put {$\cdot$} at 6.25024       4.82332
\put {$\cdot$} at 6.25418       4.68272
\put {$\cdot$} at 6.25418       5.08466
\put {$\cdot$} at 6.25418       5.2421
\put {$\cdot$} at 6.25564       8.31502
\put {$\cdot$} at 6.25958       4.00971
\put {$\cdot$} at 6.25958       4.90663
\put {$\cdot$} at 6.25958       5.54799
\put {$\cdot$} at 6.2611        3.47754
\put {$\cdot$} at 6.2611        3.81097
\put {$\cdot$} at 6.27212       4.03171
\put {$\cdot$} at 6.27212       4.61167
\put {$\cdot$} at 6.27212       5.1915
\put {$\cdot$} at 6.28606       3.67782
\put {$\cdot$} at 6.28606       3.68736
\put {$\cdot$} at 6.28916       4.80289
\put {$\cdot$} at 6.28916       5.03081
\put {$\cdot$} at 6.28916       5.39449
\put {$\cdot$} at 6.29294       4.85842
\put {$\cdot$} at 6.29808       3.4947
\put {$\cdot$} at 6.31761       3.80002
\put {$\cdot$} at 6.32272       7.24512
\put {$\cdot$} at 6.32648       5.01574
\put {$\cdot$} at 6.32648       5.54136
\put {$\cdot$} at 6.33397       6.39
\put {$\cdot$} at 6.33397       6.63424
\put {$\cdot$} at 6.33397       6.64355
\put {$\cdot$} at 6.33527       8.77045
\put {$\cdot$} at 6.33527       9.16151
\put {$\cdot$} at 6.33527       9.24741
\put {$\cdot$} at 6.34139       4.04959
\put {$\cdot$} at 6.34139       4.31558
\put {$\cdot$} at 6.34139       4.48703
\put {$\cdot$} at 6.34282       3.96435
\put {$\cdot$} at 6.34282       4.42009
\put {$\cdot$} at 6.36763       5.46437
\put {$\cdot$} at 6.38633       4.42983
\put {$\cdot$} at 6.38633       4.44782
\put {$\cdot$} at 6.38633       4.87468
\put {$\cdot$} at 6.40166       5.53458
\put {$\cdot$} at 6.40692       9.17094
\put {$\cdot$} at 6.40901       4.07775
\put {$\cdot$} at 6.40901       4.12522
\put {$\cdot$} at 6.41244       6.337
\put {$\cdot$} at 6.43424       4.22555
\put {$\cdot$} at 6.43424       4.54414
\put {$\cdot$} at 6.43424       6.28726
\put {$\cdot$} at 6.44258       5.21502
\put {$\cdot$} at 6.44313       3.63968
\put {$\cdot$} at 6.44313       4.26526
\put {$\cdot$} at 6.44894       3.87891
\put {$\cdot$} at 6.44894       4.60349
\put {$\cdot$} at 6.45421       4.59918
\put {$\cdot$} at 6.45672       4.84901
\put {$\cdot$} at 6.46164       9.00434
\put {$\cdot$} at 6.46651       5.26817
\put {$\cdot$} at 6.46651       5.31174
\put {$\cdot$} at 6.46724       6.38248
\put {$\cdot$} at 6.4766        6.17546
\put {$\cdot$} at 6.481         5.37865
\put {$\cdot$} at 6.48321       4.70126
\put {$\cdot$} at 6.48422       4.76623
\put {$\cdot$} at 6.48422       4.95438
\put {$\cdot$} at 6.48571       5.22936
\put {$\cdot$} at 6.49209       5.07691
\put {$\cdot$} at 6.49209       5.22424
\put {$\cdot$} at 6.49662       4.51659
\put {$\cdot$} at 6.49662       4.72896
\put {$\cdot$} at 6.5003        3.98404
\put {$\cdot$} at 6.50876       2.42641
\put {$\cdot$} at 6.50893       5.43674
\put {$\cdot$} at 6.52001       5.42873
\put {$\cdot$} at 6.52213       4.76947
\put {$\cdot$} at 6.52213       4.94579
\put {$\cdot$} at 6.52778       4.02041
\put {$\cdot$} at 6.52778       4.23523
\put {$\cdot$} at 6.52778       5.54922
\put {$\cdot$} at 6.52897       4.84899
\put {$\cdot$} at 6.52897       5.0726
\put {$\cdot$} at 6.52897       6.34311
\put {$\cdot$} at 6.53813       4.30095
\put {$\cdot$} at 6.53813       4.45964
\put {$\cdot$} at 6.54085       3.88401
\put {$\cdot$} at 6.54085       4.22565
\put {$\cdot$} at 6.54292       4.99061
\put {$\cdot$} at 6.54292       5.15371
\put {$\cdot$} at 6.5458        4.34699
\put {$\cdot$} at 6.54602       4.56201
\put {$\cdot$} at 6.54602       4.6013
\put {$\cdot$} at 6.54711       5.34618
\put {$\cdot$} at 6.54711       6.50502
\put {$\cdot$} at 6.54711       6.68261
\put {$\cdot$} at 6.55174       3.31162
\put {$\cdot$} at 6.55174       4.02603
\put {$\cdot$} at 6.55238       4.67639
\put {$\cdot$} at 6.55238       5.00248
\put {$\cdot$} at 6.56363       9.21852
\put {$\cdot$} at 6.56363       9.59969
\put {$\cdot$} at 6.57577       4.00156
\put {$\cdot$} at 6.58869       5.038
\put {$\cdot$} at 6.60771       4.1386
\put {$\cdot$} at 6.60771       4.71363
\put {$\cdot$} at 6.61626       4.6157
\put {$\cdot$} at 6.61626       4.83224
\put {$\cdot$} at 6.61626       5.71475
\put {$\cdot$} at 6.61817       5.18487
\put {$\cdot$} at 6.61822       9.34872
\put {$\cdot$} at 6.61822       9.47575
\put {$\cdot$} at 6.61822       9.80865
\put {$\cdot$} at 6.62525       4.30209
\put {$\cdot$} at 6.63412       5.26589
\put {$\cdot$} at 6.63412       5.52816
\put {$\cdot$} at 6.63412       5.81017
\put {$\cdot$} at 6.63439       3.82159
\put {$\cdot$} at 6.63439       4.47701
\put {$\cdot$} at 6.63714       4.31245
\put {$\cdot$} at 6.63714       4.42737
\put {$\cdot$} at 6.63714       4.76831
\put {$\cdot$} at 6.64541       4.6391
\put {$\cdot$} at 6.64541       5.0041
\put {$\cdot$} at 6.64842       5.485
\put {$\cdot$} at 6.64842       5.59021
\put {$\cdot$} at 6.64842       5.63811
\put {$\cdot$} at 6.65993       10.4314
\put {$\cdot$} at 6.67006       3.90852
\put {$\cdot$} at 6.67006       3.9812
\put {$\cdot$} at 6.67006       4.06267
\put {$\cdot$} at 6.67163       4.46153
\put {$\cdot$} at 6.67166       5.62603
\put {$\cdot$} at 6.67569       4.95479
\put {$\cdot$} at 6.67569       5.4629
\put {$\cdot$} at 6.6772        3.16494
\put {$\cdot$} at 6.6772        3.91367
\put {$\cdot$} at 6.6809        6.56578
\put {$\cdot$} at 6.6809        7.74878
\put {$\cdot$} at 6.68215       5.50527
\put {$\cdot$} at 6.68215       5.56698
\put {$\cdot$} at 6.68215       5.71024
\put {$\cdot$} at 6.68359       10.2283
\put {$\cdot$} at 6.6843        5.55367
\put {$\cdot$} at 6.6843        6.2484
\put {$\cdot$} at 6.69144       4.8473
\put {$\cdot$} at 6.6968        5.5197
\put {$\cdot$} at 6.6968        6.11868
\put {$\cdot$} at 6.6968        6.30192
\put {$\cdot$} at 6.69765       4.45486
\put {$\cdot$} at 6.69765       4.56975
\put {$\cdot$} at 6.69765       4.8206
\put {$\cdot$} at 6.70007       4.72473
\put {$\cdot$} at 6.70007       6.40813
\put {$\cdot$} at 6.70007       7.21347
\put {$\cdot$} at 6.7092        5.01936
\put {$\cdot$} at 6.7092        5.20402
\put {$\cdot$} at 6.7092        5.45475
\put {$\cdot$} at 6.7139        4.07187
\put {$\cdot$} at 6.7139        4.27346
\put {$\cdot$} at 6.7139        4.30836
\put {$\cdot$} at 6.71569       4.52211
\put {$\cdot$} at 6.71569       4.59181
\put {$\cdot$} at 6.71569       4.77668
\put {$\cdot$} at 6.71684       6.00367
\put {$\cdot$} at 6.71684       6.18251
\put {$\cdot$} at 6.71933       4.46699
\put {$\cdot$} at 6.71933       4.63283
\put {$\cdot$} at 6.7229        4.06518
\put {$\cdot$} at 6.7229        4.15179
\put {$\cdot$} at 6.7229        4.33802
\put {$\cdot$} at 6.72585       4.87698
\put {$\cdot$} at 6.72585       5.43047
\put {$\cdot$} at 6.72585       6.01593
\put {$\cdot$} at 6.72803       4.54645
\put {$\cdot$} at 6.72803       4.63006
\put {$\cdot$} at 6.72803       4.87276
\put {$\cdot$} at 6.73119       4.995
\put {$\cdot$} at 6.73119       5.61094
\put {$\cdot$} at 6.73741       4.36257
\put {$\cdot$} at 6.73741       4.87085
\put {$\cdot$} at 6.73741       5.61096
\put {$\cdot$} at 6.73744       5.51607
\put {$\cdot$} at 6.749         5.05592
\put {$\cdot$} at 6.75093       4.0728
\put {$\cdot$} at 6.75093       5.60216
\put {$\cdot$} at 6.75093       5.82557
\put {$\cdot$} at 6.75483       4.16715
\put {$\cdot$} at 6.75483       4.21539
\put {$\cdot$} at 6.75691       4.07468
\put {$\cdot$} at 6.75691       4.3727
\put {$\cdot$} at 6.76842       5.81327
\put {$\cdot$} at 6.77047       5.22901
\put {$\cdot$} at 6.77047       5.64078
\put {$\cdot$} at 6.77047       6.10688
\put {$\cdot$} at 6.77853       3.53301
\put {$\cdot$} at 6.77853       3.65303
\put {$\cdot$} at 6.77958       3.54913
\put {$\cdot$} at 6.77966       3.97106
\put {$\cdot$} at 6.77966       3.99177
\put {$\cdot$} at 6.77966       4.37646
\put {$\cdot$} at 6.79239       4.47786
\put {$\cdot$} at 6.79239       4.67979
\put {$\cdot$} at 6.79326       5.14898
\put {$\cdot$} at 6.7956        4.91006
\put {$\cdot$} at 6.7956        5.66916
\put {$\cdot$} at 6.80177       3.63329
\put {$\cdot$} at 6.80177       3.68573
\put {$\cdot$} at 6.80177       3.99379
\put {$\cdot$} at 6.80337       4.80588
\put {$\cdot$} at 6.80337       4.81128
\put {$\cdot$} at 6.81797       4.42426
\put {$\cdot$} at 6.81797       4.47758
\put {$\cdot$} at 6.81797       4.87255
\put {$\cdot$} at 6.82029       4.51422
\put {$\cdot$} at 6.82029       4.64944
\put {$\cdot$} at 6.8228        5.24039
\put {$\cdot$} at 6.8228        5.32875
\put {$\cdot$} at 6.8228        5.64783
\put {$\cdot$} at 6.82489       4.73061
\put {$\cdot$} at 6.82796       4.06019
\put {$\cdot$} at 6.82796       4.41617
\put {$\cdot$} at 6.83214       4.02052
\put {$\cdot$} at 6.83214       4.36981
\put {$\cdot$} at 6.83284       4.68543
\put {$\cdot$} at 6.83284       5.19425
\put {$\cdot$} at 6.83284       5.48259
\put {$\cdot$} at 6.84101       6.19568
\put {$\cdot$} at 6.84372       5.18319
\put {$\cdot$} at 6.8514        4.13148
\put {$\cdot$} at 6.8514        4.20048
\put {$\cdot$} at 6.85991       4.67555
\put {$\cdot$} at 6.85991       4.74166
\put {$\cdot$} at 6.8611        5.08516
\put {$\cdot$} at 6.86817       4.70868
\put {$\cdot$} at 6.86817       4.85869
\put {$\cdot$} at 6.86821       5.42029
\put {$\cdot$} at 6.87557       4.39145
\put {$\cdot$} at 6.87557       4.55667
\put {$\cdot$} at 6.87557       4.58161
\put {$\cdot$} at 6.88231       4.48221
\put {$\cdot$} at 6.88231       5.29508
\put {$\cdot$} at 6.88682       4.16222
\put {$\cdot$} at 6.88682       4.3358
\put {$\cdot$} at 6.88682       4.47054
\put {$\cdot$} at 6.89118       3.82992
\put {$\cdot$} at 6.895         3.8482
\put {$\cdot$} at 6.90927       6.12916
\put {$\cdot$} at 6.91091       5.4899
\put {$\cdot$} at 6.91384       2.6767
\put {$\cdot$} at 6.91384       2.85246
\put {$\cdot$} at 6.91384       3.74481
\put {$\cdot$} at 6.9213        5.42301
\put {$\cdot$} at 6.92723       5.96009
\put {$\cdot$} at 6.92723       6.82496
\put {$\cdot$} at 6.92723       7.0858
\put {$\cdot$} at 6.93671       3.42874
\put {$\cdot$} at 6.93671       3.51306
\put {$\cdot$} at 6.93671       3.52218
\put {$\cdot$} at 6.93765       8.28444
\put {$\cdot$} at 6.94392       7.8396
\put {$\cdot$} at 6.95104       4.56612
\put {$\cdot$} at 6.95268       5.15217
\put {$\cdot$} at 6.9639        4.07785
\put {$\cdot$} at 6.9639        4.1687
\put {$\cdot$} at 6.9639        4.39111
\put {$\cdot$} at 6.96403       4.80904
\put {$\cdot$} at 6.96403       5.16638
\put {$\cdot$} at 6.96427       6.72961
\put {$\cdot$} at 6.96427       7.20064
\put {$\cdot$} at 6.96427       7.63971
\put {$\cdot$} at 6.96453       4.97469
\put {$\cdot$} at 6.96453       5.20155
\put {$\cdot$} at 6.97052       4.86975
\put {$\cdot$} at 6.97052       5.47868
\put {$\cdot$} at 6.97052       5.74441
\put {$\cdot$} at 6.97337       3.56516
\put {$\cdot$} at 6.97337       4.4105
\put {$\cdot$} at 6.97337       5.30632
\put {$\cdot$} at 6.98705       5.46124
\put {$\cdot$} at 6.98705       5.48258
\put {$\cdot$} at 6.98705       5.77296
\put {$\cdot$} at 6.99309       5.09972
\put {$\cdot$} at 7.02324       4.42562
\put {$\cdot$} at 7.02324       5.12953
\put {$\cdot$} at 7.02324       5.63961
\put {$\cdot$} at 7.03629       5.35074
\put {$\cdot$} at 7.03629       5.49443
\put {$\cdot$} at 7.03629       5.53071
\put {$\cdot$} at 7.04386       3.66161
\put {$\cdot$} at 7.04386       4.9045
\put {$\cdot$} at 7.04386       5.62643
\put {$\cdot$} at 7.04402       6.16463
\put {$\cdot$} at 7.04402       6.76592
\put {$\cdot$} at 7.04989       5.04252
\put {$\cdot$} at 7.05064       4.31184
\put {$\cdot$} at 7.05064       4.47603
\put {$\cdot$} at 7.05064       4.49558
\put {$\cdot$} at 7.05719       5.67019
\put {$\cdot$} at 7.06245       5.98318
\put {$\cdot$} at 7.07627       4.93713
\put {$\cdot$} at 7.07627       5.30411
\put {$\cdot$} at 7.07819       5.98306
\put {$\cdot$} at 7.07819       6.13843
\put {$\cdot$} at 7.07819       6.5353
\put {$\cdot$} at 7.07998       4.09387
\put {$\cdot$} at 7.07998       4.14608
\put {$\cdot$} at 7.07998       4.42558
\put {$\cdot$} at 7.09452       5.33567
\put {$\cdot$} at 7.09452       5.70269
\put {$\cdot$} at 7.09452       5.99601
\put {$\cdot$} at 7.10797       4.09464
\put {$\cdot$} at 7.10797       4.17924
\put {$\cdot$} at 7.10797       4.23405
\put {$\cdot$} at 7.10797       5.46245
\put {$\cdot$} at 7.10875       4.79273
\put {$\cdot$} at 7.10875       4.85917
\put {$\cdot$} at 7.10875       5.57926
\put {$\cdot$} at 7.11165       5.75325
\put {$\cdot$} at 7.11357       4.45034
\put {$\cdot$} at 7.11357       4.45065
\put {$\cdot$} at 7.11954       5.4217
\put {$\cdot$} at 7.12098       5.67612
\put {$\cdot$} at 7.12098       6.21131
\put {$\cdot$} at 7.12098       6.37319
\put {$\cdot$} at 7.12247       6.79657
\put {$\cdot$} at 7.12441       9.92536
\put {$\cdot$} at 7.12441       9.93687
\put {$\cdot$} at 7.12674       10.1927
\put {$\cdot$} at 7.12674       9.91489
\put {$\cdot$} at 7.13447       4.11811
\put {$\cdot$} at 7.13447       4.63058
\put {$\cdot$} at 7.13463       4.77302
\put {$\cdot$} at 7.13463       4.92566
\put {$\cdot$} at 7.13463       4.93349
\put {$\cdot$} at 7.13568       10.5778
\put {$\cdot$} at 7.13568       10.6677
\put {$\cdot$} at 7.13568       8.54613
\put {$\cdot$} at 7.13834       4.667
\put {$\cdot$} at 7.13834       5.59596
\put {$\cdot$} at 7.14174       6.26468
\put {$\cdot$} at 7.14174       6.27392
\put {$\cdot$} at 7.17161       5.47103
\put {$\cdot$} at 7.17161       5.5714
\put {$\cdot$} at 7.17161       6.07137
\put {$\cdot$} at 7.1866        4.74154
\put {$\cdot$} at 7.19213       6.65268
\put {$\cdot$} at 7.19422       4.77783
\put {$\cdot$} at 7.19422       4.80965
\put {$\cdot$} at 7.19981       5.43125
\put {$\cdot$} at 7.20983       3.8741
\put {$\cdot$} at 7.20983       4.1178
\put {$\cdot$} at 7.20983       5.27589
\put {$\cdot$} at 7.21599       6.26619
\put {$\cdot$} at 7.21599       7.36221
\put {$\cdot$} at 7.22182       6.12452
\put {$\cdot$} at 7.22182       6.65702
\put {$\cdot$} at 7.23273       4.41209
\put {$\cdot$} at 7.2475        4.66644
\put {$\cdot$} at 7.2475        5.21745
\put {$\cdot$} at 7.24778       3.69333
\put {$\cdot$} at 7.24802       6.81332
\put {$\cdot$} at 7.24802       7.40716
\put {$\cdot$} at 7.26629       5.87765
\put {$\cdot$} at 7.27163       5.12701
\put {$\cdot$} at 7.27163       5.90069
\put {$\cdot$} at 7.27163       6.06594
\put {$\cdot$} at 7.29545       3.68853
\put {$\cdot$} at 7.29545       3.74813
\put {$\cdot$} at 7.30482       5.95364
\put {$\cdot$} at 7.30482       6.82286
\put {$\cdot$} at 7.30482       8.07247
\put {$\cdot$} at 7.30683       5.18622
\put {$\cdot$} at 7.30683       5.51101
\put {$\cdot$} at 7.30733       5.31022
\put {$\cdot$} at 7.31134       5.85645
\put {$\cdot$} at 7.31323       4.01482
\put {$\cdot$} at 7.31323       4.59577
\put {$\cdot$} at 7.31881       5.2868
\put {$\cdot$} at 7.32341       5.42619
\put {$\cdot$} at 7.32341       5.46854
\put {$\cdot$} at 7.32914       7.48561
\put {$\cdot$} at 7.3337        5.42926
\put {$\cdot$} at 7.33811       3.49284
\put {$\cdot$} at 7.35619       6.73633
\put {$\cdot$} at 7.35619       7.22696
\put {$\cdot$} at 7.36618       5.93454
\put {$\cdot$} at 7.36967       6.11091
\put {$\cdot$} at 7.36967       6.20054
\put {$\cdot$} at 7.37047       11.3421
\put {$\cdot$} at 7.37198       4.9264
\put {$\cdot$} at 7.37198       5.01109
\put {$\cdot$} at 7.37529       7.05936
\put {$\cdot$} at 7.37529       7.10564
\put {$\cdot$} at 7.37897       5.2169
\put {$\cdot$} at 7.37981       5.77393
\put {$\cdot$} at 7.37981       6.36776
\put {$\cdot$} at 7.38691       3.55512
\put {$\cdot$} at 7.38691       3.96737
\put {$\cdot$} at 7.38691       4.08912
\put {$\cdot$} at 7.41098       5.40503
\put {$\cdot$} at 7.41098       5.52168
\put {$\cdot$} at 7.42173       5.73963
\put {$\cdot$} at 7.42173       6.12704
\put {$\cdot$} at 7.43242       5.05047
\put {$\cdot$} at 7.43242       5.70134
\put {$\cdot$} at 7.43242       5.93499
\put {$\cdot$} at 7.44266       5.38202
\put {$\cdot$} at 7.44266       5.54096
\put {$\cdot$} at 7.44266       5.70679
\put {$\cdot$} at 7.4505        5.08491
\put {$\cdot$} at 7.4505        5.17095
\put {$\cdot$} at 7.4505        6.15343
\put {$\cdot$} at 7.45078       6.21118
\put {$\cdot$} at 7.45078       6.31187
\put {$\cdot$} at 7.45078       6.41984
\put {$\cdot$} at 7.45345       9.24795
\put {$\cdot$} at 7.45387       4.92426
\put {$\cdot$} at 7.45387       4.92446
\put {$\cdot$} at 7.45387       5.42172
\put {$\cdot$} at 7.46162       7.59758
\put {$\cdot$} at 7.46162       9.14675
\put {$\cdot$} at 7.46162       9.19801
\put {$\cdot$} at 7.46679       5.73651
\put {$\cdot$} at 7.47011       5.39382
\put {$\cdot$} at 7.47011       5.52993
\put {$\cdot$} at 7.48377       4.53713
\put {$\cdot$} at 7.48377       4.82223
\put {$\cdot$} at 7.48377       5.30126
\put {$\cdot$} at 7.49212       9.0141
\put {$\cdot$} at 7.49608       7.71474
\put {$\cdot$} at 7.49608       7.85198
\put {$\cdot$} at 7.50227       5.97221
\put {$\cdot$} at 7.50227       6.15491
\put {$\cdot$} at 7.50227       6.4117
\put {$\cdot$} at 7.50592       5.76079
\put {$\cdot$} at 7.50592       6.34382
\put {$\cdot$} at 7.50592       6.71464
\put {$\cdot$} at 7.50626       5.48534
\put {$\cdot$} at 7.50626       5.5913
\put {$\cdot$} at 7.50626       5.6195
\put {$\cdot$} at 7.53731       8.4404
\put {$\cdot$} at 7.53731       8.4516
\put {$\cdot$} at 7.53931       6.90748
\put {$\cdot$} at 7.53931       7.07322
\put {$\cdot$} at 7.54014       4.7138
\put {$\cdot$} at 7.54014       6.55803
\put {$\cdot$} at 7.54275       5.93861
\put {$\cdot$} at 7.54275       6.83211
\put {$\cdot$} at 7.54514       5.74055
\put {$\cdot$} at 7.55493       6.10334
\put {$\cdot$} at 7.55493       6.19743
\put {$\cdot$} at 7.55493       6.41974
\put {$\cdot$} at 7.56875       6.29533
\put {$\cdot$} at 7.56875       7.37551
\put {$\cdot$} at 7.57314       5.22075
\put {$\cdot$} at 7.57314       5.30881
\put {$\cdot$} at 7.57314       5.3588
\put {$\cdot$} at 7.58373       5.82822
\put {$\cdot$} at 7.58373       6.11864
\put {$\cdot$} at 7.58741       5.78047
\put {$\cdot$} at 7.62043       4.04612
\put {$\cdot$} at 7.62314       5.26979
\put {$\cdot$} at 7.62314       5.36752
\put {$\cdot$} at 7.62314       5.46623
\put {$\cdot$} at 7.62939       7.78045
\put {$\cdot$} at 7.62939       7.93127
\put {$\cdot$} at 7.64665       5.9911
\put {$\cdot$} at 7.64665       6.0092
\put {$\cdot$} at 7.64665       6.05649
\put {$\cdot$} at 7.65752       6.49634
\put {$\cdot$} at 7.65752       6.57067
\put {$\cdot$} at 7.65752       6.9654
\put {$\cdot$} at 7.66377       4.38717
\put {$\cdot$} at 7.66377       4.53114
\put {$\cdot$} at 7.66377       5.02957
\put {$\cdot$} at 7.71279       5.07543
\put {$\cdot$} at 7.71279       5.52977
\put {$\cdot$} at 7.7164        5.46017
\put {$\cdot$} at 7.7293        4.94454
\put {$\cdot$} at 7.7293        5.21717
\put {$\cdot$} at 7.7293        5.50596
\put {$\cdot$} at 7.73518       8.81726
\put {$\cdot$} at 7.73518       9.00688
\put {$\cdot$} at 7.73518       9.35994
\put {$\cdot$} at 7.73636       5.64487
\put {$\cdot$} at 7.73636       6.03027
\put {$\cdot$} at 7.73636       6.29188
\put {$\cdot$} at 7.75053       5.10999
\put {$\cdot$} at 7.77272       5.89353
\put {$\cdot$} at 7.77917       4.89353
\put {$\cdot$} at 7.77917       5.20014
\put {$\cdot$} at 7.78112       5.03336
\put {$\cdot$} at 7.78659       4.64484
\put {$\cdot$} at 7.79587       6.60485
\put {$\cdot$} at 7.80322       5.62126
\put {$\cdot$} at 7.80322       5.82828
\put {$\cdot$} at 7.80322       5.89673
\put {$\cdot$} at 7.82017       6.37063
\put {$\cdot$} at 7.83691       6.29881
\put {$\cdot$} at 7.83691       6.44173
\put {$\cdot$} at 7.83691       6.64944
\put {$\cdot$} at 7.84115       6.81629
\put {$\cdot$} at 7.84115       7.95071
\put {$\cdot$} at 7.85054       4.75561
\put {$\cdot$} at 7.85054       5.17167
\put {$\cdot$} at 7.85612       5.80756
\put {$\cdot$} at 7.85612       6.25353
\put {$\cdot$} at 7.85612       6.48398
\put {$\cdot$} at 7.86116       5.40947
\put {$\cdot$} at 7.86411       5.91137
\put {$\cdot$} at 7.86411       6.30407
\put {$\cdot$} at 7.87578       4.71764
\put {$\cdot$} at 7.87578       5.25841
\put {$\cdot$} at 7.88689       5.44719
\put {$\cdot$} at 7.88689       5.55089
\put {$\cdot$} at 7.89251       5.89512
\put {$\cdot$} at 7.89251       6.11219
\put {$\cdot$} at 7.90301       5.80488
\put {$\cdot$} at 7.91426       6.16002
\put {$\cdot$} at 7.91426       6.24895
\put {$\cdot$} at 7.91426       6.44069
\put {$\cdot$} at 7.92169       6.43958
\put {$\cdot$} at 7.93448       7.69763
\put {$\cdot$} at 7.93448       7.81884
\put {$\cdot$} at 7.93448       8.32723
\put {$\cdot$} at 7.94454       6.03458
\put {$\cdot$} at 7.94454       6.10289
\put {$\cdot$} at 7.94454       6.8246
\put {$\cdot$} at 7.96351       5.55837
\put {$\cdot$} at 7.96727       6.68078
\put {$\cdot$} at 7.97201       6.1043
\put {$\cdot$} at 7.97201       6.6865
\put {$\cdot$} at 7.9741        5.29107
\put {$\cdot$} at 7.9741        5.72859
\put {$\cdot$} at 7.97787       5.35643
\put {$\cdot$} at 7.97787       5.71068
\put {$\cdot$} at 7.97787       6.14224
\put {$\cdot$} at 8.00665       6.61607
\put {$\cdot$} at 8.00665       7.08818
\put {$\cdot$} at 8.00665       7.18166
\put {$\cdot$} at 8.00992       4.70741
\put {$\cdot$} at 8.00992       4.92952
\put {$\cdot$} at 8.00992       5.16853
\put {$\cdot$} at 8.00999       7.80298
\put {$\cdot$} at 8.01808       7.0408
\put {$\cdot$} at 8.01808       8.63386
\put {$\cdot$} at 8.03982       6.25036
\put {$\cdot$} at 8.03982       6.97504
\put {$\cdot$} at 8.03982       7.29939
\put {$\cdot$} at 8.04181       6.96133
\put {$\cdot$} at 8.04181       7.31914
\put {$\cdot$} at 8.04514       6.38347
\put {$\cdot$} at 8.04868       5.57321
\put {$\cdot$} at 8.04868       5.62058
\put {$\cdot$} at 8.0487        6.58098
\put {$\cdot$} at 8.0487        6.68531
\put {$\cdot$} at 8.06522       7.2428
\put {$\cdot$} at 8.06903       8.69024
\put {$\cdot$} at 8.07152       6.02065
\put {$\cdot$} at 8.07152       6.20563
\put {$\cdot$} at 8.07798       4.99647
\put {$\cdot$} at 8.07798       5.24374
\put {$\cdot$} at 8.08926       5.25065
\put {$\cdot$} at 8.08926       5.37336
\put {$\cdot$} at 8.10787       4.05633
\put {$\cdot$} at 8.10787       4.13918
\put {$\cdot$} at 8.10787       4.47744
\put {$\cdot$} at 8.11726       6.14813
\put {$\cdot$} at 8.13627       9.64835
\put {$\cdot$} at 8.14153       4.39394
\put {$\cdot$} at 8.14153       5.13572
\put {$\cdot$} at 8.14153       5.16544
\put {$\cdot$} at 8.14694       5.78864
\put {$\cdot$} at 8.14694       6.38372
\put {$\cdot$} at 8.14694       6.40674
\put {$\cdot$} at 8.17623       5.47277
\put {$\cdot$} at 8.18508       3.88527
\put {$\cdot$} at 8.19993       7.03153
\put {$\cdot$} at 8.19993       8.89313
\put {$\cdot$} at 8.20718       6.47243
\put {$\cdot$} at 8.20979       6.26241
\put {$\cdot$} at 8.20979       6.28503
\put {$\cdot$} at 8.21699       3.90429
\put {$\cdot$} at 8.21975       5.55072
\put {$\cdot$} at 8.21975       5.76474
\put {$\cdot$} at 8.21975       5.90691
\put {$\cdot$} at 8.24348       12.2843
\put {$\cdot$} at 8.2491        6.20211
\put {$\cdot$} at 8.2491        6.95204
\put {$\cdot$} at 8.25786       5.52757
\put {$\cdot$} at 8.25786       5.77623
\put {$\cdot$} at 8.25968       6.54998
\put {$\cdot$} at 8.25968       6.6525
\put {$\cdot$} at 8.26583       6.04851
\put {$\cdot$} at 8.27468       6.8754
\put {$\cdot$} at 8.28113       7.79646
\put {$\cdot$} at 8.30269       6.10075
\put {$\cdot$} at 8.30269       6.13603
\put {$\cdot$} at 8.30269       6.89231
\put {$\cdot$} at 8.30631       7.4546
\put {$\cdot$} at 8.30658       10.0264
\put {$\cdot$} at 8.30658       9.00286
\put {$\cdot$} at 8.30658       9.1217
\put {$\cdot$} at 8.31016       5.33848
\put {$\cdot$} at 8.31016       6.10804
\put {$\cdot$} at 8.31987       7.0825
\put {$\cdot$} at 8.31987       7.95688
\put {$\cdot$} at 8.31987       8.54223
\put {$\cdot$} at 8.34571       7.8296
\put {$\cdot$} at 8.34571       7.83529
\put {$\cdot$} at 8.34571       8.1424
\put {$\cdot$} at 8.37091       6.15228
\put {$\cdot$} at 8.37091       6.41983
\put {$\cdot$} at 8.37091       6.79737
\put {$\cdot$} at 8.37196       6.35638
\put {$\cdot$} at 8.38809       10.2668
\put {$\cdot$} at 8.38809       10.3011
\put {$\cdot$} at 8.38809       9.59412
\put {$\cdot$} at 8.39461       5.61525
\put {$\cdot$} at 8.39461       6.43039
\put {$\cdot$} at 8.41376       6.15331
\put {$\cdot$} at 8.41376       6.16041
\put {$\cdot$} at 8.42643       7.0738
\put {$\cdot$} at 8.42643       7.59207
\put {$\cdot$} at 8.42643       7.64389
\put {$\cdot$} at 8.43028       4.72748
\put {$\cdot$} at 8.43028       5.04293
\put {$\cdot$} at 8.4466        6.0942
\put {$\cdot$} at 8.49074       6.27824
\put {$\cdot$} at 8.49667       5.43154
\put {$\cdot$} at 8.49667       6.14719
\put {$\cdot$} at 8.50432       9.46771
\put {$\cdot$} at 8.51057       5.11465
\put {$\cdot$} at 8.51057       5.70227
\put {$\cdot$} at 8.54372       8.72285
\put {$\cdot$} at 8.54372       8.72717
\put {$\cdot$} at 8.545         9.26598
\put {$\cdot$} at 8.545         9.49309
\put {$\cdot$} at 8.5848        6.08686
\put {$\cdot$} at 8.60349       5.78807
\put {$\cdot$} at 8.60349       6.1504
\put {$\cdot$} at 8.60349       6.88398
\put {$\cdot$} at 8.61962       6.38223
\put {$\cdot$} at 8.61962       6.43024
\put {$\cdot$} at 8.61962       6.93019
\put {$\cdot$} at 8.62944       7.74177
\put {$\cdot$} at 8.62944       8.59762
\put {$\cdot$} at 8.63351       9.09844
\put {$\cdot$} at 8.63351       9.19164
\put {$\cdot$} at 8.65686       5.07491
\put {$\cdot$} at 8.65686       6.1822
\put {$\cdot$} at 8.65686       6.648
\put {$\cdot$} at 8.68034       4.33503
\put {$\cdot$} at 8.68442       6.30223
\put {$\cdot$} at 8.68442       6.6208
\put {$\cdot$} at 8.68841       6.2337
\put {$\cdot$} at 8.69549       10.0941
\put {$\cdot$} at 8.69549       8.72293
\put {$\cdot$} at 8.70257       5.76481
\put {$\cdot$} at 8.70942       5.40976
\put {$\cdot$} at 8.70942       5.49232
\put {$\cdot$} at 8.70942       5.93506
\put {$\cdot$} at 8.71286       8.4612
\put {$\cdot$} at 8.74085       6.09952
\put {$\cdot$} at 8.74122       6.08244
\put {$\cdot$} at 8.74122       6.18716
\put {$\cdot$} at 8.74122       6.87367
\put {$\cdot$} at 8.75304       8.62192
\put {$\cdot$} at 8.75304       9.54783
\put {$\cdot$} at 8.76997       8.73119
\put {$\cdot$} at 8.76997       8.82733
\put {$\cdot$} at 8.80157       6.05228
\put {$\cdot$} at 8.80157       6.33489
\put {$\cdot$} at 8.8071        5.51781
\put {$\cdot$} at 8.8071        6.31632
\put {$\cdot$} at 8.8071        6.53443
\put {$\cdot$} at 8.8134        6.74781
\put {$\cdot$} at 8.8134        6.96886
\put {$\cdot$} at 8.81972       6.36642
\put {$\cdot$} at 8.81972       7.02168
\put {$\cdot$} at 8.81972       7.34905
\put {$\cdot$} at 8.82425       5.58849
\put {$\cdot$} at 8.84885       5.35631
\put {$\cdot$} at 8.84885       5.38787
\put {$\cdot$} at 8.84885       5.72884
\put {$\cdot$} at 8.85462       7.63702
\put {$\cdot$} at 8.85462       8.09571
\put {$\cdot$} at 8.86852       6.57283
\put {$\cdot$} at 8.86852       7.11639
\put {$\cdot$} at 8.86852       7.35945
\put {$\cdot$} at 8.91477       8.0511
\put {$\cdot$} at 8.91477       8.35885
\put {$\cdot$} at 8.92129       6.19552
\put {$\cdot$} at 8.92129       6.39027
\put {$\cdot$} at 8.93267       8.19388
\put {$\cdot$} at 8.93437       7.67161
\put {$\cdot$} at 8.96552       6.80427
\put {$\cdot$} at 8.96552       6.84626
\put {$\cdot$} at 9.01794       7.16573
\put {$\cdot$} at 9.01794       7.30832
\put {$\cdot$} at 9.01794       7.42712
\put {$\cdot$} at 9.02394       8.22545
\put {$\cdot$} at 9.03032       5.83061
\put {$\cdot$} at 9.03032       7.40722
\put {$\cdot$} at 9.03032       8.41839
\put {$\cdot$} at 9.04803       7.1311
\put {$\cdot$} at 9.04803       7.61473
\put {$\cdot$} at 9.05114       5.9131
\put {$\cdot$} at 9.05114       6.05002
\put {$\cdot$} at 9.05114       6.94231
\put {$\cdot$} at 9.0795        7.03372
\put {$\cdot$} at 9.0795        7.04953
\put {$\cdot$} at 9.09261       5.81245
\put {$\cdot$} at 9.12456       5.81541
\put {$\cdot$} at 9.12456       6.87478
\put {$\cdot$} at 9.12456       6.95929
\put {$\cdot$} at 9.1396        7.85636
\put {$\cdot$} at 9.1494        6.10964
\put {$\cdot$} at 9.16126       8.02339
\put {$\cdot$} at 9.16126       8.52768
\put {$\cdot$} at 9.16126       8.74854
\put {$\cdot$} at 9.16995       8.22921
\put {$\cdot$} at 9.16995       8.42121
\put {$\cdot$} at 9.17949       7.57007
\put {$\cdot$} at 9.17949       7.59994
\put {$\cdot$} at 9.17949       8.03056
\put {$\cdot$} at 9.18126       6.21487
\put {$\cdot$} at 9.18126       6.65649
\put {$\cdot$} at 9.20284       6.6666
\put {$\cdot$} at 9.25362       10.151
\put {$\cdot$} at 9.25362       10.1628
\put {$\cdot$} at 9.25362       9.40159
\put {$\cdot$} at 9.25606       8.80579
\put {$\cdot$} at 9.25835       6.18541
\put {$\cdot$} at 9.27278       7.23422
\put {$\cdot$} at 9.27278       7.59646
\put {$\cdot$} at 9.29331       5.34667
\put {$\cdot$} at 9.30689       7.21598
\put {$\cdot$} at 9.30689       7.4164
\put {$\cdot$} at 9.30689       9.21079
\put {$\cdot$} at 9.32079       7.78436
\put {$\cdot$} at 9.32079       7.87835
\put {$\cdot$} at 9.32079       8.12951
\put {$\cdot$} at 9.32591       5.07681
\put {$\cdot$} at 9.35106       8.14354
\put {$\cdot$} at 9.35106       8.45102
\put {$\cdot$} at 9.447         6.33119
\put {$\cdot$} at 9.447         6.9057
\put {$\cdot$} at 9.46564       5.43268
\put {$\cdot$} at 9.46564       5.5443
\put {$\cdot$} at 9.46564       5.66667
\put {$\cdot$} at 9.5534        5.9841
\put {$\cdot$} at 9.5534        6.24242
\put {$\cdot$} at 9.5756        4.98161
\put {$\cdot$} at 9.5756        5.16275
\put {$\cdot$} at 9.5756        5.69523
\put {$\cdot$} at 9.5921        6.28091
\put {$\cdot$} at 9.5921        6.45572
\put {$\cdot$} at 9.5921        7.08244
\put {$\cdot$} at 9.61164       7.05099
\put {$\cdot$} at 9.61164       7.54102
\put {$\cdot$} at 9.66772       5.50043
\put {$\cdot$} at 9.66772       5.81016
\put {$\cdot$} at 9.67319       8.5617
\put {$\cdot$} at 9.67319       8.5955
\put {$\cdot$} at 9.67319       8.72351
\put {$\cdot$} at 9.75535       10.608
\put {$\cdot$} at 9.75535       8.95423
\put {$\cdot$} at 9.89786       7.72471
\put {$\cdot$} at 9.89786       8.54864


==> sch_our_region3.txt <==
\put {$\cdot$} at 9.20103	4.83662
\put {$\cdot$} at 6.82347	3.89331
\put {$\cdot$} at 6.70354	4.64501
\put {$\cdot$} at 11.9323	4.45259
\put {$\cdot$} at 4.84457	2.97688
\put {$\cdot$} at 6.02875	4.22634
\put {$\cdot$} at 9.51163	5.32917
\put {$\cdot$} at 6.08802	4.95311
\put {$\cdot$} at 9.20103	4.88115
\put {$\cdot$} at 6.82347	4.10138
\put {$\cdot$} at 6.70354	4.84865
\put {$\cdot$} at 11.6811	6.13309
\put {$\cdot$} at 4.92999	2.89434
\put {$\cdot$} at 5.98209	4.34043
\put {$\cdot$} at 8.64219	5.50964
\put {$\cdot$} at 6.11299	4.24217
\put {$\cdot$} at 8.59678	4.88761
\put {$\cdot$} at 6.82347	3.69446
\put {$\cdot$} at 6.34535	5.08505
\put {$\cdot$} at 11.6811	4.87171
\put {$\cdot$} at 4.92999	2.7975
\put {$\cdot$} at 5.98209	3.91697
\put {$\cdot$} at 8.26517	4.58322
\put {$\cdot$} at 6.11299	3.72097
\put {$\cdot$} at 8.47578	4.88385
\put {$\cdot$} at 6.90318	4.18705
\put {$\cdot$} at 6.34535	3.59803
\put {$\cdot$} at 11.3782	5.3452
\put {$\cdot$} at 4.88005	2.80525
\put {$\cdot$} at 6.03193	3.68823
\put {$\cdot$} at 8.26517	4.0722
\put {$\cdot$} at 6.11299	3.98747
\put {$\cdot$} at 8.38595	4.9526
\put {$\cdot$} at 7.32434	3.90933
\put {$\cdot$} at 5.62573	3.78006
\put {$\cdot$} at 10.7661	4.45981
\put {$\cdot$} at 4.88005	3.12485
\put {$\cdot$} at 6.03193	3.40158
\put {$\cdot$} at 7.51029	3.99108
\put {$\cdot$} at 5.93434	4.57103
\put {$\cdot$} at 8.38595	5.11563
\put {$\cdot$} at 7.32434	3.47555
\put {$\cdot$} at 5.62573	3.62985
\put {$\cdot$} at 10.7661	4.71034
\put {$\cdot$} at 5.04344	3.12708
\put {$\cdot$} at 5.9391	3.68314
\put {$\cdot$} at 7.22056	4.07632
\put {$\cdot$} at 5.92494	5.21097
\put {$\cdot$} at 9.40473	5.04074
\put {$\cdot$} at 7.32434	3.76473
\put {$\cdot$} at 5.20922	3.42208
\put {$\cdot$} at 10.7661	4.87401
\put {$\cdot$} at 5.04344	3.63287
\put {$\cdot$} at 5.9391	3.72982
\put {$\cdot$} at 7.22056	4.02323
\put {$\cdot$} at 5.70164	5.42897
\put {$\cdot$} at 9.40473	5.25641
\put {$\cdot$} at 7.51219	4.07964
\put {$\cdot$} at 5.20922	3.17653
\put {$\cdot$} at 10.153	5.08242
\put {$\cdot$} at 5.04344	3.62537
\put {$\cdot$} at 5.85167	3.51671
\put {$\cdot$} at 7.22056	4.55021
\put {$\cdot$} at 5.70164	3.30823
\put {$\cdot$} at 11.4311	5.76115
\put {$\cdot$} at 7.51219	3.75863
\put {$\cdot$} at 4.8438	3.76498
\put {$\cdot$} at 10.153	4.22968
\put {$\cdot$} at 5.31631	3.65757
\put {$\cdot$} at 5.85167	3.65948
\put {$\cdot$} at 7.29395	4.5028
\put {$\cdot$} at 5.5151	3.08891
\put {$\cdot$} at 11.4311	5.36345
\put {$\cdot$} at 7.51219	3.77709
\put {$\cdot$} at 4.8438	3.43766
\put {$\cdot$} at 8.96436	4.30286
\put {$\cdot$} at 5.33594	3.26392
\put {$\cdot$} at 5.77791	3.26325
\put {$\cdot$} at 7.40434	4.81639
\put {$\cdot$} at 5.5151	2.99421
\put {$\cdot$} at 12.2271	5.5322
\put {$\cdot$} at 7.47179	3.92162
\put {$\cdot$} at 4.6266	2.76855
\put {$\cdot$} at 8.96436	4.79467
\put {$\cdot$} at 5.33594	2.94555
\put {$\cdot$} at 5.77791	3.47283
\put {$\cdot$} at 7.67443	3.88398
\put {$\cdot$} at 5.57534	3.74892
\put {$\cdot$} at 13.9272	6.38123
\put {$\cdot$} at 7.47179	3.52632
\put {$\cdot$} at 4.58686	2.88055
\put {$\cdot$} at 8.31486	5.28299
\put {$\cdot$} at 5.33594	2.80679
\put {$\cdot$} at 5.77791	3.34584
\put {$\cdot$} at 7.67443	4.07922
\put {$\cdot$} at 5.57534	3.26513
\put {$\cdot$} at 13.9272	7.40261
\put {$\cdot$} at 6.83347	3.16522
\put {$\cdot$} at 4.58686	3.21283
\put {$\cdot$} at 8.31486	5.24546
\put {$\cdot$} at 5.22238	2.71023
\put {$\cdot$} at 5.77652	3.52805
\put {$\cdot$} at 7.67443	4.23582
\put {$\cdot$} at 5.47338	3.79274
\put {$\cdot$} at 13.9272	7.48291
\put {$\cdot$} at 6.83347	3.18128
\put {$\cdot$} at 4.58686	3.60178
\put {$\cdot$} at 8.38175	6.24769
\put {$\cdot$} at 5.04981	2.59192
\put {$\cdot$} at 5.52807	3.77668
\put {$\cdot$} at 7.95739	4.75598
\put {$\cdot$} at 5.32869	3.17379
\put {$\cdot$} at 13.9756	7.88639
\put {$\cdot$} at 6.59121	2.91629
\put {$\cdot$} at 4.51023	3.43223
\put {$\cdot$} at 8.38175	6.00437
\put {$\cdot$} at 5.04981	1.87535
\put {$\cdot$} at 5.52807	3.45258
\put {$\cdot$} at 7.98528	3.76626
\put {$\cdot$} at 5.32869	3.33076
\put {$\cdot$} at 13.2339	7.46291
\put {$\cdot$} at 6.53423	3.19405
\put {$\cdot$} at 4.37082	3.35039
\put {$\cdot$} at 8.38175	6.48861
\put {$\cdot$} at 4.99846	2.48753
\put {$\cdot$} at 5.39698	3.58057
\put {$\cdot$} at 7.98528	3.38776
\put {$\cdot$} at 5.32869	3.31529
\put {$\cdot$} at 12.8531	6.59653
\put {$\cdot$} at 6.21204	3.53935
\put {$\cdot$} at 4.31437	2.69568
\put {$\cdot$} at 8.54623	6.19414
\put {$\cdot$} at 4.99846	2.93408
\put {$\cdot$} at 5.29436	3.50043
\put {$\cdot$} at 8.22487	4.53525
\put {$\cdot$} at 5.13902	3.58156
\put {$\cdot$} at 12.8531	6.72996
\put {$\cdot$} at 6.21204	2.66146
\put {$\cdot$} at 4.31437	2.73127
\put {$\cdot$} at 8.54623	6.02354
\put {$\cdot$} at 4.86863	3.06658
\put {$\cdot$} at 5.29436	4.16993
\put {$\cdot$} at 7.88961	4.69233
\put {$\cdot$} at 4.77682	3.02005
\put {$\cdot$} at 11.2582	6.77648
\put {$\cdot$} at 6.21204	3.51978
\put {$\cdot$} at 4.19018	3.11194
\put {$\cdot$} at 8.54623	5.70699
\put {$\cdot$} at 4.86863	2.83557
\put {$\cdot$} at 5.29436	4.11252
\put {$\cdot$} at 7.88961	4.29833
\put {$\cdot$} at 4.77682	3.16727
\put {$\cdot$} at 11.2582	6.44302
\put {$\cdot$} at 5.99213	3.49493
\put {$\cdot$} at 4.19018	2.8094
\put {$\cdot$} at 7.94831	5.68257
\put {$\cdot$} at 4.72135	2.64093
\put {$\cdot$} at 5.07864	3.94141
\put {$\cdot$} at 7.88961	5.14638
\put {$\cdot$} at 4.77682	2.76659
\put {$\cdot$} at 10.1379	5.10351
\put {$\cdot$} at 5.99213	4.0674
\put {$\cdot$} at 4.11463	2.3225
\put {$\cdot$} at 6.95909	5.60662
\put {$\cdot$} at 4.79838	2.5604
\put {$\cdot$} at 5.07864	3.47595
\put {$\cdot$} at 7.70883	4.71039
\put {$\cdot$} at 4.6785	3.51077
\put {$\cdot$} at 10.1379	4.76943
\put {$\cdot$} at 5.99213	3.97769
\put {$\cdot$} at 4.11463	2.69649
\put {$\cdot$} at 6.95909	5.3918
\put {$\cdot$} at 4.6755	2.59512
\put {$\cdot$} at 5.06982	3.24026
\put {$\cdot$} at 7.70883	4.74343
\put {$\cdot$} at 4.6785	3.55118
\put {$\cdot$} at 10.1379	4.33726
\put {$\cdot$} at 5.79563	2.86059
\put {$\cdot$} at 4.26345	2.74387
\put {$\cdot$} at 6.95909	4.56416
\put {$\cdot$} at 4.6755	2.74956
\put {$\cdot$} at 5.06982	2.96924
\put {$\cdot$} at 8.24879	5.44134
\put {$\cdot$} at 4.63669	3.70055
\put {$\cdot$} at 8.59686	4.70736
\put {$\cdot$} at 5.87271	3.34076
\put {$\cdot$} at 4.3591	2.50855
\put {$\cdot$} at 6.4534	4.14104
\put {$\cdot$} at 4.6755	2.69459
\put {$\cdot$} at 5.06982	2.71158
\put {$\cdot$} at 8.24879	5.71789
\put {$\cdot$} at 4.63669	3.41552
\put {$\cdot$} at 7.83647	4.41337
\put {$\cdot$} at 5.87271	3.36061
\put {$\cdot$} at 4.5667	3.08109
\put {$\cdot$} at 6.4534	3.64643
\put {$\cdot$} at 4.56187	2.68582
\put {$\cdot$} at 5.23411	3.31526
\put {$\cdot$} at 8.22382	5.39391
\put {$\cdot$} at 4.53097	3.70441
\put {$\cdot$} at 7.83647	4.22151
\put {$\cdot$} at 5.87271	3.91548
\put {$\cdot$} at 4.5667	2.82746
\put {$\cdot$} at 6.06847	4.18391
\put {$\cdot$} at 4.56187	2.30574
\put {$\cdot$} at 5.23411	3.56398
\put {$\cdot$} at 8.22382	5.19465
\put {$\cdot$} at 4.50268	3.59606
\put {$\cdot$} at 7.83647	4.16499
\put {$\cdot$} at 5.95046	4.05606
\put {$\cdot$} at 4.5667	3.57625
\put {$\cdot$} at 6.06847	4.21055
\put {$\cdot$} at 4.56187	2.95022
\put {$\cdot$} at 5.23411	3.79094
\put {$\cdot$} at 7.93138	5.30739
\put {$\cdot$} at 4.50268	3.14901
\put {$\cdot$} at 7.95283	4.11488
\put {$\cdot$} at 5.95046	3.9643
\put {$\cdot$} at 4.83325	3.04728
\put {$\cdot$} at 6.06847	4.34307
\put {$\cdot$} at 4.213	2.70819
\put {$\cdot$} at 5.37294	4.32724
\put {$\cdot$} at 7.93138	6.26945
\put {$\cdot$} at 4.50268	3.20319
\put {$\cdot$} at 7.95283	3.81377
\put {$\cdot$} at 5.75906	3.47307
\put {$\cdot$} at 4.83325	3.17269
\put {$\cdot$} at 6.01373	4.94018
\put {$\cdot$} at 4.10813	2.55716
\put {$\cdot$} at 5.40196	3.96254
\put {$\cdot$} at 7.93138	6.57735
\put {$\cdot$} at 4.3712	2.87576
\put {$\cdot$} at 7.95283	3.38048
\put {$\cdot$} at 5.75906	3.18134
\put {$\cdot$} at 4.83325	2.66337
\put {$\cdot$} at 6.40805	5.20504
\put {$\cdot$} at 4.10813	3.14906
\put {$\cdot$} at 5.37614	3.23601
\put {$\cdot$} at 8.70385	6.01431
\put {$\cdot$} at 4.07502	2.96771
\put {$\cdot$} at 7.66668	4.0779
\put {$\cdot$} at 5.75906	3.40275
\put {$\cdot$} at 4.81491	2.60162
\put {$\cdot$} at 6.40805	5.27609
\put {$\cdot$} at 4.10813	3.06844
\put {$\cdot$} at 5.37614	3.55533
\put {$\cdot$} at 8.70385	6.00637
\put {$\cdot$} at 4.07502	2.6208
\put {$\cdot$} at 6.38687	3.61359
\put {$\cdot$} at 5.74417	3.78113
\put {$\cdot$} at 4.81491	2.93136
\put {$\cdot$} at 6.40805	4.9999
\put {$\cdot$} at 4.15291	2.96056
\put {$\cdot$} at 5.57528	3.18713
\put {$\cdot$} at 8.70385	5.42291
\put {$\cdot$} at 4.07502	2.17542
\put {$\cdot$} at 6.38687	4.0315
\put {$\cdot$} at 5.62552	3.76016
\put {$\cdot$} at 4.65608	2.53951
\put {$\cdot$} at 6.80951	5.41115
\put {$\cdot$} at 4.44917	3.15679
\put {$\cdot$} at 5.57528	3.97541
\put {$\cdot$} at 8.34589	4.74503
\put {$\cdot$} at 4.00912	2.5231
\put {$\cdot$} at 6.38687	3.82533
\put {$\cdot$} at 5.62552	3.43581
\put {$\cdot$} at 4.65608	2.40839
\put {$\cdot$} at 6.80951	6.19978
\put {$\cdot$} at 4.40116	3.02099
\put {$\cdot$} at 5.67238	4.58274
\put {$\cdot$} at 8.202	5.1371
\put {$\cdot$} at 4.00912	2.52701
\put {$\cdot$} at 6.31376	4.26926
\put {$\cdot$} at 5.62552	3.14319
\put {$\cdot$} at 4.47853	1.96239
\put {$\cdot$} at 6.80951	5.70101
\put {$\cdot$} at 4.40116	2.71464
\put {$\cdot$} at 5.67238	4.59653
\put {$\cdot$} at 8.202	5.88645
\put {$\cdot$} at 3.95188	2.40261
\put {$\cdot$} at 6.31376	3.89804
\put {$\cdot$} at 5.22561	2.878
\put {$\cdot$} at 4.20746	1.48882
\put {$\cdot$} at 7.33153	5.69139
\put {$\cdot$} at 4.40116	2.9725
\put {$\cdot$} at 5.67238	4.13251
\put {$\cdot$} at 8.202	5.97951
\put {$\cdot$} at 3.95188	2.66615
\put {$\cdot$} at 6.21086	3.71073
\put {$\cdot$} at 5.22561	2.66907
\put {$\cdot$} at 4.08646	2.26769
\put {$\cdot$} at 7.77461	5.65021
\put {$\cdot$} at 4.36216	3.04372
\put {$\cdot$} at 5.51398	3.61399
\put {$\cdot$} at 8.60362	6.60518
\put {$\cdot$} at 3.94073	2.11834
\put {$\cdot$} at 6.21086	3.73775
\put {$\cdot$} at 5.22561	2.88512
\put {$\cdot$} at 4.08646	2.12822
\put {$\cdot$} at 7.77461	5.78475
\put {$\cdot$} at 4.28781	2.98983
\put {$\cdot$} at 5.30094	3.63891
\put {$\cdot$} at 8.60362	6.56226
\put {$\cdot$} at 3.94071	2.34214
\put {$\cdot$} at 6.05483	3.8004
\put {$\cdot$} at 4.87992	2.63355
\put {$\cdot$} at 4.08646	1.824
\put {$\cdot$} at 7.77461	6.27843
\put {$\cdot$} at 4.28781	3.09151
\put {$\cdot$} at 5.30094	3.47779
\put {$\cdot$} at 8.30072	6.26141
\put {$\cdot$} at 3.93689	2.01668
\put {$\cdot$} at 6.17364	4.12719
\put {$\cdot$} at 4.87992	2.77585
\put {$\cdot$} at 4.05379	2.14919
\put {$\cdot$} at 7.91472	6.64608
\put {$\cdot$} at 4.4307	3.13834
\put {$\cdot$} at 5.30094	3.31451
\put {$\cdot$} at 8.30072	5.93147
\put {$\cdot$} at 3.93689	2.13327
\put {$\cdot$} at 6.21505	4.15151
\put {$\cdot$} at 4.66408	2.89588
\put {$\cdot$} at 4.05379	2.41895
\put {$\cdot$} at 7.91472	6.79281
\put {$\cdot$} at 4.35148	3.01085
\put {$\cdot$} at 5.19414	3.46952
\put {$\cdot$} at 8.30072	6.46567
\put {$\cdot$} at 3.93689	2.75345
\put {$\cdot$} at 6.21505	4.01633
\put {$\cdot$} at 4.66408	2.47409
\put {$\cdot$} at 4.05379	2.10296
\put {$\cdot$} at 7.64046	6.82893
\put {$\cdot$} at 4.35148	2.87249
\put {$\cdot$} at 5.19754	3.72393
\put {$\cdot$} at 7.77396	5.9788
\put {$\cdot$} at 4.0511	2.79207
\put {$\cdot$} at 6.21505	4.2528
\put {$\cdot$} at 4.48436	2.66025
\put {$\cdot$} at 4.24246	1.7056
\put {$\cdot$} at 7.64046	5.93697
\put {$\cdot$} at 4.35148	3.11596
\put {$\cdot$} at 5.19754	3.21294
\put {$\cdot$} at 7.57831	5.82015
\put {$\cdot$} at 4.0511	2.14364
\put {$\cdot$} at 6.21558	4.16499
\put {$\cdot$} at 4.48436	2.9574
\put {$\cdot$} at 4.24246	2.08807
\put {$\cdot$} at 7.36708	5.50675
\put {$\cdot$} at 4.14988	3.02833
\put {$\cdot$} at 5.18215	3.3936
\put {$\cdot$} at 7.57831	5.05548
\put {$\cdot$} at 4.0511	2.45531
\put {$\cdot$} at 6.13945	4.68436
\put {$\cdot$} at 4.37661	2.87343
\put {$\cdot$} at 4.27393	2.52698
\put {$\cdot$} at 7.05918	5.52483
\put {$\cdot$} at 4.14988	2.85623
\put {$\cdot$} at 5.18215	2.36418
\put {$\cdot$} at 7.57831	4.55423
\put {$\cdot$} at 4.02328	2.40667
\put {$\cdot$} at 6.13945	4.33007
\put {$\cdot$} at 4.37661	2.66302
\put {$\cdot$} at 4.27393	3.23244
\put {$\cdot$} at 6.48497	4.6394
\put {$\cdot$} at 3.89996	2.80814
\put {$\cdot$} at 5.14049	2.79906
\put {$\cdot$} at 7.14883	4.11777
\put {$\cdot$} at 4.02328	2.07476
\put {$\cdot$} at 6.30006	3.88148
\put {$\cdot$} at 4.37661	2.94059
\put {$\cdot$} at 4.15268	2.59163
\put {$\cdot$} at 6.48497	4.44445
\put {$\cdot$} at 3.89996	3.28121
\put {$\cdot$} at 5.14049	2.96146
\put {$\cdot$} at 7.14883	3.47871
\put {$\cdot$} at 3.94667	2.45696
\put {$\cdot$} at 6.30006	4.51643
\put {$\cdot$} at 4.66731	2.88353
\put {$\cdot$} at 4.15268	2.81647
\put {$\cdot$} at 6.48497	4.03211
\put {$\cdot$} at 3.89996	2.98371
\put {$\cdot$} at 5.06538	2.32367
\put {$\cdot$} at 7.14883	4.38902
\put {$\cdot$} at 3.94667	2.40207
\put {$\cdot$} at 6.58047	4.59469
\put {$\cdot$} at 4.66731	2.79833
\put {$\cdot$} at 3.95034	2.37028
\put {$\cdot$} at 5.98419	3.4839
\put {$\cdot$} at 3.85936	3.02752
\put {$\cdot$} at 4.94725	2.06222
\put {$\cdot$} at 6.69913	4.45788
\put {$\cdot$} at 3.66098	2.94173
\put {$\cdot$} at 6.58047	3.91013
\put {$\cdot$} at 4.66731	2.76936
\put {$\cdot$} at 3.95034	2.36682
\put {$\cdot$} at 5.98419	3.79619
\put {$\cdot$} at 3.90221	3.33867
\put {$\cdot$} at 4.75015	2.45252
\put {$\cdot$} at 7.04174	4.39054
\put {$\cdot$} at 3.66098	2.7787
\put {$\cdot$} at 6.67661	3.73273
\put {$\cdot$} at 4.90549	3.70335
\put {$\cdot$} at 3.95034	2.04911
\put {$\cdot$} at 5.98419	3.93714
\put {$\cdot$} at 3.90221	3.33469
\put {$\cdot$} at 4.75015	2.37452
\put {$\cdot$} at 7.04174	4.67549
\put {$\cdot$} at 3.4775	2.48271
\put {$\cdot$} at 6.67661	3.93188
\put {$\cdot$} at 5.27943	3.37957
\put {$\cdot$} at 3.68267	2.46722
\put {$\cdot$} at 5.47132	4.04792
\put {$\cdot$} at 3.9838	3.40596
\put {$\cdot$} at 4.75015	2.83664
\put {$\cdot$} at 7.04174	4.88545
\put {$\cdot$} at 3.4775	2.44067
\put {$\cdot$} at 6.35853	4.09928
\put {$\cdot$} at 5.27943	3.51069
\put {$\cdot$} at 3.68267	2.27478
\put {$\cdot$} at 5.47132	4.02072
\put {$\cdot$} at 4.14163	3.08457
\put {$\cdot$} at 4.51218	2.43134
\put {$\cdot$} at 6.79277	5.1035
\put {$\cdot$} at 3.4775	2.05513
\put {$\cdot$} at 6.35853	4.3823
\put {$\cdot$} at 5.27943	3.46115
\put {$\cdot$} at 3.68267	2.47823
\put {$\cdot$} at 5.55966	4.27361
\put {$\cdot$} at 4.14163	2.99933
\put {$\cdot$} at 4.51218	2.60915
\put {$\cdot$} at 6.79277	5.25371
\put {$\cdot$} at 3.2543	1.70523
\put {$\cdot$} at 6.35853	4.05557
\put {$\cdot$} at 5.405	3.66152
\put {$\cdot$} at 3.73436	2.26816
\put {$\cdot$} at 5.55966	4.67495
\put {$\cdot$} at 4.14163	3.16047
\put {$\cdot$} at 4.51218	2.98727
\put {$\cdot$} at 6.82148	5.09573
\put {$\cdot$} at 3.2543	1.98645
\put {$\cdot$} at 5.67421	3.53819
\put {$\cdot$} at 5.405	3.75816
\put {$\cdot$} at 3.87186	2.19874
\put {$\cdot$} at 5.48779	3.84693
\put {$\cdot$} at 4.33746	3.19007
\put {$\cdot$} at 4.36395	2.4549
\put {$\cdot$} at 6.82148	5.38553
\put {$\cdot$} at 3.2543	1.98305
\put {$\cdot$} at 5.30223	3.44187
\put {$\cdot$} at 5.39027	3.55293
\put {$\cdot$} at 3.95553	2.73732
\put {$\cdot$} at 5.48779	3.81285
\put {$\cdot$} at 4.44051	3.2674
\put {$\cdot$} at 4.36395	2.35487
\put {$\cdot$} at 6.82148	5.12669
\put {$\cdot$} at 3.27816	2.18026
\put {$\cdot$} at 5.30223	3.69563
\put {$\cdot$} at 5.39027	3.66482
\put {$\cdot$} at 3.95553	3.12138
\put {$\cdot$} at 5.17721	3.47299
\put {$\cdot$} at 4.69148	3.09114
\put {$\cdot$} at 4.17577	1.34122
\put {$\cdot$} at 6.61259	4.38359
\put {$\cdot$} at 3.42936	2.32236
\put {$\cdot$} at 5.30223	3.45221
\put {$\cdot$} at 5.39027	3.16484
\put {$\cdot$} at 4.0213	3.02496
\put {$\cdot$} at 5.17721	3.66551
\put {$\cdot$} at 4.69148	2.57422
\put {$\cdot$} at 4.17577	2.51482
\put {$\cdot$} at 6.58041	4.67733
\put {$\cdot$} at 3.42936	2.13714
\put {$\cdot$} at 4.46667	3.17818
\put {$\cdot$} at 5.26088	3.19683
\put {$\cdot$} at 4.0213	2.49488
\put {$\cdot$} at 5.17721	3.78269
\put {$\cdot$} at 4.78206	3.09775
\put {$\cdot$} at 3.84379	2.288
\put {$\cdot$} at 6.58041	4.5662
\put {$\cdot$} at 3.42936	2.34005
\put {$\cdot$} at 4.46667	3.18517
\put {$\cdot$} at 5.15678	2.81182
\put {$\cdot$} at 3.90593	2.64598
\put {$\cdot$} at 5.07124	3.09317
\put {$\cdot$} at 4.78206	3.15629
\put {$\cdot$} at 3.84379	2.08899
\put {$\cdot$} at 6.58041	4.55915
\put {$\cdot$} at 3.54816	2.12586
\put {$\cdot$} at 4.46667	3.0623
\put {$\cdot$} at 5.15678	2.6141
\put {$\cdot$} at 3.90593	2.18521
\put {$\cdot$} at 4.79906	2.84837
\put {$\cdot$} at 4.86121	3.20112
\put {$\cdot$} at 3.79855	2.10006
\put {$\cdot$} at 6.9061	4.2301
\put {$\cdot$} at 3.54816	2.23555
\put {$\cdot$} at 3.95544	2.66826
\put {$\cdot$} at 5.15678	2.19312
\put {$\cdot$} at 3.90593	2.37167
\put {$\cdot$} at 4.79906	2.9024
\put {$\cdot$} at 4.86121	3.13561
\put {$\cdot$} at 3.79855	2.18478
\put {$\cdot$} at 6.9061	4.84303
\put {$\cdot$} at 3.56908	2.12948
\put {$\cdot$} at 3.95544	2.71791
\put {$\cdot$} at 5.05362	2.21828
\put {$\cdot$} at 3.90455	2.24083
\put {$\cdot$} at 4.79906	3.01471
\put {$\cdot$} at 4.97	3.57839
\put {$\cdot$} at 3.79855	2.24484
\put {$\cdot$} at 6.9061	4.32782
\put {$\cdot$} at 3.56908	2.20847
\put {$\cdot$} at 3.6116	2.68352
\put {$\cdot$} at 5.05362	1.67458
\put {$\cdot$} at 3.89992	2.20992
\put {$\cdot$} at 4.36002	2.84484
\put {$\cdot$} at 5.01467	2.93316
\put {$\cdot$} at 3.63354	2.13998
\put {$\cdot$} at 7.14414	4.68883
\put {$\cdot$} at 3.56908	2.08021
\put {$\cdot$} at 3.6116	2.81131
\put {$\cdot$} at 5.05362	2.38276
\put {$\cdot$} at 3.89992	2.49411
\put {$\cdot$} at 4.36002	2.60134
\put {$\cdot$} at 4.93281	2.88158
\put {$\cdot$} at 3.63354	2.08982
\put {$\cdot$} at 7.14414	5.46705
\put {$\cdot$} at 3.61831	1.89544
\put {$\cdot$} at 3.50754	2.32538
\put {$\cdot$} at 4.93997	2.60195
\put {$\cdot$} at 3.89992	2.52279
\put {$\cdot$} at 4.36002	2.6651
\put {$\cdot$} at 4.93281	3.28478
\put {$\cdot$} at 3.63354	1.93506
\put {$\cdot$} at 7.36554	4.81626
\put {$\cdot$} at 3.79158	1.88227
\put {$\cdot$} at 3.50754	2.55445
\put {$\cdot$} at 4.93997	2.53079
\put {$\cdot$} at 3.93207	2.0371
\put {$\cdot$} at 4.21899	2.67724
\put {$\cdot$} at 4.93281	3.40877
\put {$\cdot$} at 3.66739	1.9218
\put {$\cdot$} at 7.36554	4.48631
\put {$\cdot$} at 3.79158	1.98766
\put {$\cdot$} at 3.37483	2.88062
\put {$\cdot$} at 4.82975	2.49652
\put {$\cdot$} at 4.03583	2.15549
\put {$\cdot$} at 4.21899	2.80797
\put {$\cdot$} at 4.72071	2.90184
\put {$\cdot$} at 3.78229	1.93097
\put {$\cdot$} at 6.87501	4.77936
\put {$\cdot$} at 3.79158	1.93318
\put {$\cdot$} at 3.37483	2.43109
\put {$\cdot$} at 4.82975	2.58422
\put {$\cdot$} at 4.03583	2.0085
\put {$\cdot$} at 4.21441	2.69942
\put {$\cdot$} at 4.81609	2.64766
\put {$\cdot$} at 3.80547	2.0486
\put {$\cdot$} at 6.87501	4.50861
\put {$\cdot$} at 3.92456	1.92652
\put {$\cdot$} at 3.37483	2.02576
\put {$\cdot$} at 4.84293	2.64865
\put {$\cdot$} at 4.13386	2.15998
\put {$\cdot$} at 4.21441	2.54742
\put {$\cdot$} at 4.81609	2.21799
\put {$\cdot$} at 3.80547	1.91168
\put {$\cdot$} at 6.41095	4.25238
\put {$\cdot$} at 3.92456	1.93395
\put {$\cdot$} at 3.26141	1.81438
\put {$\cdot$} at 4.84293	2.21664
\put {$\cdot$} at 4.13386	1.69285
\put {$\cdot$} at 4.23971	2.70231
\put {$\cdot$} at 4.73641	2.52558
\put {$\cdot$} at 3.90162	1.89049
\put {$\cdot$} at 6.41095	4.11103
\put {$\cdot$} at 3.92456	2.32673
\put {$\cdot$} at 3.0796	1.88547
\put {$\cdot$} at 4.67406	2.84201
\put {$\cdot$} at 4.16394	2.25873
\put {$\cdot$} at 4.23971	2.67751
\put {$\cdot$} at 4.73641	2.51748
\put {$\cdot$} at 3.90162	1.7627
\put {$\cdot$} at 6.41095	4.02072
\put {$\cdot$} at 4.01573	2.06853
\put {$\cdot$} at 3.0796	1.98942
\put {$\cdot$} at 4.67406	2.58903
\put {$\cdot$} at 4.16394	2.67125
\put {$\cdot$} at 4.61137	2.80464
\put {$\cdot$} at 4.76755	3.01348
\put {$\cdot$} at 3.80403	1.60539
\put {$\cdot$} at 6.08125	4.25598
\put {$\cdot$} at 4.01573	2.05869
\put {$\cdot$} at 3.0796	1.6915
\put {$\cdot$} at 4.67406	2.8836
\put {$\cdot$} at 4.24542	2.56416
\put {$\cdot$} at 4.61137	2.78011
\put {$\cdot$} at 4.76755	3.11797
\put {$\cdot$} at 3.80403	1.81405
\put {$\cdot$} at 6.14926	4.06887
\put {$\cdot$} at 4.06489	2.14945
\put {$\cdot$} at 3.07922	1.98035
\put {$\cdot$} at 4.56282	2.83672
\put {$\cdot$} at 4.2306	2.40999
\put {$\cdot$} at 4.61137	2.66058
\put {$\cdot$} at 4.8624	3.00573
\put {$\cdot$} at 3.72654	1.88849
\put {$\cdot$} at 6.14926	3.82081
\put {$\cdot$} at 4.06489	2.32208
\put {$\cdot$} at 3.07922	2.30434
\put {$\cdot$} at 4.56282	2.96777
\put {$\cdot$} at 4.26549	2.54741
\put {$\cdot$} at 4.8724	2.70474
\put {$\cdot$} at 5.00059	3.15948
\put {$\cdot$} at 3.62923	1.83116
\put {$\cdot$} at 5.79719	3.49881
\put {$\cdot$} at 4.14897	2.4944
\put {$\cdot$} at 3.07922	2.62184
\put {$\cdot$} at 4.56282	3.33642
\put {$\cdot$} at 4.26549	2.39948
\put {$\cdot$} at 4.87508	2.87051
\put {$\cdot$} at 5.05262	3.3057
\put {$\cdot$} at 3.62923	1.85221
\put {$\cdot$} at 5.40068	3.5255
\put {$\cdot$} at 4.1729	2.15838
\put {$\cdot$} at 3.1868	2.38005
\put {$\cdot$} at 4.68166	3.30535
\put {$\cdot$} at 4.26549	1.47517
\put {$\cdot$} at 4.87508	2.59243
\put {$\cdot$} at 5.05262	3.05966
\put {$\cdot$} at 3.62923	2.13524
\put {$\cdot$} at 5.40068	3.41882
\put {$\cdot$} at 4.17209	1.99077
\put {$\cdot$} at 3.1868	2.61053
\put {$\cdot$} at 5.02565	3.03567
\put {$\cdot$} at 4.22565	1.61038
\put {$\cdot$} at 5.04761	3.09395
\put {$\cdot$} at 5.05262	3.09323
\put {$\cdot$} at 3.70631	2.00045
\put {$\cdot$} at 5.40068	3.40827
\put {$\cdot$} at 4.17209	1.29959
\put {$\cdot$} at 3.71751	2.76532
\put {$\cdot$} at 5.02565	2.93033
\put {$\cdot$} at 4.0838	1.73326
\put {$\cdot$} at 5.12158	3.28281
\put {$\cdot$} at 4.88883	2.76672
\put {$\cdot$} at 3.81902	1.80646
\put {$\cdot$} at 5.24852	3.70736
\put {$\cdot$} at 4.17209	1.5407
\put {$\cdot$} at 3.71751	2.60831
\put {$\cdot$} at 5.02565	3.10121
\put {$\cdot$} at 4.0838	1.81365
\put {$\cdot$} at 5.12158	3.43683
\put {$\cdot$} at 4.78082	2.9331
\put {$\cdot$} at 3.7947	2.16192
\put {$\cdot$} at 5.04838	3.72593
\put {$\cdot$} at 4.07383	1.58423
\put {$\cdot$} at 3.86857	2.19205
\put {$\cdot$} at 5.41137	2.85318
\put {$\cdot$} at 3.97792	2.05812
\put {$\cdot$} at 5.12158	2.99353
\put {$\cdot$} at 4.78082	1.78869
\put {$\cdot$} at 3.7947	2.22155
\put {$\cdot$} at 4.84718	3.63725
\put {$\cdot$} at 4.07383	0.964837
\put {$\cdot$} at 3.86857	2.16762
\put {$\cdot$} at 5.41137	2.58533
\put {$\cdot$} at 3.97792	1.91728
\put {$\cdot$} at 5.04424	2.88575
\put {$\cdot$} at 4.53413	2.49968
\put {$\cdot$} at 4.03994	2.70063
\put {$\cdot$} at 4.84718	3.13889
\put {$\cdot$} at 4.07383	1.60254
\put {$\cdot$} at 3.72204	2.14996
\put {$\cdot$} at 5.51631	2.4786
\put {$\cdot$} at 3.83008	2.21276
\put {$\cdot$} at 4.9165	3.09501
\put {$\cdot$} at 4.44425	3.03265
\put {$\cdot$} at 4.03994	2.55014
\put {$\cdot$} at 4.70308	2.68718
\put {$\cdot$} at 4.0729	1.82128
\put {$\cdot$} at 3.72204	1.78121
\put {$\cdot$} at 5.51631	3.2613
\put {$\cdot$} at 3.83008	2.04356
\put {$\cdot$} at 4.61207	2.82729
\put {$\cdot$} at 4.44425	3.02042
\put {$\cdot$} at 4.25546	2.6011
\put {$\cdot$} at 4.70308	3.20587
\put {$\cdot$} at 4.09179	2.24905
\put {$\cdot$} at 3.72204	1.63564
\put {$\cdot$} at 5.22917	3.41221
\put {$\cdot$} at 3.71589	1.78605
\put {$\cdot$} at 4.61207	3.1518
\put {$\cdot$} at 4.44425	2.80942
\put {$\cdot$} at 4.25546	2.89032
\put {$\cdot$} at 4.52912	3.27461
\put {$\cdot$} at 4.09179	2.52817
\put {$\cdot$} at 3.42672	2.05256
\put {$\cdot$} at 5.22917	2.83377
\put {$\cdot$} at 3.71589	2.12633
\put {$\cdot$} at 4.39935	2.80281
\put {$\cdot$} at 4.47257	2.61343
\put {$\cdot$} at 4.29218	2.6948
\put {$\cdot$} at 4.52912	2.88997
\put {$\cdot$} at 4.09179	2.40414
\put {$\cdot$} at 3.31417	2.14989
\put {$\cdot$} at 5.17578	3.36725
\put {$\cdot$} at 3.62315	1.74335
\put {$\cdot$} at 4.39935	2.57903
\put {$\cdot$} at 4.63951	2.55639
\put {$\cdot$} at 4.4596	2.67335
\put {$\cdot$} at 4.51131	3.05348
\put {$\cdot$} at 4.06973	2.30918
\put {$\cdot$} at 3.31417	1.74784
\put {$\cdot$} at 5.17578	3.2288
\put {$\cdot$} at 3.62315	2.1558
\put {$\cdot$} at 4.05152	2.57304
\put {$\cdot$} at 4.71347	2.50917
\put {$\cdot$} at 4.41497	2.70847
\put {$\cdot$} at 4.29876	2.47929
\put {$\cdot$} at 4.06013	2.34973
\put {$\cdot$} at 3.31417	1.84317
\put {$\cdot$} at 5.17578	3.2015
\put {$\cdot$} at 3.62315	2.24279
\put {$\cdot$} at 4.05152	2.68001
\put {$\cdot$} at 4.71347	2.53057
\put {$\cdot$} at 4.41497	2.3728
\put {$\cdot$} at 4.29876	2.20726
\put {$\cdot$} at 4.04959	2.78649
\put {$\cdot$} at 3.42973	1.84711
\put {$\cdot$} at 5.25776	3.46233
\put {$\cdot$} at 3.64689	1.93442
\put {$\cdot$} at 4.02995	2.76104
\put {$\cdot$} at 4.71347	2.73178
\put {$\cdot$} at 4.41497	2.65052
\put {$\cdot$} at 4.29876	2.39352
\put {$\cdot$} at 4.04959	2.4642
\put {$\cdot$} at 3.42973	1.62218
\put {$\cdot$} at 5.25776	3.40999
\put {$\cdot$} at 3.64689	2.25544
\put {$\cdot$} at 3.87964	2.80496
\put {$\cdot$} at 4.70711	2.88679
\put {$\cdot$} at 4.23561	2.40822
\put {$\cdot$} at 4.08548	2.54491
\put {$\cdot$} at 4.04959	2.00345
\put {$\cdot$} at 3.42973	2.13812
\put {$\cdot$} at 5.25776	3.42343
\put {$\cdot$} at 3.64689	2.53062
\put {$\cdot$} at 3.87964	2.31526
\put {$\cdot$} at 4.80254	3.12479
\put {$\cdot$} at 4.23561	2.23361
\put {$\cdot$} at 3.98106	2.67417
\put {$\cdot$} at 3.91772	2.10069
\put {$\cdot$} at 3.74704	2.13426
\put {$\cdot$} at 5.09141	3.08477
\put {$\cdot$} at 3.76843	2.30846
\put {$\cdot$} at 3.87964	1.84257
\put {$\cdot$} at 4.80254	2.71978
\put {$\cdot$} at 4.23561	2.12922
\put {$\cdot$} at 3.84592	2.09047
\put {$\cdot$} at 3.73594	2.17394
\put {$\cdot$} at 4.1271	2.48536
\put {$\cdot$} at 4.85324	2.97919
\put {$\cdot$} at 3.81179	2.49285
\put {$\cdot$} at 3.7928	2.48888
\put {$\cdot$} at 4.80254	2.90214
\put {$\cdot$} at 4.1342	1.74421
\put {$\cdot$} at 3.84592	1.90728
\put {$\cdot$} at 3.73594	2.02006
\put {$\cdot$} at 4.1271	2.44106
\put {$\cdot$} at 4.85324	2.92166
\put {$\cdot$} at 3.81179	2.41315
\put {$\cdot$} at 3.77817	2.38583
\put {$\cdot$} at 4.77008	2.67633
\put {$\cdot$} at 4.1342	2.09274
\put {$\cdot$} at 3.6899	1.70185
\put {$\cdot$} at 3.88514	1.52421
\put {$\cdot$} at 4.1271	2.15138
\put {$\cdot$} at 4.85324	3.30074
\put {$\cdot$} at 3.81179	3.08381
\put {$\cdot$} at 3.71369	2.48016
\put {$\cdot$} at 4.77008	2.59987
\put {$\cdot$} at 4.21887	2.78505
\put {$\cdot$} at 3.6899	1.55637
\put {$\cdot$} at 3.78493	2.09968
\put {$\cdot$} at 4.31162	2.32026
\put {$\cdot$} at 4.70392	3.51584
\put {$\cdot$} at 3.89751	2.6737
\put {$\cdot$} at 3.71369	2.04839
\put {$\cdot$} at 4.77008	2.52036
\put {$\cdot$} at 4.21887	3.00485
\put {$\cdot$} at 3.62603	1.64958
\put {$\cdot$} at 3.78493	2.11513
\put {$\cdot$} at 4.31162	2.66796
\put {$\cdot$} at 4.70392	3.18997
\put {$\cdot$} at 3.89751	3.53804
\put {$\cdot$} at 3.63818	2.01543
\put {$\cdot$} at 4.82292	2.95893
\put {$\cdot$} at 4.35762	3.0411
\put {$\cdot$} at 3.62603	1.80886
\put {$\cdot$} at 3.78493	2.45947
\put {$\cdot$} at 4.47162	2.89541
\put {$\cdot$} at 4.54029	3.25577
\put {$\cdot$} at 3.91737	3.48696
\put {$\cdot$} at 3.63818	2.63078
\put {$\cdot$} at 4.78992	3.05995
\put {$\cdot$} at 4.35762	2.67043
\put {$\cdot$} at 3.72179	1.89467
\put {$\cdot$} at 3.75263	2.59092
\put {$\cdot$} at 4.47162	3.21333
\put {$\cdot$} at 4.54029	2.9423
\put {$\cdot$} at 3.91737	2.7429
\put {$\cdot$} at 3.59925	2.65494
\put {$\cdot$} at 4.62576	3.26071
\put {$\cdot$} at 4.43699	2.51989
\put {$\cdot$} at 3.39709	1.72352
\put {$\cdot$} at 3.89655	2.42219
\put {$\cdot$} at 4.47162	2.641
\put {$\cdot$} at 4.54029	2.99091
\put {$\cdot$} at 3.91737	2.05608
\put {$\cdot$} at 3.59925	2.47213
\put {$\cdot$} at 4.62576	3.05711
\put {$\cdot$} at 4.43699	2.70796
\put {$\cdot$} at 3.40417	2.02212
\put {$\cdot$} at 4.02293	2.17053
\put {$\cdot$} at 4.23632	2.34264
\put {$\cdot$} at 4.29621	2.81024
\put {$\cdot$} at 3.86642	2.01667
\put {$\cdot$} at 3.51997	2.72996
\put {$\cdot$} at 4.30615	2.73858
\put {$\cdot$} at 4.43699	2.76139
\put {$\cdot$} at 3.40417	1.80726
\put {$\cdot$} at 4.02293	3.28655
\put {$\cdot$} at 4.08008	2.20768
\put {$\cdot$} at 4.31439	2.80295
\put {$\cdot$} at 3.70511	2.14074
\put {$\cdot$} at 3.63267	2.94352
\put {$\cdot$} at 4.30615	2.17588
\put {$\cdot$} at 4.2179	2.45732
\put {$\cdot$} at 3.40417	1.93373
\put {$\cdot$} at 4.18961	3.35108
\put {$\cdot$} at 4.08008	1.90552
\put {$\cdot$} at 4.31439	2.77246
\put {$\cdot$} at 3.70511	2.3125
\put {$\cdot$} at 3.60802	2.53343
\put {$\cdot$} at 4.01833	2.49751
\put {$\cdot$} at 4.2179	2.54781
\put {$\cdot$} at 3.37384	1.85397
\put {$\cdot$} at 4.18961	2.75499
\put {$\cdot$} at 4.08008	2.04825
\put {$\cdot$} at 4.31439	3.03259
\put {$\cdot$} at 3.70511	2.54397
\put {$\cdot$} at 3.60802	2.17701
\put {$\cdot$} at 4.01833	2.58894
\put {$\cdot$} at 4.2179	2.57267
\put {$\cdot$} at 3.14663	1.58245
\put {$\cdot$} at 4.31328	3.15513
\put {$\cdot$} at 4.08039	2.38514
\put {$\cdot$} at 4.15944	3.05696
\put {$\cdot$} at 3.68973	2.35228
\put {$\cdot$} at 3.60802	1.83943
\put {$\cdot$} at 4.0361	2.3787
\put {$\cdot$} at 4.08956	2.92019
\put {$\cdot$} at 3.14663	1.91251
\put {$\cdot$} at 4.31328	3.18832
\put {$\cdot$} at 4.08039	2.32672
\put {$\cdot$} at 4.15944	2.82332
\put {$\cdot$} at 3.80738	2.07416
\put {$\cdot$} at 3.59207	1.76128
\put {$\cdot$} at 3.84283	2.37922
\put {$\cdot$} at 3.99228	3.08633
\put {$\cdot$} at 3.20216	1.94913
\put {$\cdot$} at 4.31328	2.83492
\put {$\cdot$} at 4.08039	2.55352
\put {$\cdot$} at 4.15944	2.82483
\put {$\cdot$} at 3.80738	2.43436
\put {$\cdot$} at 3.59207	1.89152
\put {$\cdot$} at 3.51819	1.9611
\put {$\cdot$} at 3.96493	2.41015
\put {$\cdot$} at 3.23926	2.14311
\put {$\cdot$} at 4.2334	2.8295
\put {$\cdot$} at 4.32966	2.53938
\put {$\cdot$} at 4.06463	2.87962
\put {$\cdot$} at 3.52769	2.56633
\put {$\cdot$} at 3.59207	1.6944
\put {$\cdot$} at 3.51819	1.79395
\put {$\cdot$} at 3.96493	2.39773
\put {$\cdot$} at 3.23926	1.54978
\put {$\cdot$} at 4.10154	2.66807
\put {$\cdot$} at 4.47242	2.47259
\put {$\cdot$} at 4.1075	2.38437
\put {$\cdot$} at 3.24647	2.15543
\put {$\cdot$} at 3.52882	1.73742
\put {$\cdot$} at 3.51819	1.88248
\put {$\cdot$} at 3.91416	2.99343
\put {$\cdot$} at 3.23926	1.55624
\put {$\cdot$} at 4.10154	2.31772
\put {$\cdot$} at 4.47242	2.42856
\put {$\cdot$} at 4.1075	2.75064
\put {$\cdot$} at 3.24647	2.02918
\put {$\cdot$} at 3.54978	1.94597
\put {$\cdot$} at 3.34214	2.16054
\put {$\cdot$} at 3.91416	3.37315
\put {$\cdot$} at 3.22788	1.78812
\put {$\cdot$} at 4.10154	1.43001
\put {$\cdot$} at 4.47242	2.18442
\put {$\cdot$} at 4.1075	2.84196
\put {$\cdot$} at 3.24647	1.89962
\put {$\cdot$} at 3.54978	1.60818
\put {$\cdot$} at 3.34214	1.91162
\put {$\cdot$} at 3.76223	2.75313
\put {$\cdot$} at 3.22751	1.6432
\put {$\cdot$} at 3.91117	2.29749
\put {$\cdot$} at 4.44974	2.79092
\put {$\cdot$} at 4.09602	2.51216
\put {$\cdot$} at 3.10074	1.86012
\put {$\cdot$} at 3.54978	1.87482
\put {$\cdot$} at 3.34214	2.42048
\put {$\cdot$} at 3.76223	2.23626
\put {$\cdot$} at 3.29014	2.11511
\put {$\cdot$} at 3.91117	1.86467
\put {$\cdot$} at 4.44974	2.72253
\put {$\cdot$} at 4.09602	2.4814
\put {$\cdot$} at 3.13151	1.5221
\put {$\cdot$} at 3.60975	1.71832
\put {$\cdot$} at 3.27923	2.14775
\put {$\cdot$} at 3.64542	2.20031
\put {$\cdot$} at 3.29014	1.92057
\put {$\cdot$} at 3.91117	1.84008
\put {$\cdot$} at 4.52539	2.76505
\put {$\cdot$} at 4.22636	2.62225
\put {$\cdot$} at 3.09228	1.70547
\put {$\cdot$} at 3.60975	1.84355
\put {$\cdot$} at 3.27923	2.12712
\put {$\cdot$} at 3.57218	2.64072
\put {$\cdot$} at 3.41963	1.99772
\put {$\cdot$} at 3.67191	2.34217
\put {$\cdot$} at 4.52539	2.59623
\put {$\cdot$} at 4.22636	2.79146
\put {$\cdot$} at 3.09228	1.83574
\put {$\cdot$} at 3.54514	1.96162
\put {$\cdot$} at 3.29318	2.51988
\put {$\cdot$} at 3.55455	2.32421
\put {$\cdot$} at 3.41963	2.26362
\put {$\cdot$} at 3.67191	2.25433
\put {$\cdot$} at 4.52539	2.64785
\put {$\cdot$} at 4.22636	2.65299
\put {$\cdot$} at 3.09228	2.05493
\put {$\cdot$} at 3.54514	1.8416
\put {$\cdot$} at 3.29318	2.51112
\put {$\cdot$} at 3.55455	2.86524
\put {$\cdot$} at 3.53192	2.63331
\put {$\cdot$} at 3.56379	1.82622
\put {$\cdot$} at 4.67598	3.25543
\put {$\cdot$} at 4.15555	2.44458
\put {$\cdot$} at 3.01358	1.94629
\put {$\cdot$} at 3.52129	1.58102
\put {$\cdot$} at 3.35437	2.25766
\put {$\cdot$} at 3.55455	2.74002
\put {$\cdot$} at 3.53192	2.33453
\put {$\cdot$} at 3.56379	2.09199
\put {$\cdot$} at 4.72749	3.66739
\put {$\cdot$} at 4.07877	2.82287
\put {$\cdot$} at 2.9878	1.86234
\put {$\cdot$} at 3.52129	1.5609
\put {$\cdot$} at 3.35437	2.67505
\put {$\cdot$} at 3.55988	2.31181
\put {$\cdot$} at 3.59718	2.04749
\put {$\cdot$} at 3.24791	2.28735
\put {$\cdot$} at 4.72749	3.79444
\put {$\cdot$} at 4.07877	2.91652
\put {$\cdot$} at 2.9878	0.842185
\put {$\cdot$} at 3.43534	1.611
\put {$\cdot$} at 3.29909	2.30003
\put {$\cdot$} at 3.55988	2.05974
\put {$\cdot$} at 3.65982	2.37463
\put {$\cdot$} at 3.24791	2.07017
\put {$\cdot$} at 4.71811	3.56427
\put {$\cdot$} at 4.07877	3.10082
\put {$\cdot$} at 2.9878	0.961916
\put {$\cdot$} at 3.43534	1.67606
\put {$\cdot$} at 3.29909	1.81567
\put {$\cdot$} at 3.55988	2.01623
\put {$\cdot$} at 3.65982	2.52137
\put {$\cdot$} at 3.05194	2.27723
\put {$\cdot$} at 4.58486	3.48594
\put {$\cdot$} at 3.95877	3.01601
\put {$\cdot$} at 2.91406	1.46911
\put {$\cdot$} at 3.43534	2.3061
\put {$\cdot$} at 3.29909	1.91291
\put {$\cdot$} at 3.49323	2.12492
\put {$\cdot$} at 3.65982	2.5138
\put {$\cdot$} at 3.05194	1.97564
\put {$\cdot$} at 4.58486	2.99846
\put {$\cdot$} at 3.95877	2.6892
\put {$\cdot$} at 2.91406	0.480451
\put {$\cdot$} at 3.47319	2.01784
\put {$\cdot$} at 2.93164	1.77222
\put {$\cdot$} at 3.49323	2.0936
\put {$\cdot$} at 3.7196	2.41531
\put {$\cdot$} at 3.05194	1.80669
\put {$\cdot$} at 4.58486	2.9321
\put {$\cdot$} at 3.95877	2.91715
\put {$\cdot$} at 2.91406	1.29655
\put {$\cdot$} at 3.46682	1.69603
\put {$\cdot$} at 2.76765	1.76607
\put {$\cdot$} at 3.44283	2.10762
\put {$\cdot$} at 3.74524	2.60873
\put {$\cdot$} at 2.93891	2.17123
\put {$\cdot$} at 4.56524	2.92119
\put {$\cdot$} at 3.93906	2.54857
\put {$\cdot$} at 2.7615	1.8808
\put {$\cdot$} at 3.46682	1.65029
\put {$\cdot$} at 2.76765	1.72597
\put {$\cdot$} at 3.44283	1.94746
\put {$\cdot$} at 3.77887	2.51242
\put {$\cdot$} at 2.93891	2.11843
\put {$\cdot$} at 4.5731	3.02037
\put {$\cdot$} at 3.91314	2.54532
\put {$\cdot$} at 2.7615	1.87447
\put {$\cdot$} at 3.46682	1.77938
\put {$\cdot$} at 2.76765	2.01374
\put {$\cdot$} at 3.45695	2.03728
\put {$\cdot$} at 3.77887	2.46991
\put {$\cdot$} at 2.93891	2.19567
\put {$\cdot$} at 4.60095	3.05806
\put {$\cdot$} at 3.91314	2.42511
\put {$\cdot$} at 2.72684	1.35575
\put {$\cdot$} at 3.43763	2.07926
\put {$\cdot$} at 2.75587	2.44915
\put {$\cdot$} at 3.45695	2.0874
\put {$\cdot$} at 3.80546	2.78004
\put {$\cdot$} at 2.95015	2.35759
\put {$\cdot$} at 4.60095	3.02623
\put {$\cdot$} at 3.91314	2.10408
\put {$\cdot$} at 2.72684	1.22331
\put {$\cdot$} at 3.43763	2.17124
\put {$\cdot$} at 2.75587	2.4216
\put {$\cdot$} at 3.42607	2.3558
\put {$\cdot$} at 3.80546	2.78704
\put {$\cdot$} at 2.94844	2.15812
\put {$\cdot$} at 4.63485	3.13596
\put {$\cdot$} at 3.87793	2.02275
\put {$\cdot$} at 2.73906	1.30785
\put {$\cdot$} at 3.43763	2.34676
\put {$\cdot$} at 2.75587	2.20775
\put {$\cdot$} at 3.42607	2.13049
\put {$\cdot$} at 3.74664	2.81559
\put {$\cdot$} at 2.95535	1.8923
\put {$\cdot$} at 4.63485	3.2732
\put {$\cdot$} at 3.87793	1.88024
\put {$\cdot$} at 2.73906	1.96704
\put {$\cdot$} at 3.45866	1.73738
\put {$\cdot$} at 2.8107	2.19294
\put {$\cdot$} at 3.42607	2.17695
\put {$\cdot$} at 3.74664	2.87539
\put {$\cdot$} at 2.95535	1.8546
\put {$\cdot$} at 4.55345	2.96489
\put {$\cdot$} at 3.80994	1.96024
\put {$\cdot$} at 2.70941	1.89544
\put {$\cdot$} at 3.45866	1.96758
\put {$\cdot$} at 2.8107	2.30903
\put {$\cdot$} at 3.24	1.84689
\put {$\cdot$} at 3.53994	3.00693
\put {$\cdot$} at 2.92289	1.84002
\put {$\cdot$} at 4.55345	2.88036
\put {$\cdot$} at 3.80994	1.98074
\put {$\cdot$} at 2.70941	2.09501
\put {$\cdot$} at 3.59822	2.23907
\put {$\cdot$} at 2.80494	2.30534
\put {$\cdot$} at 3.24	1.75832
\put {$\cdot$} at 3.5517	3.14398
\put {$\cdot$} at 2.92289	1.99037
\put {$\cdot$} at 4.34688	2.56163
\put {$\cdot$} at 3.80994	2.14552
\put {$\cdot$} at 2.70941	1.75866
\put {$\cdot$} at 3.59822	1.93703
\put {$\cdot$} at 2.80494	2.28026
\put {$\cdot$} at 3.24	2.05006
\put {$\cdot$} at 3.46977	3.66754
\put {$\cdot$} at 2.83871	1.81297
\put {$\cdot$} at 4.24085	2.3671
\put {$\cdot$} at 3.75874	1.84098
\put {$\cdot$} at 2.67839	1.64891
\put {$\cdot$} at 3.90024	2.28599
\put {$\cdot$} at 2.84134	2.15238
\put {$\cdot$} at 3.08379	2.01227
\put {$\cdot$} at 3.46977	3.40852
\put {$\cdot$} at 2.83871	1.98183
\put {$\cdot$} at 4.22778	2.87042
\put {$\cdot$} at 3.9062	1.86961
\put {$\cdot$} at 2.67839	1.63227
\put {$\cdot$} at 3.90024	2.75632
\put {$\cdot$} at 2.90922	2.28959
\put {$\cdot$} at 2.99135	2.0093
\put {$\cdot$} at 3.46977	3.07175
\put {$\cdot$} at 2.83871	1.62183
\put {$\cdot$} at 4.22778	2.46354
\put {$\cdot$} at 3.9062	2.1802
\put {$\cdot$} at 2.67839	1.76039
\put {$\cdot$} at 4.33678	2.57042
\put {$\cdot$} at 2.82726	2.33761
\put {$\cdot$} at 2.93993	1.86443
\put {$\cdot$} at 3.42831	2.86828
\put {$\cdot$} at 2.66157	1.76174
\put {$\cdot$} at 4.22778	3.01866
\put {$\cdot$} at 3.9062	1.85293
\put {$\cdot$} at 2.62143	1.29581
\put {$\cdot$} at 4.33678	2.42092
\put {$\cdot$} at 2.82726	1.58493
\put {$\cdot$} at 2.93993	1.60425
\put {$\cdot$} at 3.41667	2.94049
\put {$\cdot$} at 2.6854	1.58895
\put {$\cdot$} at 4.30618	2.99958
\put {$\cdot$} at 4.03854	1.96107
\put {$\cdot$} at 2.59104	1.29328
\put {$\cdot$} at 4.33678	2.09212
\put {$\cdot$} at 2.82726	1.54381
\put {$\cdot$} at 2.898	1.56957
\put {$\cdot$} at 3.41667	3.00864
\put {$\cdot$} at 2.6854	1.59188
\put {$\cdot$} at 4.32143	2.41991
\put {$\cdot$} at 4.03854	2.2146
\put {$\cdot$} at 2.59104	1.62178
\put {$\cdot$} at 4.33324	2.33028
\put {$\cdot$} at 2.76639	1.83344
\put {$\cdot$} at 2.898	1.29482
\put {$\cdot$} at 3.51559	3.30888
\put {$\cdot$} at 2.6854	1.22264
\put {$\cdot$} at 4.32143	1.87761
\put {$\cdot$} at 4.03854	2.65448
\put {$\cdot$} at 2.59104	0.990502
\put {$\cdot$} at 4.07219	2.6188
\put {$\cdot$} at 2.76639	1.85404
\put {$\cdot$} at 2.75389	1.63185
\put {$\cdot$} at 3.46262	2.80942
\put {$\cdot$} at 2.70763	1.30613
\put {$\cdot$} at 4.27721	2.43301
\put {$\cdot$} at 4.23113	2.74706
\put {$\cdot$} at 2.67445	0.558302
\put {$\cdot$} at 4.07219	2.51442
\put {$\cdot$} at 2.76639	1.68437
\put {$\cdot$} at 2.75389	1.80375
\put {$\cdot$} at 3.46262	2.65472
\put {$\cdot$} at 2.71622	1.45699
\put {$\cdot$} at 4.30864	2.34545
\put {$\cdot$} at 4.34479	2.49209
\put {$\cdot$} at 2.70928	1.46154
\put {$\cdot$} at 4.07219	1.90726
\put {$\cdot$} at 2.77198	1.77878
\put {$\cdot$} at 2.67714	1.66266
\put {$\cdot$} at 3.46262	2.87385
\put {$\cdot$} at 2.71622	1.6118
\put {$\cdot$} at 4.30864	2.19775
\put {$\cdot$} at 4.34479	2.48051
\put {$\cdot$} at 2.74749	1.1839
\put {$\cdot$} at 3.90781	1.79278
\put {$\cdot$} at 2.80786	1.74843
\put {$\cdot$} at 2.67714	1.07751
\put {$\cdot$} at 3.4487	3.17334
\put {$\cdot$} at 2.65354	1.16929
\put {$\cdot$} at 4.30864	2.58085
\put {$\cdot$} at 4.34479	2.67566
\put {$\cdot$} at 2.74749	0.660336
\put {$\cdot$} at 3.90781	1.60166
\put {$\cdot$} at 2.80786	2.00104
\put {$\cdot$} at 2.69179	1.05285
\put {$\cdot$} at 3.58029	3.32482
\put {$\cdot$} at 2.58639	1.31985
\put {$\cdot$} at 4.3807	2.59219
\put {$\cdot$} at 4.27491	2.3573
\put {$\cdot$} at 2.74749	0.803388
\put {$\cdot$} at 3.90781	2.16501
\put {$\cdot$} at 2.80786	1.43531
\put {$\cdot$} at 2.69179	1.20998
\put {$\cdot$} at 3.66282	3.20974
\put {$\cdot$} at 2.58639	1.54293
\put {$\cdot$} at 4.3807	2.8197
\put {$\cdot$} at 4.27491	2.0368
\put {$\cdot$} at 2.64389	0.424011
\put {$\cdot$} at 3.74909	2.16309
\put {$\cdot$} at 2.84259	1.7068
\put {$\cdot$} at 2.69179	1.42527
\put {$\cdot$} at 3.66282	3.89233
\put {$\cdot$} at 2.58639	1.8806
\put {$\cdot$} at 4.33873	2.75065
\put {$\cdot$} at 4.08001	2.08412
\put {$\cdot$} at 2.51868	1.01584
\put {$\cdot$} at 3.63135	1.6547
\put {$\cdot$} at 2.84358	1.99938
\put {$\cdot$} at 2.88967	1.76209
\put {$\cdot$} at 3.78405	3.7604
\put {$\cdot$} at 2.70612	1.80308
\put {$\cdot$} at 4.33873	2.77613
\put {$\cdot$} at 4.08001	1.7431
\put {$\cdot$} at 2.51868	1.35162
\put {$\cdot$} at 3.63135	2.25341
\put {$\cdot$} at 2.95474	2.12392
\put {$\cdot$} at 2.88967	1.93749
\put {$\cdot$} at 3.78405	3.40377
\put {$\cdot$} at 2.70612	1.75269
\put {$\cdot$} at 4.25616	2.54964
\put {$\cdot$} at 4.08001	2.1136
\put {$\cdot$} at 2.51868	1.80407
\put {$\cdot$} at 3.63135	2.06838
\put {$\cdot$} at 2.95474	2.21653
\put {$\cdot$} at 2.88967	2.09918
\put {$\cdot$} at 3.78427	3.32606
\put {$\cdot$} at 2.6888	1.81152
\put {$\cdot$} at 4.25616	2.57832
\put {$\cdot$} at 4.09079	2.17948
\put {$\cdot$} at 2.50664	1.29287
\put {$\cdot$} at 3.58902	1.90932
\put {$\cdot$} at 3.23973	2.61906
\put {$\cdot$} at 2.95902	2.34509
\put {$\cdot$} at 3.78427	3.26651
\put {$\cdot$} at 2.6888	1.71473
\put {$\cdot$} at 4.10492	3.14333
\put {$\cdot$} at 4.16863	2.57032
\put {$\cdot$} at 2.50664	0.940919
\put {$\cdot$} at 3.58902	1.98145
\put {$\cdot$} at 3.23973	2.71864
\put {$\cdot$} at 2.96	2.44879
\put {$\cdot$} at 3.80136	2.95921
\put {$\cdot$} at 2.6888	1.31148
\put {$\cdot$} at 4.10492	3.30031
\put {$\cdot$} at 4.16863	3.1831
\put {$\cdot$} at 2.50664	1.13178
\put {$\cdot$} at 3.50835	2.45183
\put {$\cdot$} at 3.59536	3.06687
\put {$\cdot$} at 2.93704	1.90148
\put {$\cdot$} at 3.76916	2.70421
\put {$\cdot$} at 2.66191	1.67378
\put {$\cdot$} at 4.10492	2.84995
\put {$\cdot$} at 4.33269	3.28608
\put {$\cdot$} at 2.49897	1.42282
\put {$\cdot$} at 3.50835	1.6232
\put {$\cdot$} at 3.59536	3.61752
\put {$\cdot$} at 2.93704	2.00364
\put {$\cdot$} at 3.77751	2.60097
\put {$\cdot$} at 2.61659	1.48247
\put {$\cdot$} at 4.08098	2.87507
\put {$\cdot$} at 4.42804	3.13246
\put {$\cdot$} at 2.45003	1.35082
\put {$\cdot$} at 3.50898	1.42602
\put {$\cdot$} at 3.69872	3.67895
\put {$\cdot$} at 2.83168	1.57352
\put {$\cdot$} at 3.77751	2.83383
\put {$\cdot$} at 2.61659	1.63019
\put {$\cdot$} at 4.06904	2.43562
\put {$\cdot$} at 4.42804	3.00067
\put {$\cdot$} at 2.45003	1.41255
\put {$\cdot$} at 3.50898	1.96516
\put {$\cdot$} at 3.86679	3.40059
\put {$\cdot$} at 2.83168	1.05562
\put {$\cdot$} at 3.77751	2.91403
\put {$\cdot$} at 2.61659	1.14255
\put {$\cdot$} at 4.06904	2.79782
\put {$\cdot$} at 4.42804	3.38334
\put {$\cdot$} at 2.45003	1.17791
\put {$\cdot$} at 3.56116	1.64087
\put {$\cdot$} at 3.86679	2.99083
\put {$\cdot$} at 2.72475	1.19184
\put {$\cdot$} at 3.89195	2.87473
\put {$\cdot$} at 2.51126	1.13522
\put {$\cdot$} at 4.06904	2.90276
\put {$\cdot$} at 4.50081	3.83211
\put {$\cdot$} at 2.46339	1.10457
\put {$\cdot$} at 3.56116	1.52782
\put {$\cdot$} at 3.86679	2.6906
\put {$\cdot$} at 2.72475	1.52817
\put {$\cdot$} at 4.01039	2.78493
\put {$\cdot$} at 2.51126	1.28967
\put {$\cdot$} at 4.06539	2.56307
\put {$\cdot$} at 4.53975	3.4752
\put {$\cdot$} at 2.46339	0.962006
\put {$\cdot$} at 3.56116	1.70305
\put {$\cdot$} at 3.85765	2.83862
\put {$\cdot$} at 2.73537	1.54407
\put {$\cdot$} at 4.01039	2.63224
\put {$\cdot$} at 2.51126	1.6004
\put {$\cdot$} at 4.06539	2.5234
\put {$\cdot$} at 4.5381	3.64385
\put {$\cdot$} at 2.4176	0.783045
\put {$\cdot$} at 3.63819	2.1088
\put {$\cdot$} at 3.90692	2.86652
\put {$\cdot$} at 2.69441	1.44891
\put {$\cdot$} at 3.98072	2.43959
\put {$\cdot$} at 2.56972	1.78163
\put {$\cdot$} at 4.06539	2.50358
\put {$\cdot$} at 4.5381	4.09128
\put {$\cdot$} at 2.4176	0.889392
\put {$\cdot$} at 3.63819	2.22464
\put {$\cdot$} at 3.90692	3.01666
\put {$\cdot$} at 2.6199	1.21742
\put {$\cdot$} at 3.8729	1.92875
\put {$\cdot$} at 2.67795	1.98061
\put {$\cdot$} at 4.16178	2.5102
\put {$\cdot$} at 4.41049	3.59802
\put {$\cdot$} at 2.4176	1.71461
\put {$\cdot$} at 3.63819	2.29721
\put {$\cdot$} at 3.90692	3.1143
\put {$\cdot$} at 2.6199	2.11711
\put {$\cdot$} at 3.8729	2.13181
\put {$\cdot$} at 2.67795	2.1968
\put {$\cdot$} at 4.32873	2.78036
\put {$\cdot$} at 4.41049	3.79612
\put {$\cdot$} at 2.47601	1.8892
\put {$\cdot$} at 3.76264	2.71559
\put {$\cdot$} at 3.89142	2.73367
\put {$\cdot$} at 2.6199	1.39512
\put {$\cdot$} at 3.8729	2.45721
\put {$\cdot$} at 2.67795	2.63724
\put {$\cdot$} at 4.32873	2.99831
\put {$\cdot$} at 4.38784	4.5129
\put {$\cdot$} at 2.56891	1.65991
\put {$\cdot$} at 4.06191	3.11704
\put {$\cdot$} at 3.89142	3.18879
\put {$\cdot$} at 2.46189	0.940057
\put {$\cdot$} at 3.84182	2.11253
\put {$\cdot$} at 2.80688	2.59062
\put {$\cdot$} at 4.32873	3.03112
\put {$\cdot$} at 4.38784	4.17841
\put {$\cdot$} at 2.56891	1.5348
\put {$\cdot$} at 4.06191	3.15718
\put {$\cdot$} at 3.79885	3.21107
\put {$\cdot$} at 2.49519	1.24059
\put {$\cdot$} at 3.83722	2.42722
\put {$\cdot$} at 2.80688	2.38257
\put {$\cdot$} at 4.54443	2.81865
\put {$\cdot$} at 4.37603	3.60272
\put {$\cdot$} at 2.59062	1.60908
\put {$\cdot$} at 4.06191	3.7472
\put {$\cdot$} at 3.79885	2.894
\put {$\cdot$} at 2.49519	0.94176
\put {$\cdot$} at 3.80536	2.02159
\put {$\cdot$} at 2.87	2.17726
\put {$\cdot$} at 4.54443	3.20859
\put {$\cdot$} at 4.41275	3.30584
\put {$\cdot$} at 2.76493	2.0422
\put {$\cdot$} at 4.15971	4.1336
\put {$\cdot$} at 3.88954	2.50089
\put {$\cdot$} at 2.37944	0.411507
\put {$\cdot$} at 3.80536	1.78438
\put {$\cdot$} at 2.87	1.91536
\put {$\cdot$} at 4.262	3.23368
\put {$\cdot$} at 4.20888	3.46245
\put {$\cdot$} at 2.76493	1.47441
\put {$\cdot$} at 4.15971	4.75074
\put {$\cdot$} at 3.88954	2.56381
\put {$\cdot$} at 2.37944	0.830739
\put {$\cdot$} at 3.80536	2.32215
\put {$\cdot$} at 2.87	1.94674
\put {$\cdot$} at 4.262	3.24353
\put {$\cdot$} at 4.20888	3.48665
\put {$\cdot$} at 2.76493	1.50555
\put {$\cdot$} at 4.09444	4.51098
\put {$\cdot$} at 3.78709	2.68875
\put {$\cdot$} at 2.33988	0.929953
\put {$\cdot$} at 3.79452	2.59173
\put {$\cdot$} at 2.82091	2.0912
\put {$\cdot$} at 3.97741	3.17754
\put {$\cdot$} at 4.20888	2.7977
\put {$\cdot$} at 2.958	1.61382
\put {$\cdot$} at 4.09444	4.31685
\put {$\cdot$} at 3.78709	2.92049
\put {$\cdot$} at 2.33988	0.951517
\put {$\cdot$} at 3.72491	2.60927
\put {$\cdot$} at 2.72758	1.98813
\put {$\cdot$} at 3.97741	3.02184
\put {$\cdot$} at 3.96339	2.48801
\put {$\cdot$} at 2.99323	1.76199
\put {$\cdot$} at 4.15908	4.17674
\put {$\cdot$} at 3.78709	3.00861
\put {$\cdot$} at 2.41292	0.963884
\put {$\cdot$} at 3.72491	2.85401
\put {$\cdot$} at 2.72758	1.68806
\put {$\cdot$} at 3.78691	2.54221
\put {$\cdot$} at 4.02556	2.2904
\put {$\cdot$} at 2.96085	1.19589
\put {$\cdot$} at 4.15908	3.85981
\put {$\cdot$} at 3.65636	2.69528
\put {$\cdot$} at 2.41292	0.846077
\put {$\cdot$} at 3.60396	2.95291
\put {$\cdot$} at 2.76003	1.63985
\put {$\cdot$} at 3.78691	2.512
\put {$\cdot$} at 4.02556	2.34173
\put {$\cdot$} at 2.96085	1.46656
\put {$\cdot$} at 4.21238	4.15459
\put {$\cdot$} at 3.55707	3.01274
\put {$\cdot$} at 2.40326	0.940832
\put {$\cdot$} at 3.5825	2.54781
\put {$\cdot$} at 2.78928	1.46459
\put {$\cdot$} at 3.78691	3.0575
\put {$\cdot$} at 3.86221	2.6953
\put {$\cdot$} at 2.93609	1.72203
\put {$\cdot$} at 4.21238	4.61477
\put {$\cdot$} at 3.55707	2.98542
\put {$\cdot$} at 2.40326	0.789183
\put {$\cdot$} at 3.5825	2.23077
\put {$\cdot$} at 2.78928	1.77326
\put {$\cdot$} at 3.78536	3.01601
\put {$\cdot$} at 3.82469	2.32529
\put {$\cdot$} at 2.93609	2.23526
\put {$\cdot$} at 4.21238	4.53767
\put {$\cdot$} at 3.55707	3.03111
\put {$\cdot$} at 2.40326	1.05506
\put {$\cdot$} at 3.5825	2.2361
\put {$\cdot$} at 2.78928	1.97976
\put {$\cdot$} at 3.71759	2.83845
\put {$\cdot$} at 3.82469	2.16831
\put {$\cdot$} at 2.94489	2.46164
\put {$\cdot$} at 4.24191	4.0615
\put {$\cdot$} at 3.59084	2.88166
\put {$\cdot$} at 2.38148	1.30265
\put {$\cdot$} at 3.60984	2.44812
\put {$\cdot$} at 2.77171	1.85451
\put {$\cdot$} at 3.71759	2.81957
\put {$\cdot$} at 3.82469	2.09674
\put {$\cdot$} at 2.94489	2.52539
\put {$\cdot$} at 4.12688	3.63961
\put {$\cdot$} at 3.59084	2.96896
\put {$\cdot$} at 2.29563	0.955663
\put {$\cdot$} at 3.60799	2.37831
\put {$\cdot$} at 2.87315	2.11885
\put {$\cdot$} at 3.71759	3.18372
\put {$\cdot$} at 3.83833	1.77242
\put {$\cdot$} at 2.95023	2.12212
\put {$\cdot$} at 4.12688	3.86049
\put {$\cdot$} at 3.59084	2.83312
\put {$\cdot$} at 2.29563	0.818376
\put {$\cdot$} at 3.60799	2.59155
\put {$\cdot$} at 2.87315	1.80426
\put {$\cdot$} at 3.79449	3.16921
\put {$\cdot$} at 3.75488	2.21164
\put {$\cdot$} at 2.95973	2.2767
\put {$\cdot$} at 4.12688	4.12628
\put {$\cdot$} at 3.54932	2.93201
\put {$\cdot$} at 2.29563	0.89378
\put {$\cdot$} at 3.60799	3.06566
\put {$\cdot$} at 2.87315	1.88593
\put {$\cdot$} at 3.79449	3.13153
\put {$\cdot$} at 3.77413	2.60099
\put {$\cdot$} at 2.94377	2.52752
\put {$\cdot$} at 3.87119	3.90453
\put {$\cdot$} at 3.54932	2.9965
\put {$\cdot$} at 2.24763	1.27456
\put {$\cdot$} at 3.63518	3.35991
\put {$\cdot$} at 2.93557	2.57805
\put {$\cdot$} at 3.79449	3.33924
\put {$\cdot$} at 3.77413	2.52809
\put {$\cdot$} at 2.94377	2.6908
\put {$\cdot$} at 3.87119	5.17004
\put {$\cdot$} at 3.46275	2.82591
\put {$\cdot$} at 2.26552	1.19892
\put {$\cdot$} at 3.63518	3.20265
\put {$\cdot$} at 2.93557	3.16168
\put {$\cdot$} at 3.8233	3.30495
\put {$\cdot$} at 3.71451	2.63254
\put {$\cdot$} at 2.94377	2.64928
\put {$\cdot$} at 3.87119	5.74303
\put {$\cdot$} at 3.46275	2.62205
\put {$\cdot$} at 2.26552	1.21453
\put {$\cdot$} at 3.67688	3.33899
\put {$\cdot$} at 3.03972	3.20327
\put {$\cdot$} at 3.6743	3.28154
\put {$\cdot$} at 3.71451	2.51888
\put {$\cdot$} at 2.9257	2.24216
\put {$\cdot$} at 3.85631	5.91958
\put {$\cdot$} at 3.25411	2.48913
\put {$\cdot$} at 2.15161	0.820092
\put {$\cdot$} at 3.67688	2.73584
\put {$\cdot$} at 3.03972	2.91809
\put {$\cdot$} at 3.6743	2.90261
\put {$\cdot$} at 3.58835	2.03052
\put {$\cdot$} at 2.9257	1.86572
\put {$\cdot$} at 3.8535	6.93561
\put {$\cdot$} at 3.35607	2.66787
\put {$\cdot$} at 2.15161	0.716956
\put {$\cdot$} at 3.64661	2.48373
\put {$\cdot$} at 3.22193	2.92089
\put {$\cdot$} at 3.6743	2.65109
\put {$\cdot$} at 3.58835	1.94156
\put {$\cdot$} at 2.9257	1.92079
\put {$\cdot$} at 3.8535	6.83371
\put {$\cdot$} at 3.29388	2.43309
\put {$\cdot$} at 2.07938	0.981709
\put {$\cdot$} at 3.64661	2.08739
\put {$\cdot$} at 3.29119	3.1148
\put {$\cdot$} at 3.48674	2.39824
\put {$\cdot$} at 3.58835	2.14449
\put {$\cdot$} at 2.85313	2.11556
\put {$\cdot$} at 3.8535	8.21822
\put {$\cdot$} at 3.29388	1.95153
\put {$\cdot$} at 2.07938	0.953689
\put {$\cdot$} at 3.65655	3.02078
\put {$\cdot$} at 3.24682	2.78318
\put {$\cdot$} at 3.48674	2.05046
\put {$\cdot$} at 3.44606	1.95925
\put {$\cdot$} at 2.85313	2.00923
\put {$\cdot$} at 3.76381	8.76762
\put {$\cdot$} at 3.29388	2.07279
\put {$\cdot$} at 2.02242	1.08657
\put {$\cdot$} at 3.65655	3.31323
\put {$\cdot$} at 3.24682	2.5999
\put {$\cdot$} at 3.36905	1.71142
\put {$\cdot$} at 3.28207	1.7591
\put {$\cdot$} at 2.7948	1.70347
\put {$\cdot$} at 3.76381	7.87049
\put {$\cdot$} at 3.27567	1.78874
\put {$\cdot$} at 2.02242	1.36157
\put {$\cdot$} at 3.65655	3.2641
\put {$\cdot$} at 3.24682	2.6324
\put {$\cdot$} at 3.36905	1.72612
\put {$\cdot$} at 3.28207	1.57254
\put {$\cdot$} at 2.7948	1.58917
\put {$\cdot$} at 3.58926	5.78547
\put {$\cdot$} at 3.23778	1.58455
\put {$\cdot$} at 2.03896	1.19465
\put {$\cdot$} at 3.53508	2.79589
\put {$\cdot$} at 3.21516	2.62017
\put {$\cdot$} at 3.27208	1.93492
\put {$\cdot$} at 3.28207	1.81072
\put {$\cdot$} at 2.69234	0.993798
\put {$\cdot$} at 3.58926	4.16665
\put {$\cdot$} at 3.23778	1.70712
\put {$\cdot$} at 2.03896	1.1027
\put {$\cdot$} at 3.45758	2.79918
\put {$\cdot$} at 3.21516	2.73544
\put {$\cdot$} at 3.27208	1.97865
\put {$\cdot$} at 3.25104	1.80723
\put {$\cdot$} at 2.69234	1.13222
\put {$\cdot$} at 3.41901	3.33432
\put {$\cdot$} at 3.15069	1.75234
\put {$\cdot$} at 2.03896	1.23693
\put {$\cdot$} at 3.45758	2.55291
\put {$\cdot$} at 3.21516	2.82428
\put {$\cdot$} at 3.28811	2.06379
\put {$\cdot$} at 3.25104	2.0671
\put {$\cdot$} at 2.5548	1.57027
\put {$\cdot$} at 3.41901	3.14279
\put {$\cdot$} at 3.11934	1.76249
\put {$\cdot$} at 2.12925	1.52975
\put {$\cdot$} at 3.45758	2.46991
\put {$\cdot$} at 3.20636	2.37507
\put {$\cdot$} at 3.28811	2.39848
\put {$\cdot$} at 3.25104	2.15249
\put {$\cdot$} at 2.5548	1.47063
\put {$\cdot$} at 3.29378	2.79424
\put {$\cdot$} at 3.11934	1.77643
\put {$\cdot$} at 2.12925	1.48539
\put {$\cdot$} at 3.30563	2.30035
\put {$\cdot$} at 3.08454	2.31438
\put {$\cdot$} at 3.28811	2.15916
\put {$\cdot$} at 3.1808	2.19431
\put {$\cdot$} at 2.5548	1.04534
\put {$\cdot$} at 3.29378	2.92985
\put {$\cdot$} at 3.11934	1.24917
\put {$\cdot$} at 2.12925	1.7438
\put {$\cdot$} at 3.30563	2.15438
\put {$\cdot$} at 3.08454	2.07325
\put {$\cdot$} at 3.21335	2.14452
\put {$\cdot$} at 3.1808	2.06062
\put {$\cdot$} at 2.33259	0.671495
\put {$\cdot$} at 3.29378	3.06124
\put {$\cdot$} at 3.05947	1.4012
\put {$\cdot$} at 2.22397	1.38862
\put {$\cdot$} at 3.30563	2.11765
\put {$\cdot$} at 3.08454	1.96422
\put {$\cdot$} at 3.22453	2.09828
\put {$\cdot$} at 3.13197	2.05184
\put {$\cdot$} at 2.24911	0.619539
\put {$\cdot$} at 3.22425	2.98259
\put {$\cdot$} at 3.0358	1.56072
\put {$\cdot$} at 2.29773	1.70971
\put {$\cdot$} at 3.19446	1.78608
\put {$\cdot$} at 2.84048	2.35839
\put {$\cdot$} at 3.22453	2.03572
\put {$\cdot$} at 3.13197	2.01294
\put {$\cdot$} at 2.24911	0.871605
\put {$\cdot$} at 3.14772	3.12569
\put {$\cdot$} at 3.0358	1.66245
\put {$\cdot$} at 2.32577	1.48326
\put {$\cdot$} at 3.15869	1.60071
\put {$\cdot$} at 2.84048	2.29259
\put {$\cdot$} at 3.22453	1.76878
\put {$\cdot$} at 2.92234	1.87268
\put {$\cdot$} at 2.24911	1.17013
\put {$\cdot$} at 3.14772	2.79395
\put {$\cdot$} at 3.0358	0.997904
\put {$\cdot$} at 2.32577	1.25908
\put {$\cdot$} at 3.09044	1.14953
\put {$\cdot$} at 2.71429	2.23569
\put {$\cdot$} at 3.17868	1.58424
\put {$\cdot$} at 2.92234	1.76912
\put {$\cdot$} at 2.27975	1.30451
\put {$\cdot$} at 3.14772	2.61973
\put {$\cdot$} at 3.0519	1.52486
\put {$\cdot$} at 2.34207	1.30474
\put {$\cdot$} at 3.09044	1.43738
\put {$\cdot$} at 2.71429	2.32311


==> sch_our_region4.txt <==
\put {$\cdot$} at 0.811768	-0.0058816
\put {$\cdot$} at 0.848663	-0.0407482
\put {$\cdot$} at 0.8918	-0.0736782
\put {$\cdot$} at 0.8918	-0.146451
\put {$\cdot$} at 0.8918	0.528768
\put {$\cdot$} at 0.959219	0.306537
\put {$\cdot$} at 1.0328	0.0268775
\put {$\cdot$} at 1.0328	0.0559896
\put {$\cdot$} at 1.0328	0.056425
\put {$\cdot$} at 1.07964	0.0120401
\put {$\cdot$} at 1.07964	-0.0222345
\put {$\cdot$} at 1.07964	0.529613
\put {$\cdot$} at 1.10232	0.25537
\put {$\cdot$} at 1.14197	-0.034503
\put {$\cdot$} at 1.14197	0.0742877
\put {$\cdot$} at 1.14197	-0.34937
\put {$\cdot$} at 1.20018	-0.0523118
\put {$\cdot$} at 1.22012	0.106764
\put {$\cdot$} at 1.22058	0.25175
\put {$\cdot$} at 1.22832	-0.0736974
\put {$\cdot$} at 1.22832	0.191648
\put {$\cdot$} at 1.22832	0.388557
\put {$\cdot$} at 1.24164	0.0896204
\put {$\cdot$} at 1.24164	0.176467
\put {$\cdot$} at 1.24164	-0.191605
\put {$\cdot$} at 1.24851	0.332604
\put {$\cdot$} at 1.24851	0.337788
\put {$\cdot$} at 1.24851	0.410639
\put {$\cdot$} at 1.2517	-0.0336155
\put {$\cdot$} at 1.2517	-0.112816
\put {$\cdot$} at 1.2517	-0.250385
\put {$\cdot$} at 1.2801	0.330138
\put {$\cdot$} at 1.29944	0.0757322
\put {$\cdot$} at 1.29944	0.12676
\put {$\cdot$} at 1.30651	0.0802595
\put {$\cdot$} at 1.32143	0.0538345
\put {$\cdot$} at 1.32143	0.202547
\put {$\cdot$} at 1.32143	0.244189
\put {$\cdot$} at 1.3351	0.0318294
\put {$\cdot$} at 1.3351	-0.124747
\put {$\cdot$} at 1.3351	0.231095
\put {$\cdot$} at 1.3508	0.152642
\put {$\cdot$} at 1.3508	0.162968
\put {$\cdot$} at 1.3508	0.227673
\put {$\cdot$} at 1.3526	0.0933872
\put {$\cdot$} at 1.3526	0.19739
\put {$\cdot$} at 1.40352	0.20161
\put {$\cdot$} at 1.40352	0.339673
\put {$\cdot$} at 1.42547	0.021337
\put {$\cdot$} at 1.42809	0.00843039
\put {$\cdot$} at 1.42809	0.146862
\put {$\cdot$} at 1.4313	0.201976
\put {$\cdot$} at 1.4313	0.434574
\put {$\cdot$} at 1.45301	0.233889
\put {$\cdot$} at 1.45301	0.525589
\put {$\cdot$} at 1.45301	0.534923
\put {$\cdot$} at 1.48598	0.0730049
\put {$\cdot$} at 1.48598	0.42715
\put {$\cdot$} at 1.49091	0.0257557
\put {$\cdot$} at 1.49091	-0.106532
\put {$\cdot$} at 1.49091	0.839653
\put {$\cdot$} at 1.49278	0.236278
\put {$\cdot$} at 1.49421	0.0903204
\put {$\cdot$} at 1.49421	0.449937
\put {$\cdot$} at 1.50884	0.0399108
\put {$\cdot$} at 1.50884	-0.103489
\put {$\cdot$} at 1.52426	-0.094939
\put {$\cdot$} at 1.52426	0.259826
\put {$\cdot$} at 1.52426	0.656785
\put {$\cdot$} at 1.52906	-0.0160008
\put {$\cdot$} at 1.52906	0.0219688
\put {$\cdot$} at 1.52906	-0.242398
\put {$\cdot$} at 1.53814	0.560241
\put {$\cdot$} at 1.54362	0.479889
\put {$\cdot$} at 1.54362	0.661778
\put {$\cdot$} at 1.54722	0.464169
\put {$\cdot$} at 1.54722	0.56955
\put {$\cdot$} at 1.55531	0.107634
\put {$\cdot$} at 1.55531	0.436113
\put {$\cdot$} at 1.55866	0.32548
\put {$\cdot$} at 1.55866	0.597466
\put {$\cdot$} at 1.56011	0.000227761
\put {$\cdot$} at 1.56011	0.0543863
\put {$\cdot$} at 1.56011	0.474319
\put {$\cdot$} at 1.56106	0.145328
\put {$\cdot$} at 1.56106	0.480725
\put {$\cdot$} at 1.56106	0.622751
\put {$\cdot$} at 1.56377	0.830489
\put {$\cdot$} at 1.57666	0.551572
\put {$\cdot$} at 1.5794	0.100525
\put {$\cdot$} at 1.5794	0.255905
\put {$\cdot$} at 1.58116	0.216375
\put {$\cdot$} at 1.58116	0.239636
\put {$\cdot$} at 1.58196	0.0201113
\put {$\cdot$} at 1.58196	0.204271
\put {$\cdot$} at 1.58673	0.371746
\put {$\cdot$} at 1.59455	0.451185
\put {$\cdot$} at 1.59793	-0.0244527
\put {$\cdot$} at 1.59793	-0.106886
\put {$\cdot$} at 1.61836	0.684686
\put {$\cdot$} at 1.61836	0.781141
\put {$\cdot$} at 1.62392	0.16442
\put {$\cdot$} at 1.62392	0.301063
\put {$\cdot$} at 1.62392	0.544323
\put {$\cdot$} at 1.62533	0.134313
\put {$\cdot$} at 1.62533	0.231206
\put {$\cdot$} at 1.62643	0.403606
\put {$\cdot$} at 1.62643	0.429279
\put {$\cdot$} at 1.62643	0.533686
\put {$\cdot$} at 1.62747	0.0683174
\put {$\cdot$} at 1.62747	-0.150636
\put {$\cdot$} at 1.62747	0.527415
\put {$\cdot$} at 1.63455	0.2474
\put {$\cdot$} at 1.63455	0.380567
\put {$\cdot$} at 1.63455	0.622386
\put {$\cdot$} at 1.6371	0.692887
\put {$\cdot$} at 1.6371	0.974178
\put {$\cdot$} at 1.6371	1.01377
\put {$\cdot$} at 1.6406	0.512128
\put {$\cdot$} at 1.64924	0.156925
\put {$\cdot$} at 1.64924	0.223393
\put {$\cdot$} at 1.65366	0.31346
\put {$\cdot$} at 1.66438	0.362238
\put {$\cdot$} at 1.66438	0.366398
\put {$\cdot$} at 1.66438	0.397639
\put {$\cdot$} at 1.66548	0.342423
\put {$\cdot$} at 1.66548	0.50143
\put {$\cdot$} at 1.66548	0.525123
\put {$\cdot$} at 1.67493	-0.00672678
\put {$\cdot$} at 1.67493	-0.0416153
\put {$\cdot$} at 1.68052	0.554315
\put {$\cdot$} at 1.68052	0.694229
\put {$\cdot$} at 1.68052	1.04611
\put {$\cdot$} at 1.68543	0.230393
\put {$\cdot$} at 1.68543	0.267476
\put {$\cdot$} at 1.68543	0.485365
\put {$\cdot$} at 1.68654	0.19745
\put {$\cdot$} at 1.68654	0.278882
\put {$\cdot$} at 1.68654	0.4372
\put {$\cdot$} at 1.68682	0.358685
\put {$\cdot$} at 1.68682	0.436788
\put {$\cdot$} at 1.69425	0.316171
\put {$\cdot$} at 1.69425	0.462663
\put {$\cdot$} at 1.69425	0.507494
\put {$\cdot$} at 1.70701	0.773197
\put {$\cdot$} at 1.70912	0.574366
\put {$\cdot$} at 1.7103	0.203121
\put {$\cdot$} at 1.71937	0.439461
\put {$\cdot$} at 1.71937	0.537407
\put {$\cdot$} at 1.72812	0.122689
\put {$\cdot$} at 1.72812	-0.131971
\put {$\cdot$} at 1.73308	0.417534
\put {$\cdot$} at 1.73308	0.421269
\put {$\cdot$} at 1.7501	0.0213059
\put {$\cdot$} at 1.7501	0.299469
\put {$\cdot$} at 1.7501	0.482123
\put {$\cdot$} at 1.75733	0.368712
\put {$\cdot$} at 1.75733	0.378211
\put {$\cdot$} at 1.75814	0.0559221
\put {$\cdot$} at 1.75814	0.179901
\put {$\cdot$} at 1.76574	-0.206273
\put {$\cdot$} at 1.76884	0.0462739
\put {$\cdot$} at 1.76884	0.142363
\put {$\cdot$} at 1.76884	0.249311
\put {$\cdot$} at 1.77728	-0.0896909
\put {$\cdot$} at 1.77728	0.1051
\put {$\cdot$} at 1.78032	0.805655
\put {$\cdot$} at 1.78032	0.901752
\put {$\cdot$} at 1.78032	0.945227
\put {$\cdot$} at 1.78064	0.407885
\put {$\cdot$} at 1.78064	0.509284
\put {$\cdot$} at 1.81996	0.00490422
\put {$\cdot$} at 1.81996	0.317691
\put {$\cdot$} at 1.82282	0.555619
\put {$\cdot$} at 1.82282	0.619847
\put {$\cdot$} at 1.84481	0.421019
\put {$\cdot$} at 1.84481	0.48007
\put {$\cdot$} at 1.85755	0.105081
\put {$\cdot$} at 1.85755	0.581322
\put {$\cdot$} at 1.87021	-0.00992433
\put {$\cdot$} at 1.87021	0.33306
\put {$\cdot$} at 1.87217	0.394956
\put {$\cdot$} at 1.87589	0.317503
\put {$\cdot$} at 1.87589	0.575865
\put {$\cdot$} at 1.87665	0.782577
\put {$\cdot$} at 1.87665	0.849179
\put {$\cdot$} at 1.8781	0.672722
\put {$\cdot$} at 1.8781	0.7337
\put {$\cdot$} at 1.89754	-0.0122968
\put {$\cdot$} at 1.89754	0.278814
\put {$\cdot$} at 1.89754	0.372522
\put {$\cdot$} at 1.89841	0.222838
\put {$\cdot$} at 1.89841	0.40253
\put {$\cdot$} at 1.89841	0.617813
\put {$\cdot$} at 1.90334	0.956385
\put {$\cdot$} at 1.90334	1.10069
\put {$\cdot$} at 1.90941	0.791252
\put {$\cdot$} at 1.90941	0.802208
\put {$\cdot$} at 1.91208	0.406272
\put {$\cdot$} at 1.91208	0.787993
\put {$\cdot$} at 1.91208	0.902135
\put {$\cdot$} at 1.91276	0.220126
\put {$\cdot$} at 1.91276	0.23151
\put {$\cdot$} at 1.91276	0.367979
\put {$\cdot$} at 1.91653	0.28514
\put {$\cdot$} at 1.91653	0.463253
\put {$\cdot$} at 1.91653	0.694339
\put {$\cdot$} at 1.92616	0.620915
\put {$\cdot$} at 1.92616	0.658077
\put {$\cdot$} at 1.92616	0.810728
\put {$\cdot$} at 1.92913	0.119434
\put {$\cdot$} at 1.92913	0.309984
\put {$\cdot$} at 1.9339	0.424322
\put {$\cdot$} at 1.93618	-0.0262638
\put {$\cdot$} at 1.93618	0.339092
\put {$\cdot$} at 1.93618	0.515498
\put {$\cdot$} at 1.9365	0.103514
\put {$\cdot$} at 1.9365	0.432543
\put {$\cdot$} at 1.9365	0.670299
\put {$\cdot$} at 1.94632	0.426991
\put {$\cdot$} at 1.94632	0.798333
\put {$\cdot$} at 1.94632	1.16086
\put {$\cdot$} at 1.96464	0.43976
\put {$\cdot$} at 1.97884	0.453973
\put {$\cdot$} at 2.00485	0.599358
\put {$\cdot$} at 2.00603	0.386719
\put {$\cdot$} at 2.00749	-0.0377758
\put {$\cdot$} at 2.00749	0.0873269
\put {$\cdot$} at 2.02944	0.779299
\put {$\cdot$} at 2.02944	0.844718
\put {$\cdot$} at 2.02944	0.893754
\put {$\cdot$} at 2.03079	0.391229
\put {$\cdot$} at 2.03079	0.576766
\put {$\cdot$} at 2.03593	0.52366
\put {$\cdot$} at 2.03593	0.806222
\put {$\cdot$} at 2.03593	0.867031
\put {$\cdot$} at 2.04121	0.291869
\put {$\cdot$} at 2.04121	0.512994
\put {$\cdot$} at 2.04267	0.453287
\put {$\cdot$} at 2.04267	0.752622
\put {$\cdot$} at 2.04267	0.90121
\put {$\cdot$} at 2.04692	0.477372
\put {$\cdot$} at 2.04692	0.857432
\put {$\cdot$} at 2.05551	0.980831
\put {$\cdot$} at 2.05773	0.425796
\put {$\cdot$} at 2.06711	0.170501
\put {$\cdot$} at 2.06711	0.349697
\put {$\cdot$} at 2.06711	0.456999
\put {$\cdot$} at 2.07544	0.440338
\put {$\cdot$} at 2.07544	0.498615
\put {$\cdot$} at 2.07544	0.501663
\put {$\cdot$} at 2.08201	0.409023
\put {$\cdot$} at 2.08201	0.527101
\put {$\cdot$} at 2.08201	0.687812
\put {$\cdot$} at 2.0829	0.452453
\put {$\cdot$} at 2.0829	0.765189
\put {$\cdot$} at 2.08425	1.04983
\put {$\cdot$} at 2.08813	0.851296
\put {$\cdot$} at 2.08813	0.953226
\put {$\cdot$} at 2.08813	1.03866
\put {$\cdot$} at 2.08852	0.550216
\put {$\cdot$} at 2.08852	0.568865
\put {$\cdot$} at 2.08852	0.702616
\put {$\cdot$} at 2.09068	0.756756
\put {$\cdot$} at 2.09876	0.92628
\put {$\cdot$} at 2.09876	0.939731
\put {$\cdot$} at 2.09876	1.09955
\put {$\cdot$} at 2.0992	0.602852
\put {$\cdot$} at 2.1119	0.73376
\put {$\cdot$} at 2.1119	0.984868
\put {$\cdot$} at 2.14564	0.538955
\put {$\cdot$} at 2.14564	0.812369
\put {$\cdot$} at 2.14564	0.846737
\put {$\cdot$} at 2.14644	0.178965
\put {$\cdot$} at 2.14644	0.55512
\put {$\cdot$} at 2.14644	0.613321
\put {$\cdot$} at 2.15794	0.230156
\put {$\cdot$} at 2.16421	0.567676
\put {$\cdot$} at 2.16421	0.574853
\put {$\cdot$} at 2.16421	0.603389
\put {$\cdot$} at 2.16911	0.251982
\put {$\cdot$} at 2.19123	0.738857
\put {$\cdot$} at 2.19123	0.797376
\put {$\cdot$} at 2.19123	0.797582
\put {$\cdot$} at 2.19672	0.731444
\put {$\cdot$} at 2.19672	0.898784
\put {$\cdot$} at 2.23899	0.896985
\put {$\cdot$} at 2.23899	0.960109
\put {$\cdot$} at 2.23899	0.980216
\put {$\cdot$} at 2.24097	0.507521
\put {$\cdot$} at 2.24156	0.906491
\put {$\cdot$} at 2.25304	0.731098
\put {$\cdot$} at 2.25304	0.765022
\put {$\cdot$} at 2.25304	1.39277
\put {$\cdot$} at 2.25512	0.612902
\put {$\cdot$} at 2.25512	0.895448
\put {$\cdot$} at 2.25512	0.904542
\put {$\cdot$} at 2.27775	0.313417
\put {$\cdot$} at 2.27775	0.496425
\put {$\cdot$} at 2.28114	0.604411
\put {$\cdot$} at 2.28114	0.89023
\put {$\cdot$} at 2.2852	1.6901
\put {$\cdot$} at 2.28746	0.530156
\put {$\cdot$} at 2.28746	0.566475
\put {$\cdot$} at 2.29208	0.60091
\put {$\cdot$} at 2.29208	0.752112
\put {$\cdot$} at 2.29635	0.941758
\put {$\cdot$} at 2.29635	1.03928
\put {$\cdot$} at 2.29635	1.04
\put {$\cdot$} at 2.30232	0.357483
\put {$\cdot$} at 2.30261	0.542105
\put {$\cdot$} at 2.30261	0.887236
\put {$\cdot$} at 2.32015	1.4128
\put {$\cdot$} at 2.32015	1.43675
\put {$\cdot$} at 2.32015	1.64153
\put {$\cdot$} at 2.33191	0.766714
\put {$\cdot$} at 2.33191	0.780843
\put {$\cdot$} at 2.33191	0.838025
\put {$\cdot$} at 2.33477	0.736579
\put {$\cdot$} at 2.33477	0.923931
\put {$\cdot$} at 2.34318	0.0453112
\put {$\cdot$} at 2.34318	0.638333
\put {$\cdot$} at 2.34318	0.713524
\put {$\cdot$} at 2.36821	0.492816
\put {$\cdot$} at 2.36821	0.573369
\put {$\cdot$} at 2.36867	0.375633
\put {$\cdot$} at 2.37781	0.808608
\put {$\cdot$} at 2.37781	0.950282
\put {$\cdot$} at 2.37781	1.33374
\put {$\cdot$} at 2.39272	0.761688
\put {$\cdot$} at 2.39542	0.731504
\put {$\cdot$} at 2.40177	0.705941
\put {$\cdot$} at 2.40177	0.733263
\put {$\cdot$} at 2.40177	1.02805
\put {$\cdot$} at 2.40408	0.742951
\put {$\cdot$} at 2.40611	0.449768
\put {$\cdot$} at 2.40611	0.490695
\put {$\cdot$} at 2.40611	0.543689
\put {$\cdot$} at 2.40923	0.277621
\put {$\cdot$} at 2.40923	0.546024
\put {$\cdot$} at 2.40923	0.851393
\put {$\cdot$} at 2.41948	0.661203
\put {$\cdot$} at 2.41948	0.669101
\put {$\cdot$} at 2.41948	0.695938
\put {$\cdot$} at 2.42096	1.73921
\put {$\cdot$} at 2.42221	0.833286
\put {$\cdot$} at 2.43009	0.970819
\put {$\cdot$} at 2.43961	0.841285
\put {$\cdot$} at 2.43961	1.13145
\put {$\cdot$} at 2.43961	1.18791
\put {$\cdot$} at 2.43995	0.740453
\put {$\cdot$} at 2.43995	1.11395
\put {$\cdot$} at 2.43995	1.47715
\put {$\cdot$} at 2.46264	2.25722
\put {$\cdot$} at 2.46264	2.26311
\put {$\cdot$} at 2.46264	2.35322
\put {$\cdot$} at 2.46405	0.724491
\put {$\cdot$} at 2.46405	0.951733
\put {$\cdot$} at 2.46405	1.15861
\put {$\cdot$} at 2.46557	0.263839
\put {$\cdot$} at 2.46557	0.289998
\put {$\cdot$} at 2.4659	1.0014
\put {$\cdot$} at 2.4659	1.1222
\put {$\cdot$} at 2.47964	1.07176
\put {$\cdot$} at 2.47964	1.19949
\put {$\cdot$} at 2.48457	0.57468
\put {$\cdot$} at 2.48491	1.17048
\put {$\cdot$} at 2.49436	0.43164
\put {$\cdot$} at 2.49436	0.686507
\put {$\cdot$} at 2.49594	0.730751
\put {$\cdot$} at 2.49903	1.03447
\put {$\cdot$} at 2.49903	1.16228
\put {$\cdot$} at 2.49903	1.18249
\put {$\cdot$} at 2.50821	0.742303
\put {$\cdot$} at 2.50821	0.937514
\put {$\cdot$} at 2.53182	0.950928
\put {$\cdot$} at 2.53665	0.729079
\put {$\cdot$} at 2.53665	0.768456
\put {$\cdot$} at 2.55253	0.802925
\put {$\cdot$} at 2.55253	0.8165
\put {$\cdot$} at 2.55253	1.0777
\put {$\cdot$} at 2.56302	0.394163
\put {$\cdot$} at 2.56302	0.679646
\put {$\cdot$} at 2.56337	0.551353
\put {$\cdot$} at 2.56433	0.563662
\put {$\cdot$} at 2.56433	0.779172
\put {$\cdot$} at 2.56433	0.855395
\put {$\cdot$} at 2.56434	0.743984
\put {$\cdot$} at 2.56434	1.00778
\put {$\cdot$} at 2.56434	1.25902
\put {$\cdot$} at 2.58418	1.00466
\put {$\cdot$} at 2.58418	1.20253
\put {$\cdot$} at 2.58418	1.69121
\put {$\cdot$} at 2.59943	0.690332
\put {$\cdot$} at 2.59943	0.940093
\put {$\cdot$} at 2.59943	1.35577
\put {$\cdot$} at 2.60385	1.15966
\put {$\cdot$} at 2.60385	1.42746
\put {$\cdot$} at 2.61001	0.862655
\put {$\cdot$} at 2.61001	1.00245
\put {$\cdot$} at 2.61279	0.522652
\put {$\cdot$} at 2.61279	0.889739
\put {$\cdot$} at 2.61393	1.17552
\put {$\cdot$} at 2.61393	1.23881
\put {$\cdot$} at 2.61393	1.33753
\put {$\cdot$} at 2.61634	0.909642
\put {$\cdot$} at 2.61634	1.40473
\put {$\cdot$} at 2.62083	0.511224
\put {$\cdot$} at 2.62083	0.976509
\put {$\cdot$} at 2.62083	1.02783
\put {$\cdot$} at 2.62341	0.469661
\put {$\cdot$} at 2.62341	0.553826
\put {$\cdot$} at 2.62341	0.858232
\put {$\cdot$} at 2.62693	0.395598
\put {$\cdot$} at 2.62693	0.476709
\put {$\cdot$} at 2.64533	0.491813
\put {$\cdot$} at 2.64533	0.647317
\put {$\cdot$} at 2.64777	1.06565
\put {$\cdot$} at 2.64777	1.30993
\put {$\cdot$} at 2.66146	0.397391
\put {$\cdot$} at 2.66146	0.559926
\put {$\cdot$} at 2.66362	1.24554
\put {$\cdot$} at 2.67054	0.835084
\put {$\cdot$} at 2.67309	0.860384
\put {$\cdot$} at 2.67309	0.885722
\put {$\cdot$} at 2.67309	1.11334
\put {$\cdot$} at 2.675	1.18928
\put {$\cdot$} at 2.675	1.22291
\put {$\cdot$} at 2.675	1.35596
\put {$\cdot$} at 2.70392	1.44756
\put {$\cdot$} at 2.7045	1.30464
\put {$\cdot$} at 2.7045	1.80211
\put {$\cdot$} at 2.72754	0.627508
\put {$\cdot$} at 2.72754	0.744261
\put {$\cdot$} at 2.73597	0.958794
\put {$\cdot$} at 2.73597	1.02872
\put {$\cdot$} at 2.74447	1.37293
\put {$\cdot$} at 2.74528	1.06762
\put {$\cdot$} at 2.74528	1.22832
\put {$\cdot$} at 2.74528	1.31975
\put {$\cdot$} at 2.74534	0.855635
\put {$\cdot$} at 2.74601	1.40363
\put {$\cdot$} at 2.74601	1.45681
\put {$\cdot$} at 2.74601	1.60269
\put {$\cdot$} at 2.75083	1.41223
\put {$\cdot$} at 2.75083	1.5673
\put {$\cdot$} at 2.75131	1.26143
\put {$\cdot$} at 2.75131	1.33795
\put {$\cdot$} at 2.76027	1.27014
\put {$\cdot$} at 2.76027	1.32499
\put {$\cdot$} at 2.76189	1.63766
\put {$\cdot$} at 2.77328	0.883422
\put {$\cdot$} at 2.77328	0.994097
\put {$\cdot$} at 2.77613	1.08805
\put {$\cdot$} at 2.77613	1.24775
\put {$\cdot$} at 2.77613	1.26776
\put {$\cdot$} at 2.77789	1.14948
\put {$\cdot$} at 2.77789	1.32808
\put {$\cdot$} at 2.77789	1.43823
\put {$\cdot$} at 2.78381	1.35348
\put {$\cdot$} at 2.78961	1.30344
\put {$\cdot$} at 2.78961	1.39521
\put {$\cdot$} at 2.7946	0.857272
\put {$\cdot$} at 2.7946	1.14707
\put {$\cdot$} at 2.81506	1.58313
\put {$\cdot$} at 2.81811	0.675605
\put {$\cdot$} at 2.81811	0.697914
\put {$\cdot$} at 2.8218	1.11748
\put {$\cdot$} at 2.8218	1.34184
\put {$\cdot$} at 2.8218	1.42068
\put {$\cdot$} at 2.82754	0.533363
\put {$\cdot$} at 2.82754	0.937157
\put {$\cdot$} at 2.82754	0.962376
\put {$\cdot$} at 2.8322	1.55874
\put {$\cdot$} at 2.83351	1.12168
\put {$\cdot$} at 2.83351	1.2154
\put {$\cdot$} at 2.8367	1.34042
\put {$\cdot$} at 2.83829	1.11546
\put {$\cdot$} at 2.84345	0.6395
\put {$\cdot$} at 2.84345	1.45419
\put {$\cdot$} at 2.84345	1.48739
\put {$\cdot$} at 2.85535	0.780666
\put {$\cdot$} at 2.85535	1.09974
\put {$\cdot$} at 2.85535	1.28021
\put {$\cdot$} at 2.86784	0.889158
\put {$\cdot$} at 2.86784	1.10401
\put {$\cdot$} at 2.86784	1.42983
\put {$\cdot$} at 2.88526	0.853873
\put {$\cdot$} at 2.88526	0.98102
\put {$\cdot$} at 2.89011	1.23223
\put {$\cdot$} at 2.89011	1.36772
\put {$\cdot$} at 2.89681	0.980039
\put {$\cdot$} at 2.89681	1.24346
\put {$\cdot$} at 2.90555	0.434157
\put {$\cdot$} at 2.90555	0.893527
\put {$\cdot$} at 2.90555	1.17431
\put {$\cdot$} at 2.90797	0.597189
\put {$\cdot$} at 2.90797	0.620121
\put {$\cdot$} at 2.91002	1.54582
\put {$\cdot$} at 2.91002	1.93827
\put {$\cdot$} at 2.92108	0.546765
\put {$\cdot$} at 2.92206	0.763443
\put {$\cdot$} at 2.92206	0.899444
\put {$\cdot$} at 2.92206	1.0492
\put {$\cdot$} at 2.93536	1.51185
\put {$\cdot$} at 2.95061	0.231196
\put {$\cdot$} at 2.95061	0.29208
\put {$\cdot$} at 2.95061	0.470427
\put {$\cdot$} at 2.9544	0.324251
\put {$\cdot$} at 2.9544	0.580916
\put {$\cdot$} at 2.9544	0.584662
\put {$\cdot$} at 2.96359	1.36489
\put {$\cdot$} at 2.96359	1.37344
\put {$\cdot$} at 2.96832	0.904005
\put {$\cdot$} at 2.96832	1.26592
\put {$\cdot$} at 2.97666	0.956315
\put {$\cdot$} at 2.97666	1.10197
\put {$\cdot$} at 2.98721	0.493623
\put {$\cdot$} at 2.98721	0.607886
\put {$\cdot$} at 2.99318	0.621882
\put {$\cdot$} at 2.99318	1.07826
\put {$\cdot$} at 2.99318	1.42703
\put {$\cdot$} at 2.99541	1.06336
\put {$\cdot$} at 2.9994	0.796027
\put {$\cdot$} at 2.9994	0.841023
\put {$\cdot$} at 3.00261	0.385091
\put {$\cdot$} at 3.01377	1.52699
\put {$\cdot$} at 3.01377	1.69678
\put {$\cdot$} at 3.01546	1.10394
\put {$\cdot$} at 3.01667	0.887606
\put {$\cdot$} at 3.01667	1.03365
\put {$\cdot$} at 3.01684	1.04557
\put {$\cdot$} at 3.01684	1.13988
\put {$\cdot$} at 3.0203	0.917755
\put {$\cdot$} at 3.0203	0.929257
\put {$\cdot$} at 3.02445	1.44933
\put {$\cdot$} at 3.02445	1.47958
\put {$\cdot$} at 3.02445	1.78249
\put {$\cdot$} at 3.04823	0.965968
\put {$\cdot$} at 3.04823	1.02499
\put {$\cdot$} at 3.04823	1.04797
\put {$\cdot$} at 3.05751	0.530531
\put {$\cdot$} at 3.05751	0.54377
\put {$\cdot$} at 3.05751	0.603147
\put {$\cdot$} at 3.06725	0.416305
\put {$\cdot$} at 3.06725	0.507532
\put {$\cdot$} at 3.06725	0.764868
\put {$\cdot$} at 3.07771	0.546007
\put {$\cdot$} at 3.07771	0.675485
\put {$\cdot$} at 3.0791	0.880522
\put {$\cdot$} at 3.07984	0.574198
\put {$\cdot$} at 3.07984	0.665091
\put {$\cdot$} at 3.07984	1.20642
\put {$\cdot$} at 3.0841	0.431597
\put {$\cdot$} at 3.08975	0.502429
\put {$\cdot$} at 3.08975	0.925979
\put {$\cdot$} at 3.09265	0.969647
\put {$\cdot$} at 3.09265	1.08916
\put {$\cdot$} at 3.09265	1.63571
\put {$\cdot$} at 3.09442	1.86893
\put {$\cdot$} at 3.09442	1.91449
\put {$\cdot$} at 3.09794	1.85122
\put {$\cdot$} at 3.09794	1.93531
\put {$\cdot$} at 3.10331	1.5667
\put {$\cdot$} at 3.10331	1.68173
\put {$\cdot$} at 3.10331	1.81495
\put {$\cdot$} at 3.11364	1.64188
\put {$\cdot$} at 3.11364	1.71435
\put {$\cdot$} at 3.11445	0.510587
\put {$\cdot$} at 3.12387	0.482494
\put {$\cdot$} at 3.12387	0.656601
\put {$\cdot$} at 3.12968	0.986273
\put {$\cdot$} at 3.12968	1.07599
\put {$\cdot$} at 3.12968	1.14038
\put {$\cdot$} at 3.13115	1.07544
\put {$\cdot$} at 3.13115	1.10637
\put {$\cdot$} at 3.13	1.29511
\put {$\cdot$} at 3.13	1.3201
\put {$\cdot$} at 3.13	1.53458
\put {$\cdot$} at 3.13269	1.10692
\put {$\cdot$} at 3.13994	0.960265
\put {$\cdot$} at 3.13994	1.01236
\put {$\cdot$} at 3.14965	1.59184
\put {$\cdot$} at 3.14965	1.8896
\put {$\cdot$} at 3.15191	1.1339
\put {$\cdot$} at 3.15833	1.33845
\put {$\cdot$} at 3.15833	1.372
\put {$\cdot$} at 3.15833	1.42512
\put {$\cdot$} at 3.16125	1.19216
\put {$\cdot$} at 3.16125	1.40327
\put {$\cdot$} at 3.16125	1.68633
\put {$\cdot$} at 3.1627	0.718962
\put {$\cdot$} at 3.1627	1.36217
\put {$\cdot$} at 3.1627	1.64827
\put {$\cdot$} at 3.1627	1.82945
\put {$\cdot$} at 3.16644	2.10163
\put {$\cdot$} at 3.16644	2.67193
\put {$\cdot$} at 3.16644	2.84281
\put {$\cdot$} at 3.16725	0.921383
\put {$\cdot$} at 3.16725	1.25783
\put {$\cdot$} at 3.16725	1.33359
\put {$\cdot$} at 3.17073	1.16392
\put {$\cdot$} at 3.17073	1.21791
\put {$\cdot$} at 3.17591	1.42081
\put {$\cdot$} at 3.18202	1.3736
\put {$\cdot$} at 3.18202	1.49036
\put {$\cdot$} at 3.18303	1.32624
\put {$\cdot$} at 3.18303	1.40933
\put {$\cdot$} at 3.19416	0.999929
\put {$\cdot$} at 3.19416	1.06928
\put {$\cdot$} at 3.19416	1.11487
\put {$\cdot$} at 3.19483	0.599661
\put {$\cdot$} at 3.19483	0.904947
\put {$\cdot$} at 3.19483	0.919055
\put {$\cdot$} at 3.19662	-0.0120025
\put {$\cdot$} at 3.19662	0.638523
\put {$\cdot$} at 3.19662	0.781319
\put {$\cdot$} at 3.21519	1.12281
\put {$\cdot$} at 3.21519	1.61407
\put {$\cdot$} at 3.21519	2.05995
\put {$\cdot$} at 3.23547	1.20611
\put {$\cdot$} at 3.23547	1.24122
\put {$\cdot$} at 3.23547	1.57924
\put {$\cdot$} at 3.23727	0.781779
\put {$\cdot$} at 3.23727	1.29384
\put {$\cdot$} at 3.25164	1.17538
\put {$\cdot$} at 3.25411	1.30987
\put {$\cdot$} at 3.25411	1.36246
\put {$\cdot$} at 3.25411	1.56556
\put {$\cdot$} at 3.25819	0.805363
\put {$\cdot$} at 3.25819	1.08005
\put {$\cdot$} at 3.26163	1.17052
\put {$\cdot$} at 3.26163	1.56793
\put {$\cdot$} at 3.26383	0.442082
\put {$\cdot$} at 3.26383	0.512983
\put {$\cdot$} at 3.26383	0.786246
\put {$\cdot$} at 3.2646	1.31076
\put {$\cdot$} at 3.2646	1.42706
\put {$\cdot$} at 3.2646	1.48809
\put {$\cdot$} at 3.27186	1.43179
\put {$\cdot$} at 3.27186	1.5266
\put {$\cdot$} at 3.27342	0.898842
\put {$\cdot$} at 3.27342	1.31676
\put {$\cdot$} at 3.28145	0.856822
\put {$\cdot$} at 3.28145	0.969394
\put {$\cdot$} at 3.28145	0.995864
\put {$\cdot$} at 3.28316	1.46196
\put {$\cdot$} at 3.28316	1.78944
\put {$\cdot$} at 3.29608	1.12351
\put {$\cdot$} at 3.29608	1.20846
\put {$\cdot$} at 3.29608	1.2252
\put {$\cdot$} at 3.30938	1.44027
\put {$\cdot$} at 3.30966	0.270377
\put {$\cdot$} at 3.30966	0.356307
\put {$\cdot$} at 3.30966	0.378379
\put {$\cdot$} at 3.31516	1.16113
\put {$\cdot$} at 3.31516	1.18809
\put {$\cdot$} at 3.34052	0.649972
\put {$\cdot$} at 3.34052	0.980881
\put {$\cdot$} at 3.34052	1.36367
\put {$\cdot$} at 3.342	0.993563
\put {$\cdot$} at 3.342	1.04453
\put {$\cdot$} at 3.342	1.25233
\put {$\cdot$} at 3.34664	0.946502
\put {$\cdot$} at 3.34664	1.50848
\put {$\cdot$} at 3.3553	1.40241
\put {$\cdot$} at 3.36539	2.16543
\put {$\cdot$} at 3.36539	2.31516
\put {$\cdot$} at 3.37855	1.01413
\put {$\cdot$} at 3.38298	1.72073
\put {$\cdot$} at 3.38298	1.82699
\put {$\cdot$} at 3.38298	1.84205
\put {$\cdot$} at 3.38579	1.07676
\put {$\cdot$} at 3.40117	1.67437
\put {$\cdot$} at 3.40563	2.52999
\put {$\cdot$} at 3.42066	1.0379
\put {$\cdot$} at 3.42066	1.09123
\put {$\cdot$} at 3.42066	1.36158
\put {$\cdot$} at 3.42381	1.12791
\put {$\cdot$} at 3.42484	0.311964
\put {$\cdot$} at 3.42893	2.65963
\put {$\cdot$} at 3.44101	1.84204
\put {$\cdot$} at 3.44101	1.91731
\put {$\cdot$} at 3.44368	0.663743
\put {$\cdot$} at 3.44368	0.739238
\put {$\cdot$} at 3.458	0.869735
\put {$\cdot$} at 3.458	0.888403
\put {$\cdot$} at 3.458	1.20458
\put {$\cdot$} at 3.46196	0.0493789
\put {$\cdot$} at 3.46196	0.775592
\put {$\cdot$} at 3.46196	0.885554
\put {$\cdot$} at 3.46805	1.36799
\put {$\cdot$} at 3.46805	1.64085
\put {$\cdot$} at 3.49482	1.50519
\put {$\cdot$} at 3.49605	1.30959
\put {$\cdot$} at 3.49743	1.12222
\put {$\cdot$} at 3.49743	1.4537
\put {$\cdot$} at 3.49743	1.48658
\put {$\cdot$} at 3.50139	1.30614
\put {$\cdot$} at 3.50139	1.37552
\put {$\cdot$} at 3.51117	0.979151
\put {$\cdot$} at 3.51117	1.07898
\put {$\cdot$} at 3.51348	1.02913
\put {$\cdot$} at 3.51348	1.31102
\put {$\cdot$} at 3.52747	1.55665
\put {$\cdot$} at 3.52973	1.46936
\put {$\cdot$} at 3.52973	1.5775
\put {$\cdot$} at 3.52973	1.89207
\put {$\cdot$} at 3.53017	1.05618
\put {$\cdot$} at 3.53139	1.49215
\put {$\cdot$} at 3.53139	1.58796
\put {$\cdot$} at 3.53139	1.61773
\put {$\cdot$} at 3.54641	1.83399
\put {$\cdot$} at 3.54641	2.01234
\put {$\cdot$} at 3.55099	0.643165
\put {$\cdot$} at 3.55099	0.834493
\put {$\cdot$} at 3.55099	0.891629
\put {$\cdot$} at 3.55178	1.42886
\put {$\cdot$} at 3.55178	1.90685
\put {$\cdot$} at 3.55178	2.11392
\put {$\cdot$} at 3.56413	1.32152
\put {$\cdot$} at 3.56413	1.38322
\put {$\cdot$} at 3.56618	1.28185
\put {$\cdot$} at 3.56618	1.31819
\put {$\cdot$} at 3.56618	1.38094
\put {$\cdot$} at 3.59922	3.33665
\put {$\cdot$} at 3.59922	3.60959
\put {$\cdot$} at 3.60369	1.3426
\put {$\cdot$} at 3.63319	1.16005
\put {$\cdot$} at 3.63319	1.36525
\put {$\cdot$} at 3.64236	0.942293
\put {$\cdot$} at 3.64236	1.08398
\put {$\cdot$} at 3.64564	2.03305
\put {$\cdot$} at 3.65324	0.84466
\put {$\cdot$} at 3.65324	0.904853
\put {$\cdot$} at 3.657	1.27567
\put {$\cdot$} at 3.657	1.65808
\put {$\cdot$} at 3.657	1.91033
\put {$\cdot$} at 3.65781	0.560941
\put {$\cdot$} at 3.66034	1.50801
\put {$\cdot$} at 3.66034	1.52181
\put {$\cdot$} at 3.66034	1.55277
\put {$\cdot$} at 3.66381	1.57307
\put {$\cdot$} at 3.66381	1.66735
\put {$\cdot$} at 3.66842	3.34667
\put {$\cdot$} at 3.66842	3.62382
\put {$\cdot$} at 3.66842	3.75447
\put {$\cdot$} at 3.66852	0.362959
\put {$\cdot$} at 3.66852	0.368765
\put {$\cdot$} at 3.67245	1.33551
\put {$\cdot$} at 3.67245	1.80894
\put {$\cdot$} at 3.67571	1.20237
\put {$\cdot$} at 3.67571	1.48889
\put {$\cdot$} at 3.67571	1.54947
\put {$\cdot$} at 3.6758	1.36627
\put {$\cdot$} at 3.6758	1.55638
\put {$\cdot$} at 3.6758	1.59592
\put {$\cdot$} at 3.67667	0.713822
\put {$\cdot$} at 3.67667	1.00411
\put {$\cdot$} at 3.6782	1.78486
\put {$\cdot$} at 3.6782	1.78972
\put {$\cdot$} at 3.69078	1.35443
\put {$\cdot$} at 3.69078	1.36999
\put {$\cdot$} at 3.69269	1.12143
\put {$\cdot$} at 3.69604	0.547653
\put {$\cdot$} at 3.69604	0.608041
\put {$\cdot$} at 3.69604	0.830508
\put {$\cdot$} at 3.70457	1.68042
\put {$\cdot$} at 3.70457	1.6805
\put {$\cdot$} at 3.70457	1.70398
\put {$\cdot$} at 3.70459	1.59797
\put {$\cdot$} at 3.70459	1.62597
\put {$\cdot$} at 3.70459	1.86362
\put {$\cdot$} at 3.70466	1.88818
\put {$\cdot$} at 3.70827	1.47986
\put {$\cdot$} at 3.70827	1.49489
\put {$\cdot$} at 3.70827	1.6619
\put {$\cdot$} at 3.71111	0.596045
\put {$\cdot$} at 3.71111	0.843425
\put {$\cdot$} at 3.71363	2.57926
\put {$\cdot$} at 3.71363	3.36344
\put {$\cdot$} at 3.71363	4.63996
\put {$\cdot$} at 3.71737	1.61775
\put {$\cdot$} at 3.71737	1.67059
\put {$\cdot$} at 3.71737	1.82148
\put {$\cdot$} at 3.72322	1.56914
\put {$\cdot$} at 3.72322	1.59543
\put {$\cdot$} at 3.72322	1.68359
\put {$\cdot$} at 3.72371	1.05371
\put {$\cdot$} at 3.72371	1.52599
\put {$\cdot$} at 3.72633	1.14357
\put {$\cdot$} at 3.72633	1.27867
\put {$\cdot$} at 3.72633	1.46216
\put {$\cdot$} at 3.72677	0.885836
\put {$\cdot$} at 3.72677	1.09196
\put {$\cdot$} at 3.72677	1.31703
\put {$\cdot$} at 3.73249	0.729623
\put {$\cdot$} at 3.73249	0.957642
\put {$\cdot$} at 3.73249	1.05806
\put {$\cdot$} at 3.73455	1.46057
\put {$\cdot$} at 3.73455	1.61986
\put {$\cdot$} at 3.73455	1.6942
\put {$\cdot$} at 3.74254	1.5769
\put {$\cdot$} at 3.74254	1.78563
\put {$\cdot$} at 3.74254	1.80266
\put {$\cdot$} at 3.75573	1.04163
\put {$\cdot$} at 3.75573	1.32972
\put {$\cdot$} at 3.77416	0.78194
\put {$\cdot$} at 3.78273	1.36589
\put {$\cdot$} at 3.78577	1.54458
\put {$\cdot$} at 3.78577	1.60405
\put {$\cdot$} at 3.78577	1.62891
\put {$\cdot$} at 3.78696	1.03757
\put {$\cdot$} at 3.79228	1.75062
\put {$\cdot$} at 3.79328	0.416041
\put {$\cdot$} at 3.79328	0.575878
\put {$\cdot$} at 3.7957	0.958921
\put {$\cdot$} at 3.7957	1.29733
\put {$\cdot$} at 3.7957	1.5469
\put {$\cdot$} at 3.79602	1.27989
\put {$\cdot$} at 3.79602	1.49687
\put {$\cdot$} at 3.79602	1.82916
\put {$\cdot$} at 3.80342	1.55265
\put {$\cdot$} at 3.80342	1.66999
\put {$\cdot$} at 3.80342	1.70466
\put {$\cdot$} at 3.81084	1.34756
\put {$\cdot$} at 3.81084	1.71449
\put {$\cdot$} at 3.81084	2.15521
\put {$\cdot$} at 3.822	0.925752
\put {$\cdot$} at 3.82772	1.29075
\put {$\cdot$} at 3.82772	1.29242
\put {$\cdot$} at 3.83517	1.19968
\put {$\cdot$} at 3.83517	1.61826
\put {$\cdot$} at 3.84507	0.951582
\put {$\cdot$} at 3.84507	1.02878
\put {$\cdot$} at 3.8528	1.01852
\put {$\cdot$} at 3.8528	1.18567
\put {$\cdot$} at 3.86191	1.03258
\put {$\cdot$} at 3.86191	1.0702
\put {$\cdot$} at 3.86191	1.43948
\put {$\cdot$} at 3.86272	0.362491
\put {$\cdot$} at 3.86272	0.420736
\put {$\cdot$} at 3.86272	1.32182
\put {$\cdot$} at 3.86274	1.13019
\put {$\cdot$} at 3.86274	1.25097
\put {$\cdot$} at 3.86274	1.34662
\put {$\cdot$} at 3.8716	1.63312
\put {$\cdot$} at 3.8716	1.64425
\put {$\cdot$} at 3.87428	1.59916
\put {$\cdot$} at 3.88064	0.648818
\put {$\cdot$} at 3.88064	0.999889
\put {$\cdot$} at 3.88064	1.00143
\put {$\cdot$} at 3.88255	0.486992
\put {$\cdot$} at 3.88255	0.653311
\put {$\cdot$} at 3.88381	0.671839
\put {$\cdot$} at 3.88452	1.12916
\put {$\cdot$} at 3.8869	1.10709
\put {$\cdot$} at 3.8869	1.32542
\put {$\cdot$} at 3.88732	2.02579
\put {$\cdot$} at 3.88926	1.23545
\put {$\cdot$} at 3.89107	1.22547
\put {$\cdot$} at 3.89107	1.25025
\put {$\cdot$} at 3.89107	1.90586
\put {$\cdot$} at 3.90473	1.56774
\put {$\cdot$} at 3.90473	1.57146
\put {$\cdot$} at 3.91502	1.1586
\put {$\cdot$} at 3.91502	1.25357
\put {$\cdot$} at 3.91959	1.08569
\put {$\cdot$} at 3.91959	1.0976
\put {$\cdot$} at 3.91959	1.27725
\put {$\cdot$} at 3.93028	1.10979
\put {$\cdot$} at 3.93028	1.37404
\put {$\cdot$} at 3.93028	1.4383
\put {$\cdot$} at 3.94965	0.73364
\put {$\cdot$} at 3.95415	0.856029
\put {$\cdot$} at 3.95415	1.09385
\put {$\cdot$} at 3.95415	1.11283
\put {$\cdot$} at 3.95915	1.44296
\put {$\cdot$} at 3.95915	1.48616
\put {$\cdot$} at 3.95915	1.75902
\put {$\cdot$} at 3.9618	1.75214
\put {$\cdot$} at 3.9618	2.05299
\put {$\cdot$} at 3.9618	2.09144
\put {$\cdot$} at 3.97411	1.6323
\put {$\cdot$} at 3.97411	1.65998
\put {$\cdot$} at 3.98405	1.20865
\put {$\cdot$} at 3.98405	1.37494
\put {$\cdot$} at 3.98405	1.41512
\put {$\cdot$} at 3.98549	1.07559
\put {$\cdot$} at 3.98938	1.33927
\put {$\cdot$} at 3.98938	1.85469
\put {$\cdot$} at 3.98938	1.8662
\put {$\cdot$} at 3.99246	3.57531
\put {$\cdot$} at 3.99269	1.42143
\put {$\cdot$} at 3.99269	1.78042
\put {$\cdot$} at 3.99282	1.72326
\put {$\cdot$} at 3.99282	2.07212
\put {$\cdot$} at 3.99764	1.75719
\put {$\cdot$} at 3.99764	1.83416
\put {$\cdot$} at 3.99764	2.12847
\put {$\cdot$} at 4.00221	1.52844
\put {$\cdot$} at 4.00221	1.57967
\put {$\cdot$} at 4.00425	1.64516
\put {$\cdot$} at 4.00425	1.65849
\put {$\cdot$} at 4.00456	1.53242
\put {$\cdot$} at 4.00456	1.54625
\put {$\cdot$} at 4.00795	1.76668
\put {$\cdot$} at 4.0098	1.61987
\put {$\cdot$} at 4.03054	1.369
\put {$\cdot$} at 4.03054	1.41292
\put {$\cdot$} at 4.03054	1.4628
\put {$\cdot$} at 4.04012	1.63208
\put {$\cdot$} at 4.04012	2.07493
\put {$\cdot$} at 4.04012	2.36007
\put {$\cdot$} at 4.05501	1.48993
\put {$\cdot$} at 4.05713	1.41352
\put {$\cdot$} at 4.05713	1.62156
\put {$\cdot$} at 4.05713	2.10563
\put {$\cdot$} at 4.06488	1.14634
\put {$\cdot$} at 4.06488	1.42327
\put {$\cdot$} at 4.0679	1.95135
\put {$\cdot$} at 4.0679	2.17233
\put {$\cdot$} at 4.0679	2.28351
\put {$\cdot$} at 4.07743	1.43172
\put {$\cdot$} at 4.08185	1.13329
\put {$\cdot$} at 4.08185	1.50485
\put {$\cdot$} at 4.08185	1.62105
\put {$\cdot$} at 4.10264	1.48365
\put {$\cdot$} at 4.10264	1.81877
\put {$\cdot$} at 4.10412	1.67875
\put {$\cdot$} at 4.10682	1.89294
\put {$\cdot$} at 4.10682	2.15357
\put {$\cdot$} at 4.10748	1.51197
\put {$\cdot$} at 4.10748	1.55835
\put {$\cdot$} at 4.10748	1.81848
\put {$\cdot$} at 4.11681	1.60463
\put {$\cdot$} at 4.11681	1.88346
\put {$\cdot$} at 4.11953	1.7554
\put {$\cdot$} at 4.11953	1.90168
\put {$\cdot$} at 4.12221	1.27192
\put {$\cdot$} at 4.12509	1.46322
\put {$\cdot$} at 4.13046	1.41312
\put {$\cdot$} at 4.13046	1.71897
\put {$\cdot$} at 4.13046	1.7976
\put {$\cdot$} at 4.13101	1.61592
\put {$\cdot$} at 4.13101	1.66453
\put {$\cdot$} at 4.13101	1.8951
\put {$\cdot$} at 4.14169	1.32972
\put {$\cdot$} at 4.14169	1.33328
\put {$\cdot$} at 4.14567	1.64652
\put {$\cdot$} at 4.16909	2.30587
\put {$\cdot$} at 4.1811	0.71934
\put {$\cdot$} at 4.1811	0.930599
\put {$\cdot$} at 4.20175	1.48864
\put {$\cdot$} at 4.20444	1.65921
\put {$\cdot$} at 4.20444	1.70789
\put {$\cdot$} at 4.20444	1.9524
\put {$\cdot$} at 4.23628	2.72239
\put {$\cdot$} at 4.24125	1.45607
\put {$\cdot$} at 4.24125	1.53074
\put {$\cdot$} at 4.24125	1.55969
\put {$\cdot$} at 4.24751	1.51059
\put {$\cdot$} at 4.24751	1.54236
\put {$\cdot$} at 4.26392	1.73182
\put {$\cdot$} at 4.26392	1.76332
\put {$\cdot$} at 4.26392	1.95741
\put {$\cdot$} at 4.27303	0.645697
\put {$\cdot$} at 4.27303	1.12625
\put {$\cdot$} at 4.27326	2.0776
\put {$\cdot$} at 4.27326	2.3995
\put {$\cdot$} at 4.27326	2.59676
\put {$\cdot$} at 4.27957	1.19183
\put {$\cdot$} at 4.27957	1.37254
\put {$\cdot$} at 4.27957	1.41744
\put {$\cdot$} at 4.29705	1.51714
\put {$\cdot$} at 4.29705	1.829
\put {$\cdot$} at 4.31606	1.75003
\put {$\cdot$} at 4.31606	1.82632
\put {$\cdot$} at 4.31606	2.02319
\put {$\cdot$} at 4.34394	1.89426
\put {$\cdot$} at 4.34394	2.15266
\put {$\cdot$} at 4.34606	1.99989
\put {$\cdot$} at 4.34606	2.15761
\put {$\cdot$} at 4.35014	1.8276
\put {$\cdot$} at 4.35014	1.85242
\put {$\cdot$} at 4.35014	1.86961
\put {$\cdot$} at 4.35172	0.597952
\put {$\cdot$} at 4.35172	0.850631
\put {$\cdot$} at 4.36422	1.86872
\put {$\cdot$} at 4.36422	1.87448
\put {$\cdot$} at 4.40166	1.07795
\put {$\cdot$} at 4.40166	1.40957
\put {$\cdot$} at 4.40167	1.19713
\put {$\cdot$} at 4.40167	1.51606
\put {$\cdot$} at 4.40167	1.62849
\put {$\cdot$} at 4.40276	1.16441
\put {$\cdot$} at 4.40276	1.58168
\put {$\cdot$} at 4.41984	1.42713
\put {$\cdot$} at 4.41984	1.62336
\put {$\cdot$} at 4.41984	2.07977
\put {$\cdot$} at 4.42435	1.47494
\put {$\cdot$} at 4.42435	1.86008
\put {$\cdot$} at 4.42435	2.07215
\put {$\cdot$} at 4.42671	1.64783
\put {$\cdot$} at 4.42671	1.72548
\put {$\cdot$} at 4.42758	1.82077
\put {$\cdot$} at 4.43472	3.2786
\put {$\cdot$} at 4.43472	3.56016
\put {$\cdot$} at 4.43472	4.23422
\put {$\cdot$} at 4.44132	1.78552
\put {$\cdot$} at 4.44132	1.79149
\put {$\cdot$} at 4.44132	1.88116
\put {$\cdot$} at 4.44132	1.92682
\put {$\cdot$} at 4.44132	2.22758
\put {$\cdot$} at 4.44747	1.03604
\put {$\cdot$} at 4.44747	1.31801
\put {$\cdot$} at 4.44747	1.48867
\put {$\cdot$} at 4.44953	1.50555
\put {$\cdot$} at 4.46366	2.58061
\put {$\cdot$} at 4.46366	3.08878
\put {$\cdot$} at 4.47751	2.37107
\put {$\cdot$} at 4.49249	1.64798
\put {$\cdot$} at 4.49249	1.68152
\put {$\cdot$} at 4.50779	1.6303
\put {$\cdot$} at 4.50779	1.8846
\put {$\cdot$} at 4.50779	1.93408
\put {$\cdot$} at 4.51162	1.74777
\put {$\cdot$} at 4.51479	2.17806
\put {$\cdot$} at 4.52458	1.47025
\put {$\cdot$} at 4.5289	1.19995
\put {$\cdot$} at 4.5289	1.45147
\put {$\cdot$} at 4.5289	1.56604
\put {$\cdot$} at 4.55297	1.52761
\put {$\cdot$} at 4.55297	1.5353
\put {$\cdot$} at 4.55297	1.70462
\put {$\cdot$} at 4.57709	1.99251
\put {$\cdot$} at 4.57709	2.10796
\put {$\cdot$} at 4.57996	1.58491
\put {$\cdot$} at 4.57996	1.83536
\put {$\cdot$} at 4.58823	2.09254
\put {$\cdot$} at 4.58823	2.23717
\put {$\cdot$} at 4.58823	2.25582
\put {$\cdot$} at 4.59674	1.84914
\put {$\cdot$} at 4.59674	1.91124
\put {$\cdot$} at 4.59674	2.13356
\put {$\cdot$} at 4.61907	1.39141
\put {$\cdot$} at 4.61907	1.64018
\put {$\cdot$} at 4.6209	1.27226
\put {$\cdot$} at 4.6209	1.60805
\put {$\cdot$} at 4.6209	1.70686
\put {$\cdot$} at 4.62623	1.13248
\put {$\cdot$} at 4.64939	0.868924
\put {$\cdot$} at 4.64939	1.03039
\put {$\cdot$} at 4.64939	1.93169
\put {$\cdot$} at 4.66244	2.02012
\put {$\cdot$} at 4.66244	2.16105
\put {$\cdot$} at 4.6848	2.03939
\put {$\cdot$} at 4.71959	1.40152
\put {$\cdot$} at 4.71959	1.58133
\put {$\cdot$} at 4.71959	1.77821
\put {$\cdot$} at 4.72307	1.64861
\put {$\cdot$} at 4.72307	1.96357
\put {$\cdot$} at 4.72324	1.73593
\put {$\cdot$} at 4.74813	3.24919
\put {$\cdot$} at 4.74813	3.44111
\put {$\cdot$} at 4.74975	1.93163
\put {$\cdot$} at 4.74975	1.9668
\put {$\cdot$} at 4.74975	2.08981
\put {$\cdot$} at 4.74975	2.10526
\put {$\cdot$} at 4.74975	2.34633
\put {$\cdot$} at 4.74975	2.37782
\put {$\cdot$} at 4.75753	2.55498
\put {$\cdot$} at 4.75753	2.60674
\put {$\cdot$} at 4.7651	1.0769
\put {$\cdot$} at 4.7651	1.37959
\put {$\cdot$} at 4.7651	1.81328
\put {$\cdot$} at 4.77081	1.26411
\put {$\cdot$} at 4.77081	1.34422
\put {$\cdot$} at 4.773	1.94616
\put {$\cdot$} at 4.773	2.17457
\put {$\cdot$} at 4.773	2.19802
\put {$\cdot$} at 4.77808	2.04916
\put {$\cdot$} at 4.80535	1.44163
\put {$\cdot$} at 4.80535	1.68128
\put {$\cdot$} at 4.80535	1.88515
\put {$\cdot$} at 4.83953	1.41741
\put {$\cdot$} at 4.83953	1.77965
\put {$\cdot$} at 4.87558	1.4533
\put {$\cdot$} at 4.87558	1.6355
\put {$\cdot$} at 4.87838	1.20977
\put {$\cdot$} at 4.87838	1.40561
\put {$\cdot$} at 4.93692	2.07065
\put {$\cdot$} at 4.93692	2.60488
\put {$\cdot$} at 4.94239	2.57532
\put {$\cdot$} at 4.94239	2.84769
\put {$\cdot$} at 4.94239	3.33555
\put {$\cdot$} at 4.9551	1.31068
\put {$\cdot$} at 4.9551	1.53433
\put {$\cdot$} at 4.9551	1.69319
\put {$\cdot$} at 4.95819	1.31988
\put {$\cdot$} at 4.95819	1.54533
\put {$\cdot$} at 4.95819	1.6612
\put {$\cdot$} at 4.96234	2.47308
\put {$\cdot$} at 4.96234	2.80194
\put {$\cdot$} at 4.96918	2.83401
\put {$\cdot$} at 4.96918	2.91942
\put {$\cdot$} at 4.97453	1.68965
\put {$\cdot$} at 4.9759	2.08597
\put {$\cdot$} at 4.9759	2.66815
\put {$\cdot$} at 4.98099	1.59331
\put {$\cdot$} at 4.98099	1.66083
\put {$\cdot$} at 4.99472	3.02211
\put {$\cdot$} at 5.01662	2.08733
\put {$\cdot$} at 5.03176	2.46296
\put {$\cdot$} at 5.04009	3.43835
\put {$\cdot$} at 5.04009	3.5753
\put {$\cdot$} at 5.04009	3.6167
\put {$\cdot$} at 5.04694	2.02105
\put {$\cdot$} at 5.04694	2.6906
\put {$\cdot$} at 5.0907	2.89073
\put {$\cdot$} at 5.0907	3.11204
\put {$\cdot$} at 5.0907	3.24549
\put {$\cdot$} at 5.10097	2.33895
\put {$\cdot$} at 5.10097	2.34546
\put {$\cdot$} at 5.10097	3.27436
\put {$\cdot$} at 5.1135	2.40913
\put {$\cdot$} at 5.1135	2.4207
\put {$\cdot$} at 5.1135	2.81411
\put {$\cdot$} at 5.11676	1.74004
\put {$\cdot$} at 5.11676	1.92616
\put {$\cdot$} at 5.11676	1.95556
\put {$\cdot$} at 5.12212	2.61017
\put {$\cdot$} at 5.13379	1.31849
\put {$\cdot$} at 5.13379	1.55223
\put {$\cdot$} at 5.14305	2.57198
\put {$\cdot$} at 5.15027	1.52564
\put {$\cdot$} at 5.15027	1.93925
\put {$\cdot$} at 5.15085	2.32043
\put {$\cdot$} at 5.15085	2.3589
\put {$\cdot$} at 5.15085	2.44226
\put {$\cdot$} at 5.15304	2.11667
\put {$\cdot$} at 5.15304	2.82093
\put {$\cdot$} at 5.15304	3.09234
\put {$\cdot$} at 5.15684	1.60538
\put {$\cdot$} at 5.15684	1.74565
\put {$\cdot$} at 5.16574	1.99994
\put {$\cdot$} at 5.16574	2.54821
\put {$\cdot$} at 5.16574	2.5996
\put {$\cdot$} at 5.16645	3.69775
\put {$\cdot$} at 5.17571	2.25999
\put {$\cdot$} at 5.17683	2.48029
\put {$\cdot$} at 5.17683	2.56344
\put {$\cdot$} at 5.17683	2.58371
\put {$\cdot$} at 5.18443	2.76667
\put {$\cdot$} at 5.18443	2.91784
\put {$\cdot$} at 5.1893	2.76365
\put {$\cdot$} at 5.1893	3.51286
\put {$\cdot$} at 5.1893	3.52854
\put {$\cdot$} at 5.19116	1.18397
\put {$\cdot$} at 5.19116	1.6249
\put {$\cdot$} at 5.19116	2.18812
\put {$\cdot$} at 5.1937	1.66358
\put {$\cdot$} at 5.1937	2.37297
\put {$\cdot$} at 5.1937	2.57268
\put {$\cdot$} at 5.20087	2.69071
\put {$\cdot$} at 5.20087	3.6703
\put {$\cdot$} at 5.20087	4.46578
\put {$\cdot$} at 5.21677	1.60687
\put {$\cdot$} at 5.22628	2.36833
\put {$\cdot$} at 5.22628	2.4503
\put {$\cdot$} at 5.22628	2.48846
\put {$\cdot$} at 5.23614	2.31992
\put {$\cdot$} at 5.23614	2.67243
\put {$\cdot$} at 5.23614	2.7924
\put {$\cdot$} at 5.23886	2.81562
\put {$\cdot$} at 5.23886	2.8331
\put {$\cdot$} at 5.23886	3.19601
\put {$\cdot$} at 5.24414	3.92498
\put {$\cdot$} at 5.24414	5.16702
\put {$\cdot$} at 5.24414	5.23337
\put {$\cdot$} at 5.2475	2.59943
\put {$\cdot$} at 5.25062	5.03694
\put {$\cdot$} at 5.27097	2.09804
\put {$\cdot$} at 5.27097	2.26809
\put {$\cdot$} at 5.27097	2.47352
\put {$\cdot$} at 5.31504	1.82794
\put {$\cdot$} at 5.31504	2.18548
\put {$\cdot$} at 5.31504	2.61061
\put {$\cdot$} at 5.32222	1.7154
\put {$\cdot$} at 5.32222	1.75821
\put {$\cdot$} at 5.33251	2.47876
\put {$\cdot$} at 5.34018	2.40114
\put {$\cdot$} at 5.34018	2.51522
\put {$\cdot$} at 5.36058	2.94791
\put {$\cdot$} at 5.37568	2.10293
\put {$\cdot$} at 5.38045	2.47922
\put {$\cdot$} at 5.38045	2.6159
\put {$\cdot$} at 5.38432	2.88734
\put {$\cdot$} at 5.39819	1.25635
\put {$\cdot$} at 5.39819	1.30386
\put {$\cdot$} at 5.39999	2.17466
\put {$\cdot$} at 5.39999	2.24489
\put {$\cdot$} at 5.39999	2.30529
\put {$\cdot$} at 5.40083	2.01453
\put {$\cdot$} at 5.40083	2.0336
\put {$\cdot$} at 5.40083	2.50107
\put {$\cdot$} at 5.4021	1.41587
\put {$\cdot$} at 5.4021	1.51772
\put {$\cdot$} at 5.43568	3.32692
\put {$\cdot$} at 5.48087	2.75222
\put {$\cdot$} at 5.48087	3.27257
\put {$\cdot$} at 5.48087	3.75039
\put {$\cdot$} at 5.48404	1.57448
\put {$\cdot$} at 5.48404	2.09952
\put {$\cdot$} at 5.48404	2.45725
\put {$\cdot$} at 5.48781	2.34445
\put {$\cdot$} at 5.48781	2.68625
\put {$\cdot$} at 5.49562	2.22853
\put {$\cdot$} at 5.50804	1.60956
\put {$\cdot$} at 5.50804	1.71431
\put {$\cdot$} at 5.51062	2.72059
\put {$\cdot$} at 5.51062	2.90447
\put {$\cdot$} at 5.51467	2.87618
\put {$\cdot$} at 5.51952	2.32631
\put {$\cdot$} at 5.51952	2.33717
\put {$\cdot$} at 5.54591	1.6873
\put {$\cdot$} at 5.54591	1.88256
\put {$\cdot$} at 5.54591	1.94023
\put {$\cdot$} at 5.55051	1.36974
\put {$\cdot$} at 5.55051	2.05286
\put {$\cdot$} at 5.55051	2.19105
\put {$\cdot$} at 5.56181	1.72246
\put {$\cdot$} at 5.56181	2.35512
\put {$\cdot$} at 5.56181	2.65515
\put {$\cdot$} at 5.59994	2.44292
\put {$\cdot$} at 5.59994	2.644
\put {$\cdot$} at 5.59994	2.9675
\put {$\cdot$} at 5.60872	2.58641
\put {$\cdot$} at 5.60872	2.87913
\put {$\cdot$} at 5.60872	3.23678
\put {$\cdot$} at 5.61078	3.54477
\put {$\cdot$} at 5.61758	2.35264
\put {$\cdot$} at 5.61758	2.38152
\put {$\cdot$} at 5.61758	2.62603
\put {$\cdot$} at 5.62332	2.60007
\put {$\cdot$} at 5.62332	2.7646
\put {$\cdot$} at 5.63041	1.6055
\put {$\cdot$} at 5.63041	2.34086
\put {$\cdot$} at 5.63819	2.47986
\put {$\cdot$} at 5.63819	2.87877
\put {$\cdot$} at 5.65202	3.24965
\put {$\cdot$} at 5.65202	3.95684
\put {$\cdot$} at 5.65202	4.08485
\put {$\cdot$} at 5.65755	1.47437
\put {$\cdot$} at 5.65755	1.70796
\put {$\cdot$} at 5.67052	1.80809
\put {$\cdot$} at 5.67052	1.91165
\put {$\cdot$} at 5.67052	2.93366
\put {$\cdot$} at 5.69192	2.37752
\put {$\cdot$} at 5.69192	2.81549
\put {$\cdot$} at 5.69192	2.85205
\put {$\cdot$} at 5.70593	1.95851
\put {$\cdot$} at 5.70593	2.09962
\put {$\cdot$} at 5.70593	2.16061
\put {$\cdot$} at 5.70933	2.71609
\put {$\cdot$} at 5.70933	4.21717
\put {$\cdot$} at 5.71129	2.90198
\put {$\cdot$} at 5.71129	2.92137
\put {$\cdot$} at 5.714	2.76892
\put {$\cdot$} at 5.75267	2.79913
\put {$\cdot$} at 5.75267	3.19938
\put {$\cdot$} at 5.75882	3.82241
\put {$\cdot$} at 5.75882	4.12047
\put {$\cdot$} at 5.79538	2.59599
\put {$\cdot$} at 5.85123	2.60497
\put {$\cdot$} at 5.85123	2.62592
\put {$\cdot$} at 5.85123	2.90009
\put {$\cdot$} at 5.88821	1.78463
\put {$\cdot$} at 5.88821	2.08901
\put {$\cdot$} at 5.88821	2.61735
\put {$\cdot$} at 5.89328	2.52176
\put {$\cdot$} at 5.89328	2.54807
\put {$\cdot$} at 5.89328	2.82591
\put {$\cdot$} at 5.90599	3.71118
\put {$\cdot$} at 5.90599	4.08266
\put {$\cdot$} at 5.9096	2.03193
\put {$\cdot$} at 5.9096	2.05608
\put {$\cdot$} at 5.9096	2.65368
\put {$\cdot$} at 5.91036	1.89657
\put {$\cdot$} at 5.92502	2.41096
\put {$\cdot$} at 5.92502	2.64664
\put {$\cdot$} at 5.92752	2.19553
\put {$\cdot$} at 5.92752	2.42218
\put {$\cdot$} at 5.92752	2.62692
\put {$\cdot$} at 5.92781	2.93217
\put {$\cdot$} at 5.92781	3.03561
\put {$\cdot$} at 5.94217	2.19068
\put {$\cdot$} at 5.94217	2.27699
\put {$\cdot$} at 5.97135	3.27657
\put {$\cdot$} at 5.97135	3.34561
\put {$\cdot$} at 5.97394	3.20714
\put {$\cdot$} at 5.97394	3.38714
\put {$\cdot$} at 5.98343	2.90375
\put {$\cdot$} at 5.99648	2.66901
\put {$\cdot$} at 5.99648	3.09355
\put {$\cdot$} at 5.99977	3.12166
\put {$\cdot$} at 5.99977	3.13995
\put {$\cdot$} at 6.01015	1.65188
\put {$\cdot$} at 6.01015	1.67757
\put {$\cdot$} at 6.01015	1.8182
\put {$\cdot$} at 6.01173	2.67439
\put {$\cdot$} at 6.01173	3.00446
\put {$\cdot$} at 6.01637	2.65499
\put {$\cdot$} at 6.01739	3.45845
\put {$\cdot$} at 6.01739	3.48161
\put {$\cdot$} at 6.04998	1.83457
\put {$\cdot$} at 6.04998	2.15241
\put {$\cdot$} at 6.0565	2.94134
\put {$\cdot$} at 6.0565	3.19108
\put {$\cdot$} at 6.0565	3.2907
\put {$\cdot$} at 6.08139	3.26191
\put {$\cdot$} at 6.08139	4.52265
\put {$\cdot$} at 6.08435	2.84447
\put {$\cdot$} at 6.08435	3.02882
\put {$\cdot$} at 6.08435	3.65227
\put {$\cdot$} at 6.09456	4.06864
\put {$\cdot$} at 6.09456	5.26701
\put {$\cdot$} at 6.09456	5.65949
\put {$\cdot$} at 6.09954	3.15401
\put {$\cdot$} at 6.11225	1.91416
\put {$\cdot$} at 6.11225	2.15223
\put {$\cdot$} at 6.12025	2.09185
\put {$\cdot$} at 6.12025	2.59316
\put {$\cdot$} at 6.1234	2.81171
\put {$\cdot$} at 6.1234	3.31118
\put {$\cdot$} at 6.14448	2.5171
\put {$\cdot$} at 6.14448	2.80806
\put {$\cdot$} at 6.14448	2.99159
\put {$\cdot$} at 6.16981	1.7122
\put {$\cdot$} at 6.21589	2.95235
\put {$\cdot$} at 6.21589	3.73453
\put {$\cdot$} at 6.21589	4.04181
\put {$\cdot$} at 6.22306	3.51288
\put {$\cdot$} at 6.22306	3.56346
\put {$\cdot$} at 6.22592	5.23932
\put {$\cdot$} at 6.22592	5.65548
\put {$\cdot$} at 6.23601	3.24107
\put {$\cdot$} at 6.23601	3.54261
\put {$\cdot$} at 6.23601	3.8077
\put {$\cdot$} at 6.24601	5.17379
\put {$\cdot$} at 6.24601	5.19026
\put {$\cdot$} at 6.25801	4.72352
\put {$\cdot$} at 6.25801	4.97665
\put {$\cdot$} at 6.2589	2.66695
\put {$\cdot$} at 6.27126	2.19488
\put {$\cdot$} at 6.27126	2.39138
\put {$\cdot$} at 6.27126	2.39721
\put {$\cdot$} at 6.30046	2.33837
\put {$\cdot$} at 6.30046	2.54618
\put {$\cdot$} at 6.30046	2.71738
\put {$\cdot$} at 6.33544	1.16117
\put {$\cdot$} at 6.33544	1.57196
\put {$\cdot$} at 6.33544	1.98764
\put {$\cdot$} at 6.33991	3.79626
\put {$\cdot$} at 6.33991	3.86867
\put {$\cdot$} at 6.33991	3.96194
\put {$\cdot$} at 6.347	3.45108
\put {$\cdot$} at 6.347	4.02298
\put {$\cdot$} at 6.347	4.20972
\put {$\cdot$} at 6.35874	4.59892
\put {$\cdot$} at 6.41325	2.7561
\put {$\cdot$} at 6.41325	2.86574
\put {$\cdot$} at 6.44825	2.85877
\put {$\cdot$} at 6.4628	3.55632
\put {$\cdot$} at 6.4776	3.40353
\put {$\cdot$} at 6.4776	3.95055
\put {$\cdot$} at 6.48921	2.51138
\put {$\cdot$} at 6.48921	2.82766
\put {$\cdot$} at 6.49883	3.5137
\put {$\cdot$} at 6.52612	2.2232
\put {$\cdot$} at 6.52612	2.89379
\put {$\cdot$} at 6.57718	3.16838
\put {$\cdot$} at 6.57718	3.54725
\put {$\cdot$} at 6.57718	4.27936
\put {$\cdot$} at 6.61423	3.20477
\put {$\cdot$} at 6.63021	2.23353
\put {$\cdot$} at 6.63021	2.62251
\put {$\cdot$} at 6.63021	2.70363
\put {$\cdot$} at 6.63725	1.25605
\put {$\cdot$} at 6.63725	1.29338
\put {$\cdot$} at 6.63725	1.36184
\put {$\cdot$} at 6.64285	2.59435
\put {$\cdot$} at 6.64836	2.35485
\put {$\cdot$} at 6.65073	2.16132
\put {$\cdot$} at 6.67592	2.79248
\put {$\cdot$} at 6.68729	3.25515
\put {$\cdot$} at 6.68729	3.26599
\put {$\cdot$} at 6.68729	3.36132
\put {$\cdot$} at 6.71727	1.66934
\put {$\cdot$} at 6.71727	1.74353
\put {$\cdot$} at 6.72052	2.60306
\put {$\cdot$} at 6.72052	2.61905
\put {$\cdot$} at 6.72052	2.73127
\put {$\cdot$} at 6.79056	3.49449
\put {$\cdot$} at 6.79056	3.57856
\put {$\cdot$} at 6.79056	3.61393
\put {$\cdot$} at 6.80085	2.18951
\put {$\cdot$} at 6.80085	2.50087
\put {$\cdot$} at 6.81033	2.81246
\put {$\cdot$} at 6.81033	2.98255
\put {$\cdot$} at 6.84426	2.4329
\put {$\cdot$} at 6.84426	3.05311
\put {$\cdot$} at 6.84426	3.17769
\put {$\cdot$} at 6.84436	3.51146
\put {$\cdot$} at 6.84436	4.09981
\put {$\cdot$} at 6.84915	2.88544
\put {$\cdot$} at 6.84915	3.22233
\put {$\cdot$} at 6.84915	3.35915
\put {$\cdot$} at 6.85785	4.27759
\put {$\cdot$} at 6.86314	4.14313
\put {$\cdot$} at 6.8846	3.35268
\put {$\cdot$} at 6.8846	3.80205
\put {$\cdot$} at 6.8846	3.91061
\put {$\cdot$} at 6.88764	3.92199
\put {$\cdot$} at 6.88764	3.96302
\put {$\cdot$} at 6.88764	4.06759
\put {$\cdot$} at 6.90212	2.58787
\put {$\cdot$} at 6.90212	3.04793
\put {$\cdot$} at 6.90212	3.50542
\put {$\cdot$} at 6.9134	2.21949
\put {$\cdot$} at 6.9134	2.28176
\put {$\cdot$} at 6.92236	2.97964
\put {$\cdot$} at 6.92236	3.48842
\put {$\cdot$} at 6.94362	2.76505
\put {$\cdot$} at 6.94362	2.83299
\put {$\cdot$} at 6.95562	3.6818
\put {$\cdot$} at 6.98298	3.38068
\put {$\cdot$} at 6.98298	3.39066
\put {$\cdot$} at 6.98298	3.39311
\put {$\cdot$} at 6.99559	3.63168
\put {$\cdot$} at 7.00184	1.23414
\put {$\cdot$} at 7.00184	1.47358
\put {$\cdot$} at 7.00184	1.86923
\put {$\cdot$} at 7.03556	2.54
\put {$\cdot$} at 7.03556	2.98446
\put {$\cdot$} at 7.03556	3.05102
\put {$\cdot$} at 7.03672	2.72932
\put {$\cdot$} at 7.03672	2.86352
\put {$\cdot$} at 7.03672	3.03136
\put {$\cdot$} at 7.06676	2.99116
\put {$\cdot$} at 7.0669	2.41994
\put {$\cdot$} at 7.0669	2.56677
\put {$\cdot$} at 7.0669	2.58162
\put {$\cdot$} at 7.07322	3.63306
\put {$\cdot$} at 7.07322	4.02697
\put {$\cdot$} at 7.07322	4.2145
\put {$\cdot$} at 7.09609	2.13467
\put {$\cdot$} at 7.09609	2.77291
\put {$\cdot$} at 7.09809	1.54604
\put {$\cdot$} at 7.10271	1.39505
\put {$\cdot$} at 7.10271	1.5397
\put {$\cdot$} at 7.12538	3.74993
\put {$\cdot$} at 7.13469	3.63284
\put {$\cdot$} at 7.15232	3.25329
\put {$\cdot$} at 7.15232	3.40184
\put {$\cdot$} at 7.15232	3.96239
\put {$\cdot$} at 7.15383	1.61143
\put {$\cdot$} at 7.15383	1.98708
\put {$\cdot$} at 7.15576	2.91091
\put {$\cdot$} at 7.15576	2.9995
\put {$\cdot$} at 7.1592	2.55554
\put {$\cdot$} at 7.17806	3.09647
\put {$\cdot$} at 7.20262	1.49873
\put {$\cdot$} at 7.20262	1.81284
\put {$\cdot$} at 7.20358	3.12709
\put {$\cdot$} at 7.20358	3.21859
\put {$\cdot$} at 7.20358	3.43463
\put {$\cdot$} at 7.21783	4.1958
\put {$\cdot$} at 7.21783	4.34597
\put {$\cdot$} at 7.24831	2.82418
\put {$\cdot$} at 7.27215	4.36358
\put {$\cdot$} at 7.27215	4.48795
\put {$\cdot$} at 7.27215	4.75588
\put {$\cdot$} at 7.2774	1.64811
\put {$\cdot$} at 7.2774	1.91208
\put {$\cdot$} at 7.2774	2.06079
\put {$\cdot$} at 7.28909	3.04018
\put {$\cdot$} at 7.28909	3.3939
\put {$\cdot$} at 7.28909	3.70649
\put {$\cdot$} at 7.28931	3.19125
\put {$\cdot$} at 7.28931	3.85443
\put {$\cdot$} at 7.30897	3.02397
\put {$\cdot$} at 7.30897	3.26085
\put {$\cdot$} at 7.30897	3.43558
\put {$\cdot$} at 7.3173	3.41644
\put {$\cdot$} at 7.32253	2.83674
\put {$\cdot$} at 7.32253	2.98866
\put {$\cdot$} at 7.32253	3.27711
\put {$\cdot$} at 7.36019	3.87954
\put {$\cdot$} at 7.36019	3.99982
\put {$\cdot$} at 7.36019	4.03981
\put {$\cdot$} at 7.36764	3.90622
\put {$\cdot$} at 7.38935	3.04078
\put {$\cdot$} at 7.38935	3.7957
\put {$\cdot$} at 7.38935	4.48503
\put {$\cdot$} at 7.43705	3.70828
\put {$\cdot$} at 7.43705	3.84667
\put {$\cdot$} at 7.44545	4.038
\put {$\cdot$} at 7.44545	4.31688
\put {$\cdot$} at 7.44545	4.36884
\put {$\cdot$} at 7.47718	1.76634
\put {$\cdot$} at 7.47718	2.25062
\put {$\cdot$} at 7.47718	2.65171
\put {$\cdot$} at 7.47827	4.26742
\put {$\cdot$} at 7.47827	4.31441
\put {$\cdot$} at 7.47827	4.40719
\put {$\cdot$} at 7.50487	3.11434
\put {$\cdot$} at 7.50487	3.38619
\put {$\cdot$} at 7.50487	3.42903
\put {$\cdot$} at 7.52084	2.08441
\put {$\cdot$} at 7.52084	2.75399
\put {$\cdot$} at 7.53312	3.45452
\put {$\cdot$} at 7.537	3.03612
\put {$\cdot$} at 7.537	3.55522
\put {$\cdot$} at 7.54127	2.10191
\put {$\cdot$} at 7.55101	2.60864
\put {$\cdot$} at 7.55101	2.804
\put {$\cdot$} at 7.55101	3.09569
\put {$\cdot$} at 7.63279	3.08862
\put {$\cdot$} at 7.63279	3.33458
\put {$\cdot$} at 7.65902	3.50925
\put {$\cdot$} at 7.65902	3.93182
\put {$\cdot$} at 7.66657	3.77014
\put {$\cdot$} at 7.71804	3.16874
\put {$\cdot$} at 7.71804	3.35137
\put {$\cdot$} at 7.71804	3.70152
\put {$\cdot$} at 7.74023	3.9517
\put {$\cdot$} at 7.74023	3.95477
\put {$\cdot$} at 7.7772	4.03182
\put {$\cdot$} at 7.77978	3.44386
\put {$\cdot$} at 7.77978	3.99712
\put {$\cdot$} at 7.77978	4.72666
\put {$\cdot$} at 7.79961	3.26062
\put {$\cdot$} at 7.89889	3.75874
\put {$\cdot$} at 7.89889	3.79788
\put {$\cdot$} at 7.89889	4.62902
\put {$\cdot$} at 7.95661	4.13771
\put {$\cdot$} at 7.98131	2.45935
\put {$\cdot$} at 7.98131	2.48913
\put {$\cdot$} at 8.02187	3.23283
\put {$\cdot$} at 8.02187	3.33302
\put {$\cdot$} at 8.02187	3.42587
\put {$\cdot$} at 8.04485	3.29396
\put {$\cdot$} at 8.04485	4.34437
\put {$\cdot$} at 8.11628	3.91929
\put {$\cdot$} at 8.12901	3.15241
\put {$\cdot$} at 8.12901	4.1656
\put {$\cdot$} at 8.13532	2.79643
\put {$\cdot$} at 8.13532	3.28651
\put {$\cdot$} at 8.13532	3.47253
\put {$\cdot$} at 8.20635	3.01039
\put {$\cdot$} at 8.20635	3.41239
\put {$\cdot$} at 8.20635	3.48958
\put {$\cdot$} at 8.31968	3.65501
\put {$\cdot$} at 8.31968	3.74005
\put {$\cdot$} at 8.31968	5.35995
\put {$\cdot$} at 8.40986	3.59723
\put {$\cdot$} at 8.40986	3.65657
\put {$\cdot$} at 8.49661	2.88276
\put {$\cdot$} at 8.49661	3.2074
\put {$\cdot$} at 8.49661	3.50464
\put {$\cdot$} at 8.58789	3.94239
\put {$\cdot$} at 8.58789	4.2095
\put {$\cdot$} at 8.58789	4.49296
\put {$\cdot$} at 8.65813	3.8187
\put {$\cdot$} at 8.65813	4.21679
\put {$\cdot$} at 8.65813	4.34513
\put {$\cdot$} at 8.66143	4.70729
\put {$\cdot$} at 8.72587	3.14994
\put {$\cdot$} at 8.74074	3.47294
\put {$\cdot$} at 8.74074	3.58591
\put {$\cdot$} at 8.81706	4.20248
\put {$\cdot$} at 8.84123	3.97161
\put {$\cdot$} at 8.88237	4.12881
\put {$\cdot$} at 8.88237	4.6396
\put {$\cdot$} at 8.92833	2.89084
\put {$\cdot$} at 8.92833	3.01792
\put {$\cdot$} at 8.92833	3.0347
\put {$\cdot$} at 9.03333	3.64004
\put {$\cdot$} at 9.03333	3.92946
\put {$\cdot$} at 9.03333	4.00014
\put {$\cdot$} at 9.07298	5.51384
\put {$\cdot$} at 9.07298	5.71195
\put {$\cdot$} at 9.15966	5.22068
\put {$\cdot$} at 9.15966	5.65102
\put {$\cdot$} at 9.25954	4.62155
\put {$\cdot$} at 9.25954	5.54891
\put {$\cdot$} at 9.25954	5.96933


==> sch_our_region5.txt <==
\put {$\cdot$} at 0.761991      0.486753
\put {$\cdot$} at 0.762742      0.642829
\put {$\cdot$} at 0.762742      0.680719
\put {$\cdot$} at 0.762742      0.700711
\put {$\cdot$} at 0.79208       0.814323
\put {$\cdot$} at 0.825933      0.628447
\put {$\cdot$} at 0.825933      0.650282
\put {$\cdot$} at 0.825933      1.06891
\put {$\cdot$} at 0.849088      0.73771
\put {$\cdot$} at 0.850242      0.394563
\put {$\cdot$} at 0.850242      0.536601
\put {$\cdot$} at 0.850242      0.590337
\put {$\cdot$} at 0.853293      0.547475
\put {$\cdot$} at 0.855354      0.928734
\put {$\cdot$} at 0.855354      1.0895
\put {$\cdot$} at 0.858875      1.04049
\put {$\cdot$} at 0.861155      1.22772
\put {$\cdot$} at 0.867822      0.720313
\put {$\cdot$} at 0.867822      0.721265
\put {$\cdot$} at 0.867822      0.789843
\put {$\cdot$} at 0.869172      0.585552
\put {$\cdot$} at 0.869172      0.657926
\put {$\cdot$} at 0.871301      0.875831
\put {$\cdot$} at 0.993708      0.796929
\put {$\cdot$} at 0.993708      0.912151
\put {$\cdot$} at 1.09572       0.553192
\put {$\cdot$} at 1.09572       0.565886
\put {$\cdot$} at 1.10773       0.760373
\put {$\cdot$} at 1.10961       0.595356
\put {$\cdot$} at 1.10961       0.683205
\put {$\cdot$} at 1.11634       0.349018
\put {$\cdot$} at 1.11634       0.593529
\put {$\cdot$} at 1.11634       0.610871
\put {$\cdot$} at 1.12136       0.683387
\put {$\cdot$} at 1.12136       0.710644
\put {$\cdot$} at 1.12387       0.489164
\put {$\cdot$} at 1.12482       0.664965
\put {$\cdot$} at 1.12482       0.767765
\put {$\cdot$} at 1.12482       0.768143
\put {$\cdot$} at 1.128         0.853077
\put {$\cdot$} at 1.1295        0.718748
\put {$\cdot$} at 1.1295        1.00941
\put {$\cdot$} at 1.13358       0.850891
\put {$\cdot$} at 1.13358       0.994984
\put {$\cdot$} at 1.16502       1.23082
\put {$\cdot$} at 1.1774        0.511676
\put {$\cdot$} at 1.19122       0.977181
\put {$\cdot$} at 1.19122       0.977941
\put {$\cdot$} at 1.19213       1.09337
\put {$\cdot$} at 1.19213       1.28565
\put {$\cdot$} at 1.19213       1.35333
\put {$\cdot$} at 1.2017        1.15319
\put {$\cdot$} at 1.2017        1.22882
\put {$\cdot$} at 1.22527       0.637089
\put {$\cdot$} at 1.22527       0.846512
\put {$\cdot$} at 1.30367       1.98463
\put {$\cdot$} at 1.31003       2.37271
\put {$\cdot$} at 1.31077       0.861989
\put {$\cdot$} at 1.32077       1.98881
\put {$\cdot$} at 1.32077       2.22129
\put {$\cdot$} at 1.35974       0.784127
\put {$\cdot$} at 1.37102       0.811023
\put {$\cdot$} at 1.37102       1.08317
\put {$\cdot$} at 1.38233       1.51422
\put {$\cdot$} at 1.38233       1.69876
\put {$\cdot$} at 1.38844       0.731921
\put {$\cdot$} at 1.38844       0.977796
\put {$\cdot$} at 1.38844       0.979147
\put {$\cdot$} at 1.40247       0.67031
\put {$\cdot$} at 1.40247       0.676614
\put {$\cdot$} at 1.40247       0.791923
\put {$\cdot$} at 1.45959       0.695628
\put {$\cdot$} at 1.46009       1.88637
\put {$\cdot$} at 1.46009       1.91291
\put {$\cdot$} at 1.46014       0.714319
\put {$\cdot$} at 1.46311       0.988972
\put {$\cdot$} at 1.48055       1.72427
\put {$\cdot$} at 1.48055       1.88751
\put {$\cdot$} at 1.50987       1.25231
\put {$\cdot$} at 1.50987       1.37484
\put {$\cdot$} at 1.50987       1.63052
\put {$\cdot$} at 1.54362       1.79681
\put {$\cdot$} at 1.54362       1.82387
\put {$\cdot$} at 1.54362       1.82454
\put {$\cdot$} at 1.54864       1.15186
\put {$\cdot$} at 1.54864       1.2629
\put {$\cdot$} at 1.54864       1.4141
\put {$\cdot$} at 1.55484       0.983942
\put {$\cdot$} at 1.55484       0.997464
\put {$\cdot$} at 1.55484       1.14649
\put {$\cdot$} at 1.5674        1.19247
\put {$\cdot$} at 1.58031       0.60449
\put {$\cdot$} at 1.58031       0.642802
\put {$\cdot$} at 1.58031       0.689316
\put {$\cdot$} at 1.58331       1.07416
\put {$\cdot$} at 1.60643       1.13034
\put {$\cdot$} at 1.60643       1.20438
\put {$\cdot$} at 1.61239       0.875605
\put {$\cdot$} at 1.61239       1.14162
\put {$\cdot$} at 1.6262        1.14586
\put {$\cdot$} at 1.6262        1.19312
\put {$\cdot$} at 1.64087       1.12146
\put {$\cdot$} at 1.64936       1.12342
\put {$\cdot$} at 1.65423       0.418324
\put {$\cdot$} at 1.65423       0.456192
\put {$\cdot$} at 1.65977       0.718085
\put {$\cdot$} at 1.65977       0.722522
\put {$\cdot$} at 1.65977       1.19918
\put {$\cdot$} at 1.66239       1.92056
\put {$\cdot$} at 1.66274       0.732031
\put {$\cdot$} at 1.66274       0.754053
\put {$\cdot$} at 1.66399       0.0382579
\put {$\cdot$} at 1.66399       0.437494
\put {$\cdot$} at 1.66399       0.975182
\put {$\cdot$} at 1.66948       0.707215
\put {$\cdot$} at 1.66948       0.856999
\put {$\cdot$} at 1.67442       0.355491
\put {$\cdot$} at 1.67442       0.361631
\put {$\cdot$} at 1.67615       0.17322
\put {$\cdot$} at 1.67615       0.269236
\put {$\cdot$} at 1.67615       0.359839
\put {$\cdot$} at 1.68223       0.182802
\put {$\cdot$} at 1.68223       0.259983
\put {$\cdot$} at 1.68223       0.451748
\put {$\cdot$} at 1.68412       0.417639
\put {$\cdot$} at 1.68412       0.497901
\put {$\cdot$} at 1.68412       0.560888
\put {$\cdot$} at 1.68662       0.653716
\put {$\cdot$} at 1.68662       0.885205
\put {$\cdot$} at 1.68768       1.19236
\put {$\cdot$} at 1.68768       1.19345
\put {$\cdot$} at 1.68898       0.273155
\put {$\cdot$} at 1.68998       1.25347
\put {$\cdot$} at 1.68998       1.57332
\put {$\cdot$} at 1.68998       1.78909
\put {$\cdot$} at 1.69324       0.543685
\put {$\cdot$} at 1.70122       0.107878
\put {$\cdot$} at 1.70122       0.175071
\put {$\cdot$} at 1.70154       1.52794
\put {$\cdot$} at 1.70154       1.84247
\put {$\cdot$} at 1.70581       0.452529
\put {$\cdot$} at 1.70617       0.500688
\put {$\cdot$} at 1.70617       0.526256
\put {$\cdot$} at 1.70847       0.424306
\put {$\cdot$} at 1.70847       0.478185
\put {$\cdot$} at 1.71586       0.372207
\put {$\cdot$} at 1.71586       0.402631
\put {$\cdot$} at 1.71586       0.509423
\put {$\cdot$} at 1.71915       1.1006
\put {$\cdot$} at 1.71962       1.00594
\put {$\cdot$} at 1.72172       0.440251
\put {$\cdot$} at 1.72455       0.0511015
\put {$\cdot$} at 1.72455       -0.0931388
\put {$\cdot$} at 1.72455       -0.225481
\put {$\cdot$} at 1.72523       0.487326
\put {$\cdot$} at 1.72523       0.633978
\put {$\cdot$} at 1.72523       0.639306
\put {$\cdot$} at 1.72827       0.438192
\put {$\cdot$} at 1.72917       0.591873
\put {$\cdot$} at 1.72917       0.667909
\put {$\cdot$} at 1.73695       1.51227
\put {$\cdot$} at 1.73695       1.82924
\put {$\cdot$} at 1.7427        1.4844
\put {$\cdot$} at 1.7427        1.90126
\put {$\cdot$} at 1.74294       0.222608
\put {$\cdot$} at 1.74294       0.45969
\put {$\cdot$} at 1.74441       0.918021
\put {$\cdot$} at 1.74441       0.936545
\put {$\cdot$} at 1.74591       0.455361
\put {$\cdot$} at 1.74769       0.466312
\put {$\cdot$} at 1.74769       0.466554
\put {$\cdot$} at 1.76282       0.459634
\put {$\cdot$} at 1.76282       0.693661
\put {$\cdot$} at 1.77132       0.389393
\put {$\cdot$} at 1.77132       0.418134
\put {$\cdot$} at 1.77132       0.505214
\put {$\cdot$} at 1.7735        0.390492
\put {$\cdot$} at 1.7769        1.07794
\put {$\cdot$} at 1.78132       0.170237
\put {$\cdot$} at 1.78132       0.437929
\put {$\cdot$} at 1.78482       0.327038
\put {$\cdot$} at 1.78482       0.350312
\put {$\cdot$} at 1.78903       0.586669
\put {$\cdot$} at 1.78903       0.58798
\put {$\cdot$} at 1.79082       0.0751719
\put {$\cdot$} at 1.79082       0.512055
\put {$\cdot$} at 1.79397       0.508684
\put {$\cdot$} at 1.7941        0.387863
\put {$\cdot$} at 1.7941        0.462596
\put {$\cdot$} at 1.7941        0.523394
\put {$\cdot$} at 1.79565       1.48114
\put {$\cdot$} at 1.80065       0.412566
\put {$\cdot$} at 1.80065       0.663567
\put {$\cdot$} at 1.81757       0.844754
\put {$\cdot$} at 1.81757       0.921449
\put {$\cdot$} at 1.81757       0.997492
\put {$\cdot$} at 1.82278       0.522741
\put {$\cdot$} at 1.82416       0.411747
\put {$\cdot$} at 1.82416       0.466698
\put {$\cdot$} at 1.82416       0.597538
\put {$\cdot$} at 1.83833       0.44215
\put {$\cdot$} at 1.83833       0.542385
\put {$\cdot$} at 1.84852       0.532439
\put {$\cdot$} at 1.84852       0.545864
\put {$\cdot$} at 1.84852       0.586359
\put {$\cdot$} at 1.84855       0.916452
\put {$\cdot$} at 1.84855       1.10582
\put {$\cdot$} at 1.85311       1.12529
\put {$\cdot$} at 1.85311       1.16344
\put {$\cdot$} at 1.85389       1.83017
\put {$\cdot$} at 1.85573       1.60484
\put {$\cdot$} at 1.85573       1.62283
\put {$\cdot$} at 1.85573       1.67842
\put {$\cdot$} at 1.85656       0.743685
\put {$\cdot$} at 1.85656       1.19935
\put {$\cdot$} at 1.86965       2.27798
\put {$\cdot$} at 1.86965       2.89258
\put {$\cdot$} at 1.87929       1.7177
\put {$\cdot$} at 1.87929       1.81543
\put {$\cdot$} at 1.87929       1.82693
\put {$\cdot$} at 1.8796        1.64613
\put {$\cdot$} at 1.88206       1.04195
\put {$\cdot$} at 1.88908       1.53951
\put {$\cdot$} at 1.88908       1.74786
\put {$\cdot$} at 1.89291       0.346667
\put {$\cdot$} at 1.89291       0.856768
\put {$\cdot$} at 1.89473       0.615558
\put {$\cdot$} at 1.89473       0.982922
\put {$\cdot$} at 1.89487       0.831644
\put {$\cdot$} at 1.89487       0.836993
\put {$\cdot$} at 1.89487       0.961074
\put {$\cdot$} at 1.89555       0.687885
\put {$\cdot$} at 1.89555       0.986663
\put {$\cdot$} at 1.90099       2.08047
\put {$\cdot$} at 1.90099       2.08222
\put {$\cdot$} at 1.9089        1.87214
\put {$\cdot$} at 1.9089        1.90471
\put {$\cdot$} at 1.91595       0.867158
\put {$\cdot$} at 1.91595       1.05791
\put {$\cdot$} at 1.92189       0.476342
\put {$\cdot$} at 1.92911       1.58861
\put {$\cdot$} at 1.93891       1.02408
\put {$\cdot$} at 1.93891       1.05323
\put {$\cdot$} at 1.94561       1.03456
\put {$\cdot$} at 1.94561       1.04189
\put {$\cdot$} at 1.94561       1.23381
\put {$\cdot$} at 1.95474       0.430647
\put {$\cdot$} at 1.95474       0.620508
\put {$\cdot$} at 1.95474       0.673586
\put {$\cdot$} at 1.95679       0.975741
\put {$\cdot$} at 1.95679       0.978397
\put {$\cdot$} at 1.95679       1.46187
\put {$\cdot$} at 1.9665        2.89366
\put {$\cdot$} at 1.9665        2.98797
\put {$\cdot$} at 1.96668       0.738216
\put {$\cdot$} at 1.96668       0.862152
\put {$\cdot$} at 1.96668       1.09116
\put {$\cdot$} at 1.97406       0.475522
\put {$\cdot$} at 1.97423       0.731462
\put {$\cdot$} at 1.97423       0.820984
\put {$\cdot$} at 1.97612       2.05445
\put {$\cdot$} at 1.98037       1.0549
\put {$\cdot$} at 1.98084       0.52392
\put {$\cdot$} at 1.98171       0.981708
\put {$\cdot$} at 1.98615       0.683063
\put {$\cdot$} at 1.98622       0.796707
\put {$\cdot$} at 1.98958       1.1148
\put {$\cdot$} at 1.98958       1.139
\put {$\cdot$} at 1.98958       1.26603
\put {$\cdot$} at 1.9944        1.41897
\put {$\cdot$} at 1.9944        1.45169
\put {$\cdot$} at 1.9944        1.59057
\put {$\cdot$} at 1.99468       0.663256
\put {$\cdot$} at 1.99468       0.788099
\put {$\cdot$} at 1.99712       1.28554
\put {$\cdot$} at 1.99712       1.29929
\put {$\cdot$} at 1.99933       0.959484
\put {$\cdot$} at 1.99933       1.19484
\put {$\cdot$} at 2.00188       0.747691
\put {$\cdot$} at 2.00188       0.793608
\put {$\cdot$} at 2.00621       2.15991
\put {$\cdot$} at 2.00621       2.49376
\put {$\cdot$} at 2.00687       1.08671
\put {$\cdot$} at 2.01331       1.42099
\put {$\cdot$} at 2.01428       0.851467
\put {$\cdot$} at 2.01886       1.01268
\put {$\cdot$} at 2.02354       0.565873
\put {$\cdot$} at 2.02831       0.797594
\put {$\cdot$} at 2.02831       1.03365
\put {$\cdot$} at 2.02831       1.05324
\put {$\cdot$} at 2.02859       0.79999
\put {$\cdot$} at 2.02859       1.07167
\put {$\cdot$} at 2.02859       1.08571
\put {$\cdot$} at 2.02893       0.906482
\put {$\cdot$} at 2.02893       1.01404
\put {$\cdot$} at 2.03763       0.707967
\put {$\cdot$} at 2.03794       0.956919
\put {$\cdot$} at 2.03794       1.15458
\put {$\cdot$} at 2.04102       0.939883
\put {$\cdot$} at 2.04102       1.05989
\put {$\cdot$} at 2.04334       0.545468
\put {$\cdot$} at 2.04334       0.568611
\put {$\cdot$} at 2.04334       0.624817
\put {$\cdot$} at 2.04726       0.778465
\put {$\cdot$} at 2.05238       0.974087
\put {$\cdot$} at 2.05238       1.03617
\put {$\cdot$} at 2.05311       0.96169
\put {$\cdot$} at 2.05311       1.0802
\put {$\cdot$} at 2.05315       1.04537
\put {$\cdot$} at 2.06111       0.706572
\put {$\cdot$} at 2.06253       0.504934
\put {$\cdot$} at 2.06458       1.76309
\put {$\cdot$} at 2.06787       0.99845
\put {$\cdot$} at 2.06787       1.00535
\put {$\cdot$} at 2.06787       1.03175
\put {$\cdot$} at 2.07226       0.565595
\put {$\cdot$} at 2.07226       0.58117
\put {$\cdot$} at 2.07226       0.697582
\put {$\cdot$} at 2.08628       0.690634
\put {$\cdot$} at 2.09117       0.770074
\put {$\cdot$} at 2.09506       0.926218
\put {$\cdot$} at 2.09506       1.16365
\put {$\cdot$} at 2.10491       0.693924
\put {$\cdot$} at 2.10491       0.963572
\put {$\cdot$} at 2.10491       1.03741
\put {$\cdot$} at 2.10564       1.75688
\put {$\cdot$} at 2.10885       0.964126
\put {$\cdot$} at 2.10885       1.25475
\put {$\cdot$} at 2.11079       0.608813
\put {$\cdot$} at 2.11079       0.728249
\put {$\cdot$} at 2.11079       1.10749
\put {$\cdot$} at 2.11603       2.15673
\put {$\cdot$} at 2.11773       1.0926
\put {$\cdot$} at 2.11773       1.14407
\put {$\cdot$} at 2.11824       0.650297
\put {$\cdot$} at 2.11824       0.927351
\put {$\cdot$} at 2.11824       0.93061
\put {$\cdot$} at 2.12342       0.491395
\put {$\cdot$} at 2.12342       0.772645
\put {$\cdot$} at 2.12403       0.685174
\put {$\cdot$} at 2.12403       0.910739
\put {$\cdot$} at 2.12584       0.776951
\put {$\cdot$} at 2.12586       0.702856
\put {$\cdot$} at 2.12586       0.723406
\put {$\cdot$} at 2.12586       0.735171
\put {$\cdot$} at 2.12618       0.625258
\put {$\cdot$} at 2.12728       0.711327
\put {$\cdot$} at 2.12728       0.946168
\put {$\cdot$} at 2.12728       1.02896
\put {$\cdot$} at 2.13134       1.4494
\put {$\cdot$} at 2.13134       1.54277
\put {$\cdot$} at 2.13992       0.716242
\put {$\cdot$} at 2.13992       1.00014
\put {$\cdot$} at 2.13992       1.07571
\put {$\cdot$} at 2.15049       1.35909
\put {$\cdot$} at 2.15049       1.91918
\put {$\cdot$} at 2.1549        0.666269
\put {$\cdot$} at 2.1549        0.923683
\put {$\cdot$} at 2.16307       1.8989
\put {$\cdot$} at 2.16307       1.89924
\put {$\cdot$} at 2.16307       2.05883
\put {$\cdot$} at 2.17154       0.724722
\put {$\cdot$} at 2.17154       0.771015
\put {$\cdot$} at 2.17154       0.850197
\put {$\cdot$} at 2.17195       0.621717
\put {$\cdot$} at 2.17195       1.04884
\put {$\cdot$} at 2.17195       1.12764
\put {$\cdot$} at 2.17355       0.482061
\put {$\cdot$} at 2.17355       0.984206
\put {$\cdot$} at 2.17555       0.870857
\put {$\cdot$} at 2.17555       0.925713
\put {$\cdot$} at 2.17555       0.998051
\put {$\cdot$} at 2.17982       0.195439
\put {$\cdot$} at 2.17982       0.552625
\put {$\cdot$} at 2.17982       0.779697
\put {$\cdot$} at 2.18404       0.962595
\put {$\cdot$} at 2.18404       0.995468
\put {$\cdot$} at 2.18747       0.650527
\put {$\cdot$} at 2.19534       0.750691
\put {$\cdot$} at 2.19534       0.952822
\put {$\cdot$} at 2.19534       0.957083
\put {$\cdot$} at 2.19675       1.47126
\put {$\cdot$} at 2.19675       1.50617
\put {$\cdot$} at 2.20211       0.669717
\put {$\cdot$} at 2.20211       0.771553
\put {$\cdot$} at 2.20211       0.795856
\put {$\cdot$} at 2.20686       0.862812
\put {$\cdot$} at 2.21012       0.923192
\put {$\cdot$} at 2.21012       0.950786
\put {$\cdot$} at 2.21012       0.983453
\put {$\cdot$} at 2.21022       0.947817
\put {$\cdot$} at 2.21158       0.799969
\put {$\cdot$} at 2.21158       0.870088
\put {$\cdot$} at 2.21158       0.888015
\put {$\cdot$} at 2.21207       1.07107
\put {$\cdot$} at 2.21207       1.27571
\put {$\cdot$} at 2.21207       1.28836
\put {$\cdot$} at 2.21416       0.832749
\put {$\cdot$} at 2.21416       1.03588
\put {$\cdot$} at 2.21494       0.762806
\put {$\cdot$} at 2.21494       0.825369
\put {$\cdot$} at 2.21494       0.867927
\put {$\cdot$} at 2.21786       0.435143
\put {$\cdot$} at 2.2211        1.15506
\put {$\cdot$} at 2.2211        1.53103
\put {$\cdot$} at 2.22197       1.66078
\put {$\cdot$} at 2.22303       0.677801
\put {$\cdot$} at 2.22526       1.00584
\put {$\cdot$} at 2.23043       0.822425
\put {$\cdot$} at 2.23043       0.945208
\put {$\cdot$} at 2.23043       1.01607
\put {$\cdot$} at 2.23537       0.53066
\put {$\cdot$} at 2.23537       0.554529
\put {$\cdot$} at 2.23537       0.632863
\put {$\cdot$} at 2.23582       0.744103
\put {$\cdot$} at 2.23582       0.768198
\put {$\cdot$} at 2.23582       0.778496
\put {$\cdot$} at 2.23774       0.922628
\put {$\cdot$} at 2.23973       0.868132
\put {$\cdot$} at 2.24365       1.11245
\put {$\cdot$} at 2.24365       1.12289
\put {$\cdot$} at 2.24433       0.665996
\put {$\cdot$} at 2.24433       0.800237
\put {$\cdot$} at 2.24433       0.880796
\put {$\cdot$} at 2.24524       0.980742
\put {$\cdot$} at 2.24565       0.796485
\put {$\cdot$} at 2.24565       1.09788
\put {$\cdot$} at 2.24618       0.928693
\put {$\cdot$} at 2.24782       0.6803
\put {$\cdot$} at 2.24823       0.759182
\put {$\cdot$} at 2.24823       0.905888
\put {$\cdot$} at 2.24845       0.992874
\put {$\cdot$} at 2.25015       1.34057
\put {$\cdot$} at 2.26084       0.907963
\put {$\cdot$} at 2.26257       0.774123
\put {$\cdot$} at 2.26257       0.89169
\put {$\cdot$} at 2.26257       0.918553
\put {$\cdot$} at 2.2643        1.10066
\put {$\cdot$} at 2.2643        1.14685
\put {$\cdot$} at 2.2643        1.24074
\put {$\cdot$} at 2.26532       0.855007
\put {$\cdot$} at 2.26532       0.875753
\put {$\cdot$} at 2.27491       0.783978
\put {$\cdot$} at 2.27655       1.4328
\put {$\cdot$} at 2.27838       0.907229
\put {$\cdot$} at 2.28092       0.595211
\put {$\cdot$} at 2.28092       0.803448
\put {$\cdot$} at 2.28092       0.841552
\put {$\cdot$} at 2.28136       0.38613
\put {$\cdot$} at 2.28136       0.964049
\put {$\cdot$} at 2.28436       1.14664
\put {$\cdot$} at 2.28436       1.17875
\put {$\cdot$} at 2.28547       0.892868
\put {$\cdot$} at 2.28654       1.56131
\put {$\cdot$} at 2.28654       1.66501
\put {$\cdot$} at 2.28992       0.765329
\put {$\cdot$} at 2.28992       1.00335
\put {$\cdot$} at 2.28992       1.20867
\put {$\cdot$} at 2.29398       0.981235
\put {$\cdot$} at 2.29466       1.55368
\put {$\cdot$} at 2.29466       1.57075
\put {$\cdot$} at 2.29466       1.59535
\put {$\cdot$} at 2.29622       2.12324
\put {$\cdot$} at 2.29622       2.29086
\put {$\cdot$} at 2.29778       0.675077
\put {$\cdot$} at 2.29834       0.805023
\put {$\cdot$} at 2.29834       0.831823
\put {$\cdot$} at 2.30236       0.0950897
\put {$\cdot$} at 2.30236       0.477164
\put {$\cdot$} at 2.30236       0.508401
\put {$\cdot$} at 2.30394       1.65046
\put {$\cdot$} at 2.30394       1.70862
\put {$\cdot$} at 2.304         0.764365
\put {$\cdot$} at 2.3056        0.569899
\put {$\cdot$} at 2.30857       0.962737
\put {$\cdot$} at 2.30857       1.03362
\put {$\cdot$} at 2.31233       2.17353
\put {$\cdot$} at 2.31613       0.625918
\put {$\cdot$} at 2.31613       0.656852
\put {$\cdot$} at 2.31693       1.07102
\put {$\cdot$} at 2.32613       1.24642
\put {$\cdot$} at 2.32613       1.32211
\put {$\cdot$} at 2.32613       1.56337
\put {$\cdot$} at 2.33408       0.990637
\put {$\cdot$} at 2.33408       1.03072
\put {$\cdot$} at 2.33702       1.88205
\put {$\cdot$} at 2.33702       1.9642
\put {$\cdot$} at 2.33702       2.11073
\put {$\cdot$} at 2.33854       1.0159
\put {$\cdot$} at 2.33854       1.17683
\put {$\cdot$} at 2.34219       0.821813
\put {$\cdot$} at 2.3449        0.661123
\put {$\cdot$} at 2.35643       0.828012
\put {$\cdot$} at 2.35643       0.957745
\put {$\cdot$} at 2.35697       1.76528
\put {$\cdot$} at 2.36002       0.681389
\put {$\cdot$} at 2.36229       1.17298
\put {$\cdot$} at 2.36229       1.34901
\put {$\cdot$} at 2.36378       1.85938
\put {$\cdot$} at 2.36378       1.94053
\put {$\cdot$} at 2.36378       1.96127
\put {$\cdot$} at 2.36644       1.21863
\put {$\cdot$} at 2.3665        0.868628
\put {$\cdot$} at 2.37327       0.982916
\put {$\cdot$} at 2.3738        0.862736
\put {$\cdot$} at 2.37485       0.969538
\put {$\cdot$} at 2.37485       0.976958
\put {$\cdot$} at 2.37883       1.85325
\put {$\cdot$} at 2.3839        1.04043
\put {$\cdot$} at 2.3839        1.22679
\put {$\cdot$} at 2.38793       0.952635
\put {$\cdot$} at 2.38793       1.06555
\put {$\cdot$} at 2.39238       0.942527
\put {$\cdot$} at 2.39238       1.17957
\put {$\cdot$} at 2.39238       1.24954
\put {$\cdot$} at 2.39421       0.548366
\put {$\cdot$} at 2.39421       0.555261
\put {$\cdot$} at 2.39421       0.698849
\put {$\cdot$} at 2.39936       0.610315
\put {$\cdot$} at 2.39936       0.720957
\put {$\cdot$} at 2.39936       0.802954
\put {$\cdot$} at 2.40141       0.940676
\put {$\cdot$} at 2.40141       1.1159
\put {$\cdot$} at 2.40369       0.943439
\put {$\cdot$} at 2.40369       1.12593
\put {$\cdot$} at 2.40767       0.582413
\put {$\cdot$} at 2.40767       0.612358
\put {$\cdot$} at 2.40767       0.886038
\put {$\cdot$} at 2.41905       0.482267
\put {$\cdot$} at 2.41905       0.544837
\put {$\cdot$} at 2.41905       0.544852
\put {$\cdot$} at 2.41906       0.790543
\put {$\cdot$} at 2.42501       0.474675
\put {$\cdot$} at 2.42501       0.655014
\put {$\cdot$} at 2.42501       0.756444
\put {$\cdot$} at 2.4273        0.962687
\put {$\cdot$} at 2.43079       1.84361
\put {$\cdot$} at 2.43442       0.901551
\put {$\cdot$} at 2.43442       1.03134
\put {$\cdot$} at 2.44681       0.479471
\put {$\cdot$} at 2.44827       0.727522
\put {$\cdot$} at 2.44827       0.955529
\put {$\cdot$} at 2.44901       0.592734
\put {$\cdot$} at 2.44901       0.65009
\put {$\cdot$} at 2.44901       1.10916
\put {$\cdot$} at 2.4577        0.466932
\put {$\cdot$} at 2.4577        0.610778
\put {$\cdot$} at 2.4577        0.68941
\put {$\cdot$} at 2.46348       0.882913
\put {$\cdot$} at 2.46348       1.07256
\put {$\cdot$} at 2.46348       1.22668
\put {$\cdot$} at 2.46488       1.05158
\put {$\cdot$} at 2.46488       1.24334
\put {$\cdot$} at 2.4654        0.866465
\put {$\cdot$} at 2.46755       0.510954
\put {$\cdot$} at 2.46755       0.725125
\put {$\cdot$} at 2.46755       0.784199
\put {$\cdot$} at 2.46793       1.46967
\put {$\cdot$} at 2.46793       1.59807
\put {$\cdot$} at 2.47071       0.830172
\put {$\cdot$} at 2.47985       0.92917
\put {$\cdot$} at 2.47985       1.08948
\put {$\cdot$} at 2.47985       1.15017
\put {$\cdot$} at 2.49002       1.69443
\put {$\cdot$} at 2.49002       2.0142
\put {$\cdot$} at 2.49002       2.10938
\put {$\cdot$} at 2.49199       0.678727
\put {$\cdot$} at 2.49199       0.819989
\put {$\cdot$} at 2.49199       1.02116
\put {$\cdot$} at 2.49671       0.827622
\put {$\cdot$} at 2.49671       0.991057
\put {$\cdot$} at 2.50284       0.681768
\put {$\cdot$} at 2.50284       1.34107
\put {$\cdot$} at 2.50284       1.43524
\put {$\cdot$} at 2.50348       1.15835
\put {$\cdot$} at 2.50371       1.14754
\put {$\cdot$} at 2.50371       1.21083
\put {$\cdot$} at 2.51244       0.823393
\put {$\cdot$} at 2.51497       1.46076
\put {$\cdot$} at 2.51791       0.81432
\put {$\cdot$} at 2.51791       1.11541
\put {$\cdot$} at 2.51791       1.23556
\put {$\cdot$} at 2.51903       0.936118
\put {$\cdot$} at 2.51903       1.14183
\put {$\cdot$} at 2.5239        0.822426
\put {$\cdot$} at 2.5239        1.18067
\put {$\cdot$} at 2.52414       1.28931
\put {$\cdot$} at 2.52414       1.35168
\put {$\cdot$} at 2.52414       1.39278
\put {$\cdot$} at 2.53058       1.70446
\put {$\cdot$} at 2.53058       1.72921
\put {$\cdot$} at 2.53058       1.89413
\put {$\cdot$} at 2.53231       0.819167
\put {$\cdot$} at 2.53306       0.985162
\put {$\cdot$} at 2.53306       1.13278
\put {$\cdot$} at 2.53404       1.45171
\put {$\cdot$} at 2.53404       1.51074
\put {$\cdot$} at 2.53404       1.82346
\put {$\cdot$} at 2.53491       1.03983
\put {$\cdot$} at 2.53491       1.27047
\put {$\cdot$} at 2.53775       0.673949
\put {$\cdot$} at 2.53775       0.856301
\put {$\cdot$} at 2.53946       0.823405
\put {$\cdot$} at 2.54005       0.732447
\put {$\cdot$} at 2.54005       0.950333
\put {$\cdot$} at 2.54005       0.957806
\put {$\cdot$} at 2.54135       1.11284
\put {$\cdot$} at 2.54135       1.35915
\put {$\cdot$} at 2.54135       1.39018
\put {$\cdot$} at 2.54247       0.823095
\put {$\cdot$} at 2.54247       0.895011
\put {$\cdot$} at 2.54247       0.936094
\put {$\cdot$} at 2.5429        1.72592
\put {$\cdot$} at 2.5429        1.73759
\put {$\cdot$} at 2.5435        0.867455
\put {$\cdot$} at 2.5435        1.12286
\put {$\cdot$} at 2.5435        1.25875
\put {$\cdot$} at 2.54371       1.14753
\put {$\cdot$} at 2.54371       1.23658
\put {$\cdot$} at 2.54571       1.59423
\put {$\cdot$} at 2.54571       1.66641
\put {$\cdot$} at 2.54571       1.7981
\put {$\cdot$} at 2.54625       0.364217
\put {$\cdot$} at 2.55057       1.21907
\put {$\cdot$} at 2.55057       1.24811
\put {$\cdot$} at 2.55255       0.885948
\put {$\cdot$} at 2.55255       1.27897
\put {$\cdot$} at 2.55255       1.33331
\put {$\cdot$} at 2.55383       0.815874
\put {$\cdot$} at 2.55383       0.854741
\put {$\cdot$} at 2.55383       0.955857
\put {$\cdot$} at 2.5541        1.30924
\put {$\cdot$} at 2.56024       0.711307
\put {$\cdot$} at 2.56024       0.773786
\put {$\cdot$} at 2.56024       0.909208
\put {$\cdot$} at 2.56803       0.94282
\put {$\cdot$} at 2.56859       1.04608
\put {$\cdot$} at 2.57015       1.17204
\put {$\cdot$} at 2.57015       1.50927
\put {$\cdot$} at 2.57241       1.11712
\put {$\cdot$} at 2.57241       1.18846
\put {$\cdot$} at 2.57317       1.09554
\put {$\cdot$} at 2.57317       1.10248
\put {$\cdot$} at 2.5786        0.921525
\put {$\cdot$} at 2.5786        0.950484
\put {$\cdot$} at 2.58513       0.656924
\put {$\cdot$} at 2.58513       0.88226
\put {$\cdot$} at 2.58687       1.22056
\put {$\cdot$} at 2.58869       0.741141
\put {$\cdot$} at 2.58869       0.863852
\put {$\cdot$} at 2.58869       0.950887
\put {$\cdot$} at 2.59023       1.3339
\put {$\cdot$} at 2.59295       1.40157
\put {$\cdot$} at 2.59295       1.63287
\put {$\cdot$} at 2.59295       1.6435
\put {$\cdot$} at 2.59439       0.906512
\put {$\cdot$} at 2.59439       1.08623
\put {$\cdot$} at 2.59439       1.51634
\put {$\cdot$} at 2.59547       1.1813
\put {$\cdot$} at 2.59547       1.1992
\put {$\cdot$} at 2.59547       1.51329
\put {$\cdot$} at 2.59563       1.81443
\put {$\cdot$} at 2.59563       2.11863
\put {$\cdot$} at 2.59573       1.06192
\put {$\cdot$} at 2.59573       1.12913
\put {$\cdot$} at 2.59573       1.1323
\put {$\cdot$} at 2.59616       1.61831
\put {$\cdot$} at 2.59616       1.6246
\put {$\cdot$} at 2.59669       1.35726
\put {$\cdot$} at 2.59669       1.43198
\put {$\cdot$} at 2.59669       1.59031
\put {$\cdot$} at 2.59871       1.23137
\put {$\cdot$} at 2.59871       1.37763
\put {$\cdot$} at 2.59871       1.55658
\put {$\cdot$} at 2.60624       1.36599
\put {$\cdot$} at 2.60667       1.39261
\put {$\cdot$} at 2.60667       1.53818
\put {$\cdot$} at 2.62146       0.334957
\put {$\cdot$} at 2.62146       0.472052
\put {$\cdot$} at 2.62146       0.805353
\put {$\cdot$} at 2.6223        1.08954
\put {$\cdot$} at 2.6223        1.20417
\put {$\cdot$} at 2.6223        1.26529
\put {$\cdot$} at 2.62561       1.30969
\put {$\cdot$} at 2.62561       1.39872
\put {$\cdot$} at 2.62561       1.54024
\put {$\cdot$} at 2.62657       1.05015
\put {$\cdot$} at 2.62657       1.23508
\put {$\cdot$} at 2.628         1.21294
\put {$\cdot$} at 2.62936       1.55261
\put {$\cdot$} at 2.62936       1.781
\put {$\cdot$} at 2.62946       0.764092
\put {$\cdot$} at 2.63057       1.55925
\put {$\cdot$} at 2.63057       1.73656
\put {$\cdot$} at 2.6373        1.08169
\put {$\cdot$} at 2.64375       0.85827
\put {$\cdot$} at 2.648         1.61676
\put {$\cdot$} at 2.65288       1.36369
\put {$\cdot$} at 2.65428       1.22851
\put {$\cdot$} at 2.65428       1.29343
\put {$\cdot$} at 2.65428       1.31734
\put {$\cdot$} at 2.6564        1.37611
\put {$\cdot$} at 2.6564        1.39016
\put {$\cdot$} at 2.6564        1.54863
\put {$\cdot$} at 2.65766       1.56197
\put {$\cdot$} at 2.65766       1.69519
\put {$\cdot$} at 2.65932       1.1725
\put {$\cdot$} at 2.65935       1.19219
\put {$\cdot$} at 2.65943       1.0901
\put {$\cdot$} at 2.6608        0.850302
\put {$\cdot$} at 2.66285       1.60267
\put {$\cdot$} at 2.66833       1.85333
\put {$\cdot$} at 2.6698        1.28347
\put {$\cdot$} at 2.6698        1.34714
\put {$\cdot$} at 2.6698        1.34812
\put {$\cdot$} at 2.67459       1.57258
\put {$\cdot$} at 2.67773       1.2956
\put {$\cdot$} at 2.67773       1.35491
\put {$\cdot$} at 2.67773       1.48198
\put {$\cdot$} at 2.67909       1.12317
\put {$\cdot$} at 2.68098       0.91844
\put {$\cdot$} at 2.68398       1.6646
\put {$\cdot$} at 2.68398       1.66985
\put {$\cdot$} at 2.68398       1.77712
\put {$\cdot$} at 2.69127       0.731937
\put {$\cdot$} at 2.69468       0.540985
\put {$\cdot$} at 2.69468       0.699787
\put {$\cdot$} at 2.69468       0.977761
\put {$\cdot$} at 2.69581       1.46192
\put {$\cdot$} at 2.69898       1.48409
\put {$\cdot$} at 2.69898       1.55628
\put {$\cdot$} at 2.70004       1.32167
\put {$\cdot$} at 2.70222       0.943495
\put {$\cdot$} at 2.70222       1.22004
\put {$\cdot$} at 2.71429       1.05088
\put {$\cdot$} at 2.71429       1.27042
\put {$\cdot$} at 2.71429       1.42093
\put {$\cdot$} at 2.71442       0.909227
\put {$\cdot$} at 2.71442       0.914371
\put {$\cdot$} at 2.71442       1.29767
\put {$\cdot$} at 2.71696       1.25637
\put {$\cdot$} at 2.71696       1.29191
\put {$\cdot$} at 2.71919       1.00762
\put {$\cdot$} at 2.72069       1.27583
\put {$\cdot$} at 2.72423       1.05641
\put {$\cdot$} at 2.72489       0.90755
\put {$\cdot$} at 2.72509       1.31756
\put {$\cdot$} at 2.72509       1.36989
\put {$\cdot$} at 2.72587       1.30606
\put {$\cdot$} at 2.72587       1.35989
\put {$\cdot$} at 2.72587       1.66947
\put {$\cdot$} at 2.72609       1.61274
\put {$\cdot$} at 2.72609       1.69287
\put {$\cdot$} at 2.72609       1.70898
\put {$\cdot$} at 2.72674       1.34397
\put {$\cdot$} at 2.73234       1.11644
\put {$\cdot$} at 2.73234       1.27974
\put {$\cdot$} at 2.73234       1.54049
\put {$\cdot$} at 2.73338       1.4349
\put {$\cdot$} at 2.73338       1.50896
\put {$\cdot$} at 2.7398        1.31748
\put {$\cdot$} at 2.7398        1.49135
\put {$\cdot$} at 2.74315       1.48878
\put {$\cdot$} at 2.74524       1.15884
\put {$\cdot$} at 2.74524       1.36319
\put {$\cdot$} at 2.74835       1.26247
\put {$\cdot$} at 2.75114       0.74664
\put {$\cdot$} at 2.75114       1.56745
\put {$\cdot$} at 2.75352       1.09522
\put {$\cdot$} at 2.75352       1.12085
\put {$\cdot$} at 2.75425       0.941891
\put {$\cdot$} at 2.75425       0.948929
\put {$\cdot$} at 2.75425       0.949589
\put {$\cdot$} at 2.75519       1.22191
\put {$\cdot$} at 2.75519       1.24284
\put {$\cdot$} at 2.75905       0.805196
\put {$\cdot$} at 2.75905       0.928878
\put {$\cdot$} at 2.76359       1.26363
\put {$\cdot$} at 2.76359       1.35684
\put {$\cdot$} at 2.76664       1.54277
\put {$\cdot$} at 2.7668        1.05925
\put {$\cdot$} at 2.7668        1.13698
\put {$\cdot$} at 2.76848       1.58203
\put {$\cdot$} at 2.76848       1.68603
\put {$\cdot$} at 2.76848       1.76609
\put {$\cdot$} at 2.77285       1.65445
\put {$\cdot$} at 2.77285       1.66778
\put {$\cdot$} at 2.77285       1.95803
\put {$\cdot$} at 2.77326       0.785031
\put {$\cdot$} at 2.77326       0.900257
\put {$\cdot$} at 2.77326       0.985315
\put {$\cdot$} at 2.7734        1.03321
\put {$\cdot$} at 2.7734        1.21108
\put {$\cdot$} at 2.7734        1.32459
\put {$\cdot$} at 2.77486       1.41072
\put {$\cdot$} at 2.77486       1.41525
\put {$\cdot$} at 2.77486       1.71867
\put {$\cdot$} at 2.78217       1.02332
\put {$\cdot$} at 2.78337       0.754263
\put {$\cdot$} at 2.78717       0.718583
\put {$\cdot$} at 2.78717       0.877655
\put {$\cdot$} at 2.78717       1.14259
\put {$\cdot$} at 2.78949       1.46542
\put {$\cdot$} at 2.78949       1.56001
\put {$\cdot$} at 2.79256       1.81422
\put {$\cdot$} at 2.79256       1.86393
\put {$\cdot$} at 2.7968        1.42632
\put {$\cdot$} at 2.7968        1.58358
\put {$\cdot$} at 2.7968        1.5867
\put {$\cdot$} at 2.79911       0.963231
\put {$\cdot$} at 2.79911       1.06056
\put {$\cdot$} at 2.79911       1.13345
\put {$\cdot$} at 2.79914       0.911226
\put {$\cdot$} at 2.79914       1.14135
\put {$\cdot$} at 2.79914       1.33492
\put {$\cdot$} at 2.802         1.19489
\put {$\cdot$} at 2.80225       1.57971
\put {$\cdot$} at 2.80427       1.63824
\put {$\cdot$} at 2.80523       1.34975
\put {$\cdot$} at 2.80523       1.4453
\put {$\cdot$} at 2.80567       1.67279
\put {$\cdot$} at 2.81138       1.37533
\put {$\cdot$} at 2.81138       1.54195
\put {$\cdot$} at 2.81138       1.65569
\put {$\cdot$} at 2.81748       1.07945
\put {$\cdot$} at 2.81748       1.15115
\put {$\cdot$} at 2.82428       0.990125
\put {$\cdot$} at 2.82896       1.15207
\put {$\cdot$} at 2.82896       1.18636
\put {$\cdot$} at 2.82896       1.27626
\put {$\cdot$} at 2.83219       1.27365
\put {$\cdot$} at 2.83219       1.34896
\put {$\cdot$} at 2.83418       0.925856
\put {$\cdot$} at 2.83418       1.3747
\put {$\cdot$} at 2.83724       1.7201
\put {$\cdot$} at 2.84118       1.34951
\put {$\cdot$} at 2.85111       2.64553
\put {$\cdot$} at 2.85111       2.88702
\put {$\cdot$} at 2.85111       3.08768
\put {$\cdot$} at 2.85198       1.28403
\put {$\cdot$} at 2.85404       1.69872
\put {$\cdot$} at 2.85785       0.863787
\put {$\cdot$} at 2.85785       0.987213
\put {$\cdot$} at 2.85785       1.14807
\put {$\cdot$} at 2.86183       2.08589
\put {$\cdot$} at 2.86285       1.26969
\put {$\cdot$} at 2.86297       1.03761
\put {$\cdot$} at 2.86297       1.03796
\put {$\cdot$} at 2.86297       1.17375
\put {$\cdot$} at 2.86344       1.24251
\put {$\cdot$} at 2.86344       1.45776
\put {$\cdot$} at 2.86344       1.46091
\put {$\cdot$} at 2.8651        1.30945
\put {$\cdot$} at 2.8651        1.35215
\put {$\cdot$} at 2.8651        1.37041
\put {$\cdot$} at 2.86626       1.0811
\put {$\cdot$} at 2.86679       1.27481
\put {$\cdot$} at 2.87553       1.50478
\put {$\cdot$} at 2.88213       1.43973
\put {$\cdot$} at 2.88213       1.49444
\put {$\cdot$} at 2.88213       1.54256
\put {$\cdot$} at 2.88412       1.67631
\put {$\cdot$} at 2.88412       1.76906
\put {$\cdot$} at 2.88819       0.721448
\put {$\cdot$} at 2.8897        0.946563
\put {$\cdot$} at 2.89052       2.1402
\put {$\cdot$} at 2.89052       2.60108
\put {$\cdot$} at 2.89406       1.12062
\put {$\cdot$} at 2.89583       1.09667
\put {$\cdot$} at 2.89583       1.31967
\put {$\cdot$} at 2.89583       1.47663
\put {$\cdot$} at 2.91796       1.08593
\put {$\cdot$} at 2.91796       1.08621
\put {$\cdot$} at 2.92002       1.23935
\put {$\cdot$} at 2.92453       1.35189
\put {$\cdot$} at 2.92453       1.47664
\put {$\cdot$} at 2.92453       1.51803
\put {$\cdot$} at 2.92538       0.922099
\put {$\cdot$} at 2.92538       1.25789
\put {$\cdot$} at 2.92538       1.35738
\put {$\cdot$} at 2.92792       0.864352
\put {$\cdot$} at 2.92792       0.865349
\put {$\cdot$} at 2.92943       1.5054
\put {$\cdot$} at 2.92943       1.55654
\put {$\cdot$} at 2.93023       1.30808
\put {$\cdot$} at 2.93023       1.31342
\put {$\cdot$} at 2.93628       1.59622
\put {$\cdot$} at 2.94132       1.88339
\put {$\cdot$} at 2.94132       1.93296
\put {$\cdot$} at 2.94132       1.93713
\put {$\cdot$} at 2.94257       1.94646
\put {$\cdot$} at 2.94257       2.22451
\put {$\cdot$} at 2.94372       1.05987
\put {$\cdot$} at 2.94372       1.22113
\put {$\cdot$} at 2.95021       1.75446
\put {$\cdot$} at 2.95021       1.78328
\put {$\cdot$} at 2.95021       1.8039
\put {$\cdot$} at 2.9536        1.40616
\put {$\cdot$} at 2.9536        1.47589
\put {$\cdot$} at 2.9536        1.5771
\put {$\cdot$} at 2.95758       2.32828
\put {$\cdot$} at 2.95961       1.67186
\put {$\cdot$} at 2.95968       1.61333
\put {$\cdot$} at 2.96149       1.28551
\put {$\cdot$} at 2.96149       1.344
\put {$\cdot$} at 2.96149       1.4519
\put {$\cdot$} at 2.96473       1.17305
\put {$\cdot$} at 2.96534       1.25154
\put {$\cdot$} at 2.97171       1.9446
\put {$\cdot$} at 2.97171       2.11963
\put {$\cdot$} at 2.97238       1.66202
\put {$\cdot$} at 2.97478       1.53387
\put {$\cdot$} at 2.97478       1.57989
\put {$\cdot$} at 2.97478       1.75737
\put {$\cdot$} at 2.98126       1.41597
\put {$\cdot$} at 2.99016       1.6178
\put {$\cdot$} at 2.99016       1.71709
\put {$\cdot$} at 2.99059       1.13699
\put {$\cdot$} at 2.99059       1.22866
\put {$\cdot$} at 2.99085       1.61972
\put {$\cdot$} at 2.99102       1.714
\put {$\cdot$} at 2.99102       1.76546
\put {$\cdot$} at 2.99102       1.78409
\put {$\cdot$} at 2.99373       1.04483
\put {$\cdot$} at 3.00043       2.12052
\put {$\cdot$} at 3.00128       1.17196
\put {$\cdot$} at 3.00128       1.17636
\put {$\cdot$} at 3.01539       1.57394
\put {$\cdot$} at 3.01658       1.22589
\put {$\cdot$} at 3.01658       1.51986
\put {$\cdot$} at 3.01702       0.75282
\put {$\cdot$} at 3.01702       0.783452
\put {$\cdot$} at 3.01889       1.80377
\put {$\cdot$} at 3.01889       2.00102
\put {$\cdot$} at 3.02013       1.67
\put {$\cdot$} at 3.02013       1.7259
\put {$\cdot$} at 3.02013       1.80839
\put {$\cdot$} at 3.02048       1.56396
\put {$\cdot$} at 3.02207       1.43152
\put {$\cdot$} at 3.02207       1.44088
\put {$\cdot$} at 3.02207       1.60342
\put {$\cdot$} at 3.03461       0.997895
\put {$\cdot$} at 3.03461       1.07219
\put {$\cdot$} at 3.03461       1.15332
\put {$\cdot$} at 3.04107       1.13744
\put {$\cdot$} at 3.04107       1.25053
\put {$\cdot$} at 3.04107       1.52506
\put {$\cdot$} at 3.0412        1.41666
\put {$\cdot$} at 3.0412        1.54371
\put {$\cdot$} at 3.04391       1.94922
\put {$\cdot$} at 3.049         1.39998
\put {$\cdot$} at 3.049         1.5889
\put {$\cdot$} at 3.05153       0.973454
\put {$\cdot$} at 3.05396       1.42887
\put {$\cdot$} at 3.05396       1.55157
\put {$\cdot$} at 3.05773       0.786838
\put {$\cdot$} at 3.05773       1.16083
\put {$\cdot$} at 3.05881       0.957444
\put {$\cdot$} at 3.05881       1.06404
\put {$\cdot$} at 3.05881       1.11075
\put {$\cdot$} at 3.06323       1.52754
\put {$\cdot$} at 3.06543       2.66139
\put {$\cdot$} at 3.06543       2.78775
\put {$\cdot$} at 3.06556       1.94648
\put {$\cdot$} at 3.06564       1.1951
\put {$\cdot$} at 3.06872       1.87188
\put {$\cdot$} at 3.06872       1.94864
\put {$\cdot$} at 3.07203       1.26514
\put {$\cdot$} at 3.07203       1.49757
\put {$\cdot$} at 3.07203       1.6484
\put {$\cdot$} at 3.07252       1.00536
\put {$\cdot$} at 3.07252       1.04561
\put {$\cdot$} at 3.0748        1.74502
\put {$\cdot$} at 3.0748        1.85131
\put {$\cdot$} at 3.0748        1.90353
\put {$\cdot$} at 3.07613       1.47314
\put {$\cdot$} at 3.07613       1.49931
\put {$\cdot$} at 3.08126       1.28833
\put {$\cdot$} at 3.08126       1.38933
\put {$\cdot$} at 3.08506       1.45466
\put {$\cdot$} at 3.08506       1.78721
\put {$\cdot$} at 3.09203       1.36582
\put {$\cdot$} at 3.09792       0.932579
\put {$\cdot$} at 3.09792       1.00678
\put {$\cdot$} at 3.10279       0.901424
\put {$\cdot$} at 3.10279       0.998052
\put {$\cdot$} at 3.10709       1.11026
\put {$\cdot$} at 3.10709       1.15268
\put {$\cdot$} at 3.11007       1.61471
\put {$\cdot$} at 3.11007       1.78706
\put {$\cdot$} at 3.11007       1.84337
\put {$\cdot$} at 3.12276       1.34779
\put {$\cdot$} at 3.12276       1.60766
\put {$\cdot$} at 3.12276       1.6918
\put {$\cdot$} at 3.12962       1.64383
\put {$\cdot$} at 3.12962       2.11964
\put {$\cdot$} at 3.13178       1.05612
\put {$\cdot$} at 3.13178       1.14962
\put {$\cdot$} at 3.13509       1.92333
\put {$\cdot$} at 3.13509       2.01459
\put {$\cdot$} at 3.13509       2.14517
\put {$\cdot$} at 3.13532       1.77201
\put {$\cdot$} at 3.13532       2.24003
\put {$\cdot$} at 3.14105       0.98222
\put {$\cdot$} at 3.14105       1.22553
\put {$\cdot$} at 3.14105       1.43049
\put {$\cdot$} at 3.14727       1.59924
\put {$\cdot$} at 3.14727       1.76645
\put {$\cdot$} at 3.14727       1.7766
\put {$\cdot$} at 3.15137       1.3232
\put {$\cdot$} at 3.15137       1.54002
\put {$\cdot$} at 3.15137       1.59634
\put {$\cdot$} at 3.15373       2.36472
\put {$\cdot$} at 3.15413       1.87355
\put {$\cdot$} at 3.15413       1.88296
\put {$\cdot$} at 3.16787       1.06982
\put {$\cdot$} at 3.16787       1.32841
\put {$\cdot$} at 3.17223       2.21231
\put {$\cdot$} at 3.17223       2.46186
\put {$\cdot$} at 3.17223       2.57817
\put {$\cdot$} at 3.17411       1.37683
\put {$\cdot$} at 3.17411       1.58217
\put {$\cdot$} at 3.17706       1.29712
\put {$\cdot$} at 3.17706       1.32167
\put {$\cdot$} at 3.17706       1.40116
\put {$\cdot$} at 3.17713       1.66543
\put {$\cdot$} at 3.17713       1.963
\put {$\cdot$} at 3.17713       2.24028
\put {$\cdot$} at 3.17975       1.64587
\put {$\cdot$} at 3.18911       1.33765
\put {$\cdot$} at 3.18911       1.53625
\put {$\cdot$} at 3.18911       1.53819
\put {$\cdot$} at 3.19561       0.944544
\put {$\cdot$} at 3.19561       1.10033
\put {$\cdot$} at 3.19561       1.49513
\put {$\cdot$} at 3.1961        1.68933
\put {$\cdot$} at 3.1961        1.78727
\put {$\cdot$} at 3.21613       2.38911
\put {$\cdot$} at 3.22175       1.38799
\put {$\cdot$} at 3.2254        2.05599
\put {$\cdot$} at 3.2254        2.10159
\put {$\cdot$} at 3.2254        2.17596
\put {$\cdot$} at 3.2284        1.20401
\put {$\cdot$} at 3.2284        1.42588
\put {$\cdot$} at 3.2284        1.45742
\put {$\cdot$} at 3.23073       1.19918
\put {$\cdot$} at 3.2468        1.70374
\put {$\cdot$} at 3.24993       1.1135
\put {$\cdot$} at 3.25089       1.99233
\put {$\cdot$} at 3.25089       2.19387
\put {$\cdot$} at 3.25615       1.60064
\put {$\cdot$} at 3.25615       1.79166
\put {$\cdot$} at 3.25615       1.80047
\put {$\cdot$} at 3.25942       1.71547
\put {$\cdot$} at 3.25942       1.72789
\put {$\cdot$} at 3.26223       2.42478
\put {$\cdot$} at 3.26223       2.43747
\put {$\cdot$} at 3.27122       1.67797
\put {$\cdot$} at 3.27122       1.70201
\put {$\cdot$} at 3.27421       2.74555
\put {$\cdot$} at 3.27443       1.45955
\put {$\cdot$} at 3.27443       1.5768
\put {$\cdot$} at 3.27468       1.85769
\put {$\cdot$} at 3.27468       1.92722
\put {$\cdot$} at 3.28259       1.71836
\put {$\cdot$} at 3.28259       1.79696
\put {$\cdot$} at 3.28839       1.1827
\put {$\cdot$} at 3.28852       1.9142
\put {$\cdot$} at 3.29125       1.21145
\put {$\cdot$} at 3.29125       1.29635
\put {$\cdot$} at 3.30115       2.78014
\put {$\cdot$} at 3.30115       3.29141
\put {$\cdot$} at 3.30115       3.44912
\put {$\cdot$} at 3.3042        1.23799
\put {$\cdot$} at 3.3042        1.45482
\put {$\cdot$} at 3.3042        1.49965
\put {$\cdot$} at 3.3069        3.01764
\put {$\cdot$} at 3.3069        3.1987
\put {$\cdot$} at 3.3069        3.22615
\put {$\cdot$} at 3.30761       1.09634
\put {$\cdot$} at 3.30761       1.30697
\put {$\cdot$} at 3.30774       1.28178
\put {$\cdot$} at 3.32322       1.73639
\put {$\cdot$} at 3.32322       2.307
\put {$\cdot$} at 3.32391       2.11805
\put {$\cdot$} at 3.32595       0.993174
\put {$\cdot$} at 3.32595       1.01148
\put {$\cdot$} at 3.32789       1.27088
\put {$\cdot$} at 3.32789       1.4545
\put {$\cdot$} at 3.32928       1.96006
\put {$\cdot$} at 3.33643       4.17817
\put {$\cdot$} at 3.34264       1.39194
\put {$\cdot$} at 3.34264       1.59876
\put {$\cdot$} at 3.35506       1.6751
\put {$\cdot$} at 3.3565        1.18434
\put {$\cdot$} at 3.3565        1.26873
\put {$\cdot$} at 3.3565        1.34663
\put {$\cdot$} at 3.35737       1.47999
\put {$\cdot$} at 3.35737       1.63427
\put {$\cdot$} at 3.35754       1.72001
\put {$\cdot$} at 3.36241       1.53008
\put {$\cdot$} at 3.36241       1.5674
\put {$\cdot$} at 3.36241       1.57545
\put {$\cdot$} at 3.36361       1.79407
\put {$\cdot$} at 3.36499       1.40162
\put {$\cdot$} at 3.36499       1.40321
\put {$\cdot$} at 3.36499       1.63681
\put {$\cdot$} at 3.36521       1.85907
\put {$\cdot$} at 3.36858       3.01538
\put {$\cdot$} at 3.36858       3.25401
\put {$\cdot$} at 3.36921       1.67287
\put {$\cdot$} at 3.38852       1.08433
\put {$\cdot$} at 3.38852       1.10891
\put {$\cdot$} at 3.38856       1.46441
\put {$\cdot$} at 3.38856       1.47748
\put {$\cdot$} at 3.38856       1.51906
\put {$\cdot$} at 3.39726       1.47142
\put {$\cdot$} at 3.39726       1.56261
\put {$\cdot$} at 3.39809       1.43935
\put {$\cdot$} at 3.39832       1.31659
\put {$\cdot$} at 3.39832       1.67949
\put {$\cdot$} at 3.3989        1.59203
\put {$\cdot$} at 3.3989        1.86442
\put {$\cdot$} at 3.40546       1.62864
\put {$\cdot$} at 3.40611       1.78713
\put {$\cdot$} at 3.41093       3.78334
\put {$\cdot$} at 3.41602       1.57735
\put {$\cdot$} at 3.41714       1.78412
\put {$\cdot$} at 3.41714       1.83464
\put {$\cdot$} at 3.41714       1.88684
\put {$\cdot$} at 3.43258       1.48983
\put {$\cdot$} at 3.43627       1.40688
\put {$\cdot$} at 3.44268       1.54957
\put {$\cdot$} at 3.44538       1.49365
\put {$\cdot$} at 3.44538       1.55257
\put {$\cdot$} at 3.45351       1.41927
\put {$\cdot$} at 3.45351       1.4729
\put {$\cdot$} at 3.45419       1.3964
\put {$\cdot$} at 3.45419       1.39731
\put {$\cdot$} at 3.45419       1.61399
\put {$\cdot$} at 3.45463       1.45172
\put {$\cdot$} at 3.46097       1.4138
\put {$\cdot$} at 3.46097       1.52488
\put {$\cdot$} at 3.46097       1.87159
\put {$\cdot$} at 3.46509       1.5438
\put {$\cdot$} at 3.46509       1.54547
\put {$\cdot$} at 3.46509       1.60046
\put {$\cdot$} at 3.4655        1.34429
\put {$\cdot$} at 3.4655        1.61353
\put {$\cdot$} at 3.46608       3.56933
\put {$\cdot$} at 3.46608       3.95879
\put {$\cdot$} at 3.4681        1.5746
\put {$\cdot$} at 3.47466       1.51345
\put {$\cdot$} at 3.48061       1.51854
\put {$\cdot$} at 3.48061       1.67341
\put {$\cdot$} at 3.48809       1.44287
\put {$\cdot$} at 3.48809       1.48334
\put {$\cdot$} at 3.48809       1.55084
\put {$\cdot$} at 3.48894       1.60599
\put {$\cdot$} at 3.50071       1.5554
\put {$\cdot$} at 3.50071       1.5959
\put {$\cdot$} at 3.50071       1.7591
\put {$\cdot$} at 3.5065        1.49357
\put {$\cdot$} at 3.5065        1.54704
\put {$\cdot$} at 3.5128        1.20993
\put {$\cdot$} at 3.51702       1.94499
\put {$\cdot$} at 3.51702       2.02423
\put {$\cdot$} at 3.51702       2.03696
\put {$\cdot$} at 3.52035       1.14054
\put {$\cdot$} at 3.52035       1.24724
\put {$\cdot$} at 3.52881       1.42211
\put {$\cdot$} at 3.52881       1.59187
\put {$\cdot$} at 3.52881       1.78169
\put {$\cdot$} at 3.52984       1.37467
\put {$\cdot$} at 3.53257       1.48431
\put {$\cdot$} at 3.53257       1.59839
\put {$\cdot$} at 3.53257       2.00829
\put {$\cdot$} at 3.53317       1.56124
\put {$\cdot$} at 3.53317       1.58687
\put {$\cdot$} at 3.53317       1.74285
\put {$\cdot$} at 3.53927       1.4198
\put {$\cdot$} at 3.53927       1.50279
\put {$\cdot$} at 3.53927       1.7903
\put {$\cdot$} at 3.54435       1.61242
\put {$\cdot$} at 3.54435       1.84396
\put {$\cdot$} at 3.54859       1.45472
\put {$\cdot$} at 3.54859       1.61126
\put {$\cdot$} at 3.55597       2.90062
\put {$\cdot$} at 3.55597       3.05111
\put {$\cdot$} at 3.55809       1.88269
\put {$\cdot$} at 3.56363       1.69929
\put {$\cdot$} at 3.56363       1.72445
\put {$\cdot$} at 3.56363       1.81324
\put {$\cdot$} at 3.5644        1.26069
\put {$\cdot$} at 3.5656        1.20734
\put {$\cdot$} at 3.5656        1.27429
\put {$\cdot$} at 3.57296       1.90607
\put {$\cdot$} at 3.57296       2.13291
\put {$\cdot$} at 3.57834       1.47419
\put {$\cdot$} at 3.57834       1.76911
\put {$\cdot$} at 3.57991       2.00464
\put {$\cdot$} at 3.58052       1.87538
\put {$\cdot$} at 3.58052       1.90102
\put {$\cdot$} at 3.58052       1.94022
\put {$\cdot$} at 3.58337       1.6209
\put {$\cdot$} at 3.58616       1.63737
\put {$\cdot$} at 3.58987       1.66474
\put {$\cdot$} at 3.58987       1.74937
\put {$\cdot$} at 3.59633       1.31794
\put {$\cdot$} at 3.59633       1.3648
\put {$\cdot$} at 3.60581       1.6346
\put {$\cdot$} at 3.60581       1.63887
\put {$\cdot$} at 3.60869       1.8061
\put {$\cdot$} at 3.60869       1.8191
\put {$\cdot$} at 3.60869       1.97446
\put {$\cdot$} at 3.61145       2.13333
\put {$\cdot$} at 3.62541       1.66753
\put {$\cdot$} at 3.62541       1.80761
\put {$\cdot$} at 3.62541       1.95327
\put {$\cdot$} at 3.62843       0.965021
\put {$\cdot$} at 3.62843       1.02852
\put {$\cdot$} at 3.62843       1.06926
\put {$\cdot$} at 3.63068       1.35648
\put {$\cdot$} at 3.63068       1.53804
\put {$\cdot$} at 3.63068       1.60975
\put {$\cdot$} at 3.63744       1.88158
\put {$\cdot$} at 3.63744       2.07789
\put {$\cdot$} at 3.63744       2.23034
\put {$\cdot$} at 3.64121       1.65421
\put {$\cdot$} at 3.64121       2.39182
\put {$\cdot$} at 3.64134       1.826
\put {$\cdot$} at 3.6429        1.9123
\put {$\cdot$} at 3.6439        1.6433
\put {$\cdot$} at 3.6439        1.81789
\put {$\cdot$} at 3.6439        1.82617
\put {$\cdot$} at 3.65363       2.37582
\put {$\cdot$} at 3.6576        1.54165
\put {$\cdot$} at 3.65871       1.48233
\put {$\cdot$} at 3.65871       1.58632
\put {$\cdot$} at 3.67226       1.37979
\put {$\cdot$} at 3.67226       1.64044
\put {$\cdot$} at 3.67655       1.4776
\put {$\cdot$} at 3.67655       1.55224
\put {$\cdot$} at 3.67655       1.97208
\put {$\cdot$} at 3.69104       1.60232
\put {$\cdot$} at 3.71183       1.65036
\put {$\cdot$} at 3.71183       1.74738
\put {$\cdot$} at 3.71199       1.44072
\put {$\cdot$} at 3.71199       1.64528
\put {$\cdot$} at 3.72339       1.91166
\put {$\cdot$} at 3.72416       1.72915
\put {$\cdot$} at 3.72416       1.96895
\put {$\cdot$} at 3.72416       2.15258
\put {$\cdot$} at 3.72714       1.54885
\put {$\cdot$} at 3.72714       1.73121
\put {$\cdot$} at 3.74122       1.56392
\put {$\cdot$} at 3.7432        1.79917
\put {$\cdot$} at 3.75638       1.61543
\put {$\cdot$} at 3.75638       1.83225
\put {$\cdot$} at 3.75638       2.31892
\put {$\cdot$} at 3.76001       1.51646
\put {$\cdot$} at 3.76001       1.52733
\put {$\cdot$} at 3.7781        2.28676
\put {$\cdot$} at 3.7781        2.4897
\put {$\cdot$} at 3.7781        2.57999
\put {$\cdot$} at 3.78409       1.51229
\put {$\cdot$} at 3.78409       1.81904
\put {$\cdot$} at 3.78856       2.21295
\put {$\cdot$} at 3.78856       2.4637
\put {$\cdot$} at 3.8069        1.19292
\put {$\cdot$} at 3.8069        1.35493
\put {$\cdot$} at 3.81064       1.46021
\put {$\cdot$} at 3.81064       1.69787
\put {$\cdot$} at 3.81064       1.85244
\put {$\cdot$} at 3.81106       1.60835
\put {$\cdot$} at 3.81106       2.02151
\put {$\cdot$} at 3.81882       2.14603
\put {$\cdot$} at 3.83675       1.97723
\put {$\cdot$} at 3.83675       2.1172
\put {$\cdot$} at 3.83675       2.16499
\put {$\cdot$} at 3.83864       1.80785
\put {$\cdot$} at 3.83864       1.99877
\put {$\cdot$} at 3.8423        2.05729
\put {$\cdot$} at 3.8423        2.78989
\put {$\cdot$} at 3.84358       1.85056
\put {$\cdot$} at 3.8556        2.07443
\put {$\cdot$} at 3.85623       2.02714
\put {$\cdot$} at 3.8571        1.32158
\put {$\cdot$} at 3.8571        1.34533
\put {$\cdot$} at 3.8571        1.35623
\put {$\cdot$} at 3.85714       1.6598
\put {$\cdot$} at 3.85714       1.88484
\put {$\cdot$} at 3.85963       1.99134
\put {$\cdot$} at 3.85963       2.03729
\put {$\cdot$} at 3.85963       2.08621
\put {$\cdot$} at 3.86932       1.59531
\put {$\cdot$} at 3.88268       2.05398
\put {$\cdot$} at 3.88268       2.11283
\put {$\cdot$} at 3.88268       2.35451
\put {$\cdot$} at 3.89508       2.00043
\put {$\cdot$} at 3.89508       2.214
\put {$\cdot$} at 3.89508       2.34769
\put {$\cdot$} at 3.89956       1.22874
\put {$\cdot$} at 3.89956       1.26829
\put {$\cdot$} at 3.89987       1.65651
\put {$\cdot$} at 3.89987       1.87494
\put {$\cdot$} at 3.89987       1.93924
\put {$\cdot$} at 3.90097       1.63566
\put {$\cdot$} at 3.90097       1.71215
\put {$\cdot$} at 3.90097       1.92687
\put {$\cdot$} at 3.90185       1.97689
\put {$\cdot$} at 3.90185       2.04683
\put {$\cdot$} at 3.90185       2.29422
\put {$\cdot$} at 3.91787       1.53443
\put {$\cdot$} at 3.91787       1.5525
\put {$\cdot$} at 3.91963       1.90378
\put {$\cdot$} at 3.91963       2.54258
\put {$\cdot$} at 3.94151       1.87504
\put {$\cdot$} at 3.94151       2.03816
\put {$\cdot$} at 3.94151       2.18356
\put {$\cdot$} at 3.94597       1.55375
\put {$\cdot$} at 3.94597       1.6204
\put {$\cdot$} at 3.97706       1.89941
\put {$\cdot$} at 3.97994       1.85381
\put {$\cdot$} at 3.97994       2.00616
\put {$\cdot$} at 3.98535       1.92695
\put {$\cdot$} at 3.98535       2.00011
\put {$\cdot$} at 3.98666       2.31848
\put {$\cdot$} at 4.01053       2.54425
\put {$\cdot$} at 4.0109        1.49745
\put {$\cdot$} at 4.0109        1.54189
\put {$\cdot$} at 4.01983       1.47584
\put {$\cdot$} at 4.02165       1.68359
\put {$\cdot$} at 4.03011       1.4446
\put {$\cdot$} at 4.03011       1.5237
\put {$\cdot$} at 4.03288       1.93905
\put {$\cdot$} at 4.04534       1.9897
\put {$\cdot$} at 4.04592       3.03033
\put {$\cdot$} at 4.04592       3.07906
\put {$\cdot$} at 4.0579        1.4918
\put {$\cdot$} at 4.0579        1.55522
\put {$\cdot$} at 4.06393       2.46692
\put {$\cdot$} at 4.06393       2.92905
\put {$\cdot$} at 4.06497       2.068
\put {$\cdot$} at 4.06497       2.24401
\put {$\cdot$} at 4.06497       2.3278
\put {$\cdot$} at 4.07607       2.36551
\put {$\cdot$} at 4.09848       1.76502
\put {$\cdot$} at 4.09848       1.77185
\put {$\cdot$} at 4.09848       1.80308
\put {$\cdot$} at 4.1144        1.86562
\put {$\cdot$} at 4.1144        1.93828
\put {$\cdot$} at 4.1292        2.61053
\put {$\cdot$} at 4.1292        2.62625
\put {$\cdot$} at 4.13392       1.55061
\put {$\cdot$} at 4.16298       1.79724
\put {$\cdot$} at 4.16298       2.40397
\put {$\cdot$} at 4.16601       1.97432
\put {$\cdot$} at 4.16601       2.12636
\put {$\cdot$} at 4.16767       2.42542
\put {$\cdot$} at 4.16767       2.46666
\put {$\cdot$} at 4.20513       1.42359
\put {$\cdot$} at 4.20513       1.51194
\put {$\cdot$} at 4.20513       1.7678
\put {$\cdot$} at 4.20727       1.48227
\put {$\cdot$} at 4.20727       1.49388
\put {$\cdot$} at 4.20727       1.52877
\put {$\cdot$} at 4.21557       1.90411
\put {$\cdot$} at 4.25186       1.70499
\put {$\cdot$} at 4.25186       1.81725
\put {$\cdot$} at 4.26929       3.32874
\put {$\cdot$} at 4.26929       3.67567
\put {$\cdot$} at 4.28645       1.71007
\put {$\cdot$} at 4.28645       1.80931
\put {$\cdot$} at 4.28761       1.78904
\put {$\cdot$} at 4.28761       2.11497
\put {$\cdot$} at 4.28761       2.15022
\put {$\cdot$} at 4.29469       3.11921
\put {$\cdot$} at 4.29469       3.39878
\put {$\cdot$} at 4.29469       3.73418
\put {$\cdot$} at 4.31576       1.81155
\put {$\cdot$} at 4.31576       1.92429
\put {$\cdot$} at 4.33656       1.73964
\put {$\cdot$} at 4.33656       1.76604
\put {$\cdot$} at 4.33656       2.10288
\put {$\cdot$} at 4.35361       2.03194
\put {$\cdot$} at 4.35858       3.1353
\put {$\cdot$} at 4.35858       3.36632
\put {$\cdot$} at 4.36336       2.7278
\put {$\cdot$} at 4.36336       3.09346
\put {$\cdot$} at 4.36345       2.75396
\put {$\cdot$} at 4.37912       2.55732
\put {$\cdot$} at 4.40472       1.85538
\put {$\cdot$} at 4.40472       2.06965
\put {$\cdot$} at 4.43036       3.44512
\put {$\cdot$} at 4.43036       3.51438
\put {$\cdot$} at 4.43036       3.64974
\put {$\cdot$} at 4.4317        2.68332
\put {$\cdot$} at 4.45458       1.76235
\put {$\cdot$} at 4.48345       1.43096
\put {$\cdot$} at 4.4949        3.20195
\put {$\cdot$} at 4.4949        3.57001
\put {$\cdot$} at 4.5021        2.08861
\put {$\cdot$} at 4.5021        2.41432
\put {$\cdot$} at 4.5021        2.95039
\put {$\cdot$} at 4.51008       3.86969
\put {$\cdot$} at 4.51008       4.1471
\put {$\cdot$} at 4.51008       4.3647
\put {$\cdot$} at 4.51683       3.70143
\put {$\cdot$} at 4.52638       2.26463
\put {$\cdot$} at 4.56962       2.30553
\put {$\cdot$} at 4.57484       1.87502
\put {$\cdot$} at 4.57484       1.98255
\put {$\cdot$} at 4.57484       1.98648
\put {$\cdot$} at 4.58492       2.16785
\put {$\cdot$} at 4.58492       2.49876
\put {$\cdot$} at 4.58492       2.6106
\put {$\cdot$} at 4.6172        2.53264
\put {$\cdot$} at 4.6172        2.91017
\put {$\cdot$} at 4.6172        3.38872
\put {$\cdot$} at 4.62656       2.84864
\put {$\cdot$} at 4.64227       2.39305
\put {$\cdot$} at 4.64227       2.45567
\put {$\cdot$} at 4.64227       2.59125
\put {$\cdot$} at 4.66366       1.89546
\put {$\cdot$} at 4.66366       1.92962
\put {$\cdot$} at 4.66366       1.97942
\put {$\cdot$} at 4.67221       2.46382
\put {$\cdot$} at 4.67221       2.49648
\put {$\cdot$} at 4.67335       3.70998
\put {$\cdot$} at 4.67523       3.22164
\put {$\cdot$} at 4.67523       3.41926
\put {$\cdot$} at 4.67523       3.74138
\put {$\cdot$} at 4.69441       2.12676
\put {$\cdot$} at 4.69441       2.30927
\put {$\cdot$} at 4.69441       2.48568
\put {$\cdot$} at 4.70015       1.57171
\put {$\cdot$} at 4.70015       1.766
\put {$\cdot$} at 4.70015       2.31344
\put {$\cdot$} at 4.70455       2.79495
\put {$\cdot$} at 4.70455       3.04882
\put {$\cdot$} at 4.70455       3.41457
\put {$\cdot$} at 4.70636       2.06864
\put {$\cdot$} at 4.70636       2.24087
\put {$\cdot$} at 4.70764       2.32006
\put {$\cdot$} at 4.70764       2.44434
\put {$\cdot$} at 4.70931       2.33599
\put {$\cdot$} at 4.70931       2.35944
\put {$\cdot$} at 4.70931       2.44972
\put {$\cdot$} at 4.71747       2.0653
\put {$\cdot$} at 4.7198        2.51426
\put {$\cdot$} at 4.72992       4.03746
\put {$\cdot$} at 4.73627       2.3868
\put {$\cdot$} at 4.73627       2.56423
\put {$\cdot$} at 4.73743       2.48183
\put {$\cdot$} at 4.76235       1.92907
\put {$\cdot$} at 4.76235       2.10167
\put {$\cdot$} at 4.76235       2.28568
\put {$\cdot$} at 4.774         3.91883
\put {$\cdot$} at 4.774         3.93198
\put {$\cdot$} at 4.774         3.93582
\put {$\cdot$} at 4.77594       2.20329
\put {$\cdot$} at 4.78397       3.93518
\put {$\cdot$} at 4.78467       3.43714
\put {$\cdot$} at 4.80276       2.69795
\put {$\cdot$} at 4.80276       2.76644
\put {$\cdot$} at 4.80276       2.87123
\put {$\cdot$} at 4.82354       2.29797
\put {$\cdot$} at 4.8255        2.70379
\put {$\cdot$} at 4.8255        2.83409
\put {$\cdot$} at 4.8255        3.16025
\put {$\cdot$} at 4.83188       2.67138
\put {$\cdot$} at 4.84246       2.57555
\put {$\cdot$} at 4.84252       3.21024
\put {$\cdot$} at 4.85173       3.3785
\put {$\cdot$} at 4.8521        3.93917
\put {$\cdot$} at 4.86552       3.29956
\put {$\cdot$} at 4.86552       3.30127
\put {$\cdot$} at 4.86552       4.20172
\put {$\cdot$} at 4.87345       2.45379
\put {$\cdot$} at 4.87345       2.92143
\put {$\cdot$} at 4.87345       3.01582
\put {$\cdot$} at 4.88407       3.43821
\put {$\cdot$} at 4.88407       3.49242
\put {$\cdot$} at 4.88449       1.65912
\put {$\cdot$} at 4.8873        2.69649
\put {$\cdot$} at 4.91284       3.42377
\put {$\cdot$} at 4.91284       3.74945
\put {$\cdot$} at 4.91337       3.63202
\put {$\cdot$} at 4.9455        2.58331
\put {$\cdot$} at 4.95174       2.88479
\put {$\cdot$} at 4.95935       2.53769
\put {$\cdot$} at 4.95935       2.60966
\put {$\cdot$} at 4.95935       2.69193
\put {$\cdot$} at 4.97608       2.80872
\put {$\cdot$} at 4.97608       2.81966
\put {$\cdot$} at 4.97608       3.03679
\put {$\cdot$} at 4.98235       1.92946
\put {$\cdot$} at 4.98235       2.22545
\put {$\cdot$} at 4.98235       2.77057
\put {$\cdot$} at 4.98783       2.42765
\put {$\cdot$} at 4.98783       2.47683
\put {$\cdot$} at 4.98783       2.50798
\put {$\cdot$} at 4.98976       2.40019
\put {$\cdot$} at 5.00273       3.6493
\put {$\cdot$} at 5.00273       3.68276
\put {$\cdot$} at 5.01009       2.70816
\put {$\cdot$} at 5.01009       2.94596
\put {$\cdot$} at 5.01009       3.52703
\put {$\cdot$} at 5.01903       4.20617
\put {$\cdot$} at 5.01903       4.20652
\put {$\cdot$} at 5.02334       3.46632
\put {$\cdot$} at 5.0612        3.01428
\put {$\cdot$} at 5.0612        3.47704
\put {$\cdot$} at 5.0612        3.59803
\put {$\cdot$} at 5.0627        3.09215
\put {$\cdot$} at 5.09353       3.90905
\put {$\cdot$} at 5.09353       3.92445
\put {$\cdot$} at 5.09353       3.97318
\put {$\cdot$} at 5.10175       3.98852
\put {$\cdot$} at 5.10289       1.937
\put {$\cdot$} at 5.10289       2.31622
\put {$\cdot$} at 5.10289       2.83974
\put {$\cdot$} at 5.1111        2.45719
\put {$\cdot$} at 5.14163       3.18749
\put {$\cdot$} at 5.14163       3.21102
\put {$\cdot$} at 5.14365       2.59197
\put {$\cdot$} at 5.14936       2.47408
\put {$\cdot$} at 5.14936       2.62214
\put {$\cdot$} at 5.1737        2.14109
\put {$\cdot$} at 5.1737        2.25736
\put {$\cdot$} at 5.1737        2.45353
\put {$\cdot$} at 5.21491       2.29108
\put {$\cdot$} at 5.21491       2.66827
\put {$\cdot$} at 5.21491       2.9005
\put {$\cdot$} at 5.24899       2.6747
\put {$\cdot$} at 5.24899       3.21218
\put {$\cdot$} at 5.26741       3.78769
\put {$\cdot$} at 5.26741       3.94047
\put {$\cdot$} at 5.2713        2.78701
\put {$\cdot$} at 5.2713        3.15561
\put {$\cdot$} at 5.27739       2.27952
\put {$\cdot$} at 5.28999       3.25819
\put {$\cdot$} at 5.28999       3.34284
\put {$\cdot$} at 5.28999       3.62845
\put {$\cdot$} at 5.29315       4.36465
\put {$\cdot$} at 5.29315       4.44177
\put {$\cdot$} at 5.29873       5.07922
\put {$\cdot$} at 5.29873       5.09861
\put {$\cdot$} at 5.31831       2.90272
\put {$\cdot$} at 5.31831       3.91084
\put {$\cdot$} at 5.32342       4.44226
\put {$\cdot$} at 5.32569       4.66056
\put {$\cdot$} at 5.34402       3.54983
\put {$\cdot$} at 5.3449        2.80823
\put {$\cdot$} at 5.3449        2.84768
\put {$\cdot$} at 5.3449        2.87947
\put {$\cdot$} at 5.34659       2.6976
\put {$\cdot$} at 5.34659       2.69863
\put {$\cdot$} at 5.37763       3.24615
\put {$\cdot$} at 5.37967       3.03768
\put {$\cdot$} at 5.38113       5.64678
\put {$\cdot$} at 5.38113       5.76157
\put {$\cdot$} at 5.38171       2.95538
\put {$\cdot$} at 5.38171       3.14994
\put {$\cdot$} at 5.38265       2.5601
\put {$\cdot$} at 5.38265       2.80232
\put {$\cdot$} at 5.39324       2.92476
\put {$\cdot$} at 5.4304        5.26067
\put {$\cdot$} at 5.43321       3.7415
\put {$\cdot$} at 5.45033       3.08764
\put {$\cdot$} at 5.45383       5.39833
\put {$\cdot$} at 5.46926       5.06028
\put {$\cdot$} at 5.46926       5.38879
\put {$\cdot$} at 5.46937       3.17423
\put {$\cdot$} at 5.46937       3.829
\put {$\cdot$} at 5.46937       4.97557
\put {$\cdot$} at 5.46967       4.00974
\put {$\cdot$} at 5.46967       4.04687
\put {$\cdot$} at 5.47424       3.73813
\put {$\cdot$} at 5.47424       4.6102
\put {$\cdot$} at 5.47424       5.33308
\put {$\cdot$} at 5.48898       4.68828
\put {$\cdot$} at 5.52448       3.44611
\put {$\cdot$} at 5.52448       3.68497
\put {$\cdot$} at 5.57161       3.09295
\put {$\cdot$} at 5.57161       3.3408
\put {$\cdot$} at 5.6107        3.31189
\put {$\cdot$} at 5.6107        3.43291
\put {$\cdot$} at 5.6698        4.33696


==> sch_our_region6.txt <==
\put {$\cdot$} at 1.70442	0.334573
\put {$\cdot$} at 1.60489	0.367814
\put {$\cdot$} at 1.2219	0.622255
\put {$\cdot$} at 1.897	1.33505
\put {$\cdot$} at 1.29667	0.999911
\put {$\cdot$} at 1.28149	0.883602
\put {$\cdot$} at 2.01761	0.712149
\put {$\cdot$} at 1.13802	-0.0972547
\put {$\cdot$} at 1.70442	0.354075
\put {$\cdot$} at 1.60489	0.467015
\put {$\cdot$} at 1.2219	0.280805
\put {$\cdot$} at 1.897	0.831851
\put {$\cdot$} at 1.37069	0.960541
\put {$\cdot$} at 1.38309	0.977492
\put {$\cdot$} at 2.01919	1.04807
\put {$\cdot$} at 1.13802	0.21504
\put {$\cdot$} at 1.71133	0.337993
\put {$\cdot$} at 1.66594	0.413224
\put {$\cdot$} at 1.20438	0.00892573
\put {$\cdot$} at 1.897	0.923246
\put {$\cdot$} at 1.37069	0.583118
\put {$\cdot$} at 1.38309	0.53334
\put {$\cdot$} at 2.01527	1.45425
\put {$\cdot$} at 1.27348	0.208332
\put {$\cdot$} at 1.7178	0.539597
\put {$\cdot$} at 1.66594	0.263224
\put {$\cdot$} at 1.27511	0.346573
\put {$\cdot$} at 1.914	0.717969
\put {$\cdot$} at 1.39628	0.579306
\put {$\cdot$} at 1.38309	0.397628
\put {$\cdot$} at 2.01527	1.25121
\put {$\cdot$} at 1.27348	0.47885
\put {$\cdot$} at 1.7178	0.764882
\put {$\cdot$} at 1.73735	0.0248809
\put {$\cdot$} at 1.27511	0.321817
\put {$\cdot$} at 1.914	0.723673
\put {$\cdot$} at 1.39628	0.569546
\put {$\cdot$} at 1.46316	0.801753
\put {$\cdot$} at 2.01527	0.949299
\put {$\cdot$} at 1.44384	0.462866
\put {$\cdot$} at 1.7178	0.397443
\put {$\cdot$} at 1.73735	0.219991
\put {$\cdot$} at 1.27511	0.111621
\put {$\cdot$} at 1.93112	0.728688
\put {$\cdot$} at 1.40323	0.469724
\put {$\cdot$} at 1.46684	0.959714
\put {$\cdot$} at 2.19597	1.20888
\put {$\cdot$} at 1.46488	0.425117
\put {$\cdot$} at 1.73502	0.234957
\put {$\cdot$} at 1.73735	0.470347
\put {$\cdot$} at 1.33124	0.153641
\put {$\cdot$} at 1.93112	0.78005
\put {$\cdot$} at 1.40323	0.46089
\put {$\cdot$} at 1.46684	0.321215
\put {$\cdot$} at 2.20078	1.53614
\put {$\cdot$} at 1.56978	0.186572
\put {$\cdot$} at 1.76325	0.104609
\put {$\cdot$} at 1.81692	0.641962
\put {$\cdot$} at 1.35806	0.323118
\put {$\cdot$} at 1.96412	1.16368
\put {$\cdot$} at 1.32314	0.347612
\put {$\cdot$} at 1.46684	0.313258
\put {$\cdot$} at 2.20078	1.56246
\put {$\cdot$} at 1.56978	0.73924
\put {$\cdot$} at 1.76325	0.222087
\put {$\cdot$} at 1.86549	0.955859
\put {$\cdot$} at 1.35806	0.220814
\put {$\cdot$} at 1.96412	1.10893
\put {$\cdot$} at 1.3033	0.563084
\put {$\cdot$} at 1.38285	0.338275
\put {$\cdot$} at 2.20078	1.88834
\put {$\cdot$} at 1.56978	0.590918
\put {$\cdot$} at 1.76325	0.329757
\put {$\cdot$} at 1.86549	0.937547
\put {$\cdot$} at 1.35806	0.341404
\put {$\cdot$} at 1.98017	0.873483
\put {$\cdot$} at 1.22121	0.318747
\put {$\cdot$} at 1.32538	0.351576
\put {$\cdot$} at 2.16425	1.52122
\put {$\cdot$} at 1.59931	0.308984
\put {$\cdot$} at 1.80274	0.24991
\put {$\cdot$} at 1.86549	0.702113
\put {$\cdot$} at 1.35347	0.13425
\put {$\cdot$} at 1.98017	0.869393
\put {$\cdot$} at 1.22121	0.110963
\put {$\cdot$} at 1.32538	0.396895
\put {$\cdot$} at 2.16425	1.51149
\put {$\cdot$} at 1.55225	0.51682
\put {$\cdot$} at 1.80274	0.322988
\put {$\cdot$} at 1.8806	0.611036
\put {$\cdot$} at 1.35347	-0.0593921
\put {$\cdot$} at 1.99455	0.65631
\put {$\cdot$} at 1.22121	-0.059987
\put {$\cdot$} at 1.32538	0.396312
\put {$\cdot$} at 2.16425	1.48512
\put {$\cdot$} at 1.55225	0.466387
\put {$\cdot$} at 1.86031	0.689497
\put {$\cdot$} at 1.89895	0.549771
\put {$\cdot$} at 1.3186	0.392658
\put {$\cdot$} at 1.99455	0.697053
\put {$\cdot$} at 1.16769	-0.102367
\put {$\cdot$} at 1.31435	0.459276
\put {$\cdot$} at 2.1011	1.36829
\put {$\cdot$} at 1.55225	0.637565
\put {$\cdot$} at 1.86031	0.485862
\put {$\cdot$} at 1.89895	0.895797
\put {$\cdot$} at 1.3186	0.0387436
\put {$\cdot$} at 2.00721	0.43882
\put {$\cdot$} at 1.11883	0.29927
\put {$\cdot$} at 1.2857	0.525085
\put {$\cdot$} at 2.10277	1.42296
\put {$\cdot$} at 1.48408	0.662349
\put {$\cdot$} at 1.91197	0.884346
\put {$\cdot$} at 1.89895	0.801486
\put {$\cdot$} at 1.18159	-0.216765
\put {$\cdot$} at 2.00721	0.63167
\put {$\cdot$} at 1.11883	0.0957135
\put {$\cdot$} at 1.2857	0.142597
\put {$\cdot$} at 2.10277	1.36143
\put {$\cdot$} at 1.48408	0.335051
\put {$\cdot$} at 1.91197	0.91055
\put {$\cdot$} at 1.87784	0.798118
\put {$\cdot$} at 1.18159	0.203275
\put {$\cdot$} at 2.00721	0.258608
\put {$\cdot$} at 1.11883	0.0331967
\put {$\cdot$} at 1.35059	0.857346
\put {$\cdot$} at 2.10277	1.11721
\put {$\cdot$} at 1.48408	0.409471
\put {$\cdot$} at 1.96435	0.681921
\put {$\cdot$} at 1.87784	0.601949
\put {$\cdot$} at 1.05682	0.316742
\put {$\cdot$} at 2.01809	0.0584859
\put {$\cdot$} at 1.1565	-0.0632155
\put {$\cdot$} at 1.41624	0.77436
\put {$\cdot$} at 2.10919	0.83298
\put {$\cdot$} at 1.35862	0.472397
\put {$\cdot$} at 1.96435	0.903164
\put {$\cdot$} at 1.87784	0.74537
\put {$\cdot$} at 1.05682	0.127043
\put {$\cdot$} at 2.03293	0.541081
\put {$\cdot$} at 1.1565	0.0496487
\put {$\cdot$} at 1.41624	0.7271
\put {$\cdot$} at 2.10919	0.935374
\put {$\cdot$} at 1.24234	0.511039
\put {$\cdot$} at 2.01743	0.549133
\put {$\cdot$} at 1.83877	0.670255
\put {$\cdot$} at 1.02227	0.29161
\put {$\cdot$} at 2.03293	0.4444
\put {$\cdot$} at 1.1565	0.0935078
\put {$\cdot$} at 1.41624	0.300505
\put {$\cdot$} at 2.06303	0.712828
\put {$\cdot$} at 1.24234	0.120744
\put {$\cdot$} at 2.01743	0.647607
\put {$\cdot$} at 1.83895	0.991959
\put {$\cdot$} at 1.02227	0.214245
\put {$\cdot$} at 2.03293	0.381909
\put {$\cdot$} at 1.23377	0.154886
\put {$\cdot$} at 1.45638	0.717421
\put {$\cdot$} at 2.06303	1.17398
\put {$\cdot$} at 1.24234	0.0931872
\put {$\cdot$} at 2.07124	0.595597
\put {$\cdot$} at 1.83895	0.985558
\put {$\cdot$} at 1.10714	0.141288
\put {$\cdot$} at 2.05182	0.304978
\put {$\cdot$} at 1.30141	-0.0423579
\put {$\cdot$} at 1.45638	1.12692
\put {$\cdot$} at 2.04973	1.04902
\put {$\cdot$} at 1.12134	0.0555148
\put {$\cdot$} at 2.07124	0.959516
\put {$\cdot$} at 1.83895	0.982303
\put {$\cdot$} at 1.10714	0.0642378
\put {$\cdot$} at 2.07486	0.303268
\put {$\cdot$} at 1.30141	-0.215176
\put {$\cdot$} at 1.56252	1.13116
\put {$\cdot$} at 2.04973	0.87494
\put {$\cdot$} at 1.0791	0.0737207
\put {$\cdot$} at 2.07124	0.587412
\put {$\cdot$} at 1.81969	0.844582
\put {$\cdot$} at 1.10714	0.280187
\put {$\cdot$} at 2.07486	0.521802
\put {$\cdot$} at 1.30141	-0.426047
\put {$\cdot$} at 1.56252	1.01911
\put {$\cdot$} at 2.07461	0.644192
\put {$\cdot$} at 1.0791	0.0358002
\put {$\cdot$} at 2.13605	0.357659
\put {$\cdot$} at 1.7064	0.627104
\put {$\cdot$} at 1.23017	0.213416
\put {$\cdot$} at 2.07486	0.754377
\put {$\cdot$} at 1.43867	-0.5089
\put {$\cdot$} at 1.68242	1.10203
\put {$\cdot$} at 2.07461	0.532673
\put {$\cdot$} at 1.0791	-0.100874
\put {$\cdot$} at 2.2121	0.354184
\put {$\cdot$} at 1.7064	0.562523
\put {$\cdot$} at 1.3601	0.0963229
\put {$\cdot$} at 2.10214	0.362145
\put {$\cdot$} at 1.55483	-0.0943576
\put {$\cdot$} at 1.68242	1.4392
\put {$\cdot$} at 2.09818	0.779632
\put {$\cdot$} at 1.15404	0.378127
\put {$\cdot$} at 2.2121	0.528117
\put {$\cdot$} at 1.7064	0.936807
\put {$\cdot$} at 1.3601	0.258165
\put {$\cdot$} at 2.10214	0.59537
\put {$\cdot$} at 1.55483	0.104115
\put {$\cdot$} at 1.82904	1.01882
\put {$\cdot$} at 2.09818	0.577575
\put {$\cdot$} at 1.15404	0.371164
\put {$\cdot$} at 2.2121	0.671438
\put {$\cdot$} at 1.63184	0.985814
\put {$\cdot$} at 1.3601	0.0784716
\put {$\cdot$} at 2.10214	0.243086
\put {$\cdot$} at 1.55483	0.0351945
\put {$\cdot$} at 1.82904	1.10225
\put {$\cdot$} at 2.14142	0.367411
\put {$\cdot$} at 1.29015	0.226799
\put {$\cdot$} at 2.29963	0.609417
\put {$\cdot$} at 1.63184	0.954091
\put {$\cdot$} at 1.4205	-0.0773229
\put {$\cdot$} at 2.15089	0.0647061
\put {$\cdot$} at 1.65553	0.254184
\put {$\cdot$} at 1.89888	0.975234
\put {$\cdot$} at 2.14142	0.147162
\put {$\cdot$} at 1.29015	0.198063
\put {$\cdot$} at 2.29963	1.03162
\put {$\cdot$} at 1.66658	1.24163
\put {$\cdot$} at 1.4393	-0.062739
\put {$\cdot$} at 2.23247	0.383659
\put {$\cdot$} at 1.65553	0.410114
\put {$\cdot$} at 1.89888	1.16649
\put {$\cdot$} at 2.14142	0.4625
\put {$\cdot$} at 1.49088	0.22916
\put {$\cdot$} at 2.29963	1.1654
\put {$\cdot$} at 1.66658	0.993115
\put {$\cdot$} at 1.4393	0.621286
\put {$\cdot$} at 2.23247	0.708756
\put {$\cdot$} at 1.71618	-0.118668
\put {$\cdot$} at 2.00074	0.991882
\put {$\cdot$} at 2.14118	0.461869
\put {$\cdot$} at 1.49088	0.481686
\put {$\cdot$} at 2.39884	1.26433
\put {$\cdot$} at 1.8038	1.21835
\put {$\cdot$} at 1.4393	1.02604
\put {$\cdot$} at 2.23247	0.858432
\put {$\cdot$} at 1.71618	0.40492
\put {$\cdot$} at 2.00074	0.840587
\put {$\cdot$} at 2.12974	0.606611
\put {$\cdot$} at 1.66269	0.839091
\put {$\cdot$} at 2.48546	1.10804
\put {$\cdot$} at 1.83838	1.44545
\put {$\cdot$} at 1.57022	0.988457
\put {$\cdot$} at 2.32321	0.550714
\put {$\cdot$} at 1.71692	0.200857
\put {$\cdot$} at 2.00074	1.08832
\put {$\cdot$} at 2.12974	0.316602
\put {$\cdot$} at 1.66269	0.930686
\put {$\cdot$} at 2.48546	1.21591
\put {$\cdot$} at 1.94827	1.08164
\put {$\cdot$} at 1.57022	0.572521
\put {$\cdot$} at 2.32321	0.583727
\put {$\cdot$} at 1.71692	0.396952
\put {$\cdot$} at 2.18593	1.56196
\put {$\cdot$} at 2.12974	0.736117
\put {$\cdot$} at 1.66269	0.899729
\put {$\cdot$} at 2.48546	1.21946
\put {$\cdot$} at 1.94827	0.84753
\put {$\cdot$} at 1.57022	0.639231
\put {$\cdot$} at 2.43489	0.593066
\put {$\cdot$} at 1.69999	0.284515
\put {$\cdot$} at 2.39681	0.808525
\put {$\cdot$} at 2.16762	0.432562
\put {$\cdot$} at 1.78683	1.1173
\put {$\cdot$} at 2.55912	0.832401
\put {$\cdot$} at 2.02116	0.946637
\put {$\cdot$} at 1.58351	0.923418
\put {$\cdot$} at 2.43489	0.755802
\put {$\cdot$} at 1.69999	0.379836
\put {$\cdot$} at 2.39681	0.752465
\put {$\cdot$} at 2.24155	0.906489
\put {$\cdot$} at 1.80515	0.975891
\put {$\cdot$} at 2.61951	0.613721
\put {$\cdot$} at 2.02116	0.819946
\put {$\cdot$} at 1.55292	1.1971
\put {$\cdot$} at 2.54019	0.234849
\put {$\cdot$} at 1.69999	0.330411
\put {$\cdot$} at 2.39681	1.70684
\put {$\cdot$} at 2.24155	0.634829
\put {$\cdot$} at 1.80515	1.05309
\put {$\cdot$} at 2.61951	0.50453
\put {$\cdot$} at 2.1201	0.877726
\put {$\cdot$} at 1.55292	1.08501
\put {$\cdot$} at 2.54019	0.467832
\put {$\cdot$} at 1.7411	0.301688
\put {$\cdot$} at 2.4854	1.47068
\put {$\cdot$} at 2.24155	0.377514
\put {$\cdot$} at 1.78691	0.718188
\put {$\cdot$} at 2.61951	0.413616
\put {$\cdot$} at 2.1201	1.01534
\put {$\cdot$} at 1.55292	0.869555
\put {$\cdot$} at 2.63888	0.356131
\put {$\cdot$} at 1.85903	0.567624
\put {$\cdot$} at 2.4854	1.25574
\put {$\cdot$} at 2.37306	0.190787
\put {$\cdot$} at 1.75641	1.13369
\put {$\cdot$} at 2.66009	0.419859
\put {$\cdot$} at 2.1201	1.44535
\put {$\cdot$} at 1.59916	0.800689
\put {$\cdot$} at 2.63888	0.722754
\put {$\cdot$} at 1.85903	0.33726
\put {$\cdot$} at 2.4854	1.09717
\put {$\cdot$} at 2.37306	0.158887
\put {$\cdot$} at 1.78777	0.936153
\put {$\cdot$} at 2.66009	0.735107
\put {$\cdot$} at 2.27016	1.34832
\put {$\cdot$} at 1.59916	0.494945
\put {$\cdot$} at 2.73076	0.841628
\put {$\cdot$} at 1.85903	0.724929
\put {$\cdot$} at 2.47947	1.00542
\put {$\cdot$} at 2.37306	0.289328
\put {$\cdot$} at 1.78777	0.825495
\put {$\cdot$} at 2.73145	1.15081
\put {$\cdot$} at 2.42606	1.53909
\put {$\cdot$} at 1.69517	0.769385
\put {$\cdot$} at 2.73076	1.35608
\put {$\cdot$} at 2.24352	0.153401
\put {$\cdot$} at 2.48489	0.715504
\put {$\cdot$} at 2.50342	0.65444
\put {$\cdot$} at 1.78777	0.717443
\put {$\cdot$} at 2.73145	1.21031
\put {$\cdot$} at 2.42606	1.66721
\put {$\cdot$} at 1.69517	0.628293
\put {$\cdot$} at 2.81562	1.50364
\put {$\cdot$} at 2.47929	0.249762
\put {$\cdot$} at 2.48489	0.760008
\put {$\cdot$} at 2.64555	0.696995
\put {$\cdot$} at 1.87258	0.711997
\put {$\cdot$} at 2.82893	1.2984
\put {$\cdot$} at 2.42606	1.52597
\put {$\cdot$} at 1.87276	0.904345
\put {$\cdot$} at 2.81562	1.68521
\put {$\cdot$} at 2.47929	0.711519
\put {$\cdot$} at 2.48489	1.32462
\put {$\cdot$} at 2.64555	0.959577
\put {$\cdot$} at 1.87258	1.02486
\put {$\cdot$} at 2.82893	1.44636
\put {$\cdot$} at 2.47017	1.36784
\put {$\cdot$} at 1.87276	1.40689
\put {$\cdot$} at 2.81562	2.31409
\put {$\cdot$} at 2.47929	0.744446
\put {$\cdot$} at 2.42077	1.2902
\put {$\cdot$} at 2.64555	0.830428
\put {$\cdot$} at 1.87258	1.33678
\put {$\cdot$} at 2.95275	1.49127
\put {$\cdot$} at 2.47017	1.50908
\put {$\cdot$} at 2.09401	1.04783
\put {$\cdot$} at 2.90575	2.16061
\put {$\cdot$} at 2.64695	0.826092
\put {$\cdot$} at 2.35208	1.1429
\put {$\cdot$} at 2.84547	0.758858
\put {$\cdot$} at 2.05531	1.26643
\put {$\cdot$} at 2.95275	1.28456
\put {$\cdot$} at 2.47017	0.621128
\put {$\cdot$} at 2.09401	0.940262
\put {$\cdot$} at 3.00115	1.70133
\put {$\cdot$} at 2.64695	1.09617
\put {$\cdot$} at 2.35208	1.02005
\put {$\cdot$} at 2.84547	0.966651
\put {$\cdot$} at 2.29402	0.972995
\put {$\cdot$} at 3.103	1.36687
\put {$\cdot$} at 2.51534	1.01373
\put {$\cdot$} at 2.30265	0.69212
\put {$\cdot$} at 3.00115	1.0255
\put {$\cdot$} at 2.64695	1.06408
\put {$\cdot$} at 2.35208	1.11138
\put {$\cdot$} at 3.06038	1.46609
\put {$\cdot$} at 2.29402	0.762749
\put {$\cdot$} at 3.103	1.03046
\put {$\cdot$} at 2.55509	1.00522
\put {$\cdot$} at 2.30265	0.585745
\put {$\cdot$} at 3.00115	1.15718
\put {$\cdot$} at 2.74645	0.983594
\put {$\cdot$} at 2.3138	1.29506
\put {$\cdot$} at 3.06038	1.41461
\put {$\cdot$} at 2.29402	0.871152
\put {$\cdot$} at 3.22288	1.23947
\put {$\cdot$} at 2.55509	0.860685
\put {$\cdot$} at 2.51201	0.766271
\put {$\cdot$} at 3.10181	1.5109
\put {$\cdot$} at 2.9209	0.586347
\put {$\cdot$} at 2.3138	1.23401
\put {$\cdot$} at 3.2872	1.50251
\put {$\cdot$} at 2.65641	0.952651
\put {$\cdot$} at 3.22288	1.23797
\put {$\cdot$} at 2.55509	0.678794
\put {$\cdot$} at 2.51201	0.966384
\put {$\cdot$} at 3.2077	1.5699
\put {$\cdot$} at 2.9209	0.670747
\put {$\cdot$} at 2.33507	0.612035
\put {$\cdot$} at 3.2872	1.47044
\put {$\cdot$} at 2.65641	0.852408
\put {$\cdot$} at 3.22288	1.25145
\put {$\cdot$} at 2.69617	1.08346
\put {$\cdot$} at 2.51201	1.01579
\put {$\cdot$} at 3.2077	1.60998
\put {$\cdot$} at 2.9209	0.859624
\put {$\cdot$} at 2.33507	0.598163
\put {$\cdot$} at 3.38232	1.06677
\put {$\cdot$} at 2.98967	0.903639
\put {$\cdot$} at 3.31192	1.2061
\put {$\cdot$} at 2.83157	0.718231
\put {$\cdot$} at 2.71261	0.955185
\put {$\cdot$} at 3.21648	1.7119
\put {$\cdot$} at 3.21882	0.82611
\put {$\cdot$} at 2.39659	0.909614
\put {$\cdot$} at 3.38232	1.06497
\put {$\cdot$} at 2.98967	1.30036
\put {$\cdot$} at 3.3698	1.53643
\put {$\cdot$} at 2.83157	1.06047
\put {$\cdot$} at 2.85853	1.08488
\put {$\cdot$} at 3.31205	1.73977
\put {$\cdot$} at 3.21882	1.08954
\put {$\cdot$} at 2.39659	1.59992
\put {$\cdot$} at 3.45273	1.01521
\put {$\cdot$} at 3.12484	1.67666
\put {$\cdot$} at 3.3698	1.63676
\put {$\cdot$} at 2.83157	0.731807
\put {$\cdot$} at 2.85853	1.06451
\put {$\cdot$} at 3.31205	1.74159
\put {$\cdot$} at 3.49221	1.5573
\put {$\cdot$} at 2.45394	1.57075
\put {$\cdot$} at 3.45273	0.926971
\put {$\cdot$} at 3.12484	1.76011
\put {$\cdot$} at 3.3698	1.52813
\put {$\cdot$} at 2.92215	0.811949
\put {$\cdot$} at 2.85853	0.800162
\put {$\cdot$} at 3.31205	1.86408
\put {$\cdot$} at 3.49221	1.50406
\put {$\cdot$} at 2.45394	1.12085
\put {$\cdot$} at 3.51042	1.1876
\put {$\cdot$} at 2.99342	1.64235
\put {$\cdot$} at 3.39631	1.47446
\put {$\cdot$} at 2.92215	0.673129
\put {$\cdot$} at 2.84515	1.09904
\put {$\cdot$} at 3.40083	1.6445
\put {$\cdot$} at 3.64763	1.68403
\put {$\cdot$} at 2.45394	1.15807
\put {$\cdot$} at 3.51042	1.57699
\put {$\cdot$} at 2.99342	1.42622
\put {$\cdot$} at 3.39631	1.43854
\put {$\cdot$} at 3.03072	0.659078
\put {$\cdot$} at 2.84515	1.38128
\put {$\cdot$} at 3.48261	1.03988
\put {$\cdot$} at 3.64763	1.72142
\put {$\cdot$} at 2.4949	1.2639
\put {$\cdot$} at 3.51042	1.76989
\put {$\cdot$} at 2.8957	1.19448
\put {$\cdot$} at 3.39631	1.27054
\put {$\cdot$} at 3.03072	0.503372
\put {$\cdot$} at 2.84515	1.16033
\put {$\cdot$} at 3.48261	0.822377
\put {$\cdot$} at 3.5626	2.22335
\put {$\cdot$} at 2.45462	1.35725
\put {$\cdot$} at 3.5974	1.93037
\put {$\cdot$} at 2.8957	0.976683
\put {$\cdot$} at 3.43126	1.32269
\put {$\cdot$} at 3.19791	0.749508
\put {$\cdot$} at 2.74237	1.26353
\put {$\cdot$} at 3.48261	0.825525
\put {$\cdot$} at 3.5626	2.22087
\put {$\cdot$} at 2.45462	1.22482
\put {$\cdot$} at 3.72521	2.1008
\put {$\cdot$} at 2.90827	1.00746
\put {$\cdot$} at 3.47455	1.2025
\put {$\cdot$} at 3.19791	1.55636
\put {$\cdot$} at 2.57664	1.62541
\put {$\cdot$} at 3.55721	0.566305
\put {$\cdot$} at 3.60106	1.87373
\put {$\cdot$} at 2.45462	1.39659
\put {$\cdot$} at 3.72521	1.98381
\put {$\cdot$} at 2.90827	1.29164
\put {$\cdot$} at 3.47455	1.62929
\put {$\cdot$} at 3.33421	1.81609
\put {$\cdot$} at 2.57664	1.37829
\put {$\cdot$} at 3.55721	0.567256
\put {$\cdot$} at 3.60106	2.18514
\put {$\cdot$} at 2.36785	1.42651
\put {$\cdot$} at 3.67822	2.10426
\put {$\cdot$} at 2.90827	1.31234
\put {$\cdot$} at 3.47455	1.4497
\put {$\cdot$} at 3.33421	1.65637
\put {$\cdot$} at 2.57664	1.60625
\put {$\cdot$} at 3.61915	0.815759
\put {$\cdot$} at 3.59033	2.15354
\put {$\cdot$} at 2.36785	1.5823
\put {$\cdot$} at 3.74826	2.15336
\put {$\cdot$} at 2.95162	1.05982
\put {$\cdot$} at 3.52606	1.66371
\put {$\cdot$} at 3.33421	1.13721
\put {$\cdot$} at 2.61828	1.21363
\put {$\cdot$} at 3.61915	0.734737
\put {$\cdot$} at 3.59033	2.1064
\put {$\cdot$} at 2.36785	1.71254
\put {$\cdot$} at 3.74826	2.77445
\put {$\cdot$} at 2.97226	1.11114
\put {$\cdot$} at 3.58845	1.22794
\put {$\cdot$} at 3.3901	1.34726
\put {$\cdot$} at 2.61828	1.52791
\put {$\cdot$} at 3.66826	0.767797
\put {$\cdot$} at 3.59033	2.11333
\put {$\cdot$} at 2.32633	2.04085
\put {$\cdot$} at 3.74826	2.0024
\put {$\cdot$} at 2.97226	1.58629
\put {$\cdot$} at 3.58845	1.29464
\put {$\cdot$} at 3.36624	1.48059
\put {$\cdot$} at 2.70261	1.35409
\put {$\cdot$} at 3.66826	1.15636
\put {$\cdot$} at 3.50634	1.7514
\put {$\cdot$} at 2.35676	1.5798
\put {$\cdot$} at 3.8131	1.6546
\put {$\cdot$} at 2.97226	1.35133
\put {$\cdot$} at 3.58845	1.65127
\put {$\cdot$} at 3.36624	1.77205
\put {$\cdot$} at 2.70261	0.745325
\put {$\cdot$} at 3.70441	1.72935
\put {$\cdot$} at 3.39918	1.44812
\put {$\cdot$} at 2.35676	1.38552
\put {$\cdot$} at 3.75368	1.3807
\put {$\cdot$} at 2.8386	1.6747
\put {$\cdot$} at 3.63846	1.70963
\put {$\cdot$} at 3.36624	1.80976
\put {$\cdot$} at 2.79848	0.54078
\put {$\cdot$} at 3.70441	2.0973
\put {$\cdot$} at 3.39918	1.24705
\put {$\cdot$} at 2.35676	1.5099
\put {$\cdot$} at 3.75368	1.95418
\put {$\cdot$} at 2.72163	1.52701
\put {$\cdot$} at 3.63846	1.61142
\put {$\cdot$} at 3.42101	1.59837
\put {$\cdot$} at 2.79848	0.852676
\put {$\cdot$} at 3.72751	2.15031
\put {$\cdot$} at 3.39918	1.43949
\put {$\cdot$} at 2.4932	1.33441
\put {$\cdot$} at 3.75368	2.19451
\put {$\cdot$} at 2.72163	1.06892
\put {$\cdot$} at 3.67472	1.55342
\put {$\cdot$} at 3.58885	1.60543
\put {$\cdot$} at 2.8251	0.554581
\put {$\cdot$} at 3.72751	2.69528
\put {$\cdot$} at 3.21053	1.23013
\put {$\cdot$} at 2.45609	1.19095
\put {$\cdot$} at 3.71476	2.19829
\put {$\cdot$} at 2.46378	1.12447
\put {$\cdot$} at 3.67472	1.6356
\put {$\cdot$} at 3.58885	1.52641
\put {$\cdot$} at 2.8251	0.63902
\put {$\cdot$} at 3.74485	1.84001
\put {$\cdot$} at 3.21053	1.13711
\put {$\cdot$} at 2.45609	0.669205
\put {$\cdot$} at 3.63071	1.85014
\put {$\cdot$} at 2.30019	1.17453
\put {$\cdot$} at 3.69724	1.65272
\put {$\cdot$} at 3.58885	1.54696
\put {$\cdot$} at 2.74326	0.743026
\put {$\cdot$} at 3.74485	2.22643
\put {$\cdot$} at 3.21053	0.922797
\put {$\cdot$} at 2.45609	0.883792
\put {$\cdot$} at 3.63071	1.95957
\put {$\cdot$} at 2.30019	0.872162
\put {$\cdot$} at 3.69724	1.77789
\put {$\cdot$} at 3.7376	1.62842
\put {$\cdot$} at 2.74326	0.614787
\put {$\cdot$} at 3.74485	2.03306
\put {$\cdot$} at 3.08415	1.49326
\put {$\cdot$} at 2.34545	0.870512
\put {$\cdot$} at 3.63071	2.10722
\put {$\cdot$} at 2.30019	1.25007
\put {$\cdot$} at 3.70609	1.84881
\put {$\cdot$} at 3.7376	1.49241
\put {$\cdot$} at 2.63045	1.17926
\put {$\cdot$} at 3.75635	2.15392
\put {$\cdot$} at 3.09333	1.27164
\put {$\cdot$} at 2.34545	0.526476
\put {$\cdot$} at 3.53979	2.10393
\put {$\cdot$} at 2.24744	1.05426
\put {$\cdot$} at 3.70609	1.84158
\put {$\cdot$} at 3.7376	1.66572
\put {$\cdot$} at 2.63045	0.866063
\put {$\cdot$} at 3.75061	2.30024
\put {$\cdot$} at 3.15238	0.848173
\put {$\cdot$} at 2.30037	0.397009
\put {$\cdot$} at 3.53979	1.50678
\put {$\cdot$} at 2.30957	0.67404
\put {$\cdot$} at 3.70609	1.87661
\put {$\cdot$} at 3.91447	1.76917
\put {$\cdot$} at 2.5764	1.01831
\put {$\cdot$} at 3.75061	2.66067
\put {$\cdot$} at 3.15238	1.03176
\put {$\cdot$} at 2.30037	1.07033
\put {$\cdot$} at 3.42437	1.6414
\put {$\cdot$} at 2.30957	0.838586
\put {$\cdot$} at 3.71149	1.59851
\put {$\cdot$} at 3.88084	1.69034
\put {$\cdot$} at 2.42115	1.01283
\put {$\cdot$} at 3.75061	2.44356
\put {$\cdot$} at 3.10683	1.01614
\put {$\cdot$} at 2.39516	0.925211
\put {$\cdot$} at 3.42437	1.75657
\put {$\cdot$} at 2.30957	1.53914
\put {$\cdot$} at 3.71339	2.00987
\put {$\cdot$} at 3.88084	1.60843
\put {$\cdot$} at 2.22927	1.77785
\put {$\cdot$} at 3.74839	2.33773
\put {$\cdot$} at 3.10683	0.843038
\put {$\cdot$} at 2.39516	0.614551
\put {$\cdot$} at 3.36528	1.52846
\put {$\cdot$} at 2.41798	1.46195
\put {$\cdot$} at 3.71339	1.83832
\put {$\cdot$} at 3.88084	1.37094
\put {$\cdot$} at 2.22927	1.75305
\put {$\cdot$} at 3.74839	2.17702
\put {$\cdot$} at 3.01836	1.25678
\put {$\cdot$} at 2.55538	1.11884
\put {$\cdot$} at 3.36528	1.34558
\put {$\cdot$} at 2.41798	1.40343
\put {$\cdot$} at 3.71339	1.92022
\put {$\cdot$} at 3.67348	1.21281
\put {$\cdot$} at 2.22927	1.32062
\put {$\cdot$} at 3.74839	2.37477
\put {$\cdot$} at 3.01836	1.24446
\put {$\cdot$} at 2.55538	1.14055
\put {$\cdot$} at 3.32079	1.08383
\put {$\cdot$} at 2.4731	1.17366
\put {$\cdot$} at 3.7118	2.25941
\put {$\cdot$} at 3.67348	1.2437
\put {$\cdot$} at 2.06303	1.29942
\put {$\cdot$} at 3.74103	2.10677
\put {$\cdot$} at 2.92744	1.14108
\put {$\cdot$} at 2.55538	1.61557
\put {$\cdot$} at 3.32079	1.21055
\put {$\cdot$} at 2.4731	1.57421
\put {$\cdot$} at 3.70668	1.73691
\put {$\cdot$} at 3.50476	1.30614
\put {$\cdot$} at 2.06303	1.38394
\put {$\cdot$} at 3.78117	2.1232
\put {$\cdot$} at 2.92744	1.42405
\put {$\cdot$} at 2.69468	1.76389
\put {$\cdot$} at 3.37913	1.47351
\put {$\cdot$} at 2.45622	1.08999
\put {$\cdot$} at 3.70668	1.46218
\put {$\cdot$} at 3.50476	1.50232
\put {$\cdot$} at 2.06303	1.28266
\put {$\cdot$} at 3.78117	1.50455
\put {$\cdot$} at 2.92247	1.3199
\put {$\cdot$} at 2.72699	1.19875
\put {$\cdot$} at 3.42921	1.67783
\put {$\cdot$} at 2.45622	1.01241
\put {$\cdot$} at 3.70668	1.94745
\put {$\cdot$} at 3.37725	1.45265
\put {$\cdot$} at 1.95616	1.03565
\put {$\cdot$} at 3.78117	1.26113
\put {$\cdot$} at 2.92247	1.14417
\put {$\cdot$} at 2.72699	1.04427
\put {$\cdot$} at 3.46708	1.65358
\put {$\cdot$} at 2.34492	1.08142
\put {$\cdot$} at 3.71796	1.15077
\put {$\cdot$} at 3.37725	1.58837
\put {$\cdot$} at 1.87088	0.908654
\put {$\cdot$} at 3.70269	1.33173
\put {$\cdot$} at 3.07973	1.42171
\put {$\cdot$} at 2.72699	1.276
\put {$\cdot$} at 3.46708	1.42687
\put {$\cdot$} at 2.34492	1.53029
\put {$\cdot$} at 3.71796	0.985669
\put {$\cdot$} at 3.34182	1.44375
\put {$\cdot$} at 1.87088	1.05256
\put {$\cdot$} at 3.63499	1.29065
\put {$\cdot$} at 3.07973	1.79753
\put {$\cdot$} at 2.8538	1.37664
\put {$\cdot$} at 3.46708	1.86497
\put {$\cdot$} at 2.34492	1.05176
\put {$\cdot$} at 3.71796	0.691401
\put {$\cdot$} at 3.34182	1.63437
\put {$\cdot$} at 1.87088	0.945644
\put {$\cdot$} at 3.63499	1.32618
\put {$\cdot$} at 3.33024	2.23709
\put {$\cdot$} at 2.8538	1.82972
\put {$\cdot$} at 3.59211	1.83773
\put {$\cdot$} at 2.34305	0.891547
\put {$\cdot$} at 3.74516	1.00375
\put {$\cdot$} at 3.38776	1.54148
\put {$\cdot$} at 1.82851	0.694027
\put {$\cdot$} at 3.63499	1.13908
\put {$\cdot$} at 3.33024	2.21108
\put {$\cdot$} at 2.8538	1.65833
\put {$\cdot$} at 3.75978	1.58742
\put {$\cdot$} at 2.41192	0.90571
\put {$\cdot$} at 3.78774	1.08054
\put {$\cdot$} at 3.47216	1.55964
\put {$\cdot$} at 1.82851	0.77369
\put {$\cdot$} at 3.62581	0.912433
\put {$\cdot$} at 3.33024	2.30075
\put {$\cdot$} at 3.08466	1.31293
\put {$\cdot$} at 3.75978	1.29854
\put {$\cdot$} at 2.41192	1.31509
\put {$\cdot$} at 3.80136	1.63449
\put {$\cdot$} at 3.69005	1.86278
\put {$\cdot$} at 1.94037	0.801323
\put {$\cdot$} at 3.62581	0.972987
\put {$\cdot$} at 3.57926	2.20167
\put {$\cdot$} at 3.40436	1.30438
\put {$\cdot$} at 3.75978	1.59504
\put {$\cdot$} at 2.41192	1.5793
\put {$\cdot$} at 3.80136	1.43429
\put {$\cdot$} at 3.69005	1.59724
\put {$\cdot$} at 1.94037	0.960541
\put {$\cdot$} at 3.65705	1.12221
\put {$\cdot$} at 3.76851	1.64435
\put {$\cdot$} at 3.40436	1.38747
\put {$\cdot$} at 3.91393	1.5033
\put {$\cdot$} at 2.54694	1.32595
\put {$\cdot$} at 3.85998	1.46259
\put {$\cdot$} at 3.69005	1.63726
\put {$\cdot$} at 1.9302	0.729322
\put {$\cdot$} at 3.65705	0.87425
\put {$\cdot$} at 3.76851	2.05711
\put {$\cdot$} at 3.40436	1.32195
\put {$\cdot$} at 3.91393	1.31833
\put {$\cdot$} at 2.54694	1.24599
\put {$\cdot$} at 3.85998	1.47048
\put {$\cdot$} at 3.92015	2.14898
\put {$\cdot$} at 1.9302	0.643341
\put {$\cdot$} at 3.6176	1.01665
\put {$\cdot$} at 3.77069	2.07039
\put {$\cdot$} at 3.66239	1.61368
\put {$\cdot$} at 3.91393	1.44856
\put {$\cdot$} at 2.54694	1.32787
\put {$\cdot$} at 3.89763	1.99512
\put {$\cdot$} at 4.29923	2.30774
\put {$\cdot$} at 1.88488	0.706099
\put {$\cdot$} at 3.6176	0.871452
\put {$\cdot$} at 3.75919	2.14728
\put {$\cdot$} at 3.66239	1.70324
\put {$\cdot$} at 3.99269	1.60172
\put {$\cdot$} at 2.66272	1.2539
\put {$\cdot$} at 3.89763	1.83503
\put {$\cdot$} at 4.29923	2.22767
\put {$\cdot$} at 1.88488	0.794749
\put {$\cdot$} at 3.60004	2.10379
\put {$\cdot$} at 3.75919	2.1727
\put {$\cdot$} at 4.03029	1.74521
\put {$\cdot$} at 4.1606	1.66313
\put {$\cdot$} at 2.72218	1.42119
\put {$\cdot$} at 3.91474	1.85064
\put {$\cdot$} at 4.29923	2.22243
\put {$\cdot$} at 1.88488	0.735911
\put {$\cdot$} at 3.60004	2.33976
\put {$\cdot$} at 3.75919	2.27139
\put {$\cdot$} at 4.03029	1.79663
\put {$\cdot$} at 4.1606	1.8856
\put {$\cdot$} at 2.72218	1.71368
\put {$\cdot$} at 3.91474	1.42844
\put {$\cdot$} at 4.58263	1.88524
\put {$\cdot$} at 1.8593	0.775893
\put {$\cdot$} at 3.60004	2.13025
\put {$\cdot$} at 3.70931	2.08921
\put {$\cdot$} at 4.08139	2.33759
\put {$\cdot$} at 4.1606	2.04524
\put {$\cdot$} at 2.72218	1.81081
\put {$\cdot$} at 3.9118	1.50378
\put {$\cdot$} at 4.58263	2.57281
\put {$\cdot$} at 1.89442	1.12514
\put {$\cdot$} at 3.65447	1.51014
\put {$\cdot$} at 3.66017	2.09722
\put {$\cdot$} at 4.08139	2.54791
\put {$\cdot$} at 4.38283	2.45863
\put {$\cdot$} at 2.63645	1.66472
\put {$\cdot$} at 3.9118	1.86556
\put {$\cdot$} at 4.58263	2.24259
\put {$\cdot$} at 1.89442	1.13918
\put {$\cdot$} at 3.57728	1.3431
\put {$\cdot$} at 3.66017	1.9705
\put {$\cdot$} at 3.81379	2.83975
\put {$\cdot$} at 4.38283	2.45718
\put {$\cdot$} at 2.59914	1.46837
\put {$\cdot$} at 3.88934	2.32321
\put {$\cdot$} at 4.84166	2.22897
\put {$\cdot$} at 1.89442	0.92331
\put {$\cdot$} at 3.57728	1.08214
\put {$\cdot$} at 3.66017	1.98763
\put {$\cdot$} at 3.81379	2.43007
\put {$\cdot$} at 4.51878	2.42487
\put {$\cdot$} at 2.47569	1.44244
\put {$\cdot$} at 3.88934	2.58292
\put {$\cdot$} at 5.27204	2.36623
\put {$\cdot$} at 1.95524	0.943762
\put {$\cdot$} at 3.57728	0.736143
\put {$\cdot$} at 3.68059	2.0579
\put {$\cdot$} at 3.81379	1.96252
\put {$\cdot$} at 4.51878	2.75718
\put {$\cdot$} at 2.47569	1.28856
\put {$\cdot$} at 3.87382	2.5008
\put {$\cdot$} at 5.27204	2.51537
\put {$\cdot$} at 2.06789	0.819745
\put {$\cdot$} at 3.45368	0.994829
\put {$\cdot$} at 3.68059	2.08828
\put {$\cdot$} at 3.31838	1.85614
\put {$\cdot$} at 4.53207	2.63468
\put {$\cdot$} at 2.42336	1.20794
\put {$\cdot$} at 3.87382	2.12954
\put {$\cdot$} at 5.27204	2.74956
\put {$\cdot$} at 2.06789	0.734932
\put {$\cdot$} at 3.45368	0.630181
\put {$\cdot$} at 3.74765	2.17624
\put {$\cdot$} at 2.95067	1.57902
\put {$\cdot$} at 4.53207	2.96636
\put {$\cdot$} at 2.42336	1.30388
\put {$\cdot$} at 3.87382	1.82372
\put {$\cdot$} at 5.6482	3.04016
\put {$\cdot$} at 2.06789	0.514881
\put {$\cdot$} at 3.45368	0.874873
\put {$\cdot$} at 3.74765	2.50558
\put {$\cdot$} at 2.95067	1.72886
\put {$\cdot$} at 4.40792	2.49446
\put {$\cdot$} at 2.43253	1.53145
\put {$\cdot$} at 3.86489	1.97827
\put {$\cdot$} at 5.6482	3.49418
\put {$\cdot$} at 2.22033	0.969804
\put {$\cdot$} at 3.28999	0.746254
\put {$\cdot$} at 3.81571	2.69808
\put {$\cdot$} at 2.95067	1.73609
\put {$\cdot$} at 4.40792	2.28852
\put {$\cdot$} at 2.43253	1.45687
\put {$\cdot$} at 3.86218	1.77637
\put {$\cdot$} at 6.17157	3.35898
\put {$\cdot$} at 2.22033	1.64794
\put {$\cdot$} at 3.19288	1.398
\put {$\cdot$} at 3.81571	2.18884
\put {$\cdot$} at 2.77555	1.70985
\put {$\cdot$} at 4.40792	2.01729
\put {$\cdot$} at 2.43146	1.23831
\put {$\cdot$} at 3.86218	1.77978
\put {$\cdot$} at 6.17157	3.9501
\put {$\cdot$} at 2.22033	1.33197
\put {$\cdot$} at 3.19288	0.729001
\put {$\cdot$} at 4.04609	2.07719
\put {$\cdot$} at 2.74421	1.549
\put {$\cdot$} at 4.31205	2.22554
\put {$\cdot$} at 2.43146	0.946024
\put {$\cdot$} at 3.86218	2.47989
\put {$\cdot$} at 6.4279	4.76741
\put {$\cdot$} at 2.39588	1.55137
\put {$\cdot$} at 3.19288	0.978204
\put {$\cdot$} at 4.04609	2.13339
\put {$\cdot$} at 2.74421	2.02472
\put {$\cdot$} at 4.12889	2.92884
\put {$\cdot$} at 2.47786	1.35998
\put {$\cdot$} at 3.86528	2.62205
\put {$\cdot$} at 6.4279	4.86638
\put {$\cdot$} at 2.6084	1.45611
\put {$\cdot$} at 3.11389	1.21972
\put {$\cdot$} at 4.38146	2.37717
\put {$\cdot$} at 2.67454	1.33535
\put {$\cdot$} at 4.12889	3.46892
\put {$\cdot$} at 2.47786	1.38039
\put {$\cdot$} at 3.86528	2.38404
\put {$\cdot$} at 6.54197	5.04672
\put {$\cdot$} at 2.6084	1.36732
\put {$\cdot$} at 3.05665	1.19089
\put {$\cdot$} at 4.29952	2.08679
\put {$\cdot$} at 2.66553	1.77894
\put {$\cdot$} at 4.12889	2.90155
\put {$\cdot$} at 2.47786	1.78622
\put {$\cdot$} at 3.86528	2.11707
\put {$\cdot$} at 6.54197	4.54633
\put {$\cdot$} at 2.6084	1.88669
\put {$\cdot$} at 3.05665	1.17839
\put {$\cdot$} at 4.46271	2.09046
\put {$\cdot$} at 2.66553	1.44133
\put {$\cdot$} at 3.80159	2.55618
\put {$\cdot$} at 2.69081	1.36971
\put {$\cdot$} at 3.85889	2.31431
\put {$\cdot$} at 6.54197	4.43439
\put {$\cdot$} at 2.79343	1.82694
\put {$\cdot$} at 3.05665	1.19498
\put {$\cdot$} at 4.46271	1.95263
\put {$\cdot$} at 2.66553	1.46147
\put {$\cdot$} at 3.60738	2.09698
\put {$\cdot$} at 3.11695	1.4438
\put {$\cdot$} at 3.84326	2.38298
\put {$\cdot$} at 6.53625	4.43313
\put {$\cdot$} at 2.79343	1.46352
\put {$\cdot$} at 3.03465	1.12798
\put {$\cdot$} at 4.46271	1.95605
\put {$\cdot$} at 2.62106	1.60043
\put {$\cdot$} at 3.60738	1.99784
\put {$\cdot$} at 3.11695	1.81207
\put {$\cdot$} at 3.84326	2.41043
\put {$\cdot$} at 6.54141	4.04694
\put {$\cdot$} at 2.93317	1.66517
\put {$\cdot$} at 3.03465	0.636735
\put {$\cdot$} at 4.32531	1.89621
\put {$\cdot$} at 2.57597	1.65873
\put {$\cdot$} at 3.60738	2.33622
\put {$\cdot$} at 3.11695	2.28444
\put {$\cdot$} at 3.84326	2.32417
\put {$\cdot$} at 6.54141	3.65523
\put {$\cdot$} at 2.93317	1.51043
\put {$\cdot$} at 2.9727	0.42611
\put {$\cdot$} at 3.97033	2.28284
\put {$\cdot$} at 2.57597	1.71156
\put {$\cdot$} at 3.76972	2.11304
\put {$\cdot$} at 3.41803	2.43227
\put {$\cdot$} at 3.8164	2.11564
\put {$\cdot$} at 6.54141	3.34061
\put {$\cdot$} at 3.06293	1.1808
\put {$\cdot$} at 2.9727	0.522907
\put {$\cdot$} at 3.97033	2.58649
\put {$\cdot$} at 2.57597	1.56868
\put {$\cdot$} at 3.76972	2.1422
\put {$\cdot$} at 3.41803	2.64326
\put {$\cdot$} at 3.8164	1.6065
\put {$\cdot$} at 6.38979	3.29889
\put {$\cdot$} at 3.06293	1.11567
\put {$\cdot$} at 2.97391	0.360131
\put {$\cdot$} at 3.97033	2.43809
\put {$\cdot$} at 2.62384	1.34405
\put {$\cdot$} at 3.76972	2.26148
\put {$\cdot$} at 3.41803	2.36976
\put {$\cdot$} at 3.78612	1.52503
\put {$\cdot$} at 6.38979	3.6045
\put {$\cdot$} at 3.23283	1.02671
\put {$\cdot$} at 2.97391	0.379955
\put {$\cdot$} at 3.8122	2.03665
\put {$\cdot$} at 2.62384	1.30483
\put {$\cdot$} at 4.01898	2.39873
\put {$\cdot$} at 3.55284	1.97767
\put {$\cdot$} at 3.78612	1.87065
\put {$\cdot$} at 6.38979	3.61685
\put {$\cdot$} at 3.23283	1.29763
\put {$\cdot$} at 2.94375	0.566194
\put {$\cdot$} at 3.8122	1.9189
\put {$\cdot$} at 2.70305	1.57545
\put {$\cdot$} at 4.10376	2.66233
\put {$\cdot$} at 3.60226	2.03763
\put {$\cdot$} at 3.75213	1.91747
\put {$\cdot$} at 5.83535	3.42956
\put {$\cdot$} at 3.37748	1.78968
\put {$\cdot$} at 2.94375	1.17241
\put {$\cdot$} at 3.8122	1.84404
\put {$\cdot$} at 2.70305	1.53307
\put {$\cdot$} at 4.10376	3.09028
\put {$\cdot$} at 3.60226	2.19536
\put {$\cdot$} at 3.75213	2.07861
\put {$\cdot$} at 5.31468	3.40233
\put {$\cdot$} at 3.42148	1.53036
\put {$\cdot$} at 2.8927	1.23307
\put {$\cdot$} at 3.9348	1.89665
\put {$\cdot$} at 2.81527	1.7508
\put {$\cdot$} at 4.10376	2.9787
\put {$\cdot$} at 3.60226	1.93199
\put {$\cdot$} at 3.71451	1.96494
\put {$\cdot$} at 5.31468	3.4597
\put {$\cdot$} at 3.43999	1.2191
\put {$\cdot$} at 2.94478	0.944016
\put {$\cdot$} at 4.26478	2.2271
\put {$\cdot$} at 2.82879	1.94992
\put {$\cdot$} at 4.15241	2.49498
\put {$\cdot$} at 3.5444	2.2765
\put {$\cdot$} at 3.71451	1.42151
\put {$\cdot$} at 5.31468	3.21993
\put {$\cdot$} at 3.43999	1.24419
\put {$\cdot$} at 3.06999	1.51386
\put {$\cdot$} at 4.26478	2.14892
\put {$\cdot$} at 2.92544	2.34861
\put {$\cdot$} at 4.15241	2.08181
\put {$\cdot$} at 3.5444	1.57308
\put {$\cdot$} at 3.67333	1.79563
\put {$\cdot$} at 4.95554	3.0902
\put {$\cdot$} at 3.43999	1.44397
\put {$\cdot$} at 3.06999	1.30509
\put {$\cdot$} at 4.26478	2.30037
\put {$\cdot$} at 2.92544	2.27426
\put {$\cdot$} at 4.195	2.25546
\put {$\cdot$} at 3.32731	1.37496
\put {$\cdot$} at 3.67333	1.48401
\put {$\cdot$} at 4.90127	3.41912
\put {$\cdot$} at 3.53111	1.01992
\put {$\cdot$} at 3.06999	1.20354
\put {$\cdot$} at 4.86929	2.27142
\put {$\cdot$} at 2.92544	2.33212
\put {$\cdot$} at 4.195	2.38997
\put {$\cdot$} at 3.32731	1.88842
\put {$\cdot$} at 3.62868	1.29219
\put {$\cdot$} at 4.90127	3.29364
\put {$\cdot$} at 3.53111	1.89647
\put {$\cdot$} at 3.50373	1.23678
\put {$\cdot$} at 4.79791	3.08835
\put {$\cdot$} at 3.05137	2.4221
\put {$\cdot$} at 4.19811	2.29848
\put {$\cdot$} at 3.26342	2.00053
\put {$\cdot$} at 3.62868	1.44974
\put {$\cdot$} at 4.90127	2.90392
\put {$\cdot$} at 3.53111	2.13292
\put {$\cdot$} at 3.50373	1.30083
\put {$\cdot$} at 5.5031	3.48511
\put {$\cdot$} at 3.40564	2.34549
\put {$\cdot$} at 4.19811	1.57759
\put {$\cdot$} at 3.26342	2.13402
\put {$\cdot$} at 3.62868	1.22795
\put {$\cdot$} at 4.60453	2.87074
\put {$\cdot$} at 3.65609	1.88953
\put {$\cdot$} at 3.50373	1.78119
\put {$\cdot$} at 5.5031	3.34303
\put {$\cdot$} at 3.40564	2.30927
\put {$\cdot$} at 4.20153	1.52014
\put {$\cdot$} at 3.33806	2.21173
\put {$\cdot$} at 3.61211	1.29374
\put {$\cdot$} at 4.60453	2.85586
\put {$\cdot$} at 3.88325	2.00532
\put {$\cdot$} at 3.86042	2.65819
\put {$\cdot$} at 6.19539	3.50109
\put {$\cdot$} at 3.40564	2.30982
\put {$\cdot$} at 4.20153	2.17277
\put {$\cdot$} at 3.33806	1.79026
\put {$\cdot$} at 3.62201	1.43346
\put {$\cdot$} at 4.6415	2.50979
\put {$\cdot$} at 3.88325	2.25309
\put {$\cdot$} at 4.14014	2.46307
\put {$\cdot$} at 6.19539	3.27266
\put {$\cdot$} at 3.97926	2.44353
\put {$\cdot$} at 4.20153	2.14251
\put {$\cdot$} at 3.33806	1.85167
\put {$\cdot$} at 3.62201	1.45442
\put {$\cdot$} at 4.6415	2.58697
\put {$\cdot$} at 3.88325	2.38102
\put {$\cdot$} at 4.14014	2.66965
\put {$\cdot$} at 6.91039	3.34292
\put {$\cdot$} at 3.97926	2.57793
\put {$\cdot$} at 4.16283	2.20976
\put {$\cdot$} at 3.33252	1.99372
\put {$\cdot$} at 3.62201	1.52266
\put {$\cdot$} at 4.9599	2.41423
\put {$\cdot$} at 4.27753	2.19076
\put {$\cdot$} at 4.14014	2.94041
\put {$\cdot$} at 6.91039	3.89619
\put {$\cdot$} at 3.97926	3.08673
\put {$\cdot$} at 4.16953	2.35827
\put {$\cdot$} at 3.38928	1.5572
\put {$\cdot$} at 3.65678	1.65057
\put {$\cdot$} at 4.9599	2.4907
\put {$\cdot$} at 4.5664	1.72165
\put {$\cdot$} at 4.46893	3.09578
\put {$\cdot$} at 6.91039	4.23398
\put {$\cdot$} at 4.56183	3.73331
\put {$\cdot$} at 4.16953	2.55327
\put {$\cdot$} at 3.38928	1.48843
\put {$\cdot$} at 3.65678	1.76234
\put {$\cdot$} at 5.07374	3.01276
\put {$\cdot$} at 4.83672	2.23694
\put {$\cdot$} at 4.46893	3.19467
\put {$\cdot$} at 7.25715	4.47816
\put {$\cdot$} at 4.90057	3.99371
\put {$\cdot$} at 4.16953	2.84891
\put {$\cdot$} at 3.38928	1.91091
\put {$\cdot$} at 3.65678	1.62942
\put {$\cdot$} at 5.07374	3.13171
\put {$\cdot$} at 4.83672	2.48004
\put {$\cdot$} at 4.78258	3.47038
\put {$\cdot$} at 7.42647	4.1704
\put {$\cdot$} at 4.88722	4.62171
\put {$\cdot$} at 4.13503	2.81823
\put {$\cdot$} at 3.49896	2.81097
\put {$\cdot$} at 3.71483	1.71181
\put {$\cdot$} at 5.07374	3.05206
\put {$\cdot$} at 4.74985	2.53429
\put {$\cdot$} at 4.78258	3.60853
\put {$\cdot$} at 7.42647	4.634
\put {$\cdot$} at 4.88722	4.5837
\put {$\cdot$} at 4.13503	2.93489
\put {$\cdot$} at 3.49896	2.79058
\put {$\cdot$} at 3.76408	1.56799
\put {$\cdot$} at 5.0886	2.83439
\put {$\cdot$} at 4.74985	2.46575
\put {$\cdot$} at 4.90116	3.34835
\put {$\cdot$} at 7.42647	4.9226
\put {$\cdot$} at 5.14566	3.72095
\put {$\cdot$} at 4.13503	2.82138
\put {$\cdot$} at 3.49896	2.10554
\put {$\cdot$} at 3.76408	1.49551
\put {$\cdot$} at 5.36014	2.67073
\put {$\cdot$} at 4.68277	3.03847
\put {$\cdot$} at 4.90116	3.50441
\put {$\cdot$} at 7.44423	4.36903
\put {$\cdot$} at 5.14566	3.71119
\put {$\cdot$} at 3.98191	1.90922
\put {$\cdot$} at 3.60064	2.08368
\put {$\cdot$} at 3.76408	1.57125
\put {$\cdot$} at 5.36014	3.01841
\put {$\cdot$} at 4.68277	2.93949
\put {$\cdot$} at 5.06457	4.24135
\put {$\cdot$} at 7.44423	4.00394
\put {$\cdot$} at 5.35646	3.06191
\put {$\cdot$} at 4.05886	1.83088
\put {$\cdot$} at 3.8125	2.43449
\put {$\cdot$} at 3.80498	1.68386
\put {$\cdot$} at 5.36014	3.32359
\put {$\cdot$} at 4.68277	2.63313
\put {$\cdot$} at 5.06457	4.26986
\put {$\cdot$} at 7.44423	3.86514
\put {$\cdot$} at 5.35646	2.8807
\put {$\cdot$} at 4.05886	2.40303
\put {$\cdot$} at 3.8125	2.75729
\put {$\cdot$} at 3.81606	1.95572
\put {$\cdot$} at 5.78764	3.20134
\put {$\cdot$} at 4.6107	2.63918
\put {$\cdot$} at 5.39729	4.21681
\put {$\cdot$} at 7.59098	3.8973
\put {$\cdot$} at 5.46977	3.31717
\put {$\cdot$} at 4.05886	1.91624
\put {$\cdot$} at 3.8125	2.81775
\put {$\cdot$} at 3.84852	1.92582
\put {$\cdot$} at 5.78764	3.50287
\put {$\cdot$} at 4.43816	2.75003
\put {$\cdot$} at 5.39729	3.53564
\put {$\cdot$} at 8.38706	4.03191
\put {$\cdot$} at 5.46977	2.8308
\put {$\cdot$} at 5.44513	1.5687
\put {$\cdot$} at 3.99765	3.50881
\put {$\cdot$} at 3.84852	1.73499
\put {$\cdot$} at 5.78764	3.39127
\put {$\cdot$} at 4.43816	2.85879
\put {$\cdot$} at 5.49761	3.59509
\put {$\cdot$} at 9.35606	3.77765
\put {$\cdot$} at 5.23362	2.60005
\put {$\cdot$} at 5.26016	2.05809
\put {$\cdot$} at 3.99765	3.2614
\put {$\cdot$} at 3.87219	1.97713
\put {$\cdot$} at 6.28184	2.85625
\put {$\cdot$} at 4.43816	2.74891
\put {$\cdot$} at 5.49761	4.29126
\put {$\cdot$} at 9.35606	4.1767
\put {$\cdot$} at 5.23362	2.40724
\put {$\cdot$} at 7.75069	2.37364
\put {$\cdot$} at 4.20197	2.62542
\put {$\cdot$} at 3.87219	2.27531
\put {$\cdot$} at 6.46342	2.61145
\put {$\cdot$} at 4.13193	2.50628
\put {$\cdot$} at 5.49761	3.54702
\put {$\cdot$} at 10.3054	4.5238
\put {$\cdot$} at 5.23362	2.73389
\put {$\cdot$} at 7.75069	2.66873
\put {$\cdot$} at 4.20197	2.36095
\put {$\cdot$} at 3.93033	2.35019
\put {$\cdot$} at 6.46342	2.57035
\put {$\cdot$} at 4.13193	2.26278
\put {$\cdot$} at 5.32817	3.01741
\put {$\cdot$} at 10.3054	3.92639
\put {$\cdot$} at 4.87473	2.86933
\put {$\cdot$} at 9.88478	4.35318
\put {$\cdot$} at 4.28907	2.93085
\put {$\cdot$} at 3.93033	2.63455
\put {$\cdot$} at 6.46342	2.74066
\put {$\cdot$} at 4.13193	2.80412
\put {$\cdot$} at 5.54045	2.75577
\put {$\cdot$} at 10.2228	4.21802
\put {$\cdot$} at 4.64647	2.18739
\put {$\cdot$} at 9.88478	5.76059
\put {$\cdot$} at 4.2366	3.7472
\put {$\cdot$} at 3.93033	2.65279
\put {$\cdot$} at 6.92376	3.13421
\put {$\cdot$} at 3.90185	3.15663
\put {$\cdot$} at 5.54045	3.04927
\put {$\cdot$} at 10.2228	4.54442
\put {$\cdot$} at 4.64647	2.04906
\put {$\cdot$} at 10.3422	5.77179
\put {$\cdot$} at 4.16976	3.95872
\put {$\cdot$} at 4.02123	2.25278
\put {$\cdot$} at 6.92376	3.58797
\put {$\cdot$} at 4.09575	2.92787
\put {$\cdot$} at 5.54045	2.95367
\put {$\cdot$} at 9.92346	4.18743
\put {$\cdot$} at 5.06055	1.99127
\put {$\cdot$} at 10.3422	4.99605
\put {$\cdot$} at 4.16976	3.49004
\put {$\cdot$} at 4.14337	2.54277
\put {$\cdot$} at 7.91674	3.81658
\put {$\cdot$} at 4.09575	1.43342
\put {$\cdot$} at 5.60654	3.66408
\put {$\cdot$} at 9.92346	4.08033
\put {$\cdot$} at 4.76065	2.25775
\put {$\cdot$} at 10.3422	4.77368
\put {$\cdot$} at 4.16976	3.04778
\put {$\cdot$} at 4.14337	2.78327
\put {$\cdot$} at 7.91674	3.87119
\put {$\cdot$} at 4.09575	1.45457
\put {$\cdot$} at 5.60654	3.52225
\put {$\cdot$} at 9.84436	4.10605
\put {$\cdot$} at 4.76065	2.40477
\put {$\cdot$} at 10.5237	4.63515
\put {$\cdot$} at 4.15821	2.93591
\put {$\cdot$} at 4.14337	3.06072
\put {$\cdot$} at 9.2765	4.3259
\put {$\cdot$} at 4.53837	1.79372
\put {$\cdot$} at 5.60654	3.51159
\put {$\cdot$} at 9.84436	4.4976
\put {$\cdot$} at 4.76065	2.51305
\put {$\cdot$} at 11.4521	5.64066
\put {$\cdot$} at 4.35498	2.67952
\put {$\cdot$} at 3.76683	3.12072
\put {$\cdot$} at 9.2765	5.11156
\put {$\cdot$} at 4.53837	2.07802
\put {$\cdot$} at 5.3486	3.52205
\put {$\cdot$} at 9.84436	3.61994
\put {$\cdot$} at 4.71917	2.46272
\put {$\cdot$} at 11.4521	6.5173
\put {$\cdot$} at 4.35498	3.05841
\put {$\cdot$} at 3.76683	2.87364
\put {$\cdot$} at 10.3849	5.29113
\put {$\cdot$} at 5.0531	2.59083
\put {$\cdot$} at 4.9786	3.28191
\put {$\cdot$} at 9.8186	4.30497
\put {$\cdot$} at 4.66288	3.04246
\put {$\cdot$} at 11.4521	7.2122
\put {$\cdot$} at 4.35498	3.08643
\put {$\cdot$} at 3.76683	2.87673
\put {$\cdot$} at 10.3849	5.49101
\put {$\cdot$} at 5.0531	2.90891
\put {$\cdot$} at 4.9786	2.91748
\put {$\cdot$} at 9.79691	4.14214
\put {$\cdot$} at 4.66288	3.67978
\put {$\cdot$} at 11.4541	8.09359
\put {$\cdot$} at 4.63932	3.58733
\put {$\cdot$} at 3.77847	2.54181
\put {$\cdot$} at 10.3849	5.2012
\put {$\cdot$} at 5.26548	2.84323
\put {$\cdot$} at 4.9786	3.10701
\put {$\cdot$} at 9.79691	3.79862
\put {$\cdot$} at 4.66288	3.44385
\put {$\cdot$} at 10.2884	7.78198
\put {$\cdot$} at 4.63932	4.23542
\put {$\cdot$} at 3.79615	2.36307
\put {$\cdot$} at 11.1682	5.26835
\put {$\cdot$} at 5.26548	2.99956
\put {$\cdot$} at 4.55432	3.13075
\put {$\cdot$} at 9.79691	4.81604
\put {$\cdot$} at 4.75346	3.41845
\put {$\cdot$} at 10.2884	7.85028
\put {$\cdot$} at 4.63932	4.06873
\put {$\cdot$} at 3.79615	2.31107
\put {$\cdot$} at 10.9984	5.36078
\put {$\cdot$} at 5.3248	2.84459
\put {$\cdot$} at 4.55432	2.77681
\put {$\cdot$} at 9.71921	4.78493
\put {$\cdot$} at 4.75346	3.67546
\put {$\cdot$} at 10.2884	8.64729
\put {$\cdot$} at 5.1399	4.02822
\put {$\cdot$} at 3.79615	2.44487
\put {$\cdot$} at 10.9984	5.46648
\put {$\cdot$} at 5.3248	2.70826
\put {$\cdot$} at 4.41365	2.6797
\put {$\cdot$} at 9.71921	5.11764
\put {$\cdot$} at 5.45927	4.22936
\put {$\cdot$} at 8.85018	8.28928
\put {$\cdot$} at 5.88481	3.77047
\put {$\cdot$} at 3.86413	2.61234
\put {$\cdot$} at 10.9984	5.925
\put {$\cdot$} at 5.3248	2.50139
\put {$\cdot$} at 4.41365	2.87447
\put {$\cdot$} at 9.71921	5.98268
\put {$\cdot$} at 5.45927	3.59587
\put {$\cdot$} at 8.85018	5.68485
\put {$\cdot$} at 5.88481	3.80379
\put {$\cdot$} at 3.86413	2.74909
\put {$\cdot$} at 10.3325	6.20524
\put {$\cdot$} at 5.29517	2.51041
\put {$\cdot$} at 4.40662	2.37905
\put {$\cdot$} at 9.51455	6.85751
\put {$\cdot$} at 6.42573	3.73864
\put {$\cdot$} at 8.85018	5.77419
\put {$\cdot$} at 5.88481	4.25069
\put {$\cdot$} at 3.91897	3.06876
\put {$\cdot$} at 10.6606	5.69494
\put {$\cdot$} at 5.01548	2.04683
\put {$\cdot$} at 4.40662	2.47939
\put {$\cdot$} at 9.60121	8.3747
\put {$\cdot$} at 6.42573	4.39417
\put {$\cdot$} at 8.03517	6.0341
\put {$\cdot$} at 6.94274	4.35353
\put {$\cdot$} at 3.91897	3.30943
\put {$\cdot$} at 10.6606	6.45206
\put {$\cdot$} at 5.01548	2.34102
\put {$\cdot$} at 4.78252	2.69319
\put {$\cdot$} at 9.60121	9.46376
\put {$\cdot$} at 7.26409	3.90291
\put {$\cdot$} at 8.16336	5.72756
\put {$\cdot$} at 6.94274	4.87473
\put {$\cdot$} at 4.00939	3.09745
\put {$\cdot$} at 9.61139	7.0149
\put {$\cdot$} at 5.01548	2.34174
\put {$\cdot$} at 4.78252	2.38775
\put {$\cdot$} at 9.60121	10.1337
\put {$\cdot$} at 7.26409	4.33346
\put {$\cdot$} at 8.16336	5.04339
\put {$\cdot$} at 7.57754	5.66176
\put {$\cdot$} at 4.00939	2.78144
\put {$\cdot$} at 8.19571	7.52421
\put {$\cdot$} at 4.95147	2.53355
\put {$\cdot$} at 4.78252	2.12054
\put {$\cdot$} at 10.0251	9.51565
\put {$\cdot$} at 7.26409	4.01144
\put {$\cdot$} at 8.16336	3.70555
\put {$\cdot$} at 7.57754	6.4744
\put {$\cdot$} at 4.17848	2.93195
\put {$\cdot$} at 8.19571	5.73912
\put {$\cdot$} at 4.95147	2.30151
\put {$\cdot$} at 5.65281	2.69497
\put {$\cdot$} at 10.0251	8.33733
\put {$\cdot$} at 7.32226	3.13008
\put {$\cdot$} at 8.19672	3.59222
\put {$\cdot$} at 7.65001	6.44269
\put {$\cdot$} at 4.17848	2.5746
\put {$\cdot$} at 8.19571	4.14655
\put {$\cdot$} at 4.95147	2.39941
\put {$\cdot$} at 6.35055	2.79834
\put {$\cdot$} at 9.73229	7.05958
\put {$\cdot$} at 6.55824	4.19073
\put {$\cdot$} at 8.19672	4.05846
\put {$\cdot$} at 7.65001	6.76861
\put {$\cdot$} at 4.64483	2.44751
\put {$\cdot$} at 7.23729	3.44819
\put {$\cdot$} at 4.9451	2.61772
\put {$\cdot$} at 6.35055	3.08587
\put {$\cdot$} at 9.73229	7.30068
\put {$\cdot$} at 6.55824	4.06928
\put {$\cdot$} at 7.9861	4.25286
\put {$\cdot$} at 7.57081	6.84248
\put {$\cdot$} at 4.64483	1.97639
\put {$\cdot$} at 7.23729	2.82842
\put {$\cdot$} at 5.01941	2.85009
\put {$\cdot$} at 6.35055	3.02975
\put {$\cdot$} at 8.77561	7.61931
\put {$\cdot$} at 6.55824	4.23092
\put {$\cdot$} at 7.9861	3.61068
\put {$\cdot$} at 7.57081	6.26775
\put {$\cdot$} at 5.40396	2.38251
\put {$\cdot$} at 6.89215	4.02636
\put {$\cdot$} at 5.01941	2.52132
\put {$\cdot$} at 6.97825	3.15932
\put {$\cdot$} at 8.77561	7.7938
\put {$\cdot$} at 6.06847	4.42508
\put {$\cdot$} at 7.32652	3.70083
\put {$\cdot$} at 7.57081	6.95403
\put {$\cdot$} at 5.40396	2.57867
\put {$\cdot$} at 6.89215	4.26517
\put {$\cdot$} at 5.01941	2.68598
\put {$\cdot$} at 6.97825	3.61595
\put {$\cdot$} at 7.67363	9.06683
\put {$\cdot$} at 6.06847	4.03862
\put {$\cdot$} at 7.32652	2.9998
\put {$\cdot$} at 7.58366	7.27606
\put {$\cdot$} at 5.40396	2.32407
\put {$\cdot$} at 7.57771	4.48626
\put {$\cdot$} at 5.13686	3.18883
\put {$\cdot$} at 6.97825	4.17937
\put {$\cdot$} at 7.67363	8.19234
\put {$\cdot$} at 6.06847	4.07703
\put {$\cdot$} at 6.93997	2.65374
\put {$\cdot$} at 7.12668	8.91874
\put {$\cdot$} at 6.50383	2.88837
\put {$\cdot$} at 7.57771	4.81561
\put {$\cdot$} at 5.13686	2.5824
\put {$\cdot$} at 7.66815	3.85256
\put {$\cdot$} at 7.67363	6.15761
\put {$\cdot$} at 6.32054	4.47896
\put {$\cdot$} at 6.93997	2.81061
\put {$\cdot$} at 7.12668	8.91705
\put {$\cdot$} at 7.60094	3.06784
\put {$\cdot$} at 8.89586	5.03988
\put {$\cdot$} at 5.37247	2.89881
\put {$\cdot$} at 8.52576	3.5285
\put {$\cdot$} at 7.16811	5.42608
\put {$\cdot$} at 7.4147	3.32239
\put {$\cdot$} at 6.93997	3.04587
\put {$\cdot$} at 7.12668	5.85667
\put {$\cdot$} at 7.60094	2.82248
\put {$\cdot$} at 8.89586	5.10052
\put {$\cdot$} at 5.37247	3.00846
\put {$\cdot$} at 8.52576	3.55354
\put {$\cdot$} at 6.55965	4.89875
\put {$\cdot$} at 7.4147	3.77501
\put {$\cdot$} at 6.91082	3.07391
\put {$\cdot$} at 6.5319	5.90916
\put {$\cdot$} at 7.60094	3.30905
\put {$\cdot$} at 8.89586	4.82182
\put {$\cdot$} at 5.732	3.15577
\put {$\cdot$} at 8.52576	3.8327
\put {$\cdot$} at 6.55965	4.94209
\put {$\cdot$} at 7.4147	4.25905
\put {$\cdot$} at 6.91892	3.62498
\put {$\cdot$} at 6.5319	5.12581
\put {$\cdot$} at 8.08043	3.4224
\put {$\cdot$} at 10.5891	5.42358
\put {$\cdot$} at 5.52506	3.2465
\put {$\cdot$} at 9.18217	4.31677
\put {$\cdot$} at 6.55965	4.82443
\put {$\cdot$} at 8.82305	4.6099
\put {$\cdot$} at 6.91892	3.11086
\put {$\cdot$} at 6.5319	5.24075
\put {$\cdot$} at 8.08043	2.98314
\put {$\cdot$} at 11.6097	6.12095
\put {$\cdot$} at 6.06986	2.84846
\put {$\cdot$} at 9.18217	4.57794
\put {$\cdot$} at 5.91508	4.14736
\put {$\cdot$} at 8.82305	5.041
\put {$\cdot$} at 6.91892	2.88192
\put {$\cdot$} at 6.40789	5.85256
\put {$\cdot$} at 8.08043	3.03096
\put {$\cdot$} at 11.6097	5.82705
\put {$\cdot$} at 6.06986	3.09164
\put {$\cdot$} at 9.59299	5.29194
\put {$\cdot$} at 5.91508	3.67023
\put {$\cdot$} at 9.46841	5.01216
\put {$\cdot$} at 6.4539	2.64743
\put {$\cdot$} at 7.18284	6.17399
\put {$\cdot$} at 7.82948	3.30981
\put {$\cdot$} at 11.6097	5.39446
\put {$\cdot$} at 6.06986	3.16628
\put {$\cdot$} at 9.59299	4.50483
\put {$\cdot$} at 5.91508	3.49562
\put {$\cdot$} at 9.46841	3.84383
\put {$\cdot$} at 6.4539	2.64637
\put {$\cdot$} at 7.18284	6.25543
\put {$\cdot$} at 7.66637	2.36477
\put {$\cdot$} at 11.3528	5.17378
\put {$\cdot$} at 6.9487	3.78396
\put {$\cdot$} at 9.69088	4.36139
\put {$\cdot$} at 5.69415	3.45089
\put {$\cdot$} at 9.25415	3.98598
\put {$\cdot$} at 6.4539	2.74055
\put {$\cdot$} at 7.18284	4.35247
\put {$\cdot$} at 7.66637	3.12958
\put {$\cdot$} at 11.3528	4.69472
\put {$\cdot$} at 8.06102	3.18998
\put {$\cdot$} at 9.69088	4.97313
\put {$\cdot$} at 5.93248	3.62308
\put {$\cdot$} at 9.25415	4.02775
\put {$\cdot$} at 6.27636	2.76422
\put {$\cdot$} at 7.84383	3.61853
\put {$\cdot$} at 7.66637	2.86297
\put {$\cdot$} at 11.3528	4.8402
\put {$\cdot$} at 8.06102	4.29485
\put {$\cdot$} at 10.2913	4.80466
\put {$\cdot$} at 5.93248	3.10558
\put {$\cdot$} at 8.52094	4.14449
\put {$\cdot$} at 6.22981	2.99485
\put {$\cdot$} at 7.84383	4.11879
\put {$\cdot$} at 7.94545	3.5024
\put {$\cdot$} at 11.1952	4.58645
\put {$\cdot$} at 8.06102	6.67884
\put {$\cdot$} at 10.2913	5.79172
\put {$\cdot$} at 5.93248	3.3055
\put {$\cdot$} at 8.52094	5.44393
\put {$\cdot$} at 6.20699	3.4189
\put {$\cdot$} at 7.88976	4.09398
\put {$\cdot$} at 7.94545	4.2804
\put {$\cdot$} at 11.1285	6.44447
\put {$\cdot$} at 8.14162	5.65048
\put {$\cdot$} at 10.2913	5.99654
\put {$\cdot$} at 6.4753	3.63565
\put {$\cdot$} at 8.52094	5.05776
\put {$\cdot$} at 6.20699	3.91201
\put {$\cdot$} at 7.88976	4.11976
\put {$\cdot$} at 8.377	5.10129
\put {$\cdot$} at 11.1285	5.87999
\put {$\cdot$} at 8.14162	4.04815
\put {$\cdot$} at 11.4344	6.1604
\put {$\cdot$} at 6.4753	4.2614
\put {$\cdot$} at 8.19815	4.35042
\put {$\cdot$} at 6.2255	4.63417
\put {$\cdot$} at 7.52255	4.2162
\put {$\cdot$} at 8.377	4.64948
\put {$\cdot$} at 11.1285	5.12654
\put {$\cdot$} at 8.14162	3.39425
\put {$\cdot$} at 13.5371	6.40241
\put {$\cdot$} at 7.28052	3.52937
\put {$\cdot$} at 7.83068	4.0918
\put {$\cdot$} at 6.2255	3.9769
\put {$\cdot$} at 7.52255	4.0869
\put {$\cdot$} at 8.77618	5.1491
\put {$\cdot$} at 11.0943	5.21207
\put {$\cdot$} at 7.48885	3.47365
\put {$\cdot$} at 13.5371	7.43028
\put {$\cdot$} at 7.28052	3.49624
\put {$\cdot$} at 7.83068	4.80364
\put {$\cdot$} at 6.09518	3.92512
\put {$\cdot$} at 7.08438	3.14323
\put {$\cdot$} at 8.77618	6.42245
\put {$\cdot$} at 11.0943	5.54572
\put {$\cdot$} at 7.16147	3.49787
\put {$\cdot$} at 13.5371	7.15335
\put {$\cdot$} at 8.59348	3.51303
\put {$\cdot$} at 7.83068	4.86198
\put {$\cdot$} at 6.09518	4.2374
\put {$\cdot$} at 7.08438	3.35327
\put {$\cdot$} at 9.21324	6.45923
\put {$\cdot$} at 10.9682	5.2544
\put {$\cdot$} at 7.16147	3.84702
\put {$\cdot$} at 13.972	5.58392
\put {$\cdot$} at 8.59348	4.18243
\put {$\cdot$} at 7.5711	5.46926
\put {$\cdot$} at 5.73895	4.41213
\put {$\cdot$} at 7.08438	3.91372
\put {$\cdot$} at 9.21324	7.13286
\put {$\cdot$} at 10.9682	5.3865
\put {$\cdot$} at 7.16147	3.86562
\put {$\cdot$} at 13.972	5.38207
\put {$\cdot$} at 9.79225	4.56913
\put {$\cdot$} at 7.5711	5.15027
\put {$\cdot$} at 5.73895	4.22466
\put {$\cdot$} at 6.67593	3.88315
\put {$\cdot$} at 9.21324	7.38294
\put {$\cdot$} at 10.5924	4.80727
\put {$\cdot$} at 6.92006	3.52769
\put {$\cdot$} at 13.972	5.27515
\put {$\cdot$} at 9.79225	4.59679
\put {$\cdot$} at 7.5711	5.13645
\put {$\cdot$} at 5.41992	4.2301
\put {$\cdot$} at 7.15621	3.27672
\put {$\cdot$} at 10.9199	7.14991
\put {$\cdot$} at 10.5924	4.11337
\put {$\cdot$} at 6.92006	4.87895
\put {$\cdot$} at 14.3965	5.61762
\put {$\cdot$} at 9.79225	3.52828
\put {$\cdot$} at 7.80744	5.51341
\put {$\cdot$} at 5.41992	4.48603
\put {$\cdot$} at 7.15621	3.41625
\put {$\cdot$} at 11.4143	7.03246
\put {$\cdot$} at 10.3821	4.2801
\put {$\cdot$} at 6.8086	4.93327
\put {$\cdot$} at 14.2353	4.92853
\put {$\cdot$} at 9.93458	3.56156
\put {$\cdot$} at 7.80744	5.33156
\put {$\cdot$} at 5.41992	3.55264
\put {$\cdot$} at 7.42433	4.31067
\put {$\cdot$} at 11.4143	7.64205
\put {$\cdot$} at 10.3821	4.80392
\put {$\cdot$} at 6.8086	3.15924
\put {$\cdot$} at 14.2353	5.14568
\put {$\cdot$} at 8.33735	4.25286
\put {$\cdot$} at 7.63715	5.82664
\put {$\cdot$} at 5.32937	3.47467
\put {$\cdot$} at 8.03378	4.36828
\put {$\cdot$} at 11.4143	6.98223
\put {$\cdot$} at 10.3821	4.49534
\put {$\cdot$} at 6.92831	3.50104
\put {$\cdot$} at 14.2353	6.50947
\put {$\cdot$} at 8.33735	4.15907
\put {$\cdot$} at 7.63715	6.11365
\put {$\cdot$} at 5.57579	4.36738
\put {$\cdot$} at 8.03378	5.44876
\put {$\cdot$} at 10.0515	9.08575
\put {$\cdot$} at 10.3399	3.83824
\put {$\cdot$} at 6.92831	3.80693
\put {$\cdot$} at 13.4995	7.77817
\put {$\cdot$} at 8.33735	3.46086
\put {$\cdot$} at 7.24873	6.17925
\put {$\cdot$} at 5.57579	3.94988
\put {$\cdot$} at 8.03378	6.26211
\put {$\cdot$} at 10.0515	7.92122
\put {$\cdot$} at 10.1618	4.06573
\put {$\cdot$} at 7.17872	4.26255
\put {$\cdot$} at 13.4995	7.05025
\put {$\cdot$} at 7.35248	3.90198
\put {$\cdot$} at 7.24873	5.68259
\put {$\cdot$} at 5.57579	4.10178
\put {$\cdot$} at 7.43402	6.17857
\put {$\cdot$} at 10.0515	7.24299
\put {$\cdot$} at 10.1618	4.8629
\put {$\cdot$} at 7.17872	4.37274
\put {$\cdot$} at 13.4646	6.77046
\put {$\cdot$} at 7.35248	4.40236
\put {$\cdot$} at 7.00177	5.90614
\put {$\cdot$} at 5.69286	4.61885
\put {$\cdot$} at 6.35794	4.03019
\put {$\cdot$} at 8.48931	6.42214
\put {$\cdot$} at 10.1339	4.61157
\put {$\cdot$} at 7.17872	4.52236
\put {$\cdot$} at 13.4646	5.94555
\put {$\cdot$} at 7.35248	3.83968
\put {$\cdot$} at 7.00177	5.66195
\put {$\cdot$} at 5.69286	3.9391
\put {$\cdot$} at 6.35794	3.51091
\put {$\cdot$} at 7.65764	4.74922
\put {$\cdot$} at 9.77754	4.00324
\put {$\cdot$} at 7.19085	4.31034
\put {$\cdot$} at 15.0909	5.97492
\put {$\cdot$} at 6.93627	4.40726
\put {$\cdot$} at 7.00177	7.11069
\put {$\cdot$} at 5.69286	3.42165
\put {$\cdot$} at 6.35794	3.59329


==> sch_our_region7.txt <==
\put {$\cdot$} at 1.32501	0.135622
\put {$\cdot$} at 1.32501	0.139215
\put {$\cdot$} at 1.36944	0.194545
\put {$\cdot$} at 1.37685	-0.0545179
\put {$\cdot$} at 1.37685	-0.0698021
\put {$\cdot$} at 1.37976	0.2971
\put {$\cdot$} at 1.38586	0.071931
\put {$\cdot$} at 1.38673	0.254047
\put {$\cdot$} at 1.38673	0.566579
\put {$\cdot$} at 1.39085	0.0478869
\put {$\cdot$} at 1.39085	0.0920722
\put {$\cdot$} at 1.39085	0.0922068
\put {$\cdot$} at 1.40329	0.0560298
\put {$\cdot$} at 1.40329	0.188624
\put {$\cdot$} at 1.41207	0.383914
\put {$\cdot$} at 1.41207	0.535573
\put {$\cdot$} at 1.41207	0.994136
\put {$\cdot$} at 1.43761	0.0335199
\put {$\cdot$} at 1.44544	0.682235
\put {$\cdot$} at 1.44544	0.905894
\put {$\cdot$} at 1.48659	0.261335
\put {$\cdot$} at 1.48659	0.447955
\put {$\cdot$} at 1.48659	0.44843
\put {$\cdot$} at 1.48827	0.556892
\put {$\cdot$} at 1.48827	0.714761
\put {$\cdot$} at 1.48827	1.1194
\put {$\cdot$} at 1.48827	1.23263
\put {$\cdot$} at 1.49009	0.375984
\put {$\cdot$} at 1.49689	0.162789
\put {$\cdot$} at 1.49689	0.208594
\put {$\cdot$} at 1.49689	0.403159
\put {$\cdot$} at 1.49861	0.379811
\put {$\cdot$} at 1.50405	0.603051
\put {$\cdot$} at 1.50405	1.05618
\put {$\cdot$} at 1.50405	1.24031
\put {$\cdot$} at 1.50841	-0.0515798
\put {$\cdot$} at 1.51558	0.906766
\put {$\cdot$} at 1.51558	1.04899
\put {$\cdot$} at 1.52002	-0.0384959
\put {$\cdot$} at 1.52002	0.245667
\put {$\cdot$} at 1.52231	1.17774
\put {$\cdot$} at 1.52314	1.08994
\put {$\cdot$} at 1.52617	0.545814
\put {$\cdot$} at 1.52617	1.06865
\put {$\cdot$} at 1.52617	1.07247
\put {$\cdot$} at 1.53054	0.440333
\put {$\cdot$} at 1.5357	0.997432
\put {$\cdot$} at 1.5357	1.05911
\put {$\cdot$} at 1.5357	1.07954
\put {$\cdot$} at 1.53738	0.822742
\put {$\cdot$} at 1.53742	0.690857
\put {$\cdot$} at 1.54697	0.136542
\put {$\cdot$} at 1.54697	0.152966
\put {$\cdot$} at 1.54697	0.489099
\put {$\cdot$} at 1.55141	0.827477
\put {$\cdot$} at 1.56121	0.199546
\put {$\cdot$} at 1.56121	0.277841
\put {$\cdot$} at 1.56242	0.820631
\put {$\cdot$} at 1.56613	0.590192
\put {$\cdot$} at 1.56952	0.613915
\put {$\cdot$} at 1.57192	1.26612
\put {$\cdot$} at 1.57662	0.988767
\put {$\cdot$} at 1.57662	1.23287
\put {$\cdot$} at 1.5784	0.524829
\put {$\cdot$} at 1.5784	0.527996
\put {$\cdot$} at 1.5784	0.61935
\put {$\cdot$} at 1.5908	0.627212
\put {$\cdot$} at 1.5908	0.745826
\put {$\cdot$} at 1.59303	0.609094
\put {$\cdot$} at 1.59303	0.705371
\put {$\cdot$} at 1.59541	1.04407
\put {$\cdot$} at 1.59541	1.22971
\put {$\cdot$} at 1.59784	0.260527
\put {$\cdot$} at 1.59784	0.292515
\put {$\cdot$} at 1.60456	0.0249738
\put {$\cdot$} at 1.60456	-0.447615
\put {$\cdot$} at 1.60687	-0.0960016
\put {$\cdot$} at 1.60687	-0.201469
\put {$\cdot$} at 1.61505	0.533533
\put {$\cdot$} at 1.61505	0.820408
\put {$\cdot$} at 1.62068	0.563668
\put {$\cdot$} at 1.62068	0.748469
\put {$\cdot$} at 1.6257	0.52738
\put {$\cdot$} at 1.63121	0.447364
\put {$\cdot$} at 1.63121	0.836634
\put {$\cdot$} at 1.63121	0.860435
\put {$\cdot$} at 1.63169	-0.0472476
\put {$\cdot$} at 1.63376	0.0134203
\put {$\cdot$} at 1.63897	0.0770118
\put {$\cdot$} at 1.63897	0.236693
\put {$\cdot$} at 1.63897	0.315291
\put {$\cdot$} at 1.64281	0.465925
\put {$\cdot$} at 1.65385	0.484269
\put {$\cdot$} at 1.6579	0.426707
\put {$\cdot$} at 1.6579	0.648521
\put {$\cdot$} at 1.65906	0.169361
\put {$\cdot$} at 1.65906	0.283501
\put {$\cdot$} at 1.65906	0.380488
\put {$\cdot$} at 1.66098	0.459913
\put {$\cdot$} at 1.66265	0.646544
\put {$\cdot$} at 1.66719	0.260413
\put {$\cdot$} at 1.66719	0.693926
\put {$\cdot$} at 1.66854	0.525602
\put {$\cdot$} at 1.67289	0.331626
\put {$\cdot$} at 1.67289	0.406335
\put {$\cdot$} at 1.67289	0.435988
\put {$\cdot$} at 1.67519	0.400114
\put {$\cdot$} at 1.67519	0.5545
\put {$\cdot$} at 1.69384	1.27826
\put {$\cdot$} at 1.69384	1.33781
\put {$\cdot$} at 1.70324	0.333327
\put {$\cdot$} at 1.71242	0.418857
\put {$\cdot$} at 1.72352	0.607554
\put {$\cdot$} at 1.72352	0.625382
\put {$\cdot$} at 1.72352	0.893272
\put {$\cdot$} at 1.7354	0.271843
\put {$\cdot$} at 1.73593	0.592233
\put {$\cdot$} at 1.74705	0.438248
\put {$\cdot$} at 1.76518	1.28157
\put {$\cdot$} at 1.76518	1.28673
\put {$\cdot$} at 1.76606	0.229007
\put {$\cdot$} at 1.76606	0.483009
\put {$\cdot$} at 1.77227	0.334484
\put {$\cdot$} at 1.77227	0.597795
\put {$\cdot$} at 1.77454	0.705169
\put {$\cdot$} at 1.77454	0.826358
\put {$\cdot$} at 1.77454	0.863587
\put {$\cdot$} at 1.77965	0.611903
\put {$\cdot$} at 1.78005	0.293537
\put {$\cdot$} at 1.78005	0.372825
\put {$\cdot$} at 1.78619	0.871498
\put {$\cdot$} at 1.79468	0.833346
\put {$\cdot$} at 1.79468	0.839141
\put {$\cdot$} at 1.7995	0.12932
\put {$\cdot$} at 1.7995	0.229499
\put {$\cdot$} at 1.7995	0.256884
\put {$\cdot$} at 1.81042	0.331032
\put {$\cdot$} at 1.81133	0.591314
\put {$\cdot$} at 1.81133	0.735577
\put {$\cdot$} at 1.82134	0.958309
\put {$\cdot$} at 1.82789	0.227896
\put {$\cdot$} at 1.82883	0.640106
\put {$\cdot$} at 1.82883	0.887652
\put {$\cdot$} at 1.82947	0.793257
\put {$\cdot$} at 1.82947	1.04367
\put {$\cdot$} at 1.83874	0.688837
\put {$\cdot$} at 1.83874	0.802864
\put {$\cdot$} at 1.83874	0.822556
\put {$\cdot$} at 1.83898	0.292575
\put {$\cdot$} at 1.83898	0.554906
\put {$\cdot$} at 1.83901	0.702808
\put {$\cdot$} at 1.84246	0.651493
\put {$\cdot$} at 1.85613	0.589802
\put {$\cdot$} at 1.85613	0.637785
\put {$\cdot$} at 1.8765	1.07085
\put {$\cdot$} at 1.8765	1.09571
\put {$\cdot$} at 1.88984	0.841927
\put {$\cdot$} at 1.88984	1.03647
\put {$\cdot$} at 1.89304	1.09813
\put {$\cdot$} at 1.89644	0.0867174
\put {$\cdot$} at 1.89644	0.465311
\put {$\cdot$} at 1.89855	0.28133
\put {$\cdot$} at 1.89855	0.387948
\put {$\cdot$} at 1.90215	1.42409
\put {$\cdot$} at 1.90604	0.603765
\put {$\cdot$} at 1.90604	0.675973
\put {$\cdot$} at 1.90604	0.915842
\put {$\cdot$} at 1.91277	0.450755
\put {$\cdot$} at 1.91277	0.489132
\put {$\cdot$} at 1.91277	0.872715
\put {$\cdot$} at 1.92357	0.587197
\put {$\cdot$} at 1.92555	0.357311
\put {$\cdot$} at 1.92555	0.373531
\put {$\cdot$} at 1.92555	0.55954
\put {$\cdot$} at 1.92676	0.547557
\put {$\cdot$} at 1.92676	0.735948
\put {$\cdot$} at 1.92676	0.737804
\put {$\cdot$} at 1.92784	0.3945
\put {$\cdot$} at 1.92836	0.612988
\put {$\cdot$} at 1.9285	0.661869
\put {$\cdot$} at 1.93094	0.550111
\put {$\cdot$} at 1.93211	0.467495
\put {$\cdot$} at 1.9325	0.321593
\put {$\cdot$} at 1.94046	1.1523
\put {$\cdot$} at 1.94289	0.193235
\put {$\cdot$} at 1.94316	1.25087
\put {$\cdot$} at 1.95084	0.593518
\put {$\cdot$} at 1.95084	0.603119
\put {$\cdot$} at 1.95275	0.802496
\put {$\cdot$} at 1.95628	0.231118
\put {$\cdot$} at 1.95628	0.247308
\put {$\cdot$} at 1.95784	0.56657
\put {$\cdot$} at 1.95784	0.710766
\put {$\cdot$} at 1.95784	0.823164
\put {$\cdot$} at 1.95822	0.387375
\put {$\cdot$} at 1.95822	0.545294
\put {$\cdot$} at 1.95822	0.693738
\put {$\cdot$} at 1.96043	0.388127
\put {$\cdot$} at 1.9644	0.669045
\put {$\cdot$} at 1.9644	0.838194
\put {$\cdot$} at 1.9644	0.848653
\put {$\cdot$} at 1.96807	0.697859
\put {$\cdot$} at 1.9681	0.59869
\put {$\cdot$} at 1.9681	0.698049
\put {$\cdot$} at 1.97247	1.13261
\put {$\cdot$} at 1.97247	1.17784
\put {$\cdot$} at 1.97375	0.547085
\put {$\cdot$} at 1.97375	0.563015
\put {$\cdot$} at 1.97541	0.509507
\put {$\cdot$} at 1.97541	0.516572
\put {$\cdot$} at 1.97541	0.552509
\put {$\cdot$} at 1.97553	0.466135
\put {$\cdot$} at 1.97675	0.538292
\put {$\cdot$} at 1.97681	0.741264
\put {$\cdot$} at 1.97681	0.840059
\put {$\cdot$} at 1.97681	0.914542
\put {$\cdot$} at 1.97971	0.495123
\put {$\cdot$} at 1.97971	0.520202
\put {$\cdot$} at 1.97971	0.616435
\put {$\cdot$} at 1.98236	0.885437
\put {$\cdot$} at 1.98762	0.534142
\put {$\cdot$} at 1.99389	0.340829
\put {$\cdot$} at 1.99517	1.13735
\put {$\cdot$} at 1.99517	1.15956
\put {$\cdot$} at 1.99517	1.79047
\put {$\cdot$} at 1.99744	0.245185
\put {$\cdot$} at 1.99744	0.583964
\put {$\cdot$} at 1.99744	0.72093
\put {$\cdot$} at 1.99806	0.752432
\put {$\cdot$} at 1.99806	1.0096
\put {$\cdot$} at 2.00103	0.571386
\put {$\cdot$} at 2.00103	0.638335
\put {$\cdot$} at 2.0013	0.0236831
\put {$\cdot$} at 2.0013	0.0612279
\put {$\cdot$} at 2.0013	0.153895
\put {$\cdot$} at 2.0013	0.15879
\put {$\cdot$} at 2.00205	0.830043
\put {$\cdot$} at 2.00205	0.858246
\put {$\cdot$} at 2.00674	0.276546
\put {$\cdot$} at 2.00674	0.886985
\put {$\cdot$} at 2.00674	1.08668
\put {$\cdot$} at 2.01001	0.304336
\put {$\cdot$} at 2.01001	0.426894
\put {$\cdot$} at 2.01537	0.368325
\put {$\cdot$} at 2.01727	0.790303
\put {$\cdot$} at 2.01841	0.141054
\put {$\cdot$} at 2.01862	0.698295
\put {$\cdot$} at 2.03012	0.417962
\put {$\cdot$} at 2.03202	0.745642
\put {$\cdot$} at 2.03202	0.989041
\put {$\cdot$} at 2.03202	1.01133
\put {$\cdot$} at 2.04112	1.21391
\put {$\cdot$} at 2.04588	0.477176
\put {$\cdot$} at 2.04605	0.512783
\put {$\cdot$} at 2.04605	0.650953
\put {$\cdot$} at 2.0471	0.254647
\put {$\cdot$} at 2.0471	0.333356
\put {$\cdot$} at 2.0471	0.541322
\put {$\cdot$} at 2.04752	0.676327
\put {$\cdot$} at 2.04983	0.618475
\put {$\cdot$} at 2.05192	0.345524
\put {$\cdot$} at 2.05192	0.543063
\put {$\cdot$} at 2.05192	0.564172
\put {$\cdot$} at 2.05192	0.71086
\put {$\cdot$} at 2.0542	0.143361
\put {$\cdot$} at 2.0542	0.294087
\put {$\cdot$} at 2.0542	0.36712
\put {$\cdot$} at 2.05789	0.683374
\put {$\cdot$} at 2.05855	0.155315
\put {$\cdot$} at 2.06423	0.940638
\put {$\cdot$} at 2.06423	0.959501
\put {$\cdot$} at 2.06497	0.477435
\put {$\cdot$} at 2.06497	0.750707
\put {$\cdot$} at 2.06497	0.901559
\put {$\cdot$} at 2.06628	0.351319
\put {$\cdot$} at 2.06628	0.351519
\put {$\cdot$} at 2.06659	0.695101
\put {$\cdot$} at 2.07764	0.407666
\put {$\cdot$} at 2.07764	0.974335
\put {$\cdot$} at 2.07779	1.28828
\put {$\cdot$} at 2.07779	1.29785
\put {$\cdot$} at 2.0789	0.758568
\put {$\cdot$} at 2.09163	0.964086
\put {$\cdot$} at 2.09216	0.797663
\put {$\cdot$} at 2.09216	1.04918
\put {$\cdot$} at 2.09216	1.0927
\put {$\cdot$} at 2.09454	0.757162
\put {$\cdot$} at 2.09454	0.774482
\put {$\cdot$} at 2.09454	0.959604
\put {$\cdot$} at 2.09674	0.713131
\put {$\cdot$} at 2.09674	0.723708
\put {$\cdot$} at 2.09674	0.880249
\put {$\cdot$} at 2.10247	-0.0805656
\put {$\cdot$} at 2.10247	0.353513
\put {$\cdot$} at 2.10247	0.665858
\put {$\cdot$} at 2.10346	0.734881
\put {$\cdot$} at 2.10346	0.741353
\put {$\cdot$} at 2.10838	0.80091
\put {$\cdot$} at 2.10913	0.843089
\put {$\cdot$} at 2.10957	0.747212
\put {$\cdot$} at 2.11158	0.47243
\put {$\cdot$} at 2.11252	1.0701
\put {$\cdot$} at 2.11252	1.15578
\put {$\cdot$} at 2.11252	1.26776
\put {$\cdot$} at 2.11403	0.319336
\put {$\cdot$} at 2.11403	0.336126
\put {$\cdot$} at 2.11502	0.380618
\put {$\cdot$} at 2.11553	0.55992
\put {$\cdot$} at 2.11782	0.408081
\put {$\cdot$} at 2.11782	0.711184
\put {$\cdot$} at 2.11782	1.11644
\put {$\cdot$} at 2.11782	1.19246
\put {$\cdot$} at 2.12102	0.248701
\put {$\cdot$} at 2.12102	0.264065
\put {$\cdot$} at 2.12169	0.248583
\put {$\cdot$} at 2.12169	0.632992
\put {$\cdot$} at 2.12169	0.823968
\put {$\cdot$} at 2.12325	0.795668
\put {$\cdot$} at 2.12325	1.15928
\put {$\cdot$} at 2.12325	1.17878
\put {$\cdot$} at 2.12722	0.527833
\put {$\cdot$} at 2.13117	0.69264
\put {$\cdot$} at 2.1347	0.836652
\put {$\cdot$} at 2.14447	0.98315
\put {$\cdot$} at 2.14447	1.12022
\put {$\cdot$} at 2.14447	1.1646
\put {$\cdot$} at 2.14447	1.24701
\put {$\cdot$} at 2.14634	0.961523
\put {$\cdot$} at 2.14634	1.09462
\put {$\cdot$} at 2.14634	1.19342
\put {$\cdot$} at 2.15063	0.656603
\put {$\cdot$} at 2.15467	0.388287
\put {$\cdot$} at 2.15467	0.444936
\put {$\cdot$} at 2.15548	0.681863
\put {$\cdot$} at 2.15548	1.02624
\put {$\cdot$} at 2.15708	0.7285
\put {$\cdot$} at 2.15708	0.741544
\put {$\cdot$} at 2.15763	0.613181
\put {$\cdot$} at 2.15763	0.663731
\put {$\cdot$} at 2.1607	1.56692
\put {$\cdot$} at 2.16285	0.861339
\put {$\cdot$} at 2.16796	0.940957
\put {$\cdot$} at 2.1701	0.941534
\put {$\cdot$} at 2.17966	0.815897
\put {$\cdot$} at 2.17966	0.896514
\put {$\cdot$} at 2.1839	0.969841
\put {$\cdot$} at 2.18557	0.584221
\put {$\cdot$} at 2.1862	0.785527
\put {$\cdot$} at 2.18842	0.82256
\put {$\cdot$} at 2.18842	0.979518
\put {$\cdot$} at 2.19022	0.311694
\put {$\cdot$} at 2.19022	0.611147
\put {$\cdot$} at 2.19022	0.723507
\put {$\cdot$} at 2.19809	0.907569
\put {$\cdot$} at 2.19813	0.752977
\put {$\cdot$} at 2.19813	0.760706
\put {$\cdot$} at 2.19813	0.80497
\put {$\cdot$} at 2.21019	0.267036
\put {$\cdot$} at 2.21019	0.302041
\put {$\cdot$} at 2.21148	0.724756
\put {$\cdot$} at 2.21583	0.678444
\put {$\cdot$} at 2.21583	0.852507
\put {$\cdot$} at 2.22187	0.906344
\put {$\cdot$} at 2.22187	1.05646
\put {$\cdot$} at 2.22187	1.09148
\put {$\cdot$} at 2.22198	0.278458
\put {$\cdot$} at 2.22198	0.429664
\put {$\cdot$} at 2.22198	0.655676
\put {$\cdot$} at 2.22436	0.969554
\put {$\cdot$} at 2.22972	0.685484
\put {$\cdot$} at 2.22972	0.696853
\put {$\cdot$} at 2.22972	0.757648
\put {$\cdot$} at 2.2302	0.577819
\put {$\cdot$} at 2.23098	0.585791
\put {$\cdot$} at 2.23098	0.942341
\put {$\cdot$} at 2.23331	0.27644
\put {$\cdot$} at 2.23331	0.381992
\put {$\cdot$} at 2.23331	0.705967
\put {$\cdot$} at 2.23341	0.606532
\put {$\cdot$} at 2.23341	0.819219
\put {$\cdot$} at 2.23341	1.09368
\put {$\cdot$} at 2.23597	0.704465
\put {$\cdot$} at 2.23597	0.813757
\put {$\cdot$} at 2.23816	0.55861
\put {$\cdot$} at 2.23816	0.84549
\put {$\cdot$} at 2.2398	0.918766
\put {$\cdot$} at 2.24629	0.772936
\put {$\cdot$} at 2.24629	0.962588
\put {$\cdot$} at 2.24629	1.1663
\put {$\cdot$} at 2.24771	0.974964
\put {$\cdot$} at 2.24771	0.982738
\put {$\cdot$} at 2.24771	1.01601
\put {$\cdot$} at 2.25022	0.977791
\put {$\cdot$} at 2.25022	1.05424
\put {$\cdot$} at 2.25121	0.609568
\put {$\cdot$} at 2.25497	0.895434
\put {$\cdot$} at 2.25883	0.38233
\put {$\cdot$} at 2.25883	0.461671
\put {$\cdot$} at 2.25883	0.514033
\put {$\cdot$} at 2.26592	1.04498
\put {$\cdot$} at 2.26932	0.88127
\put {$\cdot$} at 2.27475	0.788866
\put {$\cdot$} at 2.27475	0.811164
\put {$\cdot$} at 2.27655	0.822108
\put {$\cdot$} at 2.2799	0.528259
\put {$\cdot$} at 2.2799	0.742216
\put {$\cdot$} at 2.28502	0.593416
\put {$\cdot$} at 2.28655	0.423584
\put {$\cdot$} at 2.28655	0.662381
\put {$\cdot$} at 2.28655	0.704938
\put {$\cdot$} at 2.29499	0.294167
\put {$\cdot$} at 2.29499	0.466587
\put {$\cdot$} at 2.29549	0.345898
\put {$\cdot$} at 2.29549	0.530295
\put {$\cdot$} at 2.29844	0.430928
\put {$\cdot$} at 2.29844	0.778663
\put {$\cdot$} at 2.30056	0.745639
\put {$\cdot$} at 2.30065	0.739483
\put {$\cdot$} at 2.30568	0.712861
\put {$\cdot$} at 2.30568	0.964944
\put {$\cdot$} at 2.30652	1.85998
\put {$\cdot$} at 2.30652	2.0928
\put {$\cdot$} at 2.30693	0.559017
\put {$\cdot$} at 2.30693	0.692045
\put {$\cdot$} at 2.307	0.899778
\put {$\cdot$} at 2.307	1.13261
\put {$\cdot$} at 2.30741	0.70245
\put {$\cdot$} at 2.30741	0.820766
\put {$\cdot$} at 2.30741	0.920677
\put {$\cdot$} at 2.30741	0.956926
\put {$\cdot$} at 2.30998	0.793005
\put {$\cdot$} at 2.30998	0.98704
\put {$\cdot$} at 2.30998	1.0614
\put {$\cdot$} at 2.3135	0.855319
\put {$\cdot$} at 2.31375	0.482054
\put {$\cdot$} at 2.31683	0.945349
\put {$\cdot$} at 2.31683	0.986455
\put {$\cdot$} at 2.31683	1.09028
\put {$\cdot$} at 2.31741	0.424252
\put {$\cdot$} at 2.31788	0.551156
\put {$\cdot$} at 2.31788	0.577448
\put {$\cdot$} at 2.31851	1.1736
\put {$\cdot$} at 2.31851	1.1872
\put {$\cdot$} at 2.32181	0.433733
\put {$\cdot$} at 2.32746	0.740507
\put {$\cdot$} at 2.32746	0.806842
\put {$\cdot$} at 2.32746	0.8074
\put {$\cdot$} at 2.32755	1.01605
\put {$\cdot$} at 2.32755	1.02771
\put {$\cdot$} at 2.32755	1.16258
\put {$\cdot$} at 2.32775	0.358201
\put {$\cdot$} at 2.32775	1.09426
\put {$\cdot$} at 2.3286	1.20749
\put {$\cdot$} at 2.3286	1.40726
\put {$\cdot$} at 2.32996	1.18236
\put {$\cdot$} at 2.33045	0.83169
\put {$\cdot$} at 2.33045	0.99208
\put {$\cdot$} at 2.33726	0.545785
\put {$\cdot$} at 2.33835	0.750684
\put {$\cdot$} at 2.34019	0.265947
\put {$\cdot$} at 2.34019	0.319743
\put {$\cdot$} at 2.343	1.06755
\put {$\cdot$} at 2.343	1.56471
\put {$\cdot$} at 2.343	1.67485
\put {$\cdot$} at 2.34393	0.485788
\put {$\cdot$} at 2.34544	0.266178
\put {$\cdot$} at 2.34544	0.293638
\put {$\cdot$} at 2.34747	0.490694
\put {$\cdot$} at 2.34764	0.839309
\put {$\cdot$} at 2.34764	1.12088
\put {$\cdot$} at 2.34764	1.39466
\put {$\cdot$} at 2.35082	0.845004
\put {$\cdot$} at 2.35228	0.496054
\put {$\cdot$} at 2.35274	0.71384
\put {$\cdot$} at 2.35274	1.20349
\put {$\cdot$} at 2.35816	1.10797
\put {$\cdot$} at 2.35816	1.14382
\put {$\cdot$} at 2.35966	1.03229
\put {$\cdot$} at 2.35966	1.13103
\put {$\cdot$} at 2.36034	0.515295
\put {$\cdot$} at 2.36034	0.613231
\put {$\cdot$} at 2.36794	0.966986
\put {$\cdot$} at 2.36794	1.19716
\put {$\cdot$} at 2.36794	1.30405
\put {$\cdot$} at 2.36962	0.696238
\put {$\cdot$} at 2.36962	0.868843
\put {$\cdot$} at 2.36962	0.975134
\put {$\cdot$} at 2.37855	0.690741
\put {$\cdot$} at 2.37855	1.19892
\put {$\cdot$} at 2.37882	0.245753
\put {$\cdot$} at 2.37882	0.384168
\put {$\cdot$} at 2.37923	0.622519
\put {$\cdot$} at 2.3812	0.950558
\put {$\cdot$} at 2.38386	0.245262
\put {$\cdot$} at 2.3848	0.993298
\put {$\cdot$} at 2.3848	1.13473
\put {$\cdot$} at 2.3848	1.21213
\put {$\cdot$} at 2.38831	0.661154
\put {$\cdot$} at 2.38882	0.52538
\put {$\cdot$} at 2.38882	0.580989
\put {$\cdot$} at 2.38882	0.587253
\put {$\cdot$} at 2.39001	0.86703
\put {$\cdot$} at 2.39001	0.92145
\put {$\cdot$} at 2.39015	0.657045
\put {$\cdot$} at 2.39015	0.753287
\put {$\cdot$} at 2.39015	0.785013
\put {$\cdot$} at 2.39848	0.375933
\put {$\cdot$} at 2.39848	0.635302
\put {$\cdot$} at 2.39848	0.942032
\put {$\cdot$} at 2.39873	0.440493
\put {$\cdot$} at 2.39873	0.475034
\put {$\cdot$} at 2.39896	0.840504
\put {$\cdot$} at 2.39921	0.889417
\put {$\cdot$} at 2.39921	1.15732
\put {$\cdot$} at 2.40142	0.590021
\put {$\cdot$} at 2.40142	0.648569
\put {$\cdot$} at 2.40379	0.960236
\put {$\cdot$} at 2.40379	0.978156
\put {$\cdot$} at 2.40394	0.594039
\put {$\cdot$} at 2.40401	0.874302
\put {$\cdot$} at 2.40401	1.01878
\put {$\cdot$} at 2.4042	0.917915
\put {$\cdot$} at 2.4042	0.934279
\put {$\cdot$} at 2.4042	1.02371
\put {$\cdot$} at 2.40437	0.563247
\put {$\cdot$} at 2.40437	0.671115
\put {$\cdot$} at 2.40862	0.767988
\put {$\cdot$} at 2.40862	0.804306
\put {$\cdot$} at 2.40862	0.890833
\put {$\cdot$} at 2.40862	1.13339
\put {$\cdot$} at 2.41245	0.848162
\put {$\cdot$} at 2.415	0.816785
\put {$\cdot$} at 2.41583	0.677323
\put {$\cdot$} at 2.41697	0.833855
\put {$\cdot$} at 2.41697	1.52114
\put {$\cdot$} at 2.41699	0.917423
\put {$\cdot$} at 2.41765	0.365629
\put {$\cdot$} at 2.41765	0.399463
\put {$\cdot$} at 2.41765	0.447683
\put {$\cdot$} at 2.41814	0.758466
\put {$\cdot$} at 2.41814	0.790401
\put {$\cdot$} at 2.42205	1.08434
\put {$\cdot$} at 2.42205	1.11808
\put {$\cdot$} at 2.42387	0.736733
\put {$\cdot$} at 2.42387	0.749827
\put {$\cdot$} at 2.42387	0.768667
\put {$\cdot$} at 2.42642	0.444907
\put {$\cdot$} at 2.42642	0.625813
\put {$\cdot$} at 2.42664	0.974846
\put {$\cdot$} at 2.42727	0.873109
\put {$\cdot$} at 2.42785	0.910933
\put {$\cdot$} at 2.42833	0.506404
\put {$\cdot$} at 2.42833	0.509799
\put {$\cdot$} at 2.42833	0.725494
\put {$\cdot$} at 2.42833	0.934539
\put {$\cdot$} at 2.43032	0.464064
\put {$\cdot$} at 2.43032	0.771592
\put {$\cdot$} at 2.43069	1.22314
\put {$\cdot$} at 2.4312	0.918788
\put {$\cdot$} at 2.43173	1.36429
\put {$\cdot$} at 2.43539	0.843598
\put {$\cdot$} at 2.43539	0.96287
\put {$\cdot$} at 2.43918	0.712976
\put {$\cdot$} at 2.43918	0.896159
\put {$\cdot$} at 2.43918	0.9285
\put {$\cdot$} at 2.44104	0.691416
\put {$\cdot$} at 2.44104	1.3221
\put {$\cdot$} at 2.44275	0.56372
\put {$\cdot$} at 2.44437	1.09222
\put {$\cdot$} at 2.44437	1.17796
\put {$\cdot$} at 2.44715	1.43331
\put {$\cdot$} at 2.44715	1.47339
\put {$\cdot$} at 2.44717	0.809632
\put {$\cdot$} at 2.44717	1.01741
\put {$\cdot$} at 2.44783	0.376104
\put {$\cdot$} at 2.44783	0.385613
\put {$\cdot$} at 2.44794	1.64718
\put {$\cdot$} at 2.4487	1.56229
\put {$\cdot$} at 2.4487	1.56808
\put {$\cdot$} at 2.44942	0.734261
\put {$\cdot$} at 2.44942	0.888794
\put {$\cdot$} at 2.44942	0.903958
\put {$\cdot$} at 2.45297	0.892218
\put {$\cdot$} at 2.45297	1.01007
\put {$\cdot$} at 2.45428	1.10043
\put {$\cdot$} at 2.45428	1.19574
\put {$\cdot$} at 2.45428	1.31438
\put {$\cdot$} at 2.45621	0.367869
\put {$\cdot$} at 2.45621	0.644176
\put {$\cdot$} at 2.45621	0.86678
\put {$\cdot$} at 2.45744	0.956131
\put {$\cdot$} at 2.45744	1.15645
\put {$\cdot$} at 2.45835	0.98709
\put {$\cdot$} at 2.45835	1.18672
\put {$\cdot$} at 2.46062	1.7212
\put {$\cdot$} at 2.4634	1.0095
\put {$\cdot$} at 2.4634	1.50055
\put {$\cdot$} at 2.4634	1.55725
\put {$\cdot$} at 2.46406	0.0119777
\put {$\cdot$} at 2.46557	0.454316
\put {$\cdot$} at 2.46557	0.670233
\put {$\cdot$} at 2.46802	0.951152
\put {$\cdot$} at 2.46802	0.951633
\put {$\cdot$} at 2.46957	0.123975
\put {$\cdot$} at 2.47891	0.804684
\put {$\cdot$} at 2.47891	0.811476
\put {$\cdot$} at 2.47891	0.91683
\put {$\cdot$} at 2.48374	1.74473
\put {$\cdot$} at 2.48392	1.14431
\put {$\cdot$} at 2.48419	1.34566
\put {$\cdot$} at 2.48452	0.627098
\put {$\cdot$} at 2.48452	0.891405
\put {$\cdot$} at 2.48611	0.424746
\put {$\cdot$} at 2.48611	0.54949
\put {$\cdot$} at 2.48624	1.11725
\put {$\cdot$} at 2.48659	0.656129
\put {$\cdot$} at 2.48659	0.955322
\put {$\cdot$} at 2.48659	1.07785
\put {$\cdot$} at 2.48681	0.671143
\put {$\cdot$} at 2.48681	0.68123
\put {$\cdot$} at 2.48784	-0.103226
\put {$\cdot$} at 2.48784	-0.11632
\put {$\cdot$} at 2.48948	1.18016
\put {$\cdot$} at 2.48948	1.183
\put {$\cdot$} at 2.48948	1.29702
\put {$\cdot$} at 2.49387	0.796964
\put {$\cdot$} at 2.49387	0.894665
\put {$\cdot$} at 2.49447	0.720572
\put {$\cdot$} at 2.49447	0.765243
\put {$\cdot$} at 2.49908	1.02608
\put {$\cdot$} at 2.49908	1.10712
\put {$\cdot$} at 2.49908	1.28873
\put {$\cdot$} at 2.49951	0.084381
\put {$\cdot$} at 2.49951	0.432808
\put {$\cdot$} at 2.49951	0.592528
\put {$\cdot$} at 2.50019	0.74174
\put {$\cdot$} at 2.50211	0.958116
\put {$\cdot$} at 2.50211	1.02405
\put {$\cdot$} at 2.50212	0.45278
\put {$\cdot$} at 2.50212	0.670231
\put {$\cdot$} at 2.50452	0.551527
\put {$\cdot$} at 2.50452	0.754379
\put {$\cdot$} at 2.50452	0.76696
\put {$\cdot$} at 2.50566	-0.0667177
\put {$\cdot$} at 2.50566	0.100567
\put {$\cdot$} at 2.50566	0.110422
\put {$\cdot$} at 2.50889	1.52768
\put {$\cdot$} at 2.50889	1.53406
\put {$\cdot$} at 2.51148	0.757381
\put {$\cdot$} at 2.51148	0.795517
\put {$\cdot$} at 2.5145	1.60339
\put {$\cdot$} at 2.51869	0.627214
\put {$\cdot$} at 2.51869	1.23871
\put {$\cdot$} at 2.51901	1.9281
\put {$\cdot$} at 2.52024	0.670153
\put {$\cdot$} at 2.52078	0.734667
\put {$\cdot$} at 2.52078	0.777418
\put {$\cdot$} at 2.52078	0.876136
\put {$\cdot$} at 2.52078	1.02881
\put {$\cdot$} at 2.52394	1.06543
\put {$\cdot$} at 2.52594	0.425169
\put {$\cdot$} at 2.52633	1.44618
\put {$\cdot$} at 2.52633	1.53251
\put {$\cdot$} at 2.52652	0.777574
\put {$\cdot$} at 2.52652	1.41488
\put {$\cdot$} at 2.53034	1.21858
\put {$\cdot$} at 2.53034	1.29582
\put {$\cdot$} at 2.53066	0.399499
\put {$\cdot$} at 2.53066	1.1971
\put {$\cdot$} at 2.53066	1.43436
\put {$\cdot$} at 2.53168	1.49858
\put {$\cdot$} at 2.53168	1.59751
\put {$\cdot$} at 2.53547	1.3384
\put {$\cdot$} at 2.53547	1.43489
\put {$\cdot$} at 2.53549	0.975541
\put {$\cdot$} at 2.53549	1.24697
\put {$\cdot$} at 2.53984	0.891611
\put {$\cdot$} at 2.53984	1.02175
\put {$\cdot$} at 2.53984	1.02483
\put {$\cdot$} at 2.54137	0.719011
\put {$\cdot$} at 2.54137	0.778931
\put {$\cdot$} at 2.54137	0.840428
\put {$\cdot$} at 2.54173	1.13302
\put {$\cdot$} at 2.54217	0.826383
\put {$\cdot$} at 2.54383	0.126598
\put {$\cdot$} at 2.54383	0.362758
\put {$\cdot$} at 2.54383	0.5533
\put {$\cdot$} at 2.54486	0.885666
\put {$\cdot$} at 2.54486	1.1531
\put {$\cdot$} at 2.54693	0.553826
\put {$\cdot$} at 2.54693	0.6088
\put {$\cdot$} at 2.54693	0.760694
\put {$\cdot$} at 2.54747	0.845563
\put {$\cdot$} at 2.54747	0.962254
\put {$\cdot$} at 2.54747	1.08733
\put {$\cdot$} at 2.54931	2.13639
\put {$\cdot$} at 2.54973	1.12818
\put {$\cdot$} at 2.55033	0.136246
\put {$\cdot$} at 2.55033	0.190852
\put {$\cdot$} at 2.55033	0.376727
\put {$\cdot$} at 2.5511	0.746828
\put {$\cdot$} at 2.5511	0.820712
\put {$\cdot$} at 2.5511	0.931469
\put {$\cdot$} at 2.55306	0.789859
\put {$\cdot$} at 2.55306	1.1711
\put {$\cdot$} at 2.55442	0.381928
\put {$\cdot$} at 2.55442	0.459659
\put {$\cdot$} at 2.55442	0.542698
\put {$\cdot$} at 2.55442	0.670081
\put {$\cdot$} at 2.55598	0.869869
\put {$\cdot$} at 2.55598	0.927459
\put {$\cdot$} at 2.55598	1.05983
\put {$\cdot$} at 2.56071	0.93971
\put {$\cdot$} at 2.56071	1.38325
\put {$\cdot$} at 2.56092	0.97401
\put {$\cdot$} at 2.56092	1.20373
\put {$\cdot$} at 2.56331	0.564837
\put {$\cdot$} at 2.56331	0.839613
\put {$\cdot$} at 2.56331	1.20801
\put {$\cdot$} at 2.56341	0.785927
\put {$\cdot$} at 2.56341	0.840053
\put {$\cdot$} at 2.56369	1.14328
\put {$\cdot$} at 2.56664	0.901145
\put {$\cdot$} at 2.56664	1.05021
\put {$\cdot$} at 2.56718	0.869559
\put {$\cdot$} at 2.56718	0.967309
\put {$\cdot$} at 2.56718	1.41011
\put {$\cdot$} at 2.56935	0.62929
\put {$\cdot$} at 2.56935	0.660267
\put {$\cdot$} at 2.56935	0.730899
\put {$\cdot$} at 2.56964	1.67225
\put {$\cdot$} at 2.56968	0.631932
\put {$\cdot$} at 2.57261	0.79091
\put {$\cdot$} at 2.57532	1.17177
\put {$\cdot$} at 2.57558	0.89124
\put {$\cdot$} at 2.57655	0.282816
\put {$\cdot$} at 2.57655	0.345092
\put {$\cdot$} at 2.57688	1.28308
\put {$\cdot$} at 2.57688	1.56794
\put {$\cdot$} at 2.57688	1.67396
\put {$\cdot$} at 2.57762	0.344284
\put {$\cdot$} at 2.57762	0.471935
\put {$\cdot$} at 2.57762	0.790813
\put {$\cdot$} at 2.57798	1.00992
\put {$\cdot$} at 2.57798	1.13991
\put {$\cdot$} at 2.57923	0.544522
\put {$\cdot$} at 2.57923	0.551448
\put {$\cdot$} at 2.57923	0.727887
\put {$\cdot$} at 2.57981	1.81827
\put {$\cdot$} at 2.58336	1.01957
\put {$\cdot$} at 2.58336	1.07112
\put {$\cdot$} at 2.58336	1.2695
\put {$\cdot$} at 2.58436	1.08489
\put {$\cdot$} at 2.58436	1.41143
\put {$\cdot$} at 2.58508	1.24079
\put {$\cdot$} at 2.58617	1.53617
\put {$\cdot$} at 2.58617	1.68525
\put {$\cdot$} at 2.58769	1.10597
\put {$\cdot$} at 2.58769	1.21458
\put {$\cdot$} at 2.58801	0.629542
\put {$\cdot$} at 2.58868	0.729665
\put {$\cdot$} at 2.58868	0.76262
\put {$\cdot$} at 2.58868	0.85249
\put {$\cdot$} at 2.58881	0.664576
\put {$\cdot$} at 2.59681	0.558547
\put {$\cdot$} at 2.59699	1.29617
\put {$\cdot$} at 2.59788	1.65377
\put {$\cdot$} at 2.59788	1.7528
\put {$\cdot$} at 2.59788	1.80971
\put {$\cdot$} at 2.59933	0.796242
\put {$\cdot$} at 2.59933	0.850029
\put {$\cdot$} at 2.5996	1.11227
\put {$\cdot$} at 2.5996	1.44645
\put {$\cdot$} at 2.5996	1.50041
\put {$\cdot$} at 2.59975	0.352026
\put {$\cdot$} at 2.60087	1.05531
\put {$\cdot$} at 2.60087	1.09952
\put {$\cdot$} at 2.60094	1.39443
\put {$\cdot$} at 2.60434	0.609245
\put {$\cdot$} at 2.60434	0.755063
\put {$\cdot$} at 2.60434	0.946848
\put {$\cdot$} at 2.60527	0.772855
\put {$\cdot$} at 2.60561	0.866842
\put {$\cdot$} at 2.60561	0.954404
\put {$\cdot$} at 2.60632	0.989384
\put {$\cdot$} at 2.60723	1.79562
\put {$\cdot$} at 2.6107	0.618243
\put {$\cdot$} at 2.6107	0.654772
\put {$\cdot$} at 2.61146	1.09157
\put {$\cdot$} at 2.61785	0.12255
\put {$\cdot$} at 2.61785	-0.183861
\put {$\cdot$} at 2.62081	0.888091
\put {$\cdot$} at 2.62127	0.668212
\put {$\cdot$} at 2.62127	0.6939
\put {$\cdot$} at 2.62362	1.07203
\put {$\cdot$} at 2.62382	0.306716
\put {$\cdot$} at 2.62416	0.750248
\put {$\cdot$} at 2.62416	0.834053
\put {$\cdot$} at 2.62585	1.23685
\put {$\cdot$} at 2.62585	1.40515
\put {$\cdot$} at 2.63076	0.748142
\put {$\cdot$} at 2.63115	0.260869
\put {$\cdot$} at 2.63115	0.545395
\put {$\cdot$} at 2.63115	0.582831
\put {$\cdot$} at 2.63115	0.750533
\put {$\cdot$} at 2.63257	0.875992
\put {$\cdot$} at 2.63373	1.25457
\put {$\cdot$} at 2.63375	0.979493
\put {$\cdot$} at 2.63925	0.695305
\put {$\cdot$} at 2.63925	0.750239
\put {$\cdot$} at 2.6487	0.587818
\put {$\cdot$} at 2.6487	0.720162
\put {$\cdot$} at 2.6487	0.904588
\put {$\cdot$} at 2.65185	0.786221
\put {$\cdot$} at 2.65772	0.74379
\put {$\cdot$} at 2.66038	0.812989
\put {$\cdot$} at 2.66038	0.913503
\put {$\cdot$} at 2.66167	1.03816
\put {$\cdot$} at 2.66167	1.36321
\put {$\cdot$} at 2.66187	0.757937
\put {$\cdot$} at 2.66358	1.20057
\put {$\cdot$} at 2.66413	1.00609
\put {$\cdot$} at 2.66413	1.09353
\put {$\cdot$} at 2.66413	1.20348
\put {$\cdot$} at 2.66423	1.54416
\put {$\cdot$} at 2.66878	1.37839
\put {$\cdot$} at 2.67495	1.20913
\put {$\cdot$} at 2.67495	1.33145
\put {$\cdot$} at 2.67865	0.716818
\put {$\cdot$} at 2.67865	1.23766
\put {$\cdot$} at 2.67865	1.57895
\put {$\cdot$} at 2.67901	1.16307
\put {$\cdot$} at 2.68081	0.685665
\put {$\cdot$} at 2.68434	0.769234
\put {$\cdot$} at 2.68434	0.822966
\put {$\cdot$} at 2.68434	0.950448
\put {$\cdot$} at 2.69095	1.03989
\put {$\cdot$} at 2.69172	0.577178
\put {$\cdot$} at 2.69172	0.62243
\put {$\cdot$} at 2.69172	0.993523
\put {$\cdot$} at 2.69595	0.89405
\put {$\cdot$} at 2.69801	1.38541
\put {$\cdot$} at 2.69801	1.6114
\put {$\cdot$} at 2.69801	1.67615
\put {$\cdot$} at 2.70034	0.92067
\put {$\cdot$} at 2.70034	0.948637
\put {$\cdot$} at 2.7009	0.655858
\put {$\cdot$} at 2.70226	1.11936
\put {$\cdot$} at 2.70288	0.964857
\put {$\cdot$} at 2.70385	0.458712
\put {$\cdot$} at 2.70385	0.868645
\put {$\cdot$} at 2.70385	0.881481
\put {$\cdot$} at 2.70453	0.890759
\put {$\cdot$} at 2.70843	0.58579
\put {$\cdot$} at 2.70843	0.702344
\put {$\cdot$} at 2.71125	1.52655
\put {$\cdot$} at 2.71125	1.5749
\put {$\cdot$} at 2.71125	1.67207
\put {$\cdot$} at 2.71625	0.624384
\put {$\cdot$} at 2.71625	0.63287
\put {$\cdot$} at 2.71625	1.36144
\put {$\cdot$} at 2.71686	0.665441
\put {$\cdot$} at 2.71749	0.9438
\put {$\cdot$} at 2.71749	0.965769
\put {$\cdot$} at 2.71749	1.05111
\put {$\cdot$} at 2.71767	0.0363639
\put {$\cdot$} at 2.71767	-0.0767686
\put {$\cdot$} at 2.71767	-0.18084
\put {$\cdot$} at 2.71807	1.31933
\put {$\cdot$} at 2.71807	1.53889
\put {$\cdot$} at 2.71807	1.57261
\put {$\cdot$} at 2.72644	1.1349
\put {$\cdot$} at 2.72644	1.13683
\put {$\cdot$} at 2.7268	1.08747
\put {$\cdot$} at 2.72755	1.2921
\put {$\cdot$} at 2.72927	1.16208
\put {$\cdot$} at 2.72927	1.21816
\put {$\cdot$} at 2.72927	1.41688
\put {$\cdot$} at 2.73242	0.804524
\put {$\cdot$} at 2.73242	0.906424
\put {$\cdot$} at 2.7376	1.19539
\put {$\cdot$} at 2.74154	0.888169
\put {$\cdot$} at 2.74285	1.43292
\put {$\cdot$} at 2.74465	2.29059
\put {$\cdot$} at 2.7612	0.975414
\put {$\cdot$} at 2.76147	0.972657
\put {$\cdot$} at 2.76164	1.6789
\put {$\cdot$} at 2.76166	0.702111
\put {$\cdot$} at 2.76166	0.7798
\put {$\cdot$} at 2.76166	0.881522
\put {$\cdot$} at 2.7622	0.974284
\put {$\cdot$} at 2.7622	1.4283
\put {$\cdot$} at 2.76638	0.689231
\put {$\cdot$} at 2.76639	0.845264
\put {$\cdot$} at 2.76639	1.08373
\put {$\cdot$} at 2.7692	0.938507
\put {$\cdot$} at 2.77002	1.38664
\put {$\cdot$} at 2.7706	0.773778
\put {$\cdot$} at 2.77354	2.01901
\put {$\cdot$} at 2.77391	0.657655
\put {$\cdot$} at 2.77391	0.72669
\put {$\cdot$} at 2.77677	0.65979
\put {$\cdot$} at 2.77785	0.810897
\put {$\cdot$} at 2.77785	1.14824
\put {$\cdot$} at 2.77968	0.821451
\put {$\cdot$} at 2.77968	0.943106
\put {$\cdot$} at 2.77968	1.23907
\put {$\cdot$} at 2.78283	0.775714
\put {$\cdot$} at 2.78283	1.06606
\put {$\cdot$} at 2.78997	1.01172
\put {$\cdot$} at 2.79517	1.08526
\put {$\cdot$} at 2.79517	1.1257
\put {$\cdot$} at 2.79517	1.1379
\put {$\cdot$} at 2.7963	0.133432
\put {$\cdot$} at 2.7963	0.185798
\put {$\cdot$} at 2.7963	0.375362
\put {$\cdot$} at 2.80137	0.287365
\put {$\cdot$} at 2.80219	0.937093
\put {$\cdot$} at 2.80219	1.25802
\put {$\cdot$} at 2.80261	1.10402
\put {$\cdot$} at 2.80261	1.46614
\put {$\cdot$} at 2.80261	1.48277
\put {$\cdot$} at 2.80364	1.16765
\put {$\cdot$} at 2.80364	1.17479
\put {$\cdot$} at 2.80364	1.37004
\put {$\cdot$} at 2.80521	1.10086
\put {$\cdot$} at 2.80521	1.10659
\put {$\cdot$} at 2.80521	1.21346
\put {$\cdot$} at 2.81326	0.850779
\put {$\cdot$} at 2.81458	1.10136
\put {$\cdot$} at 2.82011	1.05379
\put {$\cdot$} at 2.82011	1.22956
\put {$\cdot$} at 2.82066	0.946904
\put {$\cdot$} at 2.82066	1.13081
\put {$\cdot$} at 2.82066	1.39252
\put {$\cdot$} at 2.82686	0.889478
\put {$\cdot$} at 2.82686	0.928923
\put {$\cdot$} at 2.82706	1.37286
\put {$\cdot$} at 2.82706	1.73558
\put {$\cdot$} at 2.82884	1.24881
\put {$\cdot$} at 2.83096	2.08622
\put {$\cdot$} at 2.83232	0.554409
\put {$\cdot$} at 2.83344	0.440849
\put {$\cdot$} at 2.83344	0.476433
\put {$\cdot$} at 2.83344	0.65207
\put {$\cdot$} at 2.83352	0.971835
\put {$\cdot$} at 2.83352	1.05213
\put {$\cdot$} at 2.83352	1.3481
\put {$\cdot$} at 2.83782	1.05556
\put {$\cdot$} at 2.838	1.16604
\put {$\cdot$} at 2.838	1.55473
\put {$\cdot$} at 2.838	1.59943
\put {$\cdot$} at 2.84054	0.567953
\put {$\cdot$} at 2.84054	0.786397
\put {$\cdot$} at 2.84093	1.30239
\put {$\cdot$} at 2.84093	1.42228
\put {$\cdot$} at 2.84365	1.16791
\put {$\cdot$} at 2.84365	1.17702
\put {$\cdot$} at 2.84476	1.59687
\put {$\cdot$} at 2.84476	1.74091
\put {$\cdot$} at 2.85119	0.565599
\put {$\cdot$} at 2.85119	0.578284
\put {$\cdot$} at 2.85419	1.1731
\put {$\cdot$} at 2.8548	1.3786
\put {$\cdot$} at 2.85496	0.888793
\put {$\cdot$} at 2.85496	0.982755
\put {$\cdot$} at 2.85496	1.17864
\put {$\cdot$} at 2.86755	0.6486
\put {$\cdot$} at 2.86755	0.934521
\put {$\cdot$} at 2.86991	0.770082
\put {$\cdot$} at 2.86991	0.771077
\put {$\cdot$} at 2.87082	0.436433
\put {$\cdot$} at 2.87484	1.97919
\put {$\cdot$} at 2.87506	1.77962
\put {$\cdot$} at 2.88102	0.617965
\put {$\cdot$} at 2.88493	0.729172
\put {$\cdot$} at 2.89596	1.24675
\put {$\cdot$} at 2.89596	1.24894
\put {$\cdot$} at 2.89596	1.27074
\put {$\cdot$} at 2.89663	1.26577
\put {$\cdot$} at 2.89663	1.48195
\put {$\cdot$} at 2.89843	1.66831
\put {$\cdot$} at 2.90193	1.12866
\put {$\cdot$} at 2.90193	1.22329
\put {$\cdot$} at 2.90193	1.2595
\put {$\cdot$} at 2.90304	1.32055
\put {$\cdot$} at 2.91544	0.654434
\put {$\cdot$} at 2.91671	0.52035
\put {$\cdot$} at 2.91671	0.635222
\put {$\cdot$} at 2.91671	0.911643
\put {$\cdot$} at 2.91724	1.21135
\put {$\cdot$} at 2.91724	1.32898
\put {$\cdot$} at 2.91724	1.34386
\put {$\cdot$} at 2.91791	0.999813
\put {$\cdot$} at 2.91791	1.03721
\put {$\cdot$} at 2.91791	1.07915
\put {$\cdot$} at 2.91872	0.731681
\put {$\cdot$} at 2.92089	0.809025
\put {$\cdot$} at 2.92089	0.875836
\put {$\cdot$} at 2.9224	0.492281
\put {$\cdot$} at 2.92508	1.26329
\put {$\cdot$} at 2.92554	1.26711
\put {$\cdot$} at 2.92554	1.41185
\put {$\cdot$} at 2.92671	1.50947
\put {$\cdot$} at 2.92847	0.90557
\put {$\cdot$} at 2.93243	2.08748
\put {$\cdot$} at 2.93389	1.4439
\put {$\cdot$} at 2.93403	1.18838
\put {$\cdot$} at 2.93403	1.31559
\put {$\cdot$} at 2.93403	1.33867
\put {$\cdot$} at 2.93424	1.3722
\put {$\cdot$} at 2.93424	1.49469
\put {$\cdot$} at 2.93424	1.69833
\put {$\cdot$} at 2.9357	0.886637
\put {$\cdot$} at 2.9357	0.999611
\put {$\cdot$} at 2.94054	0.841469
\put {$\cdot$} at 2.94117	0.949324
\put {$\cdot$} at 2.94278	0.92285
\put {$\cdot$} at 2.94436	1.17151
\put {$\cdot$} at 2.94476	0.176982
\put {$\cdot$} at 2.94476	0.618104
\put {$\cdot$} at 2.94641	0.667091
\put {$\cdot$} at 2.94791	1.32096
\put {$\cdot$} at 2.94852	2.32793
\put {$\cdot$} at 2.94852	2.40604
\put {$\cdot$} at 2.94852	2.41469
\put {$\cdot$} at 2.95071	0.820375
\put {$\cdot$} at 2.95071	0.986537
\put {$\cdot$} at 2.95119	1.45203
\put {$\cdot$} at 2.95119	1.47989
\put {$\cdot$} at 2.95119	1.54845
\put {$\cdot$} at 2.95213	0.956367
\put {$\cdot$} at 2.95216	0.877859
\put {$\cdot$} at 2.95256	0.877405
\put {$\cdot$} at 2.95256	0.959555
\put {$\cdot$} at 2.95256	0.969791
\put {$\cdot$} at 2.95506	0.805921
\put {$\cdot$} at 2.95506	0.919428
\put {$\cdot$} at 2.95506	1.10155
\put {$\cdot$} at 2.9552	1.87275
\put {$\cdot$} at 2.96268	1.56416
\put {$\cdot$} at 2.9638	1.22422
\put {$\cdot$} at 2.9664	1.05906
\put {$\cdot$} at 2.9664	1.23008
\put {$\cdot$} at 2.97068	1.99012
\put {$\cdot$} at 2.97315	1.25178
\put {$\cdot$} at 2.9788	1.65717
\put {$\cdot$} at 2.9788	1.67532
\put {$\cdot$} at 2.99359	0.639261
\put {$\cdot$} at 2.99359	0.797955
\put {$\cdot$} at 2.99359	0.800469
\put {$\cdot$} at 2.99394	0.850466
\put {$\cdot$} at 2.99394	1.10639
\put {$\cdot$} at 2.99463	1.52443
\put {$\cdot$} at 2.99463	1.75311
\put {$\cdot$} at 2.99743	1.72384
\put {$\cdot$} at 2.99865	0.979721
\put {$\cdot$} at 2.99865	1.07765
\put {$\cdot$} at 2.99865	1.11303
\put {$\cdot$} at 2.99932	0.464522
\put {$\cdot$} at 3.00306	0.818752
\put {$\cdot$} at 3.00306	0.824581
\put {$\cdot$} at 3.00306	0.941748
\put {$\cdot$} at 3.00306	1.06446
\put {$\cdot$} at 3.01825	1.18285
\put {$\cdot$} at 3.01825	1.47861
\put {$\cdot$} at 3.02478	1.11428
\put {$\cdot$} at 3.03143	0.416717
\put {$\cdot$} at 3.03143	0.6183
\put {$\cdot$} at 3.03143	0.74273
\put {$\cdot$} at 3.03167	1.02865
\put {$\cdot$} at 3.03167	1.09604
\put {$\cdot$} at 3.0322	0.994404
\put {$\cdot$} at 3.0322	1.00773
\put {$\cdot$} at 3.0322	1.0589
\put {$\cdot$} at 3.0414	0.726895
\put {$\cdot$} at 3.0414	0.775708
\put {$\cdot$} at 3.04685	1.86889
\put {$\cdot$} at 3.04685	1.89449
\put {$\cdot$} at 3.05259	1.29947
\put {$\cdot$} at 3.05393	0.836113
\put {$\cdot$} at 3.05393	1.19775
\put {$\cdot$} at 3.05654	1.25723
\put {$\cdot$} at 3.05654	1.39167
\put {$\cdot$} at 3.05811	1.35996
\put {$\cdot$} at 3.05811	1.46994
\put {$\cdot$} at 3.05811	1.53443
\put {$\cdot$} at 3.06946	1.01277
\put {$\cdot$} at 3.06946	1.22524
\put {$\cdot$} at 3.06946	1.39587
\put {$\cdot$} at 3.06991	1.40197
\put {$\cdot$} at 3.07104	0.680803
\put {$\cdot$} at 3.07104	0.86922
\put {$\cdot$} at 3.07162	1.55227
\put {$\cdot$} at 3.07162	1.82062
\put {$\cdot$} at 3.07634	0.772193
\put {$\cdot$} at 3.07634	0.916562
\put {$\cdot$} at 3.07833	1.23519
\put {$\cdot$} at 3.07833	1.30594
\put {$\cdot$} at 3.07833	1.41709
\put {$\cdot$} at 3.07887	1.57151
\put {$\cdot$} at 3.08364	1.19173
\put {$\cdot$} at 3.08364	1.22673
\put {$\cdot$} at 3.08364	1.5446
\put {$\cdot$} at 3.08368	0.570292
\put {$\cdot$} at 3.08368	0.680962
\put {$\cdot$} at 3.08368	0.778489
\put {$\cdot$} at 3.08778	0.832703
\put {$\cdot$} at 3.09106	1.28772
\put {$\cdot$} at 3.09106	1.4903
\put {$\cdot$} at 3.09151	1.23919
\put {$\cdot$} at 3.09151	1.25748
\put {$\cdot$} at 3.09151	1.54508
\put {$\cdot$} at 3.09362	1.05451
\put {$\cdot$} at 3.09362	1.08904
\put {$\cdot$} at 3.09362	1.53422
\put {$\cdot$} at 3.09645	1.32416
\put {$\cdot$} at 3.09645	1.58044
\put {$\cdot$} at 3.09799	1.21847
\put {$\cdot$} at 3.09799	1.41558
\put {$\cdot$} at 3.09903	0.326513
\put {$\cdot$} at 3.09903	0.466772
\put {$\cdot$} at 3.09903	0.489282
\put {$\cdot$} at 3.09903	0.904806
\put {$\cdot$} at 3.10102	0.503731
\put {$\cdot$} at 3.10102	0.687281
\put {$\cdot$} at 3.10102	1.10051
\put {$\cdot$} at 3.10868	1.02531
\put {$\cdot$} at 3.10871	0.621975
\put {$\cdot$} at 3.10871	0.779015
\put {$\cdot$} at 3.10871	0.823629
\put {$\cdot$} at 3.10937	1.01287
\put {$\cdot$} at 3.11012	1.44588
\put {$\cdot$} at 3.11012	1.59828
\put {$\cdot$} at 3.11669	0.762772
\put {$\cdot$} at 3.13716	1.69323
\put {$\cdot$} at 3.13802	1.27302
\put {$\cdot$} at 3.13802	1.49264
\put {$\cdot$} at 3.14015	1.29148
\put {$\cdot$} at 3.14282	1.57318
\put {$\cdot$} at 3.14282	1.61701
\put {$\cdot$} at 3.14282	2.3013
\put {$\cdot$} at 3.14386	1.24535
\put {$\cdot$} at 3.14563	1.31078
\put {$\cdot$} at 3.14563	1.45534
\put {$\cdot$} at 3.14901	1.41112
\put {$\cdot$} at 3.14901	1.67864
\put {$\cdot$} at 3.14901	1.69544
\put {$\cdot$} at 3.16602	1.35849
\put {$\cdot$} at 3.16602	1.48754
\put {$\cdot$} at 3.16972	0.800957
\put {$\cdot$} at 3.16972	0.820876
\put {$\cdot$} at 3.17064	1.57133
\put {$\cdot$} at 3.17064	1.77026
\put {$\cdot$} at 3.17064	1.92298
\put {$\cdot$} at 3.17076	1.15638
\put {$\cdot$} at 3.17076	1.26148
\put {$\cdot$} at 3.17076	1.32452
\put {$\cdot$} at 3.1726	0.946433
\put {$\cdot$} at 3.1726	1.02621
\put {$\cdot$} at 3.17423	0.849371
\put {$\cdot$} at 3.17423	0.987604
\put {$\cdot$} at 3.17505	1.20298
\put {$\cdot$} at 3.17665	1.45614
\put {$\cdot$} at 3.17665	1.57883
\put {$\cdot$} at 3.17979	1.37771
\put {$\cdot$} at 3.18259	0.471696
\put {$\cdot$} at 3.18259	0.62739
\put {$\cdot$} at 3.18309	1.06776
\put {$\cdot$} at 3.18309	1.22239
\put {$\cdot$} at 3.1869	1.18392
\put {$\cdot$} at 3.1882	1.34993
\put {$\cdot$} at 3.18822	1.72167
\put {$\cdot$} at 3.18822	1.97115
\put {$\cdot$} at 3.19069	1.53183
\put {$\cdot$} at 3.19637	0.984095
\put {$\cdot$} at 3.19637	1.21395
\put {$\cdot$} at 3.19637	1.76082
\put {$\cdot$} at 3.19676	1.22254
\put {$\cdot$} at 3.19676	1.26996
\put {$\cdot$} at 3.19676	1.41201
\put {$\cdot$} at 3.20137	1.20478
\put {$\cdot$} at 3.20137	1.23243
\put {$\cdot$} at 3.21164	0.776644
\put {$\cdot$} at 3.21337	1.78956
\put {$\cdot$} at 3.21337	1.80476
\put {$\cdot$} at 3.21337	1.97795
\put {$\cdot$} at 3.21374	1.3777
\put {$\cdot$} at 3.21813	1.22685
\put {$\cdot$} at 3.21873	0.53972
\put {$\cdot$} at 3.21873	0.843459
\put {$\cdot$} at 3.21873	0.84676
\put {$\cdot$} at 3.22542	1.16265
\put {$\cdot$} at 3.22549	1.97726
\put {$\cdot$} at 3.22685	1.05812
\put {$\cdot$} at 3.22846	1.18517
\put {$\cdot$} at 3.22846	1.18925
\put {$\cdot$} at 3.22846	1.51711
\put {$\cdot$} at 3.23125	0.99687
\put {$\cdot$} at 3.23125	1.18182
\put {$\cdot$} at 3.23364	0.937074
\put {$\cdot$} at 3.23364	1.34316
\put {$\cdot$} at 3.23364	1.57316
\put {$\cdot$} at 3.23364	1.7852
\put {$\cdot$} at 3.23695	1.13978
\put {$\cdot$} at 3.23705	1.14183
\put {$\cdot$} at 3.23705	1.19435
\put {$\cdot$} at 3.23705	1.40008
\put {$\cdot$} at 3.24478	1.19925
\put {$\cdot$} at 3.24478	1.25659
\put {$\cdot$} at 3.24478	1.55826
\put {$\cdot$} at 3.25102	1.04144
\put {$\cdot$} at 3.25126	0.710022
\put {$\cdot$} at 3.25126	0.718973
\put {$\cdot$} at 3.25156	1.40468
\put {$\cdot$} at 3.2561	1.2989
\put {$\cdot$} at 3.25682	1.4775
\put {$\cdot$} at 3.25682	1.73446
\put {$\cdot$} at 3.27049	1.28383
\put {$\cdot$} at 3.27049	1.32678
\put {$\cdot$} at 3.27049	1.89511
\put {$\cdot$} at 3.27162	1.30203
\put {$\cdot$} at 3.27162	1.41539
\put {$\cdot$} at 3.27195	1.43076
\put {$\cdot$} at 3.27337	2.1005
\put {$\cdot$} at 3.27337	2.77571
\put {$\cdot$} at 3.27935	0.737021
\put {$\cdot$} at 3.27935	0.820763
\put {$\cdot$} at 3.27935	1.10004
\put {$\cdot$} at 3.28111	0.998708
\put {$\cdot$} at 3.28111	1.07541
\put {$\cdot$} at 3.28111	1.08229
\put {$\cdot$} at 3.28111	1.31208
\put {$\cdot$} at 3.28575	0.986811
\put {$\cdot$} at 3.28575	1.04068
\put {$\cdot$} at 3.2901	1.04352
\put {$\cdot$} at 3.2901	1.11812
\put {$\cdot$} at 3.29185	1.60085
\put {$\cdot$} at 3.30233	1.92578
\put {$\cdot$} at 3.30233	1.98515
\put {$\cdot$} at 3.30457	0.543706
\put {$\cdot$} at 3.31406	1.03441
\put {$\cdot$} at 3.31543	0.965921
\put {$\cdot$} at 3.31543	1.01766
\put {$\cdot$} at 3.31543	1.07257
\put {$\cdot$} at 3.33284	0.960838
\put {$\cdot$} at 3.33284	1.03109
\put {$\cdot$} at 3.33284	1.12846
\put {$\cdot$} at 3.33546	1.3607
\put {$\cdot$} at 3.33546	1.45366
\put {$\cdot$} at 3.33567	1.44333
\put {$\cdot$} at 3.33567	1.48088
\put {$\cdot$} at 3.34084	1.58948
\put {$\cdot$} at 3.34084	1.63447
\put {$\cdot$} at 3.34084	1.75816
\put {$\cdot$} at 3.34309	1.11999
\put {$\cdot$} at 3.34309	1.25976
\put {$\cdot$} at 3.34309	1.308
\put {$\cdot$} at 3.34408	0.957526
\put {$\cdot$} at 3.34408	1.11089
\put {$\cdot$} at 3.35365	0.677354
\put {$\cdot$} at 3.35365	0.753531
\put {$\cdot$} at 3.35365	1.10467
\put {$\cdot$} at 3.35371	1.38527
\put {$\cdot$} at 3.36537	1.17386
\put {$\cdot$} at 3.36537	1.36967
\put {$\cdot$} at 3.36537	1.39959
\put {$\cdot$} at 3.36734	1.40878
\put {$\cdot$} at 3.36734	1.45717
\put {$\cdot$} at 3.37617	0.685468
\put {$\cdot$} at 3.37617	0.7254
\put {$\cdot$} at 3.37617	0.81216
\put {$\cdot$} at 3.3813	1.13015
\put {$\cdot$} at 3.3813	1.20352
\put {$\cdot$} at 3.38902	1.39077
\put {$\cdot$} at 3.38902	1.60322
\put {$\cdot$} at 3.38902	1.61471
\put {$\cdot$} at 3.39376	1.14029
\put {$\cdot$} at 3.39376	1.27686
\put {$\cdot$} at 3.39376	1.4037
\put {$\cdot$} at 3.41055	1.18342
\put {$\cdot$} at 3.41055	1.76239
\put {$\cdot$} at 3.41055	1.89997
\put {$\cdot$} at 3.42727	1.34412
\put {$\cdot$} at 3.42727	1.6027
\put {$\cdot$} at 3.42762	1.12015
\put {$\cdot$} at 3.42762	1.51507
\put {$\cdot$} at 3.42762	2.14246
\put {$\cdot$} at 3.434	1.84715
\put {$\cdot$} at 3.43973	1.3539
\put {$\cdot$} at 3.43973	1.56717
\put {$\cdot$} at 3.44452	1.43001
\put {$\cdot$} at 3.44792	1.22497
\put {$\cdot$} at 3.44792	1.30032
\put {$\cdot$} at 3.44792	1.58157
\put {$\cdot$} at 3.45092	1.38731
\put {$\cdot$} at 3.46583	0.978124
\put {$\cdot$} at 3.47098	1.37081
\put {$\cdot$} at 3.47144	1.10921
\put {$\cdot$} at 3.47144	1.70049
\put {$\cdot$} at 3.47881	0.778695
\put {$\cdot$} at 3.47881	1.0366
\put {$\cdot$} at 3.47881	1.18406
\put {$\cdot$} at 3.48382	1.61909
\put {$\cdot$} at 3.48382	1.64473
\put {$\cdot$} at 3.48382	2.05158
\put {$\cdot$} at 3.48425	0.826386
\put {$\cdot$} at 3.48425	1.04718
\put {$\cdot$} at 3.48461	1.68923
\put {$\cdot$} at 3.48461	2.3229
\put {$\cdot$} at 3.4875	1.91224
\put {$\cdot$} at 3.4875	2.26712
\put {$\cdot$} at 3.4875	2.46088
\put {$\cdot$} at 3.4998	0.778581
\put {$\cdot$} at 3.4998	1.12657
\put {$\cdot$} at 3.50973	1.09218
\put {$\cdot$} at 3.50973	1.17265
\put {$\cdot$} at 3.51175	2.20308
\put {$\cdot$} at 3.51234	0.820299
\put {$\cdot$} at 3.51319	0.511097
\put {$\cdot$} at 3.51319	0.541535
\put {$\cdot$} at 3.52174	1.09025
\put {$\cdot$} at 3.52174	1.27445
\put {$\cdot$} at 3.53216	0.71952
\put {$\cdot$} at 3.54262	1.77423
\put {$\cdot$} at 3.54262	1.99868
\put {$\cdot$} at 3.54961	1.67322
\put {$\cdot$} at 3.55271	0.812943
\put {$\cdot$} at 3.55637	1.24366
\put {$\cdot$} at 3.55637	1.58684
\put {$\cdot$} at 3.55637	1.82487
\put {$\cdot$} at 3.5573	1.15753
\put {$\cdot$} at 3.55829	1.51198
\put {$\cdot$} at 3.55829	1.66748
\put {$\cdot$} at 3.55829	1.9032
\put {$\cdot$} at 3.56008	0.995872
\put {$\cdot$} at 3.56008	1.20567
\put {$\cdot$} at 3.56954	1.27115
\put {$\cdot$} at 3.56954	1.38541
\put {$\cdot$} at 3.56954	1.51487
\put {$\cdot$} at 3.57093	1.6137
\put {$\cdot$} at 3.58133	0.585457
\put {$\cdot$} at 3.58609	1.50113
\put {$\cdot$} at 3.59986	1.36708
\put {$\cdot$} at 3.62497	0.897581
\put {$\cdot$} at 3.62497	1.05602
\put {$\cdot$} at 3.63039	1.15003
\put {$\cdot$} at 3.63039	1.15382
\put {$\cdot$} at 3.63048	1.99915
\put {$\cdot$} at 3.63048	2.25853
\put {$\cdot$} at 3.64963	1.43515
\put {$\cdot$} at 3.64963	1.48405
\put {$\cdot$} at 3.64963	1.83643
\put {$\cdot$} at 3.65231	0.716588
\put {$\cdot$} at 3.65231	0.926484
\put {$\cdot$} at 3.65231	0.953987
\put {$\cdot$} at 3.66735	1.68034
\put {$\cdot$} at 3.66735	1.68197
\put {$\cdot$} at 3.66735	1.73965
\put {$\cdot$} at 3.67975	1.53479
\put {$\cdot$} at 3.67975	1.74615
\put {$\cdot$} at 3.69505	0.952214
\put {$\cdot$} at 3.69505	1.18381
\put {$\cdot$} at 3.69505	1.18679
\put {$\cdot$} at 3.70369	0.711518
\put {$\cdot$} at 3.71089	1.64448
\put {$\cdot$} at 3.71089	2.06278
\put {$\cdot$} at 3.72147	1.42643
\put {$\cdot$} at 3.73095	1.52531
\put {$\cdot$} at 3.75809	0.970374
\put {$\cdot$} at 3.77274	0.538915
\put {$\cdot$} at 3.77274	0.70139
\put {$\cdot$} at 3.80087	0.597614
\put {$\cdot$} at 3.8141	1.41868
\put {$\cdot$} at 3.8141	1.59626
\put {$\cdot$} at 3.81921	1.00832
\put {$\cdot$} at 3.81921	1.09104
\put {$\cdot$} at 3.81921	1.22036
\put {$\cdot$} at 3.82038	1.1301
\put {$\cdot$} at 3.82038	1.21802
\put {$\cdot$} at 3.82038	1.5566
\put {$\cdot$} at 3.82038	1.61857
\put {$\cdot$} at 3.82474	1.42453
\put {$\cdot$} at 3.82474	1.79598
\put {$\cdot$} at 3.82474	2.38102
\put {$\cdot$} at 3.85096	0.921237
\put {$\cdot$} at 3.85096	1.1228
\put {$\cdot$} at 3.85096	1.30311
\put {$\cdot$} at 3.86286	0.81165
\put {$\cdot$} at 3.86286	0.852973
\put {$\cdot$} at 3.86286	0.873443
\put {$\cdot$} at 3.87951	1.16959
\put {$\cdot$} at 3.87951	1.25479
\put {$\cdot$} at 3.87951	1.29418
\put {$\cdot$} at 3.91728	1.53509
\put {$\cdot$} at 3.91728	1.85925
\put {$\cdot$} at 3.91786	1.01223
\put {$\cdot$} at 3.91786	1.13685
\put {$\cdot$} at 3.95273	1.46832
\put {$\cdot$} at 3.95273	1.87892
\put {$\cdot$} at 3.95273	1.93312
\put {$\cdot$} at 4.02688	0.766625
\put {$\cdot$} at 4.05112	1.24875
\put {$\cdot$} at 4.05112	1.32535
\put {$\cdot$} at 4.05112	1.44861
\put {$\cdot$} at 4.05876	1.65496
\put {$\cdot$} at 4.06562	1.54547
\put {$\cdot$} at 4.06562	1.72858
\put {$\cdot$} at 4.06562	1.81774
\put {$\cdot$} at 4.09337	0.801856
\put {$\cdot$} at 4.12022	1.82741
\put {$\cdot$} at 4.12026	2.76431
\put {$\cdot$} at 4.12026	2.76563
\put {$\cdot$} at 4.12026	3.19458
\put {$\cdot$} at 4.12026	3.21629
\put {$\cdot$} at 4.12143	1.77497
\put {$\cdot$} at 4.12143	2.07348
\put {$\cdot$} at 4.12143	2.49098
\put {$\cdot$} at 4.12541	1.55633
\put {$\cdot$} at 4.12541	1.73437
\put {$\cdot$} at 4.12541	2.0079
\put {$\cdot$} at 4.13629	2.44541
\put {$\cdot$} at 4.14139	2.21987
\put {$\cdot$} at 4.14801	1.07219
\put {$\cdot$} at 4.14801	1.27659
\put {$\cdot$} at 4.14801	2.01507
\put {$\cdot$} at 4.16849	1.3286
\put {$\cdot$} at 4.17902	1.22837
\put {$\cdot$} at 4.17902	1.32077
\put {$\cdot$} at 4.17902	1.32569
\put {$\cdot$} at 4.21399	1.11064
\put {$\cdot$} at 4.21399	1.55671
\put {$\cdot$} at 4.21501	0.789762
\put {$\cdot$} at 4.21501	1.28109
\put {$\cdot$} at 4.21501	1.30402
\put {$\cdot$} at 4.25007	2.18346
\put {$\cdot$} at 4.25007	2.20002
\put {$\cdot$} at 4.29938	1.43687
\put {$\cdot$} at 4.36473	1.94285
\put {$\cdot$} at 4.36473	1.96212
\put {$\cdot$} at 4.36473	1.9993
\put {$\cdot$} at 4.42567	1.90444
\put {$\cdot$} at 4.42567	2.17731
\put {$\cdot$} at 4.4303	2.26084
\put {$\cdot$} at 4.43928	0.853285
\put {$\cdot$} at 4.43928	1.11503
\put {$\cdot$} at 4.43928	1.11965
\put {$\cdot$} at 4.44149	1.96013
\put {$\cdot$} at 4.53025	1.04186
\put {$\cdot$} at 4.53025	1.34038
\put {$\cdot$} at 4.60157	2.24574
\put {$\cdot$} at 4.60157	2.3273
\put {$\cdot$} at 4.60157	3.23574
\put {$\cdot$} at 4.6932	1.05419
\put {$\cdot$} at 4.6932	1.0944
\put {$\cdot$} at 4.71236	2.1879
\put {$\cdot$} at 4.72775	1.3448
\put {$\cdot$} at 4.72775	1.68853
\put {$\cdot$} at 4.72775	1.73006
\put {$\cdot$} at 4.72775	1.74299
\put {$\cdot$} at 4.73181	0.386205
\put {$\cdot$} at 4.73181	0.642378
\put {$\cdot$} at 4.73181	0.704376
\put {$\cdot$} at 4.78058	1.81374
\put {$\cdot$} at 4.80203	2.31104
\put {$\cdot$} at 4.80203	2.56502
\put {$\cdot$} at 4.8613	2.3395
\put {$\cdot$} at 4.8613	3.1288
\put {$\cdot$} at 4.8613	3.18495
\put {$\cdot$} at 4.9277	1.34622
\put {$\cdot$} at 4.9277	1.76854
\put {$\cdot$} at 4.93084	1.34372
\put {$\cdot$} at 4.93084	1.62319
\put {$\cdot$} at 4.93084	1.62723
\put {$\cdot$} at 4.98008	1.9992
\put {$\cdot$} at 5.07288	2.92301
\put {$\cdot$} at 5.07441	2.87231
\put {$\cdot$} at 5.08231	2.59532
\put {$\cdot$} at 5.08231	2.76877
\put {$\cdot$} at 5.17799	1.71266
\put {$\cdot$} at 5.17799	1.72545
\put {$\cdot$} at 5.17799	1.7308
\put {$\cdot$} at 5.21502	0.773157
\put {$\cdot$} at 5.21502	0.83734
\put {$\cdot$} at 5.41995	1.2353
\put {$\cdot$} at 5.41995	1.41472
\put {$\cdot$} at 5.44832	0.439786
\put {$\cdot$} at 5.44832	0.450581
\put {$\cdot$} at 5.44832	0.927071
\put {$\cdot$} at 5.49195	1.23048
\put {$\cdot$} at 5.49195	1.53724
\put {$\cdot$} at 5.49195	1.61074
\put {$\cdot$} at 5.57186	2.13361
\put {$\cdot$} at 5.57186	2.57347
\put {$\cdot$} at 5.63559	1.99492
\put {$\cdot$} at 5.63559	2.67608
\put {$\cdot$} at 5.64981	2.15
\put {$\cdot$} at 5.64981	2.26095
\put {$\cdot$} at 5.64981	2.3615
\put {$\cdot$} at 5.82061	1.9028
\put {$\cdot$} at 5.82061	2.45802
\put {$\cdot$} at 5.82061	2.59585
\put {$\cdot$} at 5.82061	2.59911
\put {$\cdot$} at 5.91219	1.66031
\put {$\cdot$} at 5.91219	1.91205
\put {$\cdot$} at 6.02138	1.47095
\put {$\cdot$} at 6.02138	2.206
\put {$\cdot$} at 6.07751	2.02404
\put {$\cdot$} at 6.07751	3.1414
\put {$\cdot$} at 6.16988	2.07644
\put {$\cdot$} at 6.16988	2.3414
\put {$\cdot$} at 6.16988	2.37483
\put {$\cdot$} at 6.16988	2.43791
\put {$\cdot$} at 6.17072	1.43255
\put {$\cdot$} at 6.24265	2.29335
\put {$\cdot$} at 6.24265	2.35136
\put {$\cdot$} at 6.24581	2.53567
\put {$\cdot$} at 6.30149	2.80805
\put {$\cdot$} at 6.30149	3.08037
\put {$\cdot$} at 6.32456	1.96305
\put {$\cdot$} at 6.3499	2.64613
\put {$\cdot$} at 6.41961	1.43142
\put {$\cdot$} at 6.41984	0.656754
\put {$\cdot$} at 6.41984	0.863095
\put {$\cdot$} at 6.41984	1.04558
\put {$\cdot$} at 6.41993	0.908632
\put {$\cdot$} at 6.41993	0.943179
\put {$\cdot$} at 6.458	1.40499
\put {$\cdot$} at 6.45819	1.71234
\put {$\cdot$} at 6.458	1.91851
\put {$\cdot$} at 6.45819	1.91541
\put {$\cdot$} at 6.45819	1.95371
\put {$\cdot$} at 6.458	2.11905
\put {$\cdot$} at 6.81818	3.26188
\put {$\cdot$} at 6.86335	2.61314
\put {$\cdot$} at 6.86335	2.62504
\put {$\cdot$} at 6.86335	2.72884
\put {$\cdot$} at 7.01271	3.03848
\put {$\cdot$} at 7.0525	0.918653
\put {$\cdot$} at 7.0525	0.937947
\put {$\cdot$} at 7.0525	1.0168
\put {$\cdot$} at 7.0525	1.18508
\put {$\cdot$} at 7.43975	2.53575
\put {$\cdot$} at 7.43975	3.37964
\put {$\cdot$} at 7.43975	3.38095
\put {$\cdot$} at 7.55331	3.02249
\put {$\cdot$} at 7.55331	3.08379
\put {$\cdot$} at 7.55331	3.53611
\put {$\cdot$} at 7.82698	0.749824
\put {$\cdot$} at 7.82698	1.46529
\put {$\cdot$} at 7.84073	3.60652
\put {$\cdot$} at 7.9512	3.29419
\put {$\cdot$} at 7.9512	3.5875
\put {$\cdot$} at 7.9512	3.98665
\put {$\cdot$} at 7.97611	2.46609
\put {$\cdot$} at 7.97611	2.58019
\put {$\cdot$} at 8.15822	2.4363
\put {$\cdot$} at 8.15822	2.8656
\put {$\cdot$} at 8.23137	2.33915
\put {$\cdot$} at 8.23137	2.60405
\put {$\cdot$} at 8.30107	1.45775
\put {$\cdot$} at 8.39068	0.8851
\put {$\cdot$} at 8.39068	1.05173
\put {$\cdot$} at 8.39068	1.08422
\put {$\cdot$} at 8.44268	3.40677
\put {$\cdot$} at 8.53281	2.14836
\put {$\cdot$} at 8.54473	1.92462
\put {$\cdot$} at 8.54473	2.01166
\put {$\cdot$} at 8.54473	2.64975
\put {$\cdot$} at 8.74851	2.70929
\put {$\cdot$} at 9.53857	2.22432
\put {$\cdot$} at 9.53857	2.24286
\put {$\cdot$} at 9.84602	1.84407
\put {$\cdot$} at 9.84602	2.17981


==> sch_our_region8.txt <==
\put {$\cdot$} at 1.9013	0.876248
\put {$\cdot$} at 2.40688	0.749984
\put {$\cdot$} at 2.68677	1.37015
\put {$\cdot$} at 1.95863	0.531547
\put {$\cdot$} at 3.51765	1.65192
\put {$\cdot$} at 3.56763	2.15928
\put {$\cdot$} at 1.77546	1.32897
\put {$\cdot$} at 2.96324	1.41331
\put {$\cdot$} at 1.9013	0.717539
\put {$\cdot$} at 2.40688	0.749467
\put {$\cdot$} at 2.68677	1.4377
\put {$\cdot$} at 1.90074	0.268912
\put {$\cdot$} at 3.30174	1.6787
\put {$\cdot$} at 3.56763	2.11941
\put {$\cdot$} at 1.77546	1.0384
\put {$\cdot$} at 2.96324	1.42988
\put {$\cdot$} at 1.81593	0.776267
\put {$\cdot$} at 2.27256	0.903472
\put {$\cdot$} at 2.61459	1.56208
\put {$\cdot$} at 1.90074	0.553211
\put {$\cdot$} at 3.30174	1.66335
\put {$\cdot$} at 3.56763	2.03615
\put {$\cdot$} at 1.70919	0.707104
\put {$\cdot$} at 3.11622	1.56796
\put {$\cdot$} at 1.70298	0.734895
\put {$\cdot$} at 2.27256	0.917879
\put {$\cdot$} at 2.6258	1.58872
\put {$\cdot$} at 1.90074	0.406414
\put {$\cdot$} at 3.30174	1.44859
\put {$\cdot$} at 3.52267	1.80433
\put {$\cdot$} at 1.70919	0.468628
\put {$\cdot$} at 3.11622	1.47722
\put {$\cdot$} at 1.70298	0.845669
\put {$\cdot$} at 2.21203	0.940672
\put {$\cdot$} at 2.6258	1.48479
\put {$\cdot$} at 1.84811	0.216796
\put {$\cdot$} at 3.13105	1.49854
\put {$\cdot$} at 3.41086	1.83537
\put {$\cdot$} at 1.67306	0.251822
\put {$\cdot$} at 3.27701	1.37259
\put {$\cdot$} at 1.70298	0.83909
\put {$\cdot$} at 2.21203	1.05085
\put {$\cdot$} at 2.6258	1.03815
\put {$\cdot$} at 1.82657	0.170709
\put {$\cdot$} at 3.01869	1.39146
\put {$\cdot$} at 3.41086	1.51187
\put {$\cdot$} at 1.67306	0.461466
\put {$\cdot$} at 3.27701	1.46991
\put {$\cdot$} at 1.5899	0.747758
\put {$\cdot$} at 2.21203	0.895002
\put {$\cdot$} at 2.71624	0.821802
\put {$\cdot$} at 1.82657	0.117104
\put {$\cdot$} at 3.01869	1.53331
\put {$\cdot$} at 3.41086	1.64718
\put {$\cdot$} at 1.65591	0.478732
\put {$\cdot$} at 3.31487	1.65956
\put {$\cdot$} at 1.49295	0.722391
\put {$\cdot$} at 2.12628	0.796739
\put {$\cdot$} at 2.79173	0.7434
\put {$\cdot$} at 1.82657	0.445023
\put {$\cdot$} at 3.01869	1.63114
\put {$\cdot$} at 3.31526	1.6421
\put {$\cdot$} at 1.65591	0.529291
\put {$\cdot$} at 3.31487	2.10809
\put {$\cdot$} at 1.49295	0.729185
\put {$\cdot$} at 2.01234	0.984584
\put {$\cdot$} at 2.79173	0.815252
\put {$\cdot$} at 1.77989	0.517708
\put {$\cdot$} at 2.99795	1.80438
\put {$\cdot$} at 3.31779	1.74724
\put {$\cdot$} at 1.65591	0.513135
\put {$\cdot$} at 3.24595	2.36153
\put {$\cdot$} at 1.49295	0.616724
\put {$\cdot$} at 2.01234	1.19147
\put {$\cdot$} at 2.79173	0.883034
\put {$\cdot$} at 1.70673	1.00172
\put {$\cdot$} at 2.99795	1.77733
\put {$\cdot$} at 3.31779	1.93716
\put {$\cdot$} at 1.62531	0.539811
\put {$\cdot$} at 3.24595	2.15779
\put {$\cdot$} at 1.37149	0.667682
\put {$\cdot$} at 2.01234	1.12437
\put {$\cdot$} at 2.84092	0.942663
\put {$\cdot$} at 1.70673	0.881469
\put {$\cdot$} at 2.99795	1.77732
\put {$\cdot$} at 3.31779	1.89188
\put {$\cdot$} at 1.54514	0.526793
\put {$\cdot$} at 3.14457	2.05843
\put {$\cdot$} at 1.37149	0.584237
\put {$\cdot$} at 1.90279	0.911752
\put {$\cdot$} at 2.88681	1.14709
\put {$\cdot$} at 1.70673	1.08235
\put {$\cdot$} at 2.94137	1.86399
\put {$\cdot$} at 3.39802	2.0469
\put {$\cdot$} at 1.54514	0.536801
\put {$\cdot$} at 3.14457	1.74224
\put {$\cdot$} at 1.29833	0.405511
\put {$\cdot$} at 1.80424	1.01233
\put {$\cdot$} at 2.88681	1.30802
\put {$\cdot$} at 1.55802	0.636002
\put {$\cdot$} at 2.94445	1.6418
\put {$\cdot$} at 3.48563	2.08777
\put {$\cdot$} at 1.54514	0.609358
\put {$\cdot$} at 3.10838	1.25075
\put {$\cdot$} at 1.29833	0.315932
\put {$\cdot$} at 1.80424	1.17282
\put {$\cdot$} at 2.88681	1.64006
\put {$\cdot$} at 1.55802	0.298247
\put {$\cdot$} at 2.94445	1.43611
\put {$\cdot$} at 3.48563	1.95221
\put {$\cdot$} at 1.4487	0.734798
\put {$\cdot$} at 3.10838	1.41273
\put {$\cdot$} at 1.28268	0.487879
\put {$\cdot$} at 1.80424	0.863939
\put {$\cdot$} at 2.96598	1.51582
\put {$\cdot$} at 1.55802	0.4089
\put {$\cdot$} at 2.94445	1.30432
\put {$\cdot$} at 3.48563	1.83781
\put {$\cdot$} at 1.33347	0.530246
\put {$\cdot$} at 3.1115	1.71822
\put {$\cdot$} at 1.28268	0.489886
\put {$\cdot$} at 1.76357	0.665939
\put {$\cdot$} at 2.96598	1.38889
\put {$\cdot$} at 1.45945	0.418916
\put {$\cdot$} at 2.954	1.60655
\put {$\cdot$} at 3.47332	1.79298
\put {$\cdot$} at 1.33347	0.0550232
\put {$\cdot$} at 3.1115	1.64648
\put {$\cdot$} at 1.28684	0.534066
\put {$\cdot$} at 1.8204	0.540491
\put {$\cdot$} at 3.01981	1.17656
\put {$\cdot$} at 1.40862	0.512318
\put {$\cdot$} at 2.94838	1.72893
\put {$\cdot$} at 3.47332	1.78898
\put {$\cdot$} at 1.33347	-0.172808
\put {$\cdot$} at 3.1115	1.78218
\put {$\cdot$} at 1.28684	0.484072
\put {$\cdot$} at 1.8204	0.479594
\put {$\cdot$} at 3.01981	1.14211
\put {$\cdot$} at 1.40862	0.398279
\put {$\cdot$} at 2.94838	1.24489
\put {$\cdot$} at 3.31617	2.02475
\put {$\cdot$} at 1.3022	-0.0489604
\put {$\cdot$} at 3.1086	1.76529
\put {$\cdot$} at 1.32371	0.363642
\put {$\cdot$} at 1.8204	0.770948
\put {$\cdot$} at 3.04398	1.13589
\put {$\cdot$} at 1.40862	0.264602
\put {$\cdot$} at 2.94838	1.66367
\put {$\cdot$} at 3.31617	1.86351
\put {$\cdot$} at 1.3022	-0.0202333
\put {$\cdot$} at 3.06153	1.90117
\put {$\cdot$} at 1.32371	0.52962
\put {$\cdot$} at 1.88619	1.0397
\put {$\cdot$} at 3.04398	1.02461
\put {$\cdot$} at 1.37459	0.386447
\put {$\cdot$} at 2.91201	1.66394
\put {$\cdot$} at 3.21556	1.69494
\put {$\cdot$} at 1.3022	0.231299
\put {$\cdot$} at 3.06153	1.77943
\put {$\cdot$} at 1.31844	0.411912
\put {$\cdot$} at 1.88619	1.25066
\put {$\cdot$} at 2.98565	1.38165
\put {$\cdot$} at 1.33244	0.454413
\put {$\cdot$} at 2.92551	1.64498
\put {$\cdot$} at 3.21556	1.95194
\put {$\cdot$} at 1.32033	0.375292
\put {$\cdot$} at 3.06153	1.75412
\put {$\cdot$} at 1.31844	0.266798
\put {$\cdot$} at 1.88619	1.13879
\put {$\cdot$} at 2.98565	1.32994
\put {$\cdot$} at 1.33244	0.465212
\put {$\cdot$} at 2.92551	1.53488
\put {$\cdot$} at 3.08703	1.51553
\put {$\cdot$} at 1.36068	0.0785117
\put {$\cdot$} at 2.99177	1.85799
\put {$\cdot$} at 1.30526	0.435157
\put {$\cdot$} at 1.85694	1.04748
\put {$\cdot$} at 2.88426	1.33815
\put {$\cdot$} at 1.33244	0.721165
\put {$\cdot$} at 2.92551	1.75348
\put {$\cdot$} at 3.08703	1.42423
\put {$\cdot$} at 1.36068	0.102623
\put {$\cdot$} at 3.01172	1.55763
\put {$\cdot$} at 1.30526	0.392788
\put {$\cdot$} at 1.81703	0.641717
\put {$\cdot$} at 2.88426	1.72411
\put {$\cdot$} at 1.29092	0.314005
\put {$\cdot$} at 2.91447	1.63454
\put {$\cdot$} at 2.91415	1.46134
\put {$\cdot$} at 1.36068	0.0467992
\put {$\cdot$} at 3.01172	1.52987
\put {$\cdot$} at 1.28468	0.566334
\put {$\cdot$} at 1.81703	0.883737
\put {$\cdot$} at 2.73767	1.59058
\put {$\cdot$} at 1.28571	0.428468
\put {$\cdot$} at 2.91447	1.63401
\put {$\cdot$} at 2.91415	1.18609
\put {$\cdot$} at 1.39181	0.0139765
\put {$\cdot$} at 3.01172	1.56617
\put {$\cdot$} at 1.28468	0.569902
\put {$\cdot$} at 1.81703	0.712134
\put {$\cdot$} at 2.73767	1.55491
\put {$\cdot$} at 1.23497	0.15034
\put {$\cdot$} at 2.83781	1.68204
\put {$\cdot$} at 2.75102	1.24534
\put {$\cdot$} at 1.37267	0.153196
\put {$\cdot$} at 3.14026	1.7436
\put {$\cdot$} at 1.32344	0.414972
\put {$\cdot$} at 1.80963	0.539078
\put {$\cdot$} at 2.73767	1.26949
\put {$\cdot$} at 1.23497	0.256728
\put {$\cdot$} at 2.83781	1.68732
\put {$\cdot$} at 2.75102	1.27971
\put {$\cdot$} at 1.37267	0.102806
\put {$\cdot$} at 3.14026	2.02202
\put {$\cdot$} at 1.27072	0.43494
\put {$\cdot$} at 1.80128	0.706218
\put {$\cdot$} at 2.6508	0.892438
\put {$\cdot$} at 1.21484	0.216212
\put {$\cdot$} at 2.77485	1.57236
\put {$\cdot$} at 2.63193	1.37553
\put {$\cdot$} at 1.37267	0.0107945
\put {$\cdot$} at 3.14026	2.03837
\put {$\cdot$} at 1.22748	0.434193
\put {$\cdot$} at 1.80128	0.678914
\put {$\cdot$} at 2.4948	0.748446
\put {$\cdot$} at 1.21484	0.520534
\put {$\cdot$} at 2.77485	1.52587
\put {$\cdot$} at 2.63193	1.56037
\put {$\cdot$} at 1.35321	-0.0695442
\put {$\cdot$} at 3.22853	1.91094
\put {$\cdot$} at 1.22748	0.495011
\put {$\cdot$} at 1.80128	0.719772
\put {$\cdot$} at 2.4948	1.30183
\put {$\cdot$} at 1.22077	0.665956
\put {$\cdot$} at 2.6162	1.36238
\put {$\cdot$} at 2.60607	1.48026
\put {$\cdot$} at 1.34503	0.411932
\put {$\cdot$} at 3.24105	1.69922
\put {$\cdot$} at 1.22748	0.4178
\put {$\cdot$} at 1.75326	0.870862
\put {$\cdot$} at 2.4948	1.27558
\put {$\cdot$} at 1.22077	0.56233
\put {$\cdot$} at 2.6162	1.24282
\put {$\cdot$} at 2.60607	1.50392
\put {$\cdot$} at 1.34503	0.342859
\put {$\cdot$} at 3.24105	1.56987
\put {$\cdot$} at 1.18584	0.202582
\put {$\cdot$} at 1.75326	0.748489
\put {$\cdot$} at 2.42698	1.14654
\put {$\cdot$} at 1.23006	0.537617
\put {$\cdot$} at 2.47802	1.15479
\put {$\cdot$} at 2.60607	1.55586
\put {$\cdot$} at 1.34503	0.62703
\put {$\cdot$} at 3.24105	1.55898
\put {$\cdot$} at 1.17145	0.190746
\put {$\cdot$} at 1.73751	0.610915
\put {$\cdot$} at 2.44037	1.06379
\put {$\cdot$} at 1.23006	0.520564
\put {$\cdot$} at 2.47802	0.948877
\put {$\cdot$} at 2.59549	1.16129
\put {$\cdot$} at 1.36758	0.447751
\put {$\cdot$} at 3.17947	1.49813
\put {$\cdot$} at 1.17145	0.349158
\put {$\cdot$} at 1.73751	0.30245
\put {$\cdot$} at 2.44037	0.724793
\put {$\cdot$} at 1.19915	0.860198
\put {$\cdot$} at 2.34212	1.08667
\put {$\cdot$} at 2.63134	1.18563
\put {$\cdot$} at 1.36758	0.286654
\put {$\cdot$} at 3.11041	1.53317
\put {$\cdot$} at 1.17145	0.569128
\put {$\cdot$} at 1.70586	0.368922
\put {$\cdot$} at 2.44037	0.805787
\put {$\cdot$} at 1.19915	0.49077
\put {$\cdot$} at 2.34212	1.08969
\put {$\cdot$} at 2.63134	1.10435
\put {$\cdot$} at 1.4012	0.16198
\put {$\cdot$} at 3.11041	1.9091
\put {$\cdot$} at 1.22715	0.507766
\put {$\cdot$} at 1.70586	0.369979
\put {$\cdot$} at 2.51453	1.0531
\put {$\cdot$} at 1.1433	0.632124
\put {$\cdot$} at 2.23642	1.12035
\put {$\cdot$} at 2.63134	1.35229
\put {$\cdot$} at 1.4012	0.216146
\put {$\cdot$} at 3.11041	2.02489
\put {$\cdot$} at 1.22715	0.573943
\put {$\cdot$} at 1.60889	0.504181
\put {$\cdot$} at 2.54922	1.13341
\put {$\cdot$} at 1.1433	0.584497
\put {$\cdot$} at 2.2219	0.911634
\put {$\cdot$} at 2.67345	1.33663
\put {$\cdot$} at 1.41275	0.181733
\put {$\cdot$} at 3.03408	1.96724
\put {$\cdot$} at 1.22715	0.62516
\put {$\cdot$} at 1.60889	0.738232
\put {$\cdot$} at 2.54922	1.06149
\put {$\cdot$} at 1.11781	0.623032
\put {$\cdot$} at 2.26038	1.07051
\put {$\cdot$} at 2.76979	1.47264
\put {$\cdot$} at 1.41275	0.385749
\put {$\cdot$} at 3.02644	1.95203
\put {$\cdot$} at 1.24957	0.430925
\put {$\cdot$} at 1.56065	0.757985
\put {$\cdot$} at 2.54922	1.0094
\put {$\cdot$} at 1.11781	0.498217
\put {$\cdot$} at 2.26038	1.0666
\put {$\cdot$} at 2.76979	1.42358
\put {$\cdot$} at 1.36187	0.700876
\put {$\cdot$} at 3.02644	1.41078
\put {$\cdot$} at 1.28719	0.366982
\put {$\cdot$} at 1.56065	0.846753
\put {$\cdot$} at 2.53743	1.14854
\put {$\cdot$} at 1.11781	0.415312
\put {$\cdot$} at 2.26038	1.27705
\put {$\cdot$} at 2.76979	1.33905
\put {$\cdot$} at 1.36187	0.894901
\put {$\cdot$} at 3.02644	1.59222
\put {$\cdot$} at 1.28719	0.202204
\put {$\cdot$} at 1.52455	0.839575
\put {$\cdot$} at 2.53743	1.15146
\put {$\cdot$} at 1.11137	0.648498
\put {$\cdot$} at 2.34318	1.3402
\put {$\cdot$} at 2.88581	1.24656
\put {$\cdot$} at 1.28299	0.570405
\put {$\cdot$} at 3.07805	2.0069
\put {$\cdot$} at 1.28719	0.278995
\put {$\cdot$} at 1.52455	0.76642
\put {$\cdot$} at 2.53743	1.28325
\put {$\cdot$} at 1.08753	0.374873
\put {$\cdot$} at 2.42671	0.866358
\put {$\cdot$} at 2.88581	1.41158
\put {$\cdot$} at 1.28299	0.559795
\put {$\cdot$} at 3.07805	1.54553
\put {$\cdot$} at 1.2738	0.0287464
\put {$\cdot$} at 1.48256	0.748997
\put {$\cdot$} at 2.53705	1.43901
\put {$\cdot$} at 1.08753	0.398529
\put {$\cdot$} at 2.42671	0.676628
\put {$\cdot$} at 2.88581	1.497
\put {$\cdot$} at 1.28474	0.340104
\put {$\cdot$} at 3.1619	1.85628
\put {$\cdot$} at 1.24674	0.10088
\put {$\cdot$} at 1.48256	0.780056
\put {$\cdot$} at 2.54827	1.3785
\put {$\cdot$} at 1.08753	0.35704
\put {$\cdot$} at 2.42671	0.778671
\put {$\cdot$} at 2.94453	1.53627
\put {$\cdot$} at 1.28474	0.521353
\put {$\cdot$} at 3.1619	1.63291
\put {$\cdot$} at 1.24674	0.117585
\put {$\cdot$} at 1.49408	0.62882
\put {$\cdot$} at 2.54827	1.16106
\put {$\cdot$} at 1.03868	0.205395
\put {$\cdot$} at 2.46133	0.867068
\put {$\cdot$} at 3.05802	1.45903
\put {$\cdot$} at 1.28474	0.293899
\put {$\cdot$} at 3.21243	1.8306
\put {$\cdot$} at 1.24674	0.163254
\put {$\cdot$} at 1.49408	0.504687
\put {$\cdot$} at 2.54827	1.16634
\put {$\cdot$} at 1.03013	0.183696
\put {$\cdot$} at 2.44259	1.11976
\put {$\cdot$} at 3.05802	1.66113
\put {$\cdot$} at 1.28185	0.357642
\put {$\cdot$} at 3.21243	1.86138
\put {$\cdot$} at 1.23513	0.313118
\put {$\cdot$} at 1.49408	0.459654
\put {$\cdot$} at 2.51681	1.37058
\put {$\cdot$} at 1.03013	0.0539392
\put {$\cdot$} at 2.44259	1.01576
\put {$\cdot$} at 3.05802	1.5923
\put {$\cdot$} at 1.29345	0.45322
\put {$\cdot$} at 3.21039	1.87805
\put {$\cdot$} at 1.23513	0.242593
\put {$\cdot$} at 1.57623	0.592393
\put {$\cdot$} at 2.47207	1.38573
\put {$\cdot$} at 1.03013	0.0664286
\put {$\cdot$} at 2.44259	1.23158
\put {$\cdot$} at 3.10042	1.36909
\put {$\cdot$} at 1.29345	0.386966
\put {$\cdot$} at 3.21039	1.66605
\put {$\cdot$} at 1.25149	0.258557
\put {$\cdot$} at 1.62222	0.591908
\put {$\cdot$} at 2.47207	1.09773
\put {$\cdot$} at 1.067	0.180259
\put {$\cdot$} at 2.5421	1.10888
\put {$\cdot$} at 3.10335	1.37521
\put {$\cdot$} at 1.29345	0.345782
\put {$\cdot$} at 3.18204	1.62773
\put {$\cdot$} at 1.25149	0.399551
\put {$\cdot$} at 1.62222	0.74249
\put {$\cdot$} at 2.47207	0.846282
\put {$\cdot$} at 1.067	0.156006
\put {$\cdot$} at 2.5421	1.28994
\put {$\cdot$} at 3.10335	1.28802
\put {$\cdot$} at 1.26657	0.409579
\put {$\cdot$} at 3.18204	1.36996
\put {$\cdot$} at 1.26275	0.173901
\put {$\cdot$} at 1.62222	0.379636
\put {$\cdot$} at 2.48011	0.881267
\put {$\cdot$} at 1.067	-0.0971985
\put {$\cdot$} at 2.5421	1.15301
\put {$\cdot$} at 3.10335	1.36533
\put {$\cdot$} at 1.24841	0.256275
\put {$\cdot$} at 3.1483	1.46543
\put {$\cdot$} at 1.26275	0.134697
\put {$\cdot$} at 1.6021	0.208392
\put {$\cdot$} at 2.48011	1.04656
\put {$\cdot$} at 1.11397	-0.170174
\put {$\cdot$} at 2.58146	1.38074
\put {$\cdot$} at 3.09446	1.45675
\put {$\cdot$} at 1.24841	0.615497
\put {$\cdot$} at 3.1483	1.43598
\put {$\cdot$} at 1.25581	0.072304
\put {$\cdot$} at 1.55263	0.571591
\put {$\cdot$} at 2.52467	1.23268
\put {$\cdot$} at 1.14757	-0.0421838
\put {$\cdot$} at 2.65733	1.39831
\put {$\cdot$} at 3.10747	1.42369
\put {$\cdot$} at 1.24841	0.304579
\put {$\cdot$} at 3.1483	1.7432
\put {$\cdot$} at 1.25581	-0.0297702
\put {$\cdot$} at 1.55263	0.377056
\put {$\cdot$} at 2.52467	1.2907
\put {$\cdot$} at 1.14757	-0.110418
\put {$\cdot$} at 2.65733	1.33465
\put {$\cdot$} at 3.10747	1.21324
\put {$\cdot$} at 1.22986	0.467792
\put {$\cdot$} at 3.08729	1.74293
\put {$\cdot$} at 1.2548	-0.0192938
\put {$\cdot$} at 1.55263	0.0959785
\put {$\cdot$} at 2.64003	1.09287
\put {$\cdot$} at 1.14757	-0.0029879
\put {$\cdot$} at 2.65733	0.990362
\put {$\cdot$} at 3.10747	1.31896
\put {$\cdot$} at 1.22986	0.814699
\put {$\cdot$} at 3.0228	1.57841
\put {$\cdot$} at 1.2548	0.0528577
\put {$\cdot$} at 1.56241	0.280123
\put {$\cdot$} at 2.64003	1.20036
\put {$\cdot$} at 1.15607	0.00694256
\put {$\cdot$} at 2.70958	0.832378
\put {$\cdot$} at 3.12702	1.23107
\put {$\cdot$} at 1.22986	0.947466
\put {$\cdot$} at 3.0228	1.50637
\put {$\cdot$} at 1.259	0.125658
\put {$\cdot$} at 1.56241	0.164222
\put {$\cdot$} at 2.69672	1.37019
\put {$\cdot$} at 1.17287	0.0214182
\put {$\cdot$} at 2.70188	0.890109
\put {$\cdot$} at 3.12702	1.59828
\put {$\cdot$} at 1.17941	0.814707
\put {$\cdot$} at 3.0228	1.61043
\put {$\cdot$} at 1.259	0.32219
\put {$\cdot$} at 1.56241	0.401
\put {$\cdot$} at 2.69672	1.50302
\put {$\cdot$} at 1.17287	0.197148
\put {$\cdot$} at 2.70188	0.943598
\put {$\cdot$} at 3.13558	2.04028
\put {$\cdot$} at 1.15818	0.0820138
\put {$\cdot$} at 2.9801	1.33458
\put {$\cdot$} at 1.259	0.598661
\put {$\cdot$} at 1.62353	0.589789
\put {$\cdot$} at 2.74291	1.29976
\put {$\cdot$} at 1.17287	0.320573
\put {$\cdot$} at 2.70188	1.03751
\put {$\cdot$} at 3.13558	2.07603
\put {$\cdot$} at 1.15818	0.413551
\put {$\cdot$} at 2.97636	1.7667
\put {$\cdot$} at 1.2701	0.732542
\put {$\cdot$} at 1.67403	0.377448
\put {$\cdot$} at 2.74291	1.08746
\put {$\cdot$} at 1.21162	0.335612
\put {$\cdot$} at 2.68694	1.28605
\put {$\cdot$} at 3.13033	2.08914
\put {$\cdot$} at 1.15818	0.0544953
\put {$\cdot$} at 2.97636	1.55048
\put {$\cdot$} at 1.31353	0.412601
\put {$\cdot$} at 1.67403	0.317444
\put {$\cdot$} at 2.84862	1.03588
\put {$\cdot$} at 1.21162	0.332513
\put {$\cdot$} at 2.68694	1.33623
\put {$\cdot$} at 3.13033	1.99612
\put {$\cdot$} at 1.16525	0.477622
\put {$\cdot$} at 2.97636	1.42871
\put {$\cdot$} at 1.31353	-0.0591944
\put {$\cdot$} at 1.67403	0.25987
\put {$\cdot$} at 2.84862	1.13583
\put {$\cdot$} at 1.2802	0.0702472
\put {$\cdot$} at 2.77947	1.60288
\put {$\cdot$} at 3.13542	1.78088
\put {$\cdot$} at 1.18614	0.404464
\put {$\cdot$} at 3.03065	1.47761
\put {$\cdot$} at 1.31353	-0.15559
\put {$\cdot$} at 1.61601	0.272056
\put {$\cdot$} at 2.90149	1.19209
\put {$\cdot$} at 1.2802	-0.132288
\put {$\cdot$} at 2.77947	1.70705
\put {$\cdot$} at 3.13542	1.75024
\put {$\cdot$} at 1.18614	0.39239
\put {$\cdot$} at 3.10894	1.38502
\put {$\cdot$} at 1.37298	-0.204799
\put {$\cdot$} at 1.57082	0.475338
\put {$\cdot$} at 2.90149	1.39572
\put {$\cdot$} at 1.30783	0.0759694
\put {$\cdot$} at 2.87569	2.09673
\put {$\cdot$} at 3.17797	1.27585
\put {$\cdot$} at 1.18614	0.371515
\put {$\cdot$} at 3.10894	1.67338
\put {$\cdot$} at 1.42164	0.4746
\put {$\cdot$} at 1.57082	0.457664
\put {$\cdot$} at 2.90755	1.3172
\put {$\cdot$} at 1.30783	0.167443
\put {$\cdot$} at 2.87569	2.28131
\put {$\cdot$} at 3.17797	1.52695
\put {$\cdot$} at 1.23205	0.308848
\put {$\cdot$} at 3.10894	1.49129
\put {$\cdot$} at 1.42164	0.379461
\put {$\cdot$} at 1.57082	0.643938
\put {$\cdot$} at 2.90755	1.3817
\put {$\cdot$} at 1.30888	0.17231
\put {$\cdot$} at 2.98586	2.2935
\put {$\cdot$} at 3.27875	1.82541
\put {$\cdot$} at 1.28213	0.26153
\put {$\cdot$} at 3.21988	1.38865
\put {$\cdot$} at 1.42164	0.495737
\put {$\cdot$} at 1.46053	0.58327
\put {$\cdot$} at 2.90755	1.46948
\put {$\cdot$} at 1.30888	0.11129
\put {$\cdot$} at 2.98586	2.06666
\put {$\cdot$} at 3.27875	1.98579
\put {$\cdot$} at 1.28213	0.19959
\put {$\cdot$} at 3.21988	1.4733
\put {$\cdot$} at 1.44695	0.0711537
\put {$\cdot$} at 1.46053	0.461322
\put {$\cdot$} at 2.90657	1.41538
\put {$\cdot$} at 1.33899	0.158619
\put {$\cdot$} at 2.97017	1.87993
\put {$\cdot$} at 3.27875	1.9002
\put {$\cdot$} at 1.28213	0.166972
\put {$\cdot$} at 3.21988	1.61786
\put {$\cdot$} at 1.44695	-0.0393077
\put {$\cdot$} at 1.46207	0.512079
\put {$\cdot$} at 2.96177	1.2947
\put {$\cdot$} at 1.33899	0.030427
\put {$\cdot$} at 2.97017	1.73834
\put {$\cdot$} at 3.40008	1.43625
\put {$\cdot$} at 1.32233	0.265362
\put {$\cdot$} at 3.24829	1.35512
\put {$\cdot$} at 1.44695	0.0421101
\put {$\cdot$} at 1.46207	0.773085
\put {$\cdot$} at 2.96177	1.27012
\put {$\cdot$} at 1.35336	0.0619018
\put {$\cdot$} at 2.9037	1.35705
\put {$\cdot$} at 3.47915	1.36969
\put {$\cdot$} at 1.32233	0.320637
\put {$\cdot$} at 3.22598	1.54001
\put {$\cdot$} at 1.46898	0.0210256
\put {$\cdot$} at 1.47357	0.963849
\put {$\cdot$} at 2.96177	0.968675
\put {$\cdot$} at 1.35336	0.238907
\put {$\cdot$} at 2.9037	1.3575
\put {$\cdot$} at 3.47915	1.70907
\put {$\cdot$} at 1.33845	0.305344
\put {$\cdot$} at 3.22598	1.35305
\put {$\cdot$} at 1.51801	0.0769825
\put {$\cdot$} at 1.47357	0.810908
\put {$\cdot$} at 3.06481	1.0209
\put {$\cdot$} at 1.35336	0.336252
\put {$\cdot$} at 2.9037	1.45636
\put {$\cdot$} at 3.47915	1.7763
\put {$\cdot$} at 1.33845	0.281415
\put {$\cdot$} at 3.22598	1.79654
\put {$\cdot$} at 1.52603	0.333706
\put {$\cdot$} at 1.55277	0.839089
\put {$\cdot$} at 3.15994	1.58534
\put {$\cdot$} at 1.41247	0.153759
\put {$\cdot$} at 2.84893	1.6699
\put {$\cdot$} at 3.52772	1.93399
\put {$\cdot$} at 1.38716	0.400237
\put {$\cdot$} at 3.28199	1.69938
\put {$\cdot$} at 1.52603	0.317068
\put {$\cdot$} at 1.55277	0.477361
\put {$\cdot$} at 3.15994	1.67857
\put {$\cdot$} at 1.47499	0.243405
\put {$\cdot$} at 2.88713	1.49988
\put {$\cdot$} at 3.5534	1.84627
\put {$\cdot$} at 1.38716	0.346562
\put {$\cdot$} at 3.49409	1.66317
\put {$\cdot$} at 1.58506	0.643642
\put {$\cdot$} at 1.73745	0.51214
\put {$\cdot$} at 3.15994	1.44572
\put {$\cdot$} at 1.47499	0.132992
\put {$\cdot$} at 2.88713	1.73587
\put {$\cdot$} at 3.5534	1.9179
\put {$\cdot$} at 1.45223	0.206223
\put {$\cdot$} at 3.49409	1.90222
\put {$\cdot$} at 1.61889	0.599866
\put {$\cdot$} at 1.73745	0.39643
\put {$\cdot$} at 3.18628	1.41439
\put {$\cdot$} at 1.47499	0.311101
\put {$\cdot$} at 2.88713	1.68211
\put {$\cdot$} at 3.5534	1.8167
\put {$\cdot$} at 1.45223	0.594111
\put {$\cdot$} at 3.49409	2.17415
\put {$\cdot$} at 1.61889	0.253457
\put {$\cdot$} at 1.99255	0.722318
\put {$\cdot$} at 3.18628	1.42896
\put {$\cdot$} at 1.56094	0.488318
\put {$\cdot$} at 3.04368	1.81003
\put {$\cdot$} at 3.57466	1.76313
\put {$\cdot$} at 1.54161	0.592573
\put {$\cdot$} at 3.82452	2.21866
\put {$\cdot$} at 1.61889	0.303403
\put {$\cdot$} at 1.99255	0.824039
\put {$\cdot$} at 3.18628	1.24158
\put {$\cdot$} at 1.6976	0.491821
\put {$\cdot$} at 3.22712	1.70799
\put {$\cdot$} at 3.57466	1.8206
\put {$\cdot$} at 1.54161	0.957379
\put {$\cdot$} at 3.82452	2.46263
\put {$\cdot$} at 1.59243	0.222787
\put {$\cdot$} at 1.99255	0.618849
\put {$\cdot$} at 3.18457	1.28042
\put {$\cdot$} at 1.6976	1.21646
\put {$\cdot$} at 3.22712	1.67035
\put {$\cdot$} at 3.57466	1.64947
\put {$\cdot$} at 1.57964	0.507134
\put {$\cdot$} at 3.87753	2.17569
\put {$\cdot$} at 1.59243	0.302822
\put {$\cdot$} at 2.15256	0.705477
\put {$\cdot$} at 3.22434	1.30371
\put {$\cdot$} at 1.6976	0.836311
\put {$\cdot$} at 3.22712	1.66445
\put {$\cdot$} at 3.58802	1.80959
\put {$\cdot$} at 1.57964	0.577338
\put {$\cdot$} at 3.87753	2.27527
\put {$\cdot$} at 1.57697	0.422202
\put {$\cdot$} at 2.15713	0.683249
\put {$\cdot$} at 3.22434	1.47906
\put {$\cdot$} at 1.71917	0.762156
\put {$\cdot$} at 3.2745	1.44061
\put {$\cdot$} at 3.55177	1.84965
\put {$\cdot$} at 1.57964	0.701595
\put {$\cdot$} at 3.88037	2.05463
\put {$\cdot$} at 1.57697	0.37256
\put {$\cdot$} at 2.15713	0.515855
\put {$\cdot$} at 3.22434	1.28327
\put {$\cdot$} at 1.71917	0.699244
\put {$\cdot$} at 3.2745	1.43217
\put {$\cdot$} at 3.55177	2.10087
\put {$\cdot$} at 1.59635	0.60768
\put {$\cdot$} at 3.88037	2.11194
\put {$\cdot$} at 1.5942	0.152867
\put {$\cdot$} at 2.15713	0.305485
\put {$\cdot$} at 3.35239	1.28708
\put {$\cdot$} at 1.71917	0.588055
\put {$\cdot$} at 3.2745	1.45248
\put {$\cdot$} at 3.55177	2.16346
\put {$\cdot$} at 1.61113	0.339288
\put {$\cdot$} at 3.83054	2.22243
\put {$\cdot$} at 1.5942	0.347572
\put {$\cdot$} at 2.1111	0.315437
\put {$\cdot$} at 3.4444	1.29033
\put {$\cdot$} at 1.73491	0.197955
\put {$\cdot$} at 3.25125	1.54057
\put {$\cdot$} at 3.62959	2.28103
\put {$\cdot$} at 1.61113	0.0381009
\put {$\cdot$} at 3.83054	1.77641
\put {$\cdot$} at 1.61514	0.388391
\put {$\cdot$} at 2.13433	0.292703
\put {$\cdot$} at 3.4444	1.38422
\put {$\cdot$} at 1.92027	0.173557
\put {$\cdot$} at 3.18872	1.60697
\put {$\cdot$} at 3.6621	2.42645
\put {$\cdot$} at 1.61113	-0.0327163
\put {$\cdot$} at 3.75073	1.67854
\put {$\cdot$} at 1.61514	0.372186
\put {$\cdot$} at 2.13433	0.372567
\put {$\cdot$} at 3.4444	1.54376
\put {$\cdot$} at 1.92027	0.238888
\put {$\cdot$} at 3.18872	1.79343
\put {$\cdot$} at 3.6621	2.37863
\put {$\cdot$} at 1.65339	-0.0680338
\put {$\cdot$} at 3.75073	2.18399
\put {$\cdot$} at 1.62206	0.159496
\put {$\cdot$} at 2.13433	0.656637
\put {$\cdot$} at 3.43971	1.79471
\put {$\cdot$} at 1.92027	0.563706
\put {$\cdot$} at 3.18872	2.19464
\put {$\cdot$} at 3.6621	2.24373
\put {$\cdot$} at 1.68476	0.0480744
\put {$\cdot$} at 3.65046	2.2141
\put {$\cdot$} at 1.62206	0.0991678
\put {$\cdot$} at 2.15724	0.252847
\put {$\cdot$} at 3.43971	1.54554
\put {$\cdot$} at 3.04726	0.373533
\put {$\cdot$} at 3.08075	2.23491
\put {$\cdot$} at 3.64493	1.94062
\put {$\cdot$} at 1.68476	0.229434
\put {$\cdot$} at 3.65046	2.16146
\put {$\cdot$} at 1.61649	0.62735
\put {$\cdot$} at 2.15724	-0.0720349
\put {$\cdot$} at 3.45153	1.93767
\put {$\cdot$} at 4.99739	0.356721
\put {$\cdot$} at 2.94964	2.2452
\put {$\cdot$} at 3.64493	1.53089
\put {$\cdot$} at 1.69597	0.124964
\put {$\cdot$} at 3.65046	2.03505
\put {$\cdot$} at 1.61649	0.320472
\put {$\cdot$} at 2.15724	0.2646
\put {$\cdot$} at 3.45153	1.59556
\put {$\cdot$} at 4.99739	0.383885
\put {$\cdot$} at 2.94964	2.02101
\put {$\cdot$} at 3.59595	1.32076
\put {$\cdot$} at 1.74046	0.344057
\put {$\cdot$} at 3.60418	2.03598
\put {$\cdot$} at 1.61649	0.327444
\put {$\cdot$} at 2.12098	0.33366
\put {$\cdot$} at 3.5677	1.9509
\put {$\cdot$} at 4.99739	0.410835
\put {$\cdot$} at 2.94964	1.26876
\put {$\cdot$} at 3.59595	1.41918
\put {$\cdot$} at 1.74046	0.32536
\put {$\cdot$} at 3.76388	1.81118
\put {$\cdot$} at 1.63301	0.329286
\put {$\cdot$} at 2.06348	0.693969
\put {$\cdot$} at 3.5677	1.87992
\put {$\cdot$} at 5.94277	0.512543
\put {$\cdot$} at 2.72418	1.02152
\put {$\cdot$} at 3.61548	1.51744
\put {$\cdot$} at 1.74046	0.510957
\put {$\cdot$} at 3.76388	1.81851
\put {$\cdot$} at 1.65697	0.111785
\put {$\cdot$} at 2.06348	0.755476
\put {$\cdot$} at 3.66177	1.99093
\put {$\cdot$} at 5.94277	0.561111
\put {$\cdot$} at 2.72418	1.13032
\put {$\cdot$} at 3.61548	1.74706
\put {$\cdot$} at 1.75552	0.373019
\put {$\cdot$} at 3.76388	1.61355
\put {$\cdot$} at 1.65697	0.112755
\put {$\cdot$} at 2.06348	0.793239
\put {$\cdot$} at 3.66177	2.00678
\put {$\cdot$} at 3.69463	0.677195
\put {$\cdot$} at 2.66856	1.04258
\put {$\cdot$} at 3.66527	1.91899
\put {$\cdot$} at 1.70346	0.376071
\put {$\cdot$} at 3.84709	1.59461
\put {$\cdot$} at 1.65697	0.263756
\put {$\cdot$} at 2.01315	0.682661
\put {$\cdot$} at 3.67469	1.81513
\put {$\cdot$} at 3.69463	0.581993
\put {$\cdot$} at 2.66856	0.936636
\put {$\cdot$} at 3.66527	1.93719
\put {$\cdot$} at 1.70346	0.776743
\put {$\cdot$} at 3.86376	1.80641
\put {$\cdot$} at 1.69746	0.306864
\put {$\cdot$} at 1.95199	0.780049
\put {$\cdot$} at 3.67469	1.71351
\put {$\cdot$} at 2.17697	0.520285
\put {$\cdot$} at 2.67167	1.19635
\put {$\cdot$} at 3.80371	2.04826
\put {$\cdot$} at 1.70346	0.682694
\put {$\cdot$} at 3.86376	2.054
\put {$\cdot$} at 1.71214	0.282812
\put {$\cdot$} at 1.95199	0.611456
\put {$\cdot$} at 3.598	1.58407
\put {$\cdot$} at 2.17697	0.401543
\put {$\cdot$} at 2.67167	1.09399
\put {$\cdot$} at 3.80371	2.01817
\put {$\cdot$} at 1.68801	0.385315
\put {$\cdot$} at 3.83965	2.32239
\put {$\cdot$} at 1.71214	0.24996
\put {$\cdot$} at 1.95199	0.568672
\put {$\cdot$} at 3.598	1.55891
\put {$\cdot$} at 1.9227	0.672328
\put {$\cdot$} at 2.57732	1.29842
\put {$\cdot$} at 3.80064	1.91473
\put {$\cdot$} at 1.6859	0.350416
\put {$\cdot$} at 3.77925	2.39431
\put {$\cdot$} at 1.71214	0.691316
\put {$\cdot$} at 1.8699	0.740532
\put {$\cdot$} at 3.598	1.74031
\put {$\cdot$} at 1.9227	0.833505
\put {$\cdot$} at 2.57732	1.26596
\put {$\cdot$} at 3.80064	2.00392
\put {$\cdot$} at 1.6859	0.25676
\put {$\cdot$} at 3.77925	2.04132
\put {$\cdot$} at 1.75403	0.766094
\put {$\cdot$} at 1.8699	0.650743
\put {$\cdot$} at 3.49246	1.72383
\put {$\cdot$} at 1.95088	0.585382
\put {$\cdot$} at 2.39297	1.36188
\put {$\cdot$} at 3.80064	1.79227
\put {$\cdot$} at 1.6859	0.36027
\put {$\cdot$} at 3.77925	1.96125
\put {$\cdot$} at 1.75403	0.770246
\put {$\cdot$} at 1.85744	0.361097
\put {$\cdot$} at 3.46861	1.65954
\put {$\cdot$} at 1.95088	0.597201
\put {$\cdot$} at 2.39297	1.33197
\put {$\cdot$} at 3.74622	1.77352
\put {$\cdot$} at 1.67445	0.566117
\put {$\cdot$} at 3.77261	1.77085
\put {$\cdot$} at 1.75403	0.707121
\put {$\cdot$} at 1.85744	0.100343
\put {$\cdot$} at 3.46861	1.68896
\put {$\cdot$} at 1.97755	0.288723
\put {$\cdot$} at 2.21947	1.58346
\put {$\cdot$} at 3.65223	1.74701
\put {$\cdot$} at 1.67445	0.784033
\put {$\cdot$} at 3.77572	1.62301
\put {$\cdot$} at 1.78816	0.434732
\put {$\cdot$} at 1.86858	0.110342
\put {$\cdot$} at 3.46861	1.95757
\put {$\cdot$} at 1.97755	0.437676
\put {$\cdot$} at 2.21947	0.824318
\put {$\cdot$} at 3.65223	1.82269
\put {$\cdot$} at 1.68808	0.697956
\put {$\cdot$} at 3.77572	1.63178
\put {$\cdot$} at 1.86499	0.558475
\put {$\cdot$} at 1.78813	0.382202
\put {$\cdot$} at 3.5535	2.06548
\put {$\cdot$} at 1.97755	0.508176
\put {$\cdot$} at 2.21947	0.578874
\put {$\cdot$} at 3.65223	1.69663
\put {$\cdot$} at 1.68808	0.513916
\put {$\cdot$} at 3.77572	1.59732
\put {$\cdot$} at 1.86499	0.328501
\put {$\cdot$} at 1.85794	0.063789
\put {$\cdot$} at 3.58485	2.06689
\put {$\cdot$} at 2.03666	0.594505
\put {$\cdot$} at 2.18475	0.63831
\put {$\cdot$} at 3.58487	1.70683
\put {$\cdot$} at 1.72943	0.305639
\put {$\cdot$} at 3.76972	1.78675
\put {$\cdot$} at 1.86499	0.229846
\put {$\cdot$} at 1.85794	0.0516562
\put {$\cdot$} at 3.58485	1.84279
\put {$\cdot$} at 2.12634	0.640795
\put {$\cdot$} at 2.17901	0.819552
\put {$\cdot$} at 3.58962	1.85094
\put {$\cdot$} at 1.72943	0.356636
\put {$\cdot$} at 3.64685	2.02253
\put {$\cdot$} at 1.91272	0.354273
\put {$\cdot$} at 1.97906	0.613561
\put {$\cdot$} at 3.58485	1.75389
\put {$\cdot$} at 2.12634	0.58483
\put {$\cdot$} at 2.17901	1.14092
\put {$\cdot$} at 3.58962	1.90363
\put {$\cdot$} at 1.83526	0.438387
\put {$\cdot$} at 3.64685	2.08407
\put {$\cdot$} at 1.94162	0.428827
\put {$\cdot$} at 1.97906	0.377125
\put {$\cdot$} at 3.55423	1.92048
\put {$\cdot$} at 2.12634	0.744608
\put {$\cdot$} at 2.17901	1.56281
\put {$\cdot$} at 3.58962	1.87516
\put {$\cdot$} at 1.83526	1.05319
\put {$\cdot$} at 3.64685	2.4662
\put {$\cdot$} at 1.94162	0.568248
\put {$\cdot$} at 2.0683	0.660833
\put {$\cdot$} at 3.55423	2.04845
\put {$\cdot$} at 2.31969	0.861577
\put {$\cdot$} at 2.17349	1.59521
\put {$\cdot$} at 3.66289	2.0226
\put {$\cdot$} at 1.83526	0.855867
\put {$\cdot$} at 3.48029	2.19547
\put {$\cdot$} at 1.94162	0.599843
\put {$\cdot$} at 2.0683	0.667016
\put {$\cdot$} at 3.55423	1.891
\put {$\cdot$} at 2.4975	0.815761
\put {$\cdot$} at 2.22094	1.4112
\put {$\cdot$} at 3.66289	2.08686
\put {$\cdot$} at 1.89927	0.558488
\put {$\cdot$} at 3.48029	1.9561
\put {$\cdot$} at 1.93855	0.280917
\put {$\cdot$} at 2.0683	0.755098
\put {$\cdot$} at 3.53639	1.95366
\put {$\cdot$} at 2.4975	0.649516
\put {$\cdot$} at 2.22094	0.82234
\put {$\cdot$} at 3.66289	2.11104
\put {$\cdot$} at 1.93653	0.327239
\put {$\cdot$} at 3.36604	1.77519
\put {$\cdot$} at 1.93855	0.305564
\put {$\cdot$} at 2.14344	0.835329
\put {$\cdot$} at 3.5689	1.89001
\put {$\cdot$} at 2.4975	1.08634
\put {$\cdot$} at 2.22094	0.575022
\put {$\cdot$} at 3.74849	2.28528
\put {$\cdot$} at 1.93653	0.245143
\put {$\cdot$} at 3.36604	1.58896
\put {$\cdot$} at 2.04345	0.051095
\put {$\cdot$} at 2.14102	0.81835
\put {$\cdot$} at 3.5689	1.75515
\put {$\cdot$} at 2.57931	1.13211
\put {$\cdot$} at 2.36017	0.712612
\put {$\cdot$} at 3.79594	2.36965
\put {$\cdot$} at 1.93653	0.0750785
\put {$\cdot$} at 3.3402	1.51226
\put {$\cdot$} at 2.04345	0.416811
\put {$\cdot$} at 2.14102	0.881743
\put {$\cdot$} at 3.5689	1.65666
\put {$\cdot$} at 2.57931	1.25517
\put {$\cdot$} at 2.36017	1.19046
\put {$\cdot$} at 3.79594	2.41553
\put {$\cdot$} at 2.00075	0.161069
\put {$\cdot$} at 3.3402	1.63416
\put {$\cdot$} at 2.14936	0.676263
\put {$\cdot$} at 2.14102	0.729809
\put {$\cdot$} at 3.62821	1.64062
\put {$\cdot$} at 2.57931	0.971993
\put {$\cdot$} at 2.36017	1.15197
\put {$\cdot$} at 3.79594	2.16672
\put {$\cdot$} at 2.08026	0.186857
\put {$\cdot$} at 3.22552	1.6645
\put {$\cdot$} at 2.14936	0.680828
\put {$\cdot$} at 2.16634	0.5343
\put {$\cdot$} at 3.66959	1.98469
\put {$\cdot$} at 2.52878	1.23796
\put {$\cdot$} at 2.43575	1.15067
\put {$\cdot$} at 3.80659	2.03648
\put {$\cdot$} at 2.08026	0.419819
\put {$\cdot$} at 3.22552	1.70951
\put {$\cdot$} at 2.22381	0.72186
\put {$\cdot$} at 2.33532	0.660002
\put {$\cdot$} at 3.66959	1.7946
\put {$\cdot$} at 2.51787	1.05963
\put {$\cdot$} at 2.55059	1.14186
\put {$\cdot$} at 3.75485	2.25804
\put {$\cdot$} at 2.08026	0.960841
\put {$\cdot$} at 3.05705	1.72447
\put {$\cdot$} at 2.22381	0.832131
\put {$\cdot$} at 2.33532	0.728375
\put {$\cdot$} at 3.66959	1.79158
\put {$\cdot$} at 2.51787	0.672536
\put {$\cdot$} at 2.55059	1.07657
\put {$\cdot$} at 3.75485	2.44666
\put {$\cdot$} at 2.20847	0.844052
\put {$\cdot$} at 3.05705	1.54075
\put {$\cdot$} at 2.26232	1.19082
\put {$\cdot$} at 2.33532	0.647213
\put {$\cdot$} at 3.6414	1.73713
\put {$\cdot$} at 2.51787	0.729963
\put {$\cdot$} at 2.55059	1.11231
\put {$\cdot$} at 3.75485	2.10523
\put {$\cdot$} at 2.19311	0.426156
\put {$\cdot$} at 2.88304	1.23297
\put {$\cdot$} at 2.26232	1.14231
\put {$\cdot$} at 2.48155	0.625201
\put {$\cdot$} at 3.6414	1.73882
\put {$\cdot$} at 2.55295	0.571026
\put {$\cdot$} at 2.61248	1.20706
\put {$\cdot$} at 3.61793	2.10257
\put {$\cdot$} at 2.19311	0.448232
\put {$\cdot$} at 2.88304	1.14466
\put {$\cdot$} at 2.29384	0.818098
\put {$\cdot$} at 2.48155	0.553538
\put {$\cdot$} at 3.59254	1.6846
\put {$\cdot$} at 2.55295	0.707799
\put {$\cdot$} at 2.6829	1.44148
\put {$\cdot$} at 3.61793	1.87256
\put {$\cdot$} at 2.25604	0.690027
\put {$\cdot$} at 2.88304	0.978778
\put {$\cdot$} at 2.29384	0.760593
\put {$\cdot$} at 2.48155	0.65149
\put {$\cdot$} at 3.59254	1.4333
\put {$\cdot$} at 2.62161	0.782897
\put {$\cdot$} at 2.6829	1.71601
\put {$\cdot$} at 3.45736	1.80334
\put {$\cdot$} at 2.33506	0.815302
\put {$\cdot$} at 2.67655	0.936637
\put {$\cdot$} at 2.29384	0.998137
\put {$\cdot$} at 2.57952	0.45238
\put {$\cdot$} at 3.51133	1.43899
\put {$\cdot$} at 2.62161	0.938452
\put {$\cdot$} at 2.6829	1.38421
\put {$\cdot$} at 3.45736	1.75042
\put {$\cdot$} at 2.33506	0.797043
\put {$\cdot$} at 2.60415	1.05349
\put {$\cdot$} at 2.39842	0.879561
\put {$\cdot$} at 2.59611	0.565561
\put {$\cdot$} at 3.51133	1.42945
\put {$\cdot$} at 2.79937	0.983067
\put {$\cdot$} at 2.78185	1.25069
\put {$\cdot$} at 3.34032	1.45063
\put {$\cdot$} at 2.33506	0.544882
\put {$\cdot$} at 2.60415	0.999664
\put {$\cdot$} at 2.50738	0.917923
\put {$\cdot$} at 2.59611	0.754513
\put {$\cdot$} at 3.40699	1.6003
\put {$\cdot$} at 2.79937	0.966392
\put {$\cdot$} at 2.78185	1.2151
\put {$\cdot$} at 3.34032	1.44288
\put {$\cdot$} at 2.43749	0.652527
\put {$\cdot$} at 2.60415	1.0316
\put {$\cdot$} at 2.50738	1.04944
\put {$\cdot$} at 2.59611	1.01162
\put {$\cdot$} at 3.40699	2.00713
\put {$\cdot$} at 2.97234	1.05658
\put {$\cdot$} at 2.81748	1.2671
\put {$\cdot$} at 3.32976	1.82368
\put {$\cdot$} at 2.63282	0.598342
\put {$\cdot$} at 2.55895	1.06858
\put {$\cdot$} at 2.50738	0.847671
\put {$\cdot$} at 2.60618	1.09529
\put {$\cdot$} at 3.40699	1.89987
\put {$\cdot$} at 2.97234	1.18093
\put {$\cdot$} at 2.81748	1.36761
\put {$\cdot$} at 3.32976	1.52753
\put {$\cdot$} at 2.63282	0.770115
\put {$\cdot$} at 2.55895	0.970448
\put {$\cdot$} at 2.63627	1.04374
\put {$\cdot$} at 2.66232	0.736012
\put {$\cdot$} at 3.36273	1.68691
\put {$\cdot$} at 3.20541	1.19565
\put {$\cdot$} at 3.17869	1.78168
\put {$\cdot$} at 3.37351	1.4354
\put {$\cdot$} at 2.63282	0.868271
\put {$\cdot$} at 2.55895	1.00892
\put {$\cdot$} at 2.63627	1.03647
\put {$\cdot$} at 2.66232	0.729979
\put {$\cdot$} at 3.40118	1.64929
\put {$\cdot$} at 3.20541	1.24051
\put {$\cdot$} at 3.17869	1.92643
\put {$\cdot$} at 3.37351	1.46793
\put {$\cdot$} at 2.78242	0.855345
\put {$\cdot$} at 2.60905	1.02616
\put {$\cdot$} at 2.63627	1.0407
\put {$\cdot$} at 2.66232	0.779005
\put {$\cdot$} at 3.40118	1.55811
\put {$\cdot$} at 3.3248	1.02773
\put {$\cdot$} at 3.50205	1.74333
\put {$\cdot$} at 3.34275	1.45984
\put {$\cdot$} at 2.78242	1.03825
\put {$\cdot$} at 2.70728	0.909964
\put {$\cdot$} at 2.78817	1.13531
\put {$\cdot$} at 2.67095	0.813344
\put {$\cdot$} at 3.40118	1.80419
\put {$\cdot$} at 3.3248	1.29226
\put {$\cdot$} at 3.50205	1.88813
\put {$\cdot$} at 3.34275	1.31445
\put {$\cdot$} at 2.84399	0.972715
\put {$\cdot$} at 2.70728	1.05169
\put {$\cdot$} at 2.96929	1.37555
\put {$\cdot$} at 2.67095	0.648358
\put {$\cdot$} at 3.48506	1.98675
\put {$\cdot$} at 3.56232	1.28973
\put {$\cdot$} at 3.50205	1.85936
\put {$\cdot$} at 3.34275	1.45259
\put {$\cdot$} at 2.84399	1.09425
\put {$\cdot$} at 2.70728	0.976776
\put {$\cdot$} at 2.96929	1.28508
\put {$\cdot$} at 2.74495	0.638987
\put {$\cdot$} at 3.45604	1.90442
\put {$\cdot$} at 3.70584	1.22478
\put {$\cdot$} at 3.88623	1.34481
\put {$\cdot$} at 3.26355	1.65515
\put {$\cdot$} at 2.94457	1.02431
\put {$\cdot$} at 2.82432	0.986141
\put {$\cdot$} at 2.96929	1.15384
\put {$\cdot$} at 2.74495	0.660395
\put {$\cdot$} at 3.45604	1.52574
\put {$\cdot$} at 3.86921	1.09809
\put {$\cdot$} at 4.03459	1.76834
\put {$\cdot$} at 3.25852	1.66129
\put {$\cdot$} at 2.94457	0.603464
\put {$\cdot$} at 2.89416	0.848412
\put {$\cdot$} at 3.23669	1.09839
\put {$\cdot$} at 2.89356	0.902392
\put {$\cdot$} at 3.45604	1.36443
\put {$\cdot$} at 3.86921	1.13638
\put {$\cdot$} at 4.03459	1.88168
\put {$\cdot$} at 3.25852	1.63561
\put {$\cdot$} at 3.30038	0.706537
\put {$\cdot$} at 2.89416	0.926735
\put {$\cdot$} at 3.51729	1.45636
\put {$\cdot$} at 2.89356	0.919968
\put {$\cdot$} at 3.39027	1.48309
\put {$\cdot$} at 3.86921	0.962836
\put {$\cdot$} at 4.03459	1.95072
\put {$\cdot$} at 3.25852	1.63267
\put {$\cdot$} at 3.30038	0.96012
\put {$\cdot$} at 2.89416	1.23688
\put {$\cdot$} at 3.51729	1.69363
\put {$\cdot$} at 3.1908	0.900371
\put {$\cdot$} at 3.39027	1.69425
\put {$\cdot$} at 4.06058	1.12068
\put {$\cdot$} at 4.35952	1.83501
\put {$\cdot$} at 3.31995	1.43827
\put {$\cdot$} at 3.30038	1.00308
\put {$\cdot$} at 3.03655	1.29378
\put {$\cdot$} at 3.51729	1.38604
\put {$\cdot$} at 3.1908	0.793286
\put {$\cdot$} at 3.39027	1.70075
\put {$\cdot$} at 4.14972	1.34843
\put {$\cdot$} at 4.57893	1.70107
\put {$\cdot$} at 3.31995	1.37272
\put {$\cdot$} at 3.63012	1.05511
\put {$\cdot$} at 3.03655	1.23063
\put {$\cdot$} at 3.62068	1.54591
\put {$\cdot$} at 3.1908	0.935065
\put {$\cdot$} at 3.37753	1.77737
\put {$\cdot$} at 4.14972	1.6997
\put {$\cdot$} at 4.57893	1.99395
\put {$\cdot$} at 3.31995	1.44769
\put {$\cdot$} at 3.77193	1.07728
\put {$\cdot$} at 3.11651	1.39751
\put {$\cdot$} at 3.62068	1.43219
\put {$\cdot$} at 3.41408	1.05366
\put {$\cdot$} at 3.30339	1.83302
\put {$\cdot$} at 4.14972	1.76066
\put {$\cdot$} at 4.57893	1.92129
\put {$\cdot$} at 3.41617	1.54024
\put {$\cdot$} at 3.77193	1.274
\put {$\cdot$} at 3.11651	1.51435
\put {$\cdot$} at 3.70468	1.07211
\put {$\cdot$} at 3.67351	1.25989
\put {$\cdot$} at 3.30339	1.92178
\put {$\cdot$} at 4.1918	1.70513
\put {$\cdot$} at 4.68833	1.79312
\put {$\cdot$} at 3.44054	1.72927
\put {$\cdot$} at 3.77193	1.42853
\put {$\cdot$} at 3.11376	1.52241
\put {$\cdot$} at 3.70468	1.37883
\put {$\cdot$} at 3.67351	1.43124
\put {$\cdot$} at 3.30339	1.83423
\put {$\cdot$} at 4.1918	1.56468
\put {$\cdot$} at 4.68833	1.62285
\put {$\cdot$} at 3.44054	1.71611
\put {$\cdot$} at 3.77113	1.43338
\put {$\cdot$} at 3.11376	1.52424
\put {$\cdot$} at 3.8492	1.7314
\put {$\cdot$} at 3.56925	1.60611
\put {$\cdot$} at 3.23079	1.40917
\put {$\cdot$} at 4.1918	1.91423
\put {$\cdot$} at 4.68833	1.69025
\put {$\cdot$} at 3.44054	1.63733
\put {$\cdot$} at 3.78721	1.7236
\put {$\cdot$} at 3.04733	1.52244
\put {$\cdot$} at 3.8492	1.9461
\put {$\cdot$} at 3.51671	1.52528
\put {$\cdot$} at 3.1635	1.26264
\put {$\cdot$} at 4.21979	2.06059
\put {$\cdot$} at 4.57147	1.76913
\put {$\cdot$} at 3.37185	1.60853
\put {$\cdot$} at 3.78721	1.64292
\put {$\cdot$} at 3.04733	1.36735
\put {$\cdot$} at 3.69826	2.33551
\put {$\cdot$} at 3.29585	1.45542
\put {$\cdot$} at 3.1635	1.37433
\put {$\cdot$} at 4.27774	1.93084
\put {$\cdot$} at 4.36422	1.75133
\put {$\cdot$} at 3.22308	1.74785
\put {$\cdot$} at 3.78721	1.51037
\put {$\cdot$} at 3.02729	1.18965
\put {$\cdot$} at 3.69826	2.12573
\put {$\cdot$} at 3.29585	1.29952
\put {$\cdot$} at 3.1635	1.0978
\put {$\cdot$} at 4.27774	1.64132
\put {$\cdot$} at 4.36422	1.77242
\put {$\cdot$} at 3.22308	1.58171
\put {$\cdot$} at 3.82113	1.39774
\put {$\cdot$} at 3.02729	1.21658
\put {$\cdot$} at 3.69826	1.88666
\put {$\cdot$} at 3.29585	1.12612
\put {$\cdot$} at 3.16075	1.17476
\put {$\cdot$} at 4.27774	1.5193
\put {$\cdot$} at 4.36422	1.53635
\put {$\cdot$} at 3.22308	1.73907
\put {$\cdot$} at 3.82113	1.67394
\put {$\cdot$} at 3.04267	1.27527
\put {$\cdot$} at 3.35323	1.58153
\put {$\cdot$} at 3.14641	1.18895
\put {$\cdot$} at 3.16075	1.12751
\put {$\cdot$} at 4.4839	1.39176
\put {$\cdot$} at 4.1083	1.43323
\put {$\cdot$} at 3.06102	1.04277
\put {$\cdot$} at 3.82113	1.70223
\put {$\cdot$} at 3.04267	1.0885
\put {$\cdot$} at 3.17878	1.38763
\put {$\cdot$} at 3.14641	1.12137
\put {$\cdot$} at 3.14406	1.231
\put {$\cdot$} at 4.4839	1.5152
\put {$\cdot$} at 4.05023	1.60349
\put {$\cdot$} at 3.06102	1.08197
\put {$\cdot$} at 3.93777	1.72011
\put {$\cdot$} at 3.04267	1.0463
\put {$\cdot$} at 3.17878	1.4437
\put {$\cdot$} at 3.14641	1.20991
\put {$\cdot$} at 3.14406	1.60016
\put {$\cdot$} at 4.81605	1.90107
\put {$\cdot$} at 4.05023	1.43434
\put {$\cdot$} at 2.93585	0.884838
\put {$\cdot$} at 4.0654	1.55372
\put {$\cdot$} at 3.00988	1.05667
\put {$\cdot$} at 3.17878	1.41778
\put {$\cdot$} at 3.20109	1.47516
\put {$\cdot$} at 3.07768	1.5257
\put {$\cdot$} at 4.81605	1.96484
\put {$\cdot$} at 4.05023	1.6322
\put {$\cdot$} at 2.93585	1.07908
\put {$\cdot$} at 4.18854	1.78926
\put {$\cdot$} at 2.94604	0.866746
\put {$\cdot$} at 3.14754	1.52304
\put {$\cdot$} at 3.37617	1.19047
\put {$\cdot$} at 3.07768	1.55862
\put {$\cdot$} at 5.12375	2.11671
\put {$\cdot$} at 3.9796	1.51556
\put {$\cdot$} at 2.86819	0.921577
\put {$\cdot$} at 4.18854	1.83471
\put {$\cdot$} at 2.94604	0.946482
\put {$\cdot$} at 3.20596	1.37295
\put {$\cdot$} at 3.37617	1.27764
\put {$\cdot$} at 3.02585	1.19277
\put {$\cdot$} at 5.12375	2.17364
\put {$\cdot$} at 3.9796	1.38049
\put {$\cdot$} at 2.86819	0.819354
\put {$\cdot$} at 4.40234	1.82542
\put {$\cdot$} at 2.94604	0.774374
\put {$\cdot$} at 3.20596	1.14293
\put {$\cdot$} at 3.37617	1.22671
\put {$\cdot$} at 3.02585	1.21251
\put {$\cdot$} at 5.53387	2.11199
\put {$\cdot$} at 3.87073	1.21402
\put {$\cdot$} at 2.91531	1.06615
\put {$\cdot$} at 4.5857	2.03282
\put {$\cdot$} at 2.85694	0.988246
\put {$\cdot$} at 3.20596	1.07883
\put {$\cdot$} at 3.72397	1.0382
\put {$\cdot$} at 3.02585	1.22395
\put {$\cdot$} at 5.53387	2.90067
\put {$\cdot$} at 3.87073	1.1591
\put {$\cdot$} at 2.91531	1.52939
\put {$\cdot$} at 4.5857	1.77258
\put {$\cdot$} at 2.85694	1.01284
\put {$\cdot$} at 3.20966	0.735886
\put {$\cdot$} at 3.72397	1.37893
\put {$\cdot$} at 2.94369	1.27407
\put {$\cdot$} at 5.59911	3.27709
\put {$\cdot$} at 3.60911	1.18726
\put {$\cdot$} at 3.03793	1.4734
\put {$\cdot$} at 4.5857	1.74935
\put {$\cdot$} at 2.85694	1.24113
\put {$\cdot$} at 3.20966	0.522713
\put {$\cdot$} at 3.87783	1.62007
\put {$\cdot$} at 2.85188	1.23643
\put {$\cdot$} at 5.59911	3.05927
\put {$\cdot$} at 3.60911	1.28859
\put {$\cdot$} at 3.03793	1.46695
\put {$\cdot$} at 4.61385	1.77492
\put {$\cdot$} at 2.77482	1.14727
\put {$\cdot$} at 3.20966	1.09449
\put {$\cdot$} at 3.87783	1.5229
\put {$\cdot$} at 2.85188	1.03903
\put {$\cdot$} at 5.52214	3.10709
\put {$\cdot$} at 3.54442	1.62803
\put {$\cdot$} at 3.14582	0.899433
\put {$\cdot$} at 4.61385	1.8205
\put {$\cdot$} at 2.61752	1.31132
\put {$\cdot$} at 3.3262	0.922323
\put {$\cdot$} at 3.93471	1.65351
\put {$\cdot$} at 2.85188	1.11159
\put {$\cdot$} at 5.52214	3.29134
\put {$\cdot$} at 3.54442	1.47744
\put {$\cdot$} at 3.14582	1.34526
\put {$\cdot$} at 4.54491	1.91276
\put {$\cdot$} at 2.61752	1.14765
\put {$\cdot$} at 3.41182	1.42267
\put {$\cdot$} at 3.93471	1.86145
\put {$\cdot$} at 2.82184	1.2523
\put {$\cdot$} at 5.36477	2.96478
\put {$\cdot$} at 3.54442	1.70924
\put {$\cdot$} at 3.14582	1.19467
\put {$\cdot$} at 4.54491	1.67954
\put {$\cdot$} at 2.61752	1.38136
\put {$\cdot$} at 3.41182	1.47367
\put {$\cdot$} at 4.06736	1.82311
\put {$\cdot$} at 2.77925	1.19003
\put {$\cdot$} at 5.27649	3.71139
\put {$\cdot$} at 3.65754	1.71596
\put {$\cdot$} at 3.09208	1.15672
\put {$\cdot$} at 4.55538	1.71416
\put {$\cdot$} at 2.61831	1.23415
\put {$\cdot$} at 3.41182	1.42637
\put {$\cdot$} at 4.06736	1.72472
\put {$\cdot$} at 2.77925	1.29479
\put {$\cdot$} at 5.15069	2.29342
\put {$\cdot$} at 3.66032	1.88225
\put {$\cdot$} at 2.80907	1.27491
\put {$\cdot$} at 4.55538	1.71921
\put {$\cdot$} at 2.65491	1.09436
\put {$\cdot$} at 3.2467	1.29231
\put {$\cdot$} at 4.24041	2.16604
\put {$\cdot$} at 2.77925	1.29136
\put {$\cdot$} at 5.15069	2.54235
\put {$\cdot$} at 3.66032	1.90565
\put {$\cdot$} at 2.80907	1.08364
\put {$\cdot$} at 4.70193	2.20751
\put {$\cdot$} at 2.65491	0.703905
\put {$\cdot$} at 3.2467	0.697726
\put {$\cdot$} at 4.24041	2.20691
\put {$\cdot$} at 2.69128	1.11304
\put {$\cdot$} at 5.15069	2.84715
\put {$\cdot$} at 3.66032	1.811
\put {$\cdot$} at 2.80907	1.40801
\put {$\cdot$} at 4.70193	2.56438
\put {$\cdot$} at 2.65491	0.636695
\put {$\cdot$} at 3.16841	0.675326
\put {$\cdot$} at 4.37479	2.34205
\put {$\cdot$} at 2.69128	1.12684
\put {$\cdot$} at 5.02382	2.88534
\put {$\cdot$} at 3.50704	1.10923
\put {$\cdot$} at 2.57085	1.20762
\put {$\cdot$} at 4.70193	2.92073
\put {$\cdot$} at 2.6881	0.589984
\put {$\cdot$} at 3.16841	0.556105
\put {$\cdot$} at 4.37479	2.20705
\put {$\cdot$} at 2.69128	1.07981
\put {$\cdot$} at 5.02382	2.72523
\put {$\cdot$} at 3.25922	1.01604
\put {$\cdot$} at 2.57085	1.00167
\put {$\cdot$} at 4.85492	3.522
\put {$\cdot$} at 2.6881	0.719098
\put {$\cdot$} at 3.1706	0.379328
\put {$\cdot$} at 4.37479	1.75774
\put {$\cdot$} at 2.73069	1.21183
\put {$\cdot$} at 5.02382	2.47657
\put {$\cdot$} at 3.25922	1.11089
\put {$\cdot$} at 2.57085	0.793662
\put {$\cdot$} at 4.89435	2.45361
\put {$\cdot$} at 2.72067	1.02223
\put {$\cdot$} at 3.1706	0.874445
\put {$\cdot$} at 4.36683	2.1331
\put {$\cdot$} at 3.11495	1.26548
\put {$\cdot$} at 4.91081	2.60755
\put {$\cdot$} at 3.25922	1.05561
\put {$\cdot$} at 2.40638	0.335375
\put {$\cdot$} at 4.89435	2.32594
\put {$\cdot$} at 2.72067	1.14033
\put {$\cdot$} at 3.2226	0.951746
\put {$\cdot$} at 4.34902	2.13882
\put {$\cdot$} at 3.11495	1.34596
\put {$\cdot$} at 4.79323	2.47502
\put {$\cdot$} at 3.16411	0.977583
\put {$\cdot$} at 2.28859	0.535004
\put {$\cdot$} at 4.89435	2.36156
\put {$\cdot$} at 2.76088	1.02107
\put {$\cdot$} at 3.2226	1.32698
\put {$\cdot$} at 4.34902	2.07233
\put {$\cdot$} at 3.11495	1.71809
\put {$\cdot$} at 4.79323	2.40621
\put {$\cdot$} at 3.16411	0.991305
\put {$\cdot$} at 2.28859	0.715102
\put {$\cdot$} at 4.86117	2.51618
\put {$\cdot$} at 2.76088	0.620769
\put {$\cdot$} at 3.35746	1.20523
\put {$\cdot$} at 4.34902	2.00346
\put {$\cdot$} at 3.32127	1.89551
\put {$\cdot$} at 4.79323	1.99861
\put {$\cdot$} at 3.16411	0.641315
\put {$\cdot$} at 2.28859	1.13379
\put {$\cdot$} at 4.71215	2.25317
\put {$\cdot$} at 2.78967	0.598554
\put {$\cdot$} at 3.35746	1.29139
\put {$\cdot$} at 4.32636	1.95144
\put {$\cdot$} at 3.32127	2.08504
\put {$\cdot$} at 4.66314	1.96817
\put {$\cdot$} at 3.11626	0.730147
\put {$\cdot$} at 2.26832	0.816773
\put {$\cdot$} at 4.71215	2.31209
\put {$\cdot$} at 2.78967	0.778213
\put {$\cdot$} at 3.42802	1.32476
\put {$\cdot$} at 4.32636	2.01887
\put {$\cdot$} at 3.47007	2.53886
\put {$\cdot$} at 4.65242	1.81898
\put {$\cdot$} at 3.08753	0.596372
\put {$\cdot$} at 2.25131	0.404783
\put {$\cdot$} at 4.71215	2.21079
\put {$\cdot$} at 2.78967	0.689352
\put {$\cdot$} at 3.42802	1.3096
\put {$\cdot$} at 4.32636	2.11793
\put {$\cdot$} at 3.47007	2.51973
\put {$\cdot$} at 4.65242	1.64424
\put {$\cdot$} at 3.08954	0.726423
\put {$\cdot$} at 2.25131	0.338159
\put {$\cdot$} at 4.6977	2.03545
\put {$\cdot$} at 2.79099	0.683588
\put {$\cdot$} at 3.42802	1.34724
\put {$\cdot$} at 4.16358	2.09353
\put {$\cdot$} at 3.39917	2.6419
\put {$\cdot$} at 4.65242	1.53622
\put {$\cdot$} at 3.08954	0.829023
\put {$\cdot$} at 2.25131	0.356069
\put {$\cdot$} at 4.6977	2.02474
\put {$\cdot$} at 2.79748	0.345124
\put {$\cdot$} at 3.39933	1.39705
\put {$\cdot$} at 3.83475	2.03402
\put {$\cdot$} at 3.39917	2.96455
\put {$\cdot$} at 4.651	1.5434
\put {$\cdot$} at 3.04784	0.881792
\put {$\cdot$} at 2.28959	0.492696
\put {$\cdot$} at 4.6977	2.16213
\put {$\cdot$} at 2.79748	0.370694
\put {$\cdot$} at 3.38202	1.53915
\put {$\cdot$} at 3.83475	1.86648
\put {$\cdot$} at 3.49575	3.10784
\put {$\cdot$} at 4.651	1.83138
\put {$\cdot$} at 3.04784	0.96974
\put {$\cdot$} at 2.28959	0.602591
\put {$\cdot$} at 4.73331	2.26549
\put {$\cdot$} at 2.79748	0.348904
\put {$\cdot$} at 3.38202	1.52216
\put {$\cdot$} at 3.83475	1.50843
\put {$\cdot$} at 3.49575	3.18356
\put {$\cdot$} at 4.56042	1.94698
\put {$\cdot$} at 3.00183	0.609521
\put {$\cdot$} at 2.32563	0.443015
\put {$\cdot$} at 4.50811	2.26468
\put {$\cdot$} at 2.82239	0.833589
\put {$\cdot$} at 3.38202	1.33067
\put {$\cdot$} at 3.58803	1.42798
\put {$\cdot$} at 3.40283	2.13575
\put {$\cdot$} at 4.56042	1.91452
\put {$\cdot$} at 3.00183	0.644807
\put {$\cdot$} at 2.32563	0.215005
\put {$\cdot$} at 4.50811	2.42941
\put {$\cdot$} at 2.80713	0.917256
\put {$\cdot$} at 3.37157	1.17734
\put {$\cdot$} at 3.34864	1.0669
\put {$\cdot$} at 3.40283	2.08003
\put {$\cdot$} at 4.4777	2.38612
\put {$\cdot$} at 3.02277	0.924754
\put {$\cdot$} at 2.36462	0.192663
\put {$\cdot$} at 4.50811	2.16061
\put {$\cdot$} at 2.80713	0.84751
\put {$\cdot$} at 3.37157	1.11208
\put {$\cdot$} at 3.34864	0.85138
\put {$\cdot$} at 3.33592	1.94424
\put {$\cdot$} at 4.4777	2.20968
\put {$\cdot$} at 3.02277	1.1881
\put {$\cdot$} at 2.36462	0.356376
\put {$\cdot$} at 4.24783	1.70052
\put {$\cdot$} at 2.80713	0.749583
\put {$\cdot$} at 3.37157	1.06068
\put {$\cdot$} at 3.34864	0.7592
\put {$\cdot$} at 3.33592	1.73178
\put {$\cdot$} at 4.39293	1.83002
\put {$\cdot$} at 3.06646	1.23293
\put {$\cdot$} at 2.4295	0.296735
\put {$\cdot$} at 4.24783	1.41765
\put {$\cdot$} at 2.72092	0.667779
\put {$\cdot$} at 3.31677	0.932316
\put {$\cdot$} at 3.0305	0.852066
\put {$\cdot$} at 3.33592	1.47566
\put {$\cdot$} at 4.39293	1.32962
\put {$\cdot$} at 3.06646	1.24987
\put {$\cdot$} at 2.4295	0.579057
\put {$\cdot$} at 3.87411	1.35999
\put {$\cdot$} at 2.72092	0.477178
\put {$\cdot$} at 3.24596	0.859338
\put {$\cdot$} at 3.0305	1.0122
\put {$\cdot$} at 3.31374	1.52316
\put {$\cdot$} at 4.39293	1.41088
\put {$\cdot$} at 3.09601	1.21108
\put {$\cdot$} at 2.4295	0.360135
\put {$\cdot$} at 3.87411	1.2371
\put {$\cdot$} at 2.72092	0.566769
\put {$\cdot$} at 3.24596	0.934354
\put {$\cdot$} at 2.88316	0.996634
\put {$\cdot$} at 3.36424	1.71606
\put {$\cdot$} at 4.30852	1.78968
\put {$\cdot$} at 3.09601	1.08646
\put {$\cdot$} at 2.53989	0.733568
\put {$\cdot$} at 3.76551	0.84039
\put {$\cdot$} at 2.66273	0.534038
\put {$\cdot$} at 3.24596	0.646821
\put {$\cdot$} at 2.88316	0.886692
\put {$\cdot$} at 3.36424	1.79093
\put {$\cdot$} at 4.29626	2.16663
\put {$\cdot$} at 3.04302	1.11711
\put {$\cdot$} at 2.76991	0.694884
\put {$\cdot$} at 3.76551	1.03513
\put {$\cdot$} at 2.59072	0.720373
\put {$\cdot$} at 3.23782	1.05139
\put {$\cdot$} at 2.88394	0.868436
\put {$\cdot$} at 3.36424	1.76284
\put {$\cdot$} at 4.29626	2.18758
\put {$\cdot$} at 3.04302	1.6527
\put {$\cdot$} at 2.76991	0.67989
\put {$\cdot$} at 3.62002	1.21665
\put {$\cdot$} at 2.59072	0.701184
\put {$\cdot$} at 3.23782	0.931591
\put {$\cdot$} at 2.88394	0.984676
\put {$\cdot$} at 3.49343	1.37185
\put {$\cdot$} at 4.24237	2.46776
\put {$\cdot$} at 3.04302	1.29027
\put {$\cdot$} at 2.76991	0.563909
\put {$\cdot$} at 3.62002	1.2131
\put {$\cdot$} at 2.59072	0.91571
\put {$\cdot$} at 3.34929	1.05834
\put {$\cdot$} at 3.03536	1.04427
\put {$\cdot$} at 3.49343	1.4337
\put {$\cdot$} at 4.30049	2.22099
\put {$\cdot$} at 2.95836	1.37875
\put {$\cdot$} at 3.09714	0.614391
\put {$\cdot$} at 3.62002	1.26743
\put {$\cdot$} at 2.6116	0.84448
\put {$\cdot$} at 3.34929	0.961648
\put {$\cdot$} at 3.03536	0.828706
\put {$\cdot$} at 3.49343	1.43857
\put {$\cdot$} at 4.30049	2.14418
\put {$\cdot$} at 2.93618	1.21991
\put {$\cdot$} at 3.28348	1.1466
\put {$\cdot$} at 3.46665	1.17102
\put {$\cdot$} at 2.6116	0.497434
\put {$\cdot$} at 3.48217	1.11134
\put {$\cdot$} at 3.03536	0.809489
\put {$\cdot$} at 3.4897	1.46533
\put {$\cdot$} at 4.30049	1.93503
\put {$\cdot$} at 2.93618	1.13502
\put {$\cdot$} at 3.28348	1.17117
\put {$\cdot$} at 3.44708	1.37621
\put {$\cdot$} at 2.71382	0.371667
\put {$\cdot$} at 3.48217	1.3244
\put {$\cdot$} at 3.12275	0.909703
\put {$\cdot$} at 3.42285	1.0991
\put {$\cdot$} at 4.35279	1.90105
\put {$\cdot$} at 2.93618	0.911284
\put {$\cdot$} at 3.28348	1.20849
\put {$\cdot$} at 3.44708	1.56285
\put {$\cdot$} at 2.71382	0.659282
\put {$\cdot$} at 3.53756	1.2597
\put {$\cdot$} at 3.10252	1.34999
\put {$\cdot$} at 3.42285	1.29016
\put {$\cdot$} at 4.33847	1.7409
\put {$\cdot$} at 2.83238	0.989668
\put {$\cdot$} at 3.39795	1.28237
\put {$\cdot$} at 3.44708	1.54588
\put {$\cdot$} at 2.80317	0.508415
\put {$\cdot$} at 3.53756	1.20328
\put {$\cdot$} at 3.10252	1.60013
\put {$\cdot$} at 3.42285	1.17847
\put {$\cdot$} at 4.33847	1.50599
\put {$\cdot$} at 2.83238	1.2427
\put {$\cdot$} at 3.39795	1.29221
\put {$\cdot$} at 3.47875	1.30911
\put {$\cdot$} at 2.80317	0.35717
\put {$\cdot$} at 3.5516	0.803856
\put {$\cdot$} at 3.10252	0.951609
\put {$\cdot$} at 3.27082	1.31035
\put {$\cdot$} at 4.33847	2.07166
\put {$\cdot$} at 2.83238	1.13895
\put {$\cdot$} at 3.39795	1.30959
\put {$\cdot$} at 3.54237	0.911652
\put {$\cdot$} at 2.9418	1.07886
\put {$\cdot$} at 3.5516	0.915103
\put {$\cdot$} at 2.94722	0.81216
\put {$\cdot$} at 3.07908	1.32418
\put {$\cdot$} at 4.15221	1.87016
\put {$\cdot$} at 2.71523	1.04936
\put {$\cdot$} at 3.47911	1.23443
\put {$\cdot$} at 3.54237	0.764573
\put {$\cdot$} at 2.9418	1.1397
\put {$\cdot$} at 3.76737	0.95183
\put {$\cdot$} at 2.86529	0.768614
\put {$\cdot$} at 3.07908	0.97543
\put {$\cdot$} at 3.9999	1.85672
\put {$\cdot$} at 2.61771	1.02974
\put {$\cdot$} at 3.57737	1.08581
\put {$\cdot$} at 3.54237	0.741116
\put {$\cdot$} at 2.9418	1.02645
\put {$\cdot$} at 3.76737	1.15765
\put {$\cdot$} at 2.86529	0.93954
\put {$\cdot$} at 3.07908	0.807693
\put {$\cdot$} at 3.9999	1.73752
\put {$\cdot$} at 2.61771	0.922123
\put {$\cdot$} at 3.57737	0.736982
\put {$\cdot$} at 3.5641	0.633449
\put {$\cdot$} at 3.08733	1.17618
\put {$\cdot$} at 3.76737	1.21713
\put {$\cdot$} at 2.86529	0.798189
\put {$\cdot$} at 3.04122	0.905897
\put {$\cdot$} at 3.9999	1.84461
\put {$\cdot$} at 2.61771	1.12061
\put {$\cdot$} at 3.57737	0.943007
\put {$\cdot$} at 3.5641	0.739974
\put {$\cdot$} at 3.11179	1.33233
\put {$\cdot$} at 4.00819	1.1951
\put {$\cdot$} at 2.86446	0.849688
\put {$\cdot$} at 3.04122	0.91834
\put {$\cdot$} at 3.79851	1.67331
\put {$\cdot$} at 2.53579	1.08233
\put {$\cdot$} at 3.71178	1.11171
\put {$\cdot$} at 3.5641	0.887317
\put {$\cdot$} at 3.11179	1.50452

